Deterministic Kalman filters for uncertain dynamical systems

The Kalman(-Bucy) filter is the natural choice for the state reconstruction of disturbed, linear dynamical systems based on flawed and incomplete measurements. Taking a deterministic viewpoint this work investigates possible extensions of the concept to systems with uncertain dynamics and noise covariances. In a theoretical analysis error bounds in terms of the variance of the uncertainties are derived. The article concludes with a numerical implementation of two example systems allowing for a comparison of the estimators.

==> Data/Amplidyne/diagDom_1.tex <==
    \addplot[
    thick,
    red
    ]
    table {
                         0                         1
                      0.01         0.506329612045857
                      0.02         0.346774913951876
                      0.03         0.267991097373088
                      0.04          0.22108302149424
                      0.05         0.189991514035839
                      0.06         0.167893470114069
                      0.07          0.15139832388451
                      0.08         0.138632294632807
                      0.09         0.128477099950419
                       0.1         0.120225555361233
                      0.11         0.113409948949969
                      0.12         0.107709803251345
                      0.13         0.102899149074091
                      0.14        0.0988147488329768
                      0.15        0.0953360112964727
                      0.16        0.0923718350194745
                      0.17        0.0898513967433907
                      0.18        0.0877178370013747
                      0.19        0.0859236362849098
                       0.2         0.084427379303581
                      0.21        0.0831915719696124
                      0.22        0.0821813442870289
                      0.23          0.08136386573124
                      0.24        0.0807082869238885
                      0.25        0.0801860114575431
                      0.26        0.0797711034155801
                      0.27        0.0794406668853398
                      0.28        0.0776489551178936
                      0.29         0.073354290700175
                       0.3        0.0695757886292462
                      0.31        0.0662547422299899
                      0.32        0.0633439356242918
                      0.33        0.0608051042358777
                      0.34        0.0586067448063297
                      0.35        0.0567222149920852
                      0.36        0.0551282953505551
                      0.37        0.0538039257007336
                      0.38        0.0527292529477972
                      0.39        0.0518848866931256
                       0.4        0.0512513528349218
                      0.41         0.050808713943368
                      0.42        0.0505363406223962
                      0.43        0.0504128363528302
                      0.44         0.050416108819111
                      0.45        0.0505235610095225
                      0.46        0.0507123870652366
                      0.47        0.0509599973135716
                      0.48         0.051244426921089
                      0.49        0.0515448381296818
                       0.5        0.0518419633513713
                      0.51        0.0521185206140047
                      0.52        0.0523595394567414
                      0.53        0.0525525886227057
                      0.54        0.0526878785423454
                      0.55        0.0527582679781876
                      0.56        0.0527591555742156
                      0.57         0.052688271001436
                      0.58        0.0525454598468689
                      0.59        0.0523323134471728
                       0.6        0.0520518886778137
                      0.61        0.0517083693185875
                      0.62        0.0513067609677365
                      0.63         0.050852610043066
                      0.64         0.050351756910831
                      0.65        0.0498101342427768
                      0.66        0.0492335960713122
                      0.67        0.0486277912893048
                      0.68        0.0479980698679251
                      0.69        0.0473494167500512
                       0.7        0.0466864128679147
                      0.71        0.0460132158820433
                      0.72        0.0453335569095273
                      0.73        0.0446507485213439
                      0.74        0.0439677043365242
                      0.75         0.043286960363486
                      0.76        0.0426107038175946
                      0.77         0.041940801843251
                      0.78        0.0412788315670218
                      0.79        0.0406261095044364
                       0.8        0.0399837199093382
                      0.81        0.0393525415450124
                      0.82        0.0387332726557134
                      0.83        0.0381264538003245
                      0.84        0.0375324888229653
                      0.85        0.0369516634024529
                      0.86        0.0363841620475771
                      0.87        0.0358300829571144
                      0.88        0.0352894512912663
                      0.89        0.0347622307694368
                       0.9        0.0342483338726019
                      0.91        0.0337476307272888
                      0.92        0.0332599568212993
                      0.93        0.0327851196714055
                      0.94        0.0323229045830825
                      0.95        0.0318730795886254
                      0.96        0.0314353996718072
                      0.97        0.0310096103641682
                      0.98        0.0305954507960199
                      0.99        0.0301926562714373
                         1        0.0298009604312611
                      1.01        0.0294200970565997
                      1.02        0.0290498015658355
                      1.03        0.0286898122424484
                      1.04        0.0283398712387749
                      1.05        0.0279997252297154
                      1.06        0.0276691266537855
                      1.07        0.0273478333067099
                      1.08        0.0270356093136002
                      1.09        0.0267322252474896
                       1.1         0.026437458333323
                      1.11        0.0261510925392548
                      1.12        0.0258729186416085
                      1.13        0.0256027342168394
                      1.14        0.0253403436083136
                      1.15        0.0250855578489455
                      1.16        0.0248381945551615
                      1.17        0.0245980778045355
                      1.18        0.0243650379921278
                      1.19        0.0241389116727676
                       1.2        0.0239195413937876
                      1.21        0.0237067755201854
                      1.22        0.0235004677742619
                      1.23        0.0233004781722406
                      1.24        0.0231066711468068
                      1.25        0.0229189165028112
                      1.26        0.0227370889360873
                      1.27        0.0225610678535623
                      1.28        0.0223907371962083
                      1.29         0.022225985255437
                       1.3        0.0220667044984964
                      1.31        0.0219127914049521
                      1.32        0.0217641462881348
                      1.33        0.0216206731436023
                      1.34        0.0214822794869443
                      1.35        0.0213488761985186
                      1.36        0.0212203773710649
                      1.37        0.0210967001694669
                      1.38        0.0209777646950481
                      1.39        0.0208634938456505
                       1.4        0.0207538131784435
                      1.41         0.020648650786289
                      1.42        0.0205479371809102
                      1.43        0.0204516051630386
                      1.44        0.0203595897151338
                      1.45        0.0202718278849137
                      1.46        0.0201882586786016
                      1.47        0.0201088229576775
                      1.48        0.0200334633362531
                      1.49        0.0199621240843236
                       1.5        0.0198947510334417
                      1.51        0.0198312914802832
                      1.52        0.0197716941059917
                      1.53        0.0197159088851365
                      1.54        0.0196638870045036
                      1.55        0.0196155807810179
                      1.56        0.0195709435831253
                      1.57        0.0195299297618045
                      1.58        0.0194924945694146
                      1.59        0.0194585940950414
                       1.6        0.0194281851939686
                      1.61        0.0194012254209935
                      1.62        0.0193776729679378
                      1.63        0.0193574866013419
                      1.64        0.0193406256028033
                      1.65        0.0193270497114726
                      1.66        0.0193167190684293
                      1.67        0.0193095941629493
                      1.68        0.0193056357802095
                      1.69        0.0193048049522118
                       1.7         0.019307062910789
                      1.71        0.0193123710393812
                      1.72        0.0193206908313235
                      1.73        0.0193319838437556
                      1.74        0.0193462116609842
                      1.75        0.0193633358547631
                      1.76        0.0193833179465466
                      1.77        0.0194061193732366
                      1.78        0.0194317014532869
                      1.79        0.0194600253556297
                       1.8        0.0194910520710112
                      1.81        0.0195247423831867
                      1.82        0.0195610568433958
                      1.83        0.0195999557464701
                      1.84        0.0196413991081491
                      1.85        0.0196853466446105
                      1.86        0.0197317577550716
                      1.87         0.019780591504192
                      1.88        0.0198318066064985
                      1.89        0.0198853614147443
                       1.9        0.0199412139070213
                      1.91        0.0199993216841311
                      1.92        0.0200596419435258
                      1.93        0.0201221314971698
                      1.94        0.0201867467531951
                      1.95        0.0202534437197191
                      1.96        0.0203221780001571
                      1.97        0.0203929047971234
                      1.98        0.0204655789152123
                      1.99        0.0205401547664247
                         2        0.0206165863774923
                      2.01        0.0206948273921725
                      2.02        0.0207748310896311
                      2.03        0.0208565503932068
                      2.04        0.0209399378848783
                      2.05        0.0210249458093852
                      2.06        0.0211115261070162
                      2.07         0.021199630420838
                      2.08        0.0212892101180029
                      2.09        0.0213802163101453
                       2.1        0.0214725998754213
                      2.11        0.0215663114812565
                      2.12        0.0216613016081058
                      2.13         0.021757520574946
                      2.14        0.0218549185659123
                      2.15        0.0219534456570817
                      2.16        0.0220530518446729
                      2.17        0.0221536870739884
                      2.18        0.0222553012697786
                      2.19         0.022357844365223
                       2.2         0.022461266335159
                      2.21        0.0225655172253015
                      2.22         0.022670547185814
                      2.23         0.022776306502989
                      2.24        0.0228827456326565
                      2.25         0.022989815232393
                      2.26        0.0230974661946787
                      2.27        0.0232056496799601
                      2.28        0.0233143171501167
                      2.29        0.0234234204006406
                       2.3        0.0235329115926436
                      2.31        0.0236427432957699
                      2.32        0.0237528684888804
                      2.33        0.0238632406306208
                      2.34        0.0239738136714755
                      2.35        0.0240845420851423
                      2.36        0.0241953808996847
                      2.37        0.0243062857271952
                      2.38        0.0244172127919538
                      2.39        0.0245281189586389
                       2.4        0.0246389617587106
                      2.41        0.0247496994163752
                      2.42        0.0248602908738322
                      2.43        0.0249706958148007
                      2.44        0.0250808746875789
                      2.45        0.0251907887267323
                      2.46         0.025300399973858
                      2.47        0.0254096712965883
                      2.48        0.0255185664072154
                      2.49        0.0256270498795724
                       2.5        0.0257350871647533
                      2.51        0.0258426446056328
                      2.52        0.0259496894501135
                      2.53        0.0260561898630876
                      2.54        0.0261621149370468
                      2.55        0.0262674347014953
                      2.56        0.0263721201309795
                      2.57        0.0264761431559924
                      2.58         0.026579476654114
                      2.59        0.0266820944712352
                       2.6        0.0267839714192705
                      2.61        0.0268850832747746
                      2.62        0.0269854067813591
                      2.63        0.0270849196490301
                      2.64        0.0271836005524274
                      2.65        0.0272814291279105
                      2.66        0.0273783859694908
                      2.67        0.0274744526238382
                      2.68        0.0275696115840719
                      2.69        0.0276638462827956
                       2.7        0.0277571410837156
                      2.71        0.0278494812727636
                      2.72        0.0279408530481969
                      2.73        0.0280312435098532
                      2.74        0.0281206406475624
                      2.75        0.0282090333341046
                      2.76         0.028296411299992
                      2.77        0.0283827651692403
                      2.78        0.0284680862724926
                      2.79        0.0285523668828767
                       2.8        0.0286356000574753
                      2.81        0.0287177796328281
                      2.82         0.028798900218626
                      2.83        0.0288789571808795
                      2.84        0.0289579466247505
                      2.85        0.0290358653789688
                      2.86        0.0291127109816294
                      2.87        0.0291884816243745
                      2.88        0.0292631762015055
                      2.89         0.029336794242826
                       2.9        0.0294093359071816
                      2.91        0.0294808019636681
                      2.92        0.0295511937726498
                      2.93         0.029620513266487
                      2.94        0.0296887629308153
                      2.95        0.0297559457851542
                      2.96        0.0298220653640296
                      2.97        0.0298871256977941
                      2.98        0.0299511312940679
                      2.99        0.0300140871186949
                         3        0.0300759985772425
                      3.01        0.0301368714966283
                      3.02        0.0301967121066697
                      3.03        0.0302555270547562
                      3.04        0.0303133232679819
                      3.05        0.0303701080908503
                      3.06        0.0304258891964496
                      3.07        0.0304806745642285
                      3.08        0.0305344724715697
                      3.09         0.030587291478411
                       3.1        0.0306391404099244
                      3.11        0.0306900283417235
                      3.12        0.0307399645836736
                      3.13        0.0307889586652735
                      3.14        0.0308370203205216
                      3.15        0.0308841594736577
                      3.16         0.030930386219722
                      3.17        0.0309757108335625
                      3.18        0.0310201437189471
                      3.19        0.0310636954250221
                       3.2        0.0311063766231757
                      3.21        0.0311481980952076
                      3.22        0.0311891707601297
                      3.23        0.0312292861565877
                      3.24        0.0312685952569093
                      3.25        0.0313070878733718
                      3.26        0.0313447758559012
                      3.27        0.0313816704850946
                      3.28        0.0314177830540688
                      3.29        0.0314531247871321
                       3.3        0.0314877069957947
                      3.31        0.0315215409872585
                      3.32        0.0315546380642604
                      3.33        0.0315870095224401
                      3.34        0.0316186666432833
                      3.35        0.0316496206850497
                      3.36        0.0316798828773996
                      3.37        0.0317094644143154
                      3.38        0.0317383764477931
                      3.39        0.0317666300816976
                       3.4         0.031794236366279
                      3.41        0.0318212062925108
                      3.42        0.0318475507868941
                      3.43        0.0318732807068162
                      3.44        0.0318984068357267
                      3.45        0.0319229398788171
                      3.46         0.031946890458946
                      3.47        0.0319702691130657
                      3.48        0.0319930862879353
                      3.49        0.0320153523372827
                       3.5        0.0320370775184762
                      3.51        0.0320582719894892
                      3.52        0.0320789458062788
                      3.53        0.0320991089202862
                      3.54        0.0321187711759534
                      3.55        0.0321379423086045
                      3.56        0.0321566319426643
                      3.57        0.0321748495897034
                      3.58        0.0321926046465557
                      3.59        0.0322099063946262
                       3.6        0.0322267639980681
                      3.61        0.0322431865018778
                      3.62        0.0322591828336837
                      3.63        0.0322747617991094
                      3.64        0.0322899320834409
                      3.65        0.0323047022504317
                      3.66        0.0323190807417351
                      3.67        0.0323330758768651
                      3.68        0.0323466958526391
                      3.69        0.0323599487431052
                       3.7        0.0323728424997527
                      3.71        0.0323853849511575
                      3.72        0.0323975838032306
                      3.73        0.0324094466399439
                      3.74        0.0324209809229505
                      3.75        0.0324321939924219
                      3.76         0.032443093067388
                      3.77        0.0324536852462749
                      3.78        0.0324639775075543
                      3.79        0.0324739767103758
                       3.8         0.032483689595418
                      3.81         0.032493122785465
                      3.82        0.0325022827864325
                      3.83        0.0325111759882911
                      3.84        0.0325198086799782
                      3.85        0.0325281869949124
                      3.86        0.0325363169924244
                      3.87        0.0325442046182627
                      3.88           0.0325518556809
                      3.89        0.0325592745847485
                       3.9        0.0325664692887374
                      3.91        0.0325734445777264
                      3.92        0.0325802055345759
                      3.93          0.03258675742544
                      3.94        0.0325931054344833
                      3.95        0.0325992546499243
                      3.96         0.032605210051068
                      3.97        0.0326109765173977
                      3.98        0.0326165588296957
                      3.99        0.0326219616713871
                         4        0.0326271896298338
                      4.01        0.0326322471976652
                      4.02        0.0326371387741464
                      4.03        0.0326418686664632
                      4.04        0.0326464410911021
                      4.05        0.0326508601752264
                      4.06        0.0326551299579577
                      4.07        0.0326592543918372
                      4.08        0.0326632373440204
                      4.09        0.0326670825977014
                       4.1        0.0326707938534847
                      4.11        0.0326743747306583
                      4.12        0.0326778287685347
                      4.13        0.0326811594310457
                      4.14        0.0326843700955402
                      4.15        0.0326874640719297
                      4.16        0.0326904445932753
                      4.17        0.0326933148188637
                      4.18         0.032696077835874
                      4.19        0.0326987363503696
                       4.2        0.0327012938519397
                      4.21        0.0327037530751474
                      4.22        0.0327061167425558
                      4.23        0.0327083875994932
                      4.24        0.0327105683268396
                      4.25         0.032712661542032
                      4.26        0.0327146698002803
                      4.27        0.0327165955957387
                      4.28        0.0327184413626918
                      4.29        0.0327202094766784
                       4.3        0.0327219022556663
                      4.31        0.0327235219625245
                      4.32        0.0327250708017018
                      4.33          0.03272655092497
                      4.34        0.0327279644307309
                      4.35        0.0327293133663331
                      4.36        0.0327305997273236
                      4.37        0.0327318254605161
                      4.38        0.0327329924602967
                      4.39        0.0327341025759226
                       4.4        0.0327351576093184
                      4.41        0.0327361593160918
                      4.42        0.0327371094068636
                      4.43        0.0327380095481568
                      4.44        0.0327388611165095
                      4.45        0.0327396660262837
                      4.46        0.0327404259059675
                      4.47        0.0327411420796567
                      4.48        0.0327418160078467
                      4.49        0.0327424491096887
                       4.5        0.0327430427699419
                      4.51        0.0327435983354558
                      4.52        0.0327441169181186
                      4.53        0.0327446001999972
                      4.54        0.0327450492087877
                      4.55        0.0327454651528089
                      4.56        0.0327458492061304
                      4.57        0.0327462025105473
                      4.58        0.0327465261756799
                      4.59        0.0327468212803221
                       4.6        0.0327470888731647
                      4.61        0.0327473299734772
                      4.62         0.032747545571803
                      4.63        0.0327477366306214
                      4.64        0.0327479040850451
                      4.65        0.0327480488434072
                      4.66         0.032748171787915
                      4.67        0.0327482737765671
                      4.68        0.0327483556386775
                      4.69        0.0327484181830773
                       4.7        0.0327484621936409
                      4.71        0.0327484884310985
                      4.72        0.0327484976336227
                      4.73        0.0327484905173785
                      4.74        0.0327484677770558
                      4.75          0.03274843008641
                      4.76        0.0327483780987631
                      4.77        0.0327483124487166
                      4.78        0.0327482337481922
                      4.79        0.0327481425928483
                       4.8        0.0327480395596073
                      4.81        0.0327479252084294
                      4.82        0.0327478000778469
                      4.83        0.0327476646930729
                      4.84         0.032747519561579
                      4.85        0.0327473651745418
                      4.86        0.0327472020073457
                      4.87        0.0327470305199892
                      4.88         0.032746851157489
                      4.89        0.0327466643502697
                       4.9        0.0327464705145657
                      4.91        0.0327462700527655
                      4.92         0.032746063353802
                      4.93        0.0327458507935015
                      4.94        0.0327456327349432
                      4.95        0.0327454095287917
                      4.96        0.0327451815136411
                      4.97         0.032744949016338
                      4.98        0.0327447123523021
                      4.99         0.032744471771371
                         5        0.0327442276662892
                      5.01        0.0327439802831447
                      5.02        0.0327437298945915
                      5.03        0.0327434767554462
                      5.04        0.0327432211189808
                      5.05        0.0327429632290086
                      5.06        0.0327427033202301
                      5.07        0.0327424416184885
                      5.08        0.0327421783410278
                      5.09        0.0327419136967276
                       5.1         0.032741647886354
                      5.11         0.032741381102789
                      5.12        0.0327411135313257
                      5.13        0.0327408453497064
                      5.14         0.032740576728495
                      5.15        0.0327403078313411
                      5.16        0.0327400388150606
                      5.17        0.0327397698298824
                      5.18        0.0327395010196535
                      5.19        0.0327392325220223
                       5.2        0.0327389644686343
                      5.21        0.0327386969853088
                      5.22        0.0327384301922259
                      5.23        0.0327381642040949
                      5.24        0.0327378991303941
                      5.25         0.032737635075305
                      5.26        0.0327373721381068
                      5.27        0.0327371104133932
                      5.28        0.0327368499909229
                      5.29         0.032736590955944
                       5.3        0.0327363333894644
                      5.31        0.0327360773681992
                      5.32        0.0327358229647743
                      5.33        0.0327355702478609
                      5.34        0.0327353192823029
                      5.35        0.0327350701292535
                      5.36        0.0327348228462848
                      5.37        0.0327345774875199
                      5.38        0.0327343341037469
                      5.39        0.0327340927425297
                       5.4        0.0327338534483216
                      5.41        0.0327336162626793
                      5.42        0.0327333812240134
                      5.43        0.0327331483680325
                      5.44        0.0327329177278841
                      5.45        0.0327326893340242
                      5.46        0.0327324632144073
                      5.47        0.0327322393945731
                      5.48        0.0327320178977313
                      5.49        0.0327317987448528
                       5.5        0.0327315819547538
                      5.51        0.0327313675441718
                      5.52        0.0327311555278623
                      5.53        0.0327309459186264
                      5.54        0.0327307387274651
                      5.55        0.0327305339701675
                      5.56        0.0327303316501548
                      5.57        0.0327301317616745
                      5.58        0.0327299343181239
                      5.59        0.0327297393223009
                       5.6        0.0327295467755597
                      5.61        0.0327293566778758
                      5.62        0.0327291690279013
                      5.63        0.0327289838230212
                      5.64        0.0327288010594101
                      5.65        0.0327286207320865
                      5.66        0.0327284428349641
                      5.67        0.0327282673609007
                      5.68        0.0327280943017471
                      5.69        0.0327279236483952
                       5.7         0.032727755390822
                      5.71         0.032727589518136
                      5.72        0.0327274260186209
                      5.73        0.0327272648797724
                      5.74        0.0327271060883288
                      5.75        0.0327269496303595
                      5.76        0.0327267954912319
                      5.77         0.032726643655689
                      5.78        0.0327264941078752
                      5.79        0.0327263468313723
                       5.8        0.0327262018092336
                      5.81        0.0327260590240126
                      5.82        0.0327259184577938
                      5.83        0.0327257800922211
                      5.84        0.0327256439085295
                      5.85        0.0327255098875649
                      5.86        0.0327253780098294
                      5.87        0.0327252482555042
                      5.88        0.0327251206044385
                      5.89        0.0327249950362102
                       5.9        0.0327248715301409
                      5.91        0.0327247500653125
                      5.92        0.0327246306205937
                      5.93         0.032724513174644
                      5.94        0.0327243977059846
                      5.95        0.0327242841929555
                      5.96        0.0327241726137562
                      5.97        0.0327240629464725
                      5.98         0.032723955169088
                      5.99        0.0327238492594993
                         6        0.0327237451955298
                      6.01        0.0327236429549519
                      6.02        0.0327235425154908
                      6.03        0.0327234438548463
                      6.04        0.0327233469507046
                      6.05         0.032723251780748
                      6.06        0.0327231583226716
                      6.07        0.0327230665541924
                      6.08        0.0327229764530257
                      6.09        0.0327228879970235
                       6.1        0.0327228011640134
                      6.11        0.0327227159319006
                      6.12        0.0327226322786678
                      6.13        0.0327225501823802
                      6.14        0.0327224696211913
                      6.15        0.0327223905733537
                      6.16        0.0327223130172292
                      6.17        0.0327222369312864
                      6.18        0.0327221622940951
                      6.19        0.0327220890844109
                       6.2        0.0327220172810795
                      6.21          0.03272194686308
                      6.22         0.032721877809545
                      6.23        0.0327218100997537
                      6.24        0.0327217437131418
                      6.25        0.0327216786293061
                      6.26        0.0327216148279982
                      6.27        0.0327215522891416
                      6.28        0.0327214909928311
                      6.29        0.0327214309193349
                       6.3        0.0327213720490968
                      6.31        0.0327213143627421
                      6.32        0.0327212578410824
                      6.33        0.0327212024651086
                      6.34        0.0327211482160051
                      6.35        0.0327210950751457
                      6.36        0.0327210430240937
                      6.37        0.0327209920446118
                      6.38        0.0327209421186526
                      6.39        0.0327208932283703
                       6.4        0.0327208453561198
                      6.41        0.0327207984844473
                      6.42        0.0327207525961073
                      6.43        0.0327207076740296
                      6.44        0.0327206637014092
                      6.45         0.032720620661595
                      6.46        0.0327205785381424
                      6.47        0.0327205373148138
                      6.48        0.0327204969755786
                      6.49        0.0327204575046073
                       6.5         0.032720418886277
                      6.51        0.0327203811051632
                      6.52        0.0327203441460474
                      6.53        0.0327203079939157
                      6.54        0.0327202726339514
                      6.55        0.0327202380515438
                      6.56        0.0327202042322806
                      6.57        0.0327201711619479
                      6.58         0.032720138826536
                      6.59        0.0327201072122316
                       6.6        0.0327200763054164
                      6.61        0.0327200460926701
                      6.62        0.0327200165607701
                      6.63        0.0327199876966839
                      6.64        0.0327199594875774
                      6.65        0.0327199319208027
                      6.66        0.0327199049839039
                      6.67        0.0327198786646172
                      6.68        0.0327198529508626
                      6.69        0.0327198278307484
                       6.7        0.0327198032925684
                      6.71        0.0327197793247984
                      6.72        0.0327197559160965
                      6.73        0.0327197330552989
                      6.74        0.0327197107314237
                      6.75        0.0327196889336646
                      6.76          0.03271966765139
                      6.77        0.0327196468741409
                      6.78        0.0327196265916321
                      6.79        0.0327196067937471
                       6.8        0.0327195874705389
                      6.81        0.0327195686122262
                      6.82        0.0327195502091914
                      6.83        0.0327195322519719
                      6.84        0.0327195147312769
                      6.85         0.032719497637999
                      6.86        0.0327194809631489
                      6.87        0.0327194646978988
                      6.88        0.0327194488335929
                      6.89        0.0327194333617119
                       6.9        0.0327194182738899
                      6.91        0.0327194035619141
                      6.92        0.0327193892177143
                      6.93        0.0327193752333658
                      6.94          0.03271936160108
                      6.95        0.0327193483132274
                      6.96         0.032719335362302
                      6.97        0.0327193227409391
                      6.98        0.0327193104419054
                      6.99        0.0327192984581052
                         7        0.0327192867825702
                      7.01        0.0327192754084767
                      7.02        0.0327192643291104
                      7.03        0.0327192535378918
                      7.04        0.0327192430283625
                      7.05        0.0327192327941904
                      7.06         0.032719222829162
                      7.07        0.0327192131271824
                      7.08        0.0327192036822736
                      7.09        0.0327191944885758
                       7.1        0.0327191855403388
                      7.11        0.0327191768319335
                      7.12        0.0327191683578295
                      7.13        0.0327191601126101
                      7.14        0.0327191520909668
                      7.15        0.0327191442876875
                      7.16        0.0327191366976825
                      7.17        0.0327191293159503
                      7.18        0.0327191221375893
                      7.19        0.0327191151577996
                       7.2        0.0327191083718726
                      7.21        0.0327191017752106
                      7.22        0.0327190953632962
                      7.23        0.0327190891317088
                      7.24        0.0327190830761155
                      7.25        0.0327190771922765
                      7.26          0.03271907147604
                      7.27         0.032719065923337
                      7.28        0.0327190605301845
                      7.29        0.0327190552926866
                       7.3         0.032719050207025
                      7.31        0.0327190452694635
                      7.32         0.032719040476345
                      7.33        0.0327190358240903
                      7.34        0.0327190313092611
                      7.35        0.0327190269290371
                      7.36        0.0327190226786331
                      7.37        0.0327190185555265
                      7.38        0.0327190145570074
                      7.39        0.0327190106791242
                       7.4        0.0327190069189039
                      7.41        0.0327190032735523
                      7.42        0.0327189997401258
                      7.43         0.032718996316007
                      7.44        0.0327189929978709
                      7.45        0.0327189897832304
                      7.46        0.0327189866693943
                      7.47        0.0327189836537381
                      7.48        0.0327189807336936
                      7.49        0.0327189779067444
                       7.5         0.032718975170445
                      7.51        0.0327189725223959
                      7.52          0.03271896996025
                      7.53        0.0327189674817194
                      7.54        0.0327189650845643
                      7.55         0.032718962766603
                      7.56        0.0327189605256974
                      7.57        0.0327189583597601
                      7.58        0.0327189562667533
                      7.59        0.0327189542446861
                       7.6        0.0327189522916169
                      7.61        0.0327189504056461
                      7.62        0.0327189485849214
                      7.63        0.0327189468276316
                      7.64        0.0327189451320114
                      7.65        0.0327189434963359
                      7.66        0.0327189419189193
                      7.67        0.0327189403981227
                      7.68          0.03271893893234
                      7.69        0.0327189375200043
                       7.7        0.0327189361595936
                      7.71         0.032718934849614
                      7.72        0.0327189335886152
                      7.73        0.0327189323751762
                      7.74        0.0327189312079167
                      7.75        0.0327189300854841
                      7.76        0.0327189290065643
                      7.77        0.0327189279698767
                      7.78        0.0327189269741693
                      7.79        0.0327189260182208
                       7.8        0.0327189251009192
                      7.81        0.0327189242209903
                      7.82        0.0327189233773023
                      7.83        0.0327189225687923
                      7.84        0.0327189217943889
                      7.85        0.0327189210530472
                      7.86        0.0327189203437481
                      7.87         0.032718919665496
                      7.88        0.0327189190173284
                      7.89        0.0327189183983028
                       7.9        0.0327189178074996
                      7.91        0.0327189172440253
                      7.92        0.0327189167070089
                      7.93        0.0327189161956047
                      7.94        0.0327189157089856
                      7.95        0.0327189152463505
                      7.96         0.032718914806918
                      7.97         0.032718914389927
                      7.98        0.0327189139946372
                      7.99        0.0327189136203268
                         8        0.0327189132662964
                      8.01        0.0327189129318625
                      8.02        0.0327189126163641
                      8.03        0.0327189123191541
                      8.04         0.032718912039607
                      8.05        0.0327189117771096
                      8.06        0.0327189115310723
                      8.07        0.0327189113009154
                      8.08        0.0327189110860788
                      8.09        0.0327189108860201
                       8.1        0.0327189107002059
                      8.11         0.032718910528124
                      8.12         0.032718910369273
                      8.13        0.0327189102231693
                      8.14        0.0327189100893386
                      8.15        0.0327189099673237
                      8.16        0.0327189098566798
                      8.17        0.0327189097569742
                      8.18         0.032718909667788
                      8.19        0.0327189095887145
                       8.2        0.0327189095193566
                      8.21        0.0327189094593318
                      8.22        0.0327189094082687
                      8.23        0.0327189093658074
                      8.24         0.032718909331595
                      8.25        0.0327189093052923
                      8.26        0.0327189092865717
                      8.27        0.0327189092751126
                      8.28        0.0327189092706061
                      8.29        0.0327189092727521
                       8.3        0.0327189092812601
                      8.31        0.0327189092958481
                      8.32        0.0327189093162417
                      8.33        0.0327189093421797
                      8.34        0.0327189093734048
                      8.35        0.0327189094096675
                      8.36        0.0327189094507295
                      8.37        0.0327189094963596
                      8.38        0.0327189095463328
                      8.39        0.0327189096004305
                       8.4         0.032718909658444
                      8.41        0.0327189097201685
                      8.42        0.0327189097854073
                      8.43        0.0327189098539706
                      8.44        0.0327189099256765
                      8.45        0.0327189100003469
                      8.46        0.0327189100778098
                      8.47        0.0327189101579089
                      8.48        0.0327189102404684
                      8.49        0.0327189103253373
                       8.5        0.0327189104123707
                      8.51        0.0327189105014259
                      8.52        0.0327189105923635
                      8.53        0.0327189106850493
                      8.54        0.0327189107793548
                      8.55        0.0327189108751573
                      8.56        0.0327189109723337
                      8.57         0.032718911070774
                      8.58        0.0327189111703632
                      8.59        0.0327189112709972
                       8.6         0.032718911372579
                      8.61        0.0327189114749972
                      8.62        0.0327189115781604
                      8.63        0.0327189116819805
                      8.64        0.0327189117863709
                      8.65        0.0327189118912459
                      8.66        0.0327189119965246
                      8.67        0.0327189121021298
                      8.68        0.0327189122079886
                      8.69        0.0327189123140285
                       8.7        0.0327189124201819
                      8.71        0.0327189125263841
                      8.72        0.0327189126325701
                      8.73        0.0327189127386823
                      8.74        0.0327189128446637
                      8.75        0.0327189129504585
                      8.76        0.0327189130560149
                      8.77        0.0327189131612849
                      8.78          0.03271891326622
                      8.79        0.0327189133707743
                       8.8        0.0327189134749024
                      8.81        0.0327189135785685
                      8.82        0.0327189136817334
                      8.83        0.0327189137843596
                      8.84        0.0327189138864116
                      8.85        0.0327189139878564
                      8.86        0.0327189140886614
                      8.87        0.0327189141887989
                      8.88        0.0327189142882403
                      8.89        0.0327189143869597
                       8.9        0.0327189144849318
                      8.91        0.0327189145821334
                      8.92        0.0327189146785435
                      8.93        0.0327189147741406
                      8.94         0.032718914868906
                      8.95        0.0327189149628222
                      8.96        0.0327189150558725
                      8.97         0.032718915148042
                      8.98        0.0327189152393166
                      8.99        0.0327189153296828
                         9        0.0327189154191286
                      9.01        0.0327189155076442
                      9.02        0.0327189155952178
                      9.03        0.0327189156818419
                      9.04        0.0327189157675075
                      9.05        0.0327189158522091
                      9.06        0.0327189159359397
                      9.07        0.0327189160186937
                      9.08        0.0327189161004667
                      9.09        0.0327189161812543
                       9.1        0.0327189162610536
                      9.11         0.032718916339862
                      9.12        0.0327189164176785
                      9.13        0.0327189164945009
                      9.14        0.0327189165703295
                      9.15        0.0327189166451631
                      9.16        0.0327189167189994
                      9.17        0.0327189167918477
                      9.18        0.0327189168637063
                      9.19        0.0327189169345765
                       9.2        0.0327189170044602
                      9.21        0.0327189170733599
                      9.22        0.0327189171412826
                      9.23        0.0327189172082279
                      9.24        0.0327189172742027
                      9.25        0.0327189173392113
                      9.26        0.0327189174032578
                      9.27        0.0327189174663483
                      9.28        0.0327189175284887
                      9.29        0.0327189175896844
                       9.3         0.032718917649942
                      9.31        0.0327189177092677
                      9.32        0.0327189177676664
                      9.33        0.0327189178251483
                      9.34        0.0327189178817197
                      9.35         0.032718917937387
                      9.36        0.0327189179921573
                      9.37        0.0327189180460406
                      9.38        0.0327189180990422
                      9.39        0.0327189181511716
                       9.4        0.0327189182024374
                      9.41        0.0327189182528466
                      9.42          0.03271891830241
                      9.43        0.0327189183511334
                      9.44        0.0327189183990261
                      9.45        0.0327189184460985
                      9.46        0.0327189184923593
                      9.47        0.0327189185378157
                      9.48         0.032718918582477
                      9.49        0.0327189186263524
                       9.5        0.0327189186694522
                      9.51        0.0327189187117859
                      9.52          0.03271891875336
                      9.53        0.0327189187941865
                      9.54        0.0327189188342736
                      9.55        0.0327189188736303
                      9.56        0.0327189189122663
                      9.57        0.0327189189501895
                      9.58        0.0327189189874057
                      9.59        0.0327189190239356
                       9.6        0.0327189190597805
                      9.61        0.0327189190949517
                      9.62        0.0327189191294573
                      9.63        0.0327189191633075
                      9.64        0.0327189191965098
                      9.65        0.0327189192290749
                      9.66        0.0327189192610123
                      9.67        0.0327189192923295
                      9.68        0.0327189193230371
                      9.69        0.0327189193531425
                       9.7        0.0327189193826476
                      9.71        0.0327189194115784
                      9.72        0.0327189194399323
                      9.73        0.0327189194677215
                      9.74        0.0327189194949539
                      9.75        0.0327189195216378
                      9.76        0.0327189195477812
                      9.77        0.0327189195733947
                      9.78        0.0327189195984841
                      9.79        0.0327189196230593
                       9.8        0.0327189196471269
                      9.81        0.0327189196706984
                      9.82        0.0327189196937797
                      9.83        0.0327189197163803
                      9.84        0.0327189197385066
                      9.85        0.0327189197601674
                      9.86        0.0327189197813703
                      9.87        0.0327189198021231
                      9.88        0.0327189198224332
                      9.89        0.0327189198423092
                       9.9        0.0327189198617582
                      9.91        0.0327189198807865
                      9.92        0.0327189198994031
                      9.93        0.0327189199176148
                      9.94         0.032718919935428
                      9.95        0.0327189199528491
                      9.96        0.0327189199698878
                      9.97        0.0327189199865504
                      9.98        0.0327189200028424
                      9.99        0.0327189200187714
                        10        0.0327189200343427
    };

==> Data/Amplidyne/diagDom_2.tex <==
    \addplot[
    thick,
    dashed,
    OliveGreen
    ]
    table {
                         0                         1
                      0.01         0.603075811056371
                      0.02         0.436851923020596
                      0.03         0.345477345314117
                      0.04         0.287677645208025
                      0.05         0.247812413408179
                      0.06         0.218650900916966
                      0.07         0.196391081771476
                      0.08         0.178844277824614
                      0.09          0.16466303851943
                       0.1         0.152973948293095
                      0.11         0.143187481376852
                      0.12         0.134892641059285
                      0.13          0.12779522897733
                      0.14         0.121679883392414
                      0.15         0.116385703650928
                      0.16         0.111789955607373
                      0.17          0.10779679870344
                      0.18          0.10432923711322
                      0.19         0.101323319921244
                       0.2        0.0987239722136616
                      0.21        0.0964821264675478
                      0.22        0.0945529107820595
                      0.23        0.0928946805121929
                      0.24        0.0914686964374846
                      0.25        0.0902392158438724
                      0.26        0.0891737855862185
                      0.27        0.0882435551417563
                      0.28         0.087423482143558
                      0.29        0.0866923664287256
                       0.3        0.0860327030601268
                      0.31        0.0854303842312567
                      0.32        0.0848742993715439
                      0.33        0.0843558862184262
                      0.34        0.0838686778582398
                      0.35        0.0834078788170937
                      0.36        0.0829699899954455
                      0.37        0.0825524912711395
                      0.38        0.0821535827186229
                      0.39        0.0817719801241061
                       0.4        0.0814067578564287
                      0.41         0.081057231273489
                      0.42        0.0807228708978946
                      0.43        0.0804032414546229
                      0.44         0.080097959836785
                      0.45        0.0798066671676703
                      0.46        0.0795290111489635
                      0.47        0.0792646357135563
                      0.48        0.0790131757647778
                      0.49        0.0773428016233646
                       0.5        0.0758624401864296
                      0.51        0.0746552756706782
                      0.52        0.0737054966537087
                      0.53        0.0729968772029742
                      0.54        0.0725126743373651
                      0.55        0.0722355500063206
                      0.56         0.072147535324974
                      0.57        0.0722300348806749
                      0.58        0.0724638850525541
                      0.59         0.072829442431321
                       0.6        0.0733067292114451
                      0.61        0.0738756217806636
                      0.62        0.0745160572723317
                      0.63        0.0752082825136116
                      0.64         0.075933109720463
                      0.65        0.0763357716029189
                      0.66         0.076250984579295
                      0.67        0.0761722319286168
                      0.68        0.0760992562709929
                      0.69        0.0760318136456015
                       0.7        0.0759696732179637
                      0.71        0.0759126169209158
                      0.72        0.0758604390739913
                      0.73        0.0758129459651416
                      0.74        0.0757699554023736
                      0.75        0.0757312963148219
                      0.76        0.0756968082571979
                      0.77         0.075666340985315
                      0.78         0.075639753994244
                      0.79        0.0756169160780091
                       0.8        0.0755977048932619
                      0.81         0.075582006531728
                      0.82        0.0755697151056554
                      0.83        0.0755607323414139
                      0.84        0.0755549671747605
                      0.85        0.0755523354005587
                      0.86        0.0755527592771399
                      0.87        0.0755561671880159
                      0.88        0.0755624932916186
                      0.89        0.0755716771973101
                       0.9        0.0755836636463438
                      0.91         0.075281021045038
                      0.92        0.0745018620612547
                      0.93        0.0737057553946828
                      0.94        0.0728961180102934
                      0.95        0.0720760820582181
                      0.96        0.0712485026581516
                      0.97        0.0704159681047304
                      0.98        0.0695808126368405
                      0.99        0.0687451308069635
                         1        0.0679107923001527
                      1.01        0.0670794576001528
                      1.02        0.0662525935058972
                      1.03        0.0654314885361479
                      1.04        0.0646172677717818
                      1.05        0.0638109071919804
                      1.06        0.0630132472946848
                      1.07        0.0622250058296817
                      1.08        0.0614467899133321
                      1.09        0.0606791069377193
                       1.1        0.0599223750303219
                      1.11        0.0591769325367557
                      1.12        0.0584430466734321
                      1.13        0.0577209214721877
                      1.14        0.0570107050286729
                      1.15        0.0563124960013767
                      1.16        0.0556263496671418
                      1.17        0.0549522831892681
                      1.18        0.0542902804643662
                      1.19        0.0536402964849444
                       1.2         0.053002261227003
                      1.21         0.052376083131875
                      1.22        0.0517616522309824
                      1.23        0.0511588429079782
                      1.24        0.0505675163853606
                      1.25        0.0499875229055612
                      1.26        0.0494187036555052
                      1.27        0.0488608926052224
                      1.28        0.0483139178598773
                      1.29        0.0477776031176321
                       1.3        0.0472517687991798
                      1.31         0.046736232933988
                      1.32        0.0462308126795434
                      1.33        0.0457353242134716
                      1.34        0.0452495839840038
                      1.35        0.0447734091748402
                      1.36        0.0443066182049216
                      1.37        0.0438490311707829
                      1.38        0.0434004702131005
                      1.39        0.0429607598350159
                       1.4        0.0425297271644009
                      1.41         0.042107202173499
                      1.42        0.0416930178569862
                      1.43        0.0412870103767217
                      1.44        0.0408890191774494
                      1.45        0.0404988870732941
                      1.46        0.0401164603093277
                      1.47        0.0397415886069221
                      1.48        0.0393741251876264
                      1.49        0.0390139267828062
                       1.5        0.0386608536294632
                      1.51        0.0383147694550457
                      1.52        0.0379755414512969
                      1.53        0.0376430399067115
                      1.54        0.0373171394977234
                      1.55        0.0369977172439184
                      1.56        0.0366846537876596
                      1.57        0.0363778330037491
                      1.58         0.036077141931453
                      1.59        0.0357824707256091
                       1.6        0.0354937125814714
                      1.61        0.0352107636701134
                      1.62         0.034933523071227
                      1.63        0.0346618927039246
                      1.64        0.0343957772570414
                      1.65        0.0341350841200651
                      1.66        0.0338797232430623
                      1.67        0.0336296073277879
                      1.68        0.0333846514269282
                      1.69        0.0331447730177571
                       1.7        0.0329098918753691
                      1.71        0.0326799303338467
                      1.72        0.0324548126874163
                      1.73        0.0322344654830892
                      1.74        0.0320188173718232
                      1.75        0.0318077990438735
                      1.76        0.0316013431697286
                      1.77        0.0313993843410292
                      1.78        0.0312018590129394
                      1.79        0.0310087054490869
                       1.8        0.0308198636638919
                      1.81        0.0306352753691636
                      1.82        0.0304548839254543
                      1.83        0.0302786342871046
                      1.84        0.0301064729530744
                      1.85        0.0299383479188757
                      1.86        0.0297742086291165
                      1.87        0.0296140059305889
                      1.88        0.0294576920284698
                      1.89        0.0293052204405432
                       1.9        0.0291565459558883
                      1.91        0.0290116245984518
                      1.92        0.0288704135601306
                      1.93        0.0287328712014243
                      1.94        0.0285989569885619
                      1.95        0.0284686314594144
                      1.96        0.0283418561867579
                      1.97        0.0282185937432015
                      1.98        0.0280988076666039
                      1.99        0.0279824624253294
                         2        0.0278695233930158
                      2.01        0.0277599567892321
                      2.02        0.0276537296840581
                      2.03        0.0275508099433494
                      2.04        0.0274511662103482
                      2.05        0.0273547678667362
                      2.06        0.0272615850097167
                      2.07        0.0271715883921721
                      2.08        0.0270847495096911
                      2.09        0.0270010404291494
                       2.1        0.0269204338177733
                      2.11        0.0268429029370433
                      2.12        0.0267684216009276
                      2.13        0.0266969641562998
                      2.14        0.0266285054541183
                      2.15        0.0265630208297204
                      2.16        0.0265004860776758
                      2.17        0.0264408774299049
                      2.18        0.0263841715339314
                      2.19        0.0263303454309675
                       2.2        0.0262793765336695
                      2.21        0.0262312426064243
                      2.22        0.0261859217460517
                      2.23         0.026143392359876
                      2.24        0.0261036331486796
                      2.25        0.0260666230858312
                      2.26        0.0260323413985641
                      2.27        0.0260007675507118
                      2.28        0.0259718812236369
                      2.29        0.0259456622995424
                       2.3        0.0259220908442083
                      2.31        0.0259011470016178
                      2.32        0.0258828113154051
                      2.33        0.0258670642404545
                      2.34        0.0258538863963396
                      2.35        0.0258432585192168
                      2.36        0.0258351614328925
                      2.37         0.025829576033584
                      2.38        0.0258264832754542
                      2.39        0.0258258641575133
                       2.4        0.0258276997086235
                      2.41         0.025831970974206
                      2.42        0.0258386590043571
                      2.43        0.0258477448393032
                      2.44        0.0258592094982256
                      2.45        0.0258730339674286
                      2.46        0.0258891991863636
                      2.47        0.0259076860394072
                      2.48        0.0259284753418918
                      2.49        0.0259515478317476
                       2.5        0.0259768841576781
                      2.51        0.0260044648679424
                      2.52        0.0260342704041387
                      2.53        0.0260662810886273
                      2.54        0.0261004771172189
                      2.55        0.0261368385499244
                      2.56          0.02617534530285
                      2.57        0.0262159771399653
                      2.58        0.0262587136574542
                      2.59        0.0263035343065466
                       2.6        0.0263504183509564
                      2.61         0.026399344834459
                      2.62        0.0264502927285746
                      2.63         0.026503240706066
                      2.64        0.0265581672749766
                      2.65        0.0266150507435037
                      2.66        0.0266738692131928
                      2.67        0.0267346005747947
                      2.68        0.0267972225054388
                      2.69        0.0268617124635668
                       2.7         0.026928047687487
                      2.71        0.0269962051924506
                      2.72         0.027066161767854
                      2.73        0.0271378939762605
                      2.74        0.0272113781508995
                      2.75        0.0272865903963876
                      2.76        0.0273635065868367
                      2.77        0.0274421023309551
                      2.78        0.0275223531077499
                      2.79        0.0276042340770692
                       2.8        0.0276877201884636
                      2.81        0.0277727861709469
                      2.82        0.0278594065280017
                      2.83        0.0279475555400634
                      2.84        0.0280372072571495
                      2.85        0.0281283355407863
                      2.86        0.0282209140125265
                      2.87        0.0283149160887332
                      2.88        0.0284103149813174
                      2.89        0.0285070837004017
                       2.9        0.0286051950591645
                      2.91        0.0287046216791063
                      2.92        0.0288053359954836
                      2.93        0.0289073102633555
                      2.94        0.0290105165630808
                      2.95        0.0291149268084536
                      2.96         0.029220512752044
                      2.97        0.0293272459930533
                      2.98         0.029435097984933
                      2.99        0.0295440400427026
                         3        0.0296540433516533
                      3.01        0.0297650789749015
                      3.02        0.0298771178630325
                      3.03        0.0299901308538279
                      3.04        0.0301040868258227
                      3.05        0.0302189601553804
                      3.06        0.0303347195931013
                      3.07        0.0304513356700247
                      3.08        0.0305687788530277
                      3.09        0.0306870195596079
                       3.1        0.0308060281766244
                      3.11         0.030925775062642
                      3.12        0.0310462305605281
                      3.13        0.0311673650099609
                      3.14        0.0312891487574003
                      3.15        0.0314115521672135
                      3.16        0.0315345456327639
                      3.17        0.0316580995871385
                      3.18        0.0317821845149825
                      3.19        0.0319067709632659
                       3.2        0.0320318295530169
                      3.21        0.0321573309903743
                      3.22        0.0322832460769239
                      3.23        0.0324095457232398
                      3.24        0.0325362009699003
                      3.25        0.0326631829724771
                      3.26        0.0327904630112999
                      3.27        0.0329180125498238
                      3.28        0.0330458032080851
                      3.29        0.0331738067779702
                       3.3        0.0333019952367152
                      3.31        0.0334303407577866
                      3.32        0.0335588157216276
                      3.33        0.0336873927260556
                      3.34        0.0338160446061162
                      3.35        0.0339447444081797
                      3.36        0.0340734654474142
                      3.37        0.0342021812948246
                      3.38        0.0343308657861809
                      3.39        0.0344594930337253
                       3.4        0.0345880374354337
                      3.41        0.0347164596578426
                      3.42        0.0348447622275565
                      3.43        0.0349729073676236
                      3.44        0.0351008702942709
                      3.45        0.0352286269603087
                      3.46        0.0353561536572264
                      3.47        0.0354834270197326
                      3.48        0.0356104240327221
                      3.49        0.0357371220381653
                       3.5        0.0358634987416802
                      3.51         0.035989532218721
                      3.52        0.0361152009205745
                      3.53        0.0362404836800146
                      3.54        0.0363653597166584
                      3.55        0.0364898086419465
                      3.56        0.0366138104740693
                      3.57        0.0367373456040812
                      3.58        0.0368603948519143
                      3.59        0.0369829394426246
                       3.6        0.0371049610116138
                      3.61        0.0372264416093822
                      3.62        0.0373473637374939
                      3.63        0.0374677102274477
                      3.64        0.0375874644141146
                      3.65        0.0377066100397737
                      3.66        0.0378251312692057
                      3.67        0.0379430126946998
                      3.68        0.0380602393373134
                      3.69        0.0381767966475504
                       3.7        0.0382926705057617
                      3.71        0.0384078472222295
                      3.72        0.0385223135367596
                      3.73        0.0386360566187319
                      3.74        0.0387490640657605
                      3.75        0.0388613239028967
                      3.76        0.0389728245813293
                      3.77         0.039083554976815
                      3.78        0.0391935043878279
                      3.79        0.0393026625335616
                       3.8        0.0394110195515226
                      3.81        0.0395185659949908
                      3.82        0.0396252928303064
                      3.83        0.0397311914339131
                      3.84        0.0398362536274974
                      3.85        0.0399404715284152
                      3.86        0.0400438377465238
                      3.87        0.0401463452711913
                      3.88        0.0402479874769589
                      3.89        0.0403487581257982
                       3.9        0.0404486513631127
                      3.91        0.0405476617132335
                      3.92         0.040645784074766
                      3.93        0.0407430137156381
                      3.94        0.0408393462682367
                      3.95        0.0409347777243083
                      3.96        0.0410293044297322
                      3.97        0.0411229230791714
                      3.98        0.0412156307106801
                      3.99        0.0413074247000835
                         4        0.0413983027553715
                      4.01        0.0414882629109821
                      4.02        0.0415773035219735
                      4.03        0.0416654232580788
                      4.04        0.0417526210979136
                      4.05        0.0418388963228408
                      4.06         0.041924248510879
                      4.07         0.042008677530667
                      4.08        0.0420921835351011
                      4.09        0.0421747669558742
                       4.1        0.0422564284963132
                      4.11        0.0423371691255571
                      4.12        0.0424169900723873
                      4.13        0.0424958928366814
                      4.14        0.0425738791186916
                      4.15        0.0426509508944349
                      4.16        0.0427271103719877
                      4.17        0.0428023599856654
                      4.18        0.0428767023902798
                      4.19        0.0429501404565671
                       4.2        0.0430226772648971
                      4.21        0.0430943160992033
                      4.22        0.0431650604408349
                      4.23        0.0432349139625187
                      4.24        0.0433038805222555
                      4.25        0.0433719641573931
                      4.26        0.0434391690786677
                      4.27        0.0435054996643312
                      4.28        0.0435709604543054
                      4.29        0.0436355561444337
                       4.3        0.0436992915807625
                      4.31        0.0437621717539001
                      4.32        0.0438242017934463
                      4.33        0.0438853869624423
                      4.34        0.0439457326521076
                      4.35        0.0440052443762542
                      4.36        0.0440639277660332
                      4.37        0.0441217885650433
                      4.38        0.0441788326237911
                      4.39        0.0442350658948243
                       4.4        0.0442904944277851
                      4.41        0.0443451243646131
                      4.42        0.0443989619519042
                      4.43        0.0444520135275817
                      4.44        0.0445042853952543
                      4.45        0.0445557840518498
                      4.46        0.0446065160315426
                      4.47        0.0446564879393519
                      4.48        0.0447057064342263
                      4.49        0.0447541782300292
                       4.5        0.0448019100931741
                      4.51        0.0448489088382372
                      4.52        0.0448951813240188
                      4.53        0.0449407344498531
                      4.54        0.0449855751520574
                      4.55        0.0450297103996949
                      4.56        0.0450731471915061
                      4.57        0.0451158868404075
                      4.58        0.0451579447719146
                      4.59        0.0451993219795044
                       4.6        0.0452400356087139
                      4.61        0.0452800860916937
                      4.62        0.0453194805418676
                      4.63        0.0453582260729518
                      4.64        0.0453963298128183
                      4.65        0.0454337988645572
                      4.66        0.0454706403470132
                      4.67        0.0455068613787987
                      4.68        0.0455424690675068
                      4.69        0.0455774705118586
                       4.7         0.045611872799376
                      4.71        0.0456456830040708
                      4.72        0.0456789081841895
                      4.73        0.0457115553800735
                      4.74        0.0457436316121686
                      4.75        0.0457751438788654
                      4.76        0.0458060991546893
                      4.77        0.0458365043885087
                      4.78        0.0458663665132943
                      4.79        0.0458956923993504
                       4.8        0.0459244889153543
                      4.81         0.045952762892149
                      4.82        0.0459805211242167
                      4.83        0.0460077703704884
                      4.84        0.0460345173530232
                      4.85        0.0460607687556255
                      4.86        0.0460865312226045
                      4.87        0.0461118113720257
                      4.88        0.0461366157371525
                      4.89        0.0461609508499176
                       4.9        0.0461848231855938
                      4.91         0.046208239173586
                      4.92        0.0462312051973448
                      4.93        0.0462537275933371
                      4.94        0.0462758126503515
                      4.95        0.0462974666085122
                      4.96        0.0463186956586022
                      4.97        0.0463395059413874
                      4.98        0.0463599035468767
                      4.99        0.0463798945137523
                         5        0.0463994848287455
                      5.01        0.0464186804261774
                      5.02        0.0464374871874313
                      5.03         0.046455910940346
                      5.04         0.046473957459019
                      5.05        0.0464916324633489
                      5.06        0.0465089416186024
                      5.07        0.0465258905351556
                      5.08        0.0465424847681904
                      5.09        0.0465587298174732
                       5.1        0.0465746311270267
                      5.11         0.046590194085219
                      5.12        0.0466054240247076
                      5.13        0.0466203262211232
                      5.14        0.0466349058946707
                      5.15        0.0466491682090036
                      5.16        0.0466631182714296
                      5.17        0.0466767611328832
                      5.18        0.0466901017879549
                      5.19        0.0467031451748295
                       5.2         0.046715896175435
                      5.21        0.0467283596154512
                      5.22        0.0467405402643902
                      5.23        0.0467524428417498
                      5.24        0.0467640702462572
                      5.25        0.0467754290581053
                      5.26        0.0467865236627849
                      5.27        0.0467973600282361
                      5.28        0.0468079410439802
                      5.29        0.0468182710931566
                       5.3        0.0468283545016918
                      5.31        0.0468381955407139
                      5.32        0.0468477984270689
                      5.33        0.0468571673235741
                      5.34        0.0468663063392952
                      5.35        0.0468752195298558
                      5.36        0.0468839108977449
                      5.37         0.046892384392543
                      5.38        0.0469006439153375
                      5.39        0.0469086933067697
                       5.4        0.0469165364152584
                      5.41        0.0469241769227688
                      5.42        0.0469316178314995
                      5.43        0.0469388624665158
                      5.44        0.0469459171098269
                      5.45        0.0469527836178649
                      5.46        0.0469594654776488
                      5.47        0.0469659661297719
                      5.48        0.0469722889661107
                      5.49        0.0469784373299663
                       5.5        0.0469844145166751
                      5.51        0.0469902237740136
                      5.52        0.0469958683026559
                      5.53        0.0470013512565165
                      5.54        0.0470066757431784
                      5.55        0.0470118448244691
                      5.56        0.0470168615166763
                      5.57        0.0470217287911259
                      5.58        0.0470264495745865
                      5.59        0.0470310267497284
                       5.6        0.0470354631555083
                      5.61        0.0470397615876838
                      5.62        0.0470439247992175
                      5.63        0.0470479555007488
                      5.64        0.0470518563610078
                      5.65        0.0470556300072946
                      5.66        0.0470592790259288
                      5.67        0.0470628059626582
                      5.68         0.047066213323159
                      5.69        0.0470695035734572
                       5.7        0.0470726791403717
                      5.71        0.0470757424119045
                      5.72         0.047078695747121
                      5.73         0.047081539960098
                      5.74        0.0470842802447125
                      5.75         0.047086917489899
                      5.76        0.0470894538129305
                      5.77        0.0470918913796738
                      5.78         0.047094232319387
                      5.79        0.0470964787261023
                       5.8        0.0470986326590948
                      5.81        0.0471006961432817
                      5.82        0.0471026711696576
                      5.83        0.0471045596957305
                      5.84        0.0471063636459562
                      5.85        0.0471080849127287
                      5.86         0.047109725356145
                      5.87         0.047111286801354
                      5.88        0.0471127710463977
                      5.89        0.0471141798589935
                       5.9         0.047115514971519
                      5.91        0.0471167780913959
                      5.92         0.047117970891795
                      5.93        0.0471190950138406
                      5.94        0.0471201520775409
                      5.95        0.0471211436718976
                      5.96        0.0471220713571386
                      5.97         0.047122936666243
                      5.98        0.0471237411023283
                      5.99        0.0471244861443303
                         6        0.0471251732435435
                      6.01        0.0471258038250463
                      6.02        0.0471263792880391
                      6.03        0.0471269010062616
                      6.04         0.047127370328314
                      6.05        0.0471277885780218
                      6.06        0.0471281570548087
                      6.07        0.0471284770340512
                      6.08        0.0471287497690373
                      6.09        0.0471289764872634
                       6.1        0.0471291583911989
                      6.11        0.0471292966652177
                      6.12        0.0471293924700335
                      6.13        0.0471294469440166
                      6.14        0.0471294612038574
                      6.15          0.04712943572045
                      6.16        0.0471293728431344
                      6.17         0.047129272966055
                      6.18        0.0471291371309511
                      6.19        0.0471289663513841
                       6.2        0.0471287616208723
                      6.21        0.0471285239135039
                      6.22        0.0471282541855618
                      6.23        0.0471279533713087
                      6.24        0.0471276223883758
                      6.25        0.0471272621364287
                      6.26        0.0471268734965941
                      6.27         0.047126457332907
                      6.28        0.0471260144916701
                      6.29        0.0471255458020706
                       6.3        0.0471250520772064
                      6.31        0.0471245341115065
                      6.32        0.0471239926849094
                      6.33        0.0471234285610284
                      6.34        0.0471228424875549
                      6.35        0.0471222351966509
                      6.36        0.0471216074052306
                      6.37         0.047120959815225
                      6.38        0.0471202931137744
                      6.39        0.0471196079735298
                       6.4        0.0471189050528628
                      6.41        0.0471181849961091
                      6.42        0.0471174484338242
                      6.43         0.047116695982991
                      6.44        0.0471159282472615
                      6.45        0.0471151458171826
                      6.46        0.0471143492704183
                      6.47        0.0471135391719711
                      6.48        0.0471127160743934
                      6.49        0.0471118805180151
                       6.5        0.0471110330316043
                      6.51        0.0471101741309691
                      6.52        0.0471093042802754
                      6.53        0.0471084240348186
                      6.54         0.047107533878724
                      6.55        0.0471066342605021
                      6.56        0.0471057256409213
                      6.57        0.0471048084693374
                      6.58        0.0471038831852047
                      6.59         0.047102950217828
                       6.6        0.0471020099863109
                      6.61        0.0471010628998726
                      6.62        0.0471001093580289
                      6.63        0.0470991497507677
                      6.64        0.0470981844587185
                      6.65        0.0470972138533316
                      6.66        0.0470962382970282
                      6.67        0.0470952581221298
                      6.68        0.0470942737038571
                      6.69        0.0470932853846419
                       6.7        0.0470922934770657
                      6.71        0.0470912983010322
                      6.72        0.0470903001686058
                      6.73        0.0470892993832881
                      6.74        0.0470882962406026
                      6.75        0.0470872910294224
                      6.76        0.0470862840306556
                      6.77         0.047085275517902
                      6.78        0.0470842657575618
                      6.79        0.0470832550089886
                       6.8         0.047082243524611
                      6.81          0.04708123155007
                      6.82        0.0470802193243515
                      6.83         0.047079207080191
                      6.84        0.0470781950437735
                      6.85        0.0470771834338839
                      6.86        0.0470761724646507
                      6.87        0.0470751623437729
                      6.88        0.0470741532729417
                      6.89        0.0470731454480509
                       6.9        0.0470721390593105
                      6.91        0.0470711342913707
                      6.92        0.0470701313234219
                      6.93        0.0470691303293094
                      6.94        0.0470681314777291
                      6.95        0.0470671349320481
                      6.96        0.0470661408507072
                      6.97        0.0470651493872345
                      6.98         0.047064160690366
                      6.99        0.0470631749040811
                         7        0.0470621921677352
                      7.01        0.0470612126161518
                      7.02        0.0470602363797164
                      7.03        0.0470592635844762
                      7.04        0.0470582943522236
                      7.05        0.0470573288005943
                      7.06        0.0470563670431424
                      7.07        0.0470554091894402
                      7.08        0.0470544553451554
                      7.09        0.0470535056121424
                       7.1        0.0470525600885157
                      7.11         0.047051618868739
                      7.12        0.0470506820436968
                      7.13        0.0470497497007789
                      7.14        0.0470488219242642
                      7.15        0.0470478987943859
                      7.16        0.0470469803884529
                      7.17        0.0470460668805017
                      7.18        0.0470451581711844
                      7.19          0.04704425437163
                       7.2        0.0470433555957103
                      7.21        0.0470424618754944
                      7.22        0.0470415732660272
                      7.23        0.0470406898364127
                      7.24        0.0470398116402961
                      7.25        0.0470389387288535
                      7.26         0.047038071150414
                      7.27        0.0470372089509252
                      7.28         0.047036352173868
                      7.29         0.047035500860218
                       7.3        0.0470346550486406
                      7.31        0.0470338147754987
                      7.32        0.0470329800748983
                      7.33         0.047032150978751
                      7.34        0.0470313275168239
                      7.35        0.0470305097168005
                      7.36         0.047029697604325
                      7.37        0.0470288912030553
                      7.38        0.0470280905347311
                      7.39         0.047027295632006
                       7.4         0.047026506512971
                      7.41        0.0470257231551936
                      7.42         0.047024945598808
                      7.43        0.0470241738565647
                      7.44        0.0470234079395595
                      7.45        0.0470226478572689
                      7.46        0.0470218936175957
                      7.47        0.0470211452269169
                      7.48         0.047020402690117
                      7.49        0.0470196660106305
                       7.5        0.0470189351904832
                      7.51        0.0470182102303279
                      7.52        0.0470174911294864
                      7.53        0.0470167778859771
                      7.54        0.0470160704965684
                      7.55        0.0470153689568006
                      7.56        0.0470146732610187
                      7.57        0.0470139834024177
                      7.58        0.0470132993730698
                      7.59         0.047012621163955
                       7.6        0.0470119487650025
                      7.61        0.0470112821651097
                      7.62         0.047010621352184
                      7.63        0.0470099663131652
                      7.64        0.0470093170340625
                      7.65         0.047008673499978
                      7.66        0.0470080356951341
                      7.67        0.0470074036029085
                      7.68        0.0470067772058268
                      7.69        0.0470061564856789
                       7.7        0.0470055414234756
                      7.71         0.047004931999441
                      7.72        0.0470043281931022
                      7.73        0.0470037299832938
                      7.74        0.0470031373481755
                      7.75        0.0470025502652609
                      7.76        0.0470019687114733
                      7.77        0.0470013926630895
                      7.78        0.0470008220958286
                      7.79        0.0470002570057939
                       7.8        0.0469996973389485
                      7.81        0.0469991430637082
                      7.82        0.0469985941670921
                      7.83        0.0469980506222328
                      7.84        0.0469975124018085
                      7.85        0.0469969794780633
                      7.86         0.046996451822818
                      7.87        0.0469959294074986
                      7.88        0.0469954122031425
                      7.89        0.0469949001804191
                       7.9        0.0469943933096536
                      7.91        0.0469938915608352
                      7.92        0.0469933949036367
                      7.93        0.0469929033073978
                      7.94        0.0469924167412508
                      7.95        0.0469919351740029
                      7.96        0.0469914585741997
                      7.97        0.0469909869101526
                      7.98        0.0469905201499498
                      7.99        0.0469900582614597
                         8         0.046989601212278
                      8.01        0.0469891489870936
                      8.02        0.0469887015451272
                      8.03        0.0469882588180919
                      8.04        0.0469878207993033
                      8.05        0.0469873874556476
                      8.06        0.0469869587538453
                      8.07        0.0469865346604974
                      8.08        0.0469861151420965
                      8.09        0.0469857001650388
                       8.1        0.0469852896956347
                      8.11        0.0469848837001179
                      8.12        0.0469844821446559
                      8.13        0.0469840849953589
                      8.14        0.0469836922182897
                      8.15        0.0469833037794715
                      8.16        0.0469829196448987
                      8.17        0.0469825397932074
                      8.18        0.0469821641887083
                      8.19        0.0469817927728672
                       8.2        0.0469814255145254
                      8.21        0.0469810623902354
                      8.22        0.0469807033659857
                      8.23         0.046980348407784
                      8.24        0.0469799974816732
                      8.25        0.0469796505537317
                      8.26        0.0469793075900866
                      8.27        0.0469789685569143
                      8.28        0.0469786334204175
                      8.29        0.0469783022104858
                       8.3         0.046977974765083
                      8.31        0.0469776511162652
                      8.32        0.0469773312297982
                      8.33        0.0469770150722886
                      8.34        0.0469767026104389
                      8.35        0.0469763938110479
                      8.36        0.0469760886410152
                      8.37        0.0469757870673463
                      8.38        0.0469754890571579
                      8.39        0.0469751945776807
                       8.4         0.046974903596265
                      8.41        0.0469746160803832
                      8.42        0.0469743320322793
                      8.43        0.0469740513516755
                      8.44        0.0469737740381671
                      8.45        0.0469735000614062
                      8.46        0.0469732293895213
                      8.47        0.0469729619908019
                      8.48        0.0469726978336854
                      8.49        0.0469724368867577
                       8.5        0.0469721791187602
                      8.51        0.0469719244985895
                      8.52        0.0469716729953017
                      8.53        0.0469714245781162
                      8.54        0.0469711792164113
                      8.55        0.0469709368797387
                      8.56        0.0469706975378137
                      8.57        0.0469704611605255
                      8.58         0.046970227717935
                      8.59        0.0469699971802773
                       8.6        0.0469697695179659
                      8.61         0.046969544701591
                      8.62        0.0469693227019235
                      8.63        0.0469691034899192
                      8.64        0.0469688870367116
                      8.65        0.0469686733136216
                      8.66        0.0469684622921568
                      8.67        0.0469682539440118
                      8.68         0.046968048241068
                      8.69        0.0469678451554002
                       8.7        0.0469676446592704
                      8.71        0.0469674467251319
                      8.72        0.0469672513256314
                      8.73        0.0469670584336124
                      8.74        0.0469668680221071
                      8.75        0.0469666800643437
                      8.76        0.0469664945337486
                      8.77        0.0469663114039411
                      8.78        0.0469661306487363
                      8.79        0.0469659522421519
                       8.8        0.0469657761583521
                      8.81        0.0469656023718165
                      8.82        0.0469654308571402
                      8.83        0.0469652615890819
                      8.84        0.0469650945426946
                      8.85        0.0469649296931268
                      8.86        0.0469647670158512
                      8.87        0.0469646064864275
                      8.88         0.046964448080616
                      8.89        0.0469642917744301
                       8.9        0.0469641375441278
                      8.91        0.0469639853660511
                      8.92        0.0469638352167895
                      8.93        0.0469636870731294
                      8.94        0.0469635409120339
                      8.95        0.0469633967107194
                      8.96        0.0469632544465612
                      8.97        0.0469631140971227
                      8.98         0.046962975640178
                      8.99         0.046962839053692
                         9        0.0469627043158272
                      9.01        0.0469625714049407
                      9.02        0.0469624402995814
                      9.03        0.0469623109784943
                      9.04        0.0469621834205648
                      9.05        0.0469620576050121
                      9.06        0.0469619335111316
                      9.07        0.0469618111184222
                      9.08        0.0469616904065697
                      9.09        0.0469615713554909
                       9.1        0.0469614539452638
                      9.11        0.0469613381561505
                      9.12        0.0469612239686075
                      9.13        0.0469611113632762
                      9.14        0.0469610003209652
                      9.15        0.0469608908227066
                      9.16        0.0469607828497158
                      9.17        0.0469606763833526
                      9.18        0.0469605714051806
                      9.19        0.0469604678969404
                       9.2        0.0469603658405567
                      9.21        0.0469602652181308
                      9.22        0.0469601660119453
                      9.23        0.0469600682044571
                      9.24        0.0469599717782995
                      9.25        0.0469598767162847
                      9.26        0.0469597830013965
                      9.27        0.0469596906167929
                      9.28        0.0469595995458028
                      9.29        0.0469595097719277
                       9.3        0.0469594212788242
                      9.31        0.0469593340503536
                      9.32        0.0469592480705292
                      9.33         0.046959163323517
                      9.34          0.04695907979366
                      9.35        0.0469589974654628
                      9.36         0.046958916323596
                      9.37        0.0469588363528921
                      9.38         0.046958757538346
                      9.39        0.0469586798651117
                       9.4         0.046958603318504
                      9.41        0.0469585278839928
                      9.42        0.0469584535472092
                      9.43        0.0469583802939372
                      9.44        0.0469583081101157
                      9.45         0.046958236981837
                      9.46        0.0469581668953486
                      9.47        0.0469580978370444
                      9.48        0.0469580297934729
                      9.49        0.0469579627513288
                       9.5        0.0469578966994043
                      9.51        0.0469578316236836
                      9.52        0.0469577675073996
                      9.53        0.0469577043407959
                      9.54        0.0469576421112909
                      9.55        0.0469575808064502
                      9.56        0.0469575204139796
                      9.57        0.0469574609217216
                      9.58        0.0469574023189858
                      9.59        0.0469573445916407
                       9.6        0.0469572877284519
                      9.61        0.0469572317182324
                      9.62        0.0469571765495079
                      9.63         0.046957122210936
                      9.64        0.0469570686913066
                      9.65        0.0469570159795399
                      9.66        0.0469569640646882
                      9.67         0.046956912935927
                      9.68        0.0469568625825616
                      9.69         0.046956812994024
                       9.7        0.0469567641598675
                      9.71        0.0469567160697664
                      9.72        0.0469566687135217
                      9.73        0.0469566220810738
                      9.74        0.0469565761624542
                      9.75         0.046956530947824
                      9.76         0.046956486427445
                      9.77        0.0469564425947973
                      9.78        0.0469563994367069
                      9.79        0.0469563569419227
                       9.8        0.0469563151036859
                      9.81        0.0469562739128515
                      9.82         0.046956233360382
                      9.83        0.0469561934373541
                      9.84        0.0469561541349516
                      9.85        0.0469561154444657
                      9.86         0.046956077357296
                      9.87         0.046956039864948
                      9.88        0.0469560029617703
                      9.89        0.0469559666344524
                       9.9        0.0469559308766011
                      9.91        0.0469558956806338
                      9.92        0.0469558610385698
                      9.93        0.0469558269425294
                      9.94        0.0469557933847303
                      9.95        0.0469557603574717
                      9.96        0.0469557278531932
                      9.97        0.0469556958644034
                      9.98        0.0469556643836894
                      9.99        0.0469556334037586
                        10        0.0469556029174058
    };

==> Data/Amplidyne/diagDom_3.tex <==
    \addplot[
    thick,
    dashed,
    NavyBlue
    ]
    table {
                         0                         1
                      0.01         0.668213136871277
                      0.02         0.505382483264998
                      0.03         0.408602966775493
                      0.04          0.34443196434636
                      0.05         0.298742988410357
                      0.06         0.264540725757171
                      0.07         0.237966896178217
                      0.08         0.216720552982348
                      0.09         0.199345919452594
                       0.1         0.184878532390077
                      0.11         0.172655604914205
                      0.12         0.162207998720926
                      0.13         0.153195469289354
                      0.14         0.145366075470801
                      0.15         0.138529691571667
                      0.16         0.132540058874823
                      0.17         0.127282216618869
                      0.18         0.122663447258567
                      0.19          0.11860668686321
                       0.2         0.115045743647881
                      0.21         0.111921968010897
                      0.22         0.109182095048637
                      0.23         0.106777036384959
                      0.24         0.104661393790937
                      0.25         0.102793442588013
                      0.26         0.101135354322681
                      0.27         0.099653459610752
                      0.28        0.0983184151008665
                      0.29        0.0971051996520267
                       0.3        0.0959929304152934
                      0.31        0.0949645262626598
                      0.32        0.0940062686525685
                      0.33        0.0931073135960395
                      0.34        0.0922592010380459
                      0.35        0.0914553953248777
                      0.36         0.090690877259973
                      0.37        0.0899617969947322
                      0.38        0.0892651887146152
                      0.39        0.0885987428288657
                       0.4        0.0879606285673774
                      0.41         0.087349358880505
                      0.42        0.0867636896415373
                      0.43        0.0862025459331779
                      0.44        0.0856649692134473
                      0.45        0.0851500802429688
                      0.46        0.0846570537357966
                      0.47        0.0841851015182731
                      0.48        0.0837334617972227
                      0.49        0.0833013927070423
                       0.5        0.0828881687492346
                      0.51        0.0824930792094823
                      0.52        0.0821154277975131
                      0.53        0.0817545330187774
                      0.54        0.0814097289544642
                      0.55        0.0810803662021143
                      0.56        0.0807658128275026
                      0.57        0.0804654552606419
                      0.58        0.0801786982172244
                      0.59        0.0799049683190772
                       0.6        0.0796437100483541
                      0.61        0.0793943889502764
                      0.62        0.0791564909050807
                      0.63        0.0789295221984931
                      0.64        0.0787130092803401
                      0.65        0.0785064984788986
                      0.66        0.0783095556606373
                      0.67        0.0781217657761562
                      0.68        0.0779427323660147
                      0.69        0.0777720770178194
                       0.7        0.0776094387954804
                      0.71          0.07745447363771
                      0.72        0.0773068537506977
                      0.73        0.0771662669806914
                      0.74         0.077032416191616
                      0.75        0.0769050186709078
                      0.76        0.0767838055001731
                      0.77        0.0766685209664663
                      0.78        0.0765589219795741
                      0.79        0.0764547775062994
                       0.8        0.0763558680233247
                      0.81        0.0762619849867096
                      0.82        0.0761729303240227
                      0.83         0.076088515942573
                      0.84        0.0760085632565956
                      0.85        0.0759329027469526
                      0.86        0.0758613735230853
                      0.87         0.075793822915711
                      0.88        0.0757301060798052
                      0.89        0.0756700856294339
                       0.9        0.0756136312764257
                      0.91        0.0755606194937644
                      0.92        0.0755109331930455
                      0.93        0.0754644614195432
                      0.94        0.0754210990575116
                      0.95        0.0753807465599982
                      0.96        0.0753433096782325
                      0.97        0.0753086992170906
                      0.98        0.0752768307964285
                      0.99        0.0752476246244379
                         1        0.0752210052831963
                      1.01        0.0751969015247244
                      1.02        0.0751752460785788
                      1.03        0.0751559754595561
                      1.04         0.075139029803182
                      1.05        0.0751243526905923
                      1.06        0.0751118909906592
                      1.07        0.0751015947088372
                      1.08        0.0750934168395667
                      1.09        0.0750873132258866
                       1.1        0.0750832424400964
                      1.11        0.0750811656395061
                      1.12        0.0750810464220735
                      1.13        0.0750828508463011
                      1.14        0.0750865471069988
                      1.15        0.0750921055773771
                      1.16        0.0750994986653027
                      1.17        0.0751087007168581
                      1.18        0.0751196879207517
                      1.19        0.0751324382225075
                       1.2        0.0751469312249673
                      1.21        0.0751631481188988
                      1.22        0.0751810715912243
                      1.23        0.0752006857483611
                      1.24        0.0752219760402477
                      1.25         0.075244929186272
                      1.26        0.0752695330890748
                      1.27        0.0752957768186025
                      1.28        0.0753236504685662
                      1.29        0.0753531451328766
                       1.3        0.0753842528362757
                      1.31        0.0754169664704444
                      1.32        0.0754512797306467
                      1.33        0.0754871870567179
                      1.34        0.0755246835735531
                      1.35        0.0755637650337126
                      1.36        0.0756044277608799
                      1.37        0.0756466685940833
                      1.38        0.0756904848334648
                      1.39        0.0755500666981056
                       1.4         0.074810962844062
                      1.41        0.0740796369788874
                      1.42        0.0733563091995765
                      1.43        0.0726411663958697
                      1.44        0.0719343650447321
                      1.45        0.0712360338972802
                      1.46        0.0705462763916585
                      1.47        0.0698651729252212
                      1.48         0.069192783000608
                      1.49        0.0685291470777335
                       1.5        0.0678742884553067
                      1.51        0.0672282149219209
                      1.52        0.0665909202716693
                      1.53        0.0659623857313377
                      1.54        0.0653425812577185
                      1.55        0.0647314667301828
                      1.56         0.064128993074557
                      1.57        0.0635351032187673
                      1.58        0.0629497330714115
                      1.59        0.0623728123215366
                       1.6        0.0618042652357848
                      1.61        0.0612440113566518
                      1.62        0.0606919661431018
                      1.63        0.0601480415582681
                      1.64        0.0596121466020814
                      1.65        0.0590841877955923
                      1.66        0.0585640696218575
                      1.67        0.0580516949210642
                      1.68        0.0575469652579401
                      1.69        0.0570497812414075
                       1.7        0.0565600428231863
                      1.71        0.0560776495629012
                      1.72        0.0556025008657156
                      1.73        0.0551344961969026
                      1.74        0.0546735352738892
                      1.75        0.0542195182376252
                      1.76        0.0537723458050328
                      1.77        0.0533319194047353
                      1.78        0.0528981412966598
                      1.79        0.0524709146785148
                       1.8        0.0520501437769073
                      1.81        0.0516357339303059
                      1.82        0.0512275916579639
                      1.83        0.0508256247208033
                      1.84        0.0504297421729522
                      1.85        0.0500398544037642
                      1.86        0.0496558731773881
                      1.87        0.0492777116590069
                      1.88        0.0489052844402005
                      1.89        0.0485385075572119
                       1.9        0.0481772985049544
                      1.91        0.0478215762466777
                      1.92        0.0474712612018063
                      1.93        0.0471262752815539
                      1.94        0.0467865418659397
                      1.95        0.0464519857044267
                      1.96        0.0461225332433695
                      1.97         0.045798112233495
                      1.98        0.0454786518246979
                      1.99        0.0451640826391188
                         2        0.0448543367190097
                      2.01        0.0445493474819806
                      2.02        0.0442490497430907
                      2.03        0.0439533796758931
                      2.04        0.0436622747953163
                      2.05        0.0433756739393572
                      2.06        0.0430935171269533
                      2.07        0.0428157460261223
                      2.08        0.0425423031974252
                      2.09        0.0422731325635559
                       2.1        0.0420081792657916
                      2.11        0.0417473896408181
                      2.12        0.0414907110959548
                      2.13        0.0412380924966148
                      2.14        0.0409894835360112
                      2.15        0.0407448351099625
                      2.16        0.0405040992015555
                      2.17         0.040267228858013
                      2.18        0.0400341781687875
                      2.19        0.0398049022406235
                       2.2        0.0395793571813637
                      2.21        0.0393575000752807
                      2.22        0.0391392889636136
                      2.23        0.0389246828234162
                      2.24        0.0387136722972743
                      2.25        0.0385061561752764
                      2.26        0.0383021274593591
                      2.27        0.0381015485370458
                      2.28        0.0379043828159494
                      2.29        0.0377105944616394
                       2.3        0.0375201484252521
                      2.31        0.0373330104538035
                      2.32          0.03714914705587
                      2.33         0.036968525484207
                      2.34        0.0367911137164511
                      2.35         0.036616880440545
                      2.36        0.0364457950366852
                      2.37        0.0362778275596208
                      2.38        0.0361129487227811
                      2.39        0.0359511298843136
                       2.4        0.0357923430284072
                      2.41        0.0356365607516383
                      2.42        0.0354837562459744
                      2.43         0.035333903289923
                      2.44        0.0351869762231091
                      2.45        0.0350429499410694
                      2.46        0.0349017998274866
                      2.47        0.0347635019147952
                      2.48        0.0346280326760973
                      2.49        0.0344953690523419
                       2.5        0.0343654884970325
                      2.51        0.0342383689328831
                      2.52        0.0341139887451032
                      2.53        0.0339923267639444
                      2.54        0.0338733622553308
                      2.55        0.0337570749078876
                      2.56        0.0336434448207546
                      2.57         0.033532452493031
                      2.58        0.0334240788113961
                      2.59        0.0333183050398963
                       2.6          0.03321511280875
                      2.61        0.0331144841026981
                      2.62        0.0330164012511912
                      2.63        0.0329208469175846
                      2.64        0.0328278040896645
                      2.65         0.032737256069633
                      2.66        0.0326491864623283
                      2.67        0.0325635791668457
                      2.68        0.0324804183680014
                      2.69        0.0323996885235555
                       2.7        0.0323213743591996
                      2.71        0.0322454608556106
                      2.72        0.0321719332418397
                      2.73        0.0321007769851434
                      2.74        0.0320319777832195
                      2.75        0.0319655215548553
                      2.76        0.0319013944319786
                      2.77         0.031839582749962
                      2.78        0.0317800730409344
                      2.79         0.031722852026447
                       2.8        0.0316679065603651
                      2.81        0.0316152238078225
                      2.82        0.0315647980996215
                      2.83        0.0315166063340461
                      2.84        0.0314706354224044
                      2.85        0.0314268770367416
                      2.86        0.0313853189971341
                      2.87         0.031345949215869
                      2.88        0.0313087558279146
                      2.89         0.031273726979706
                       2.9        0.0312408509562735
                      2.91        0.0312101161305451
                      2.92        0.0311815109801221
                      2.93        0.0311550241048923
                      2.94        0.0311306441227495
                      2.95        0.0311083597498022
                      2.96         0.031088159768549
                      2.97        0.0310700330212949
                      2.98        0.0310539684050027
                      2.99        0.0310399548641742
                         3        0.0310279813857486
                      3.01        0.0310180369930613
                      3.02        0.0310101107395382
                      3.03        0.0310041917029018
                      3.04        0.0310002689801207
                      3.05        0.0309983316817556
                      3.06        0.0309983689263862
                      3.07        0.0310003698357138
                      3.08        0.0310043235287419
                      3.09        0.0310102190654329
                       3.1        0.0310180456320216
                      3.11        0.0310277922848719
                      3.12        0.0310394480683952
                      3.13        0.0310530020134325
                      3.14        0.0310684431182202
                      3.15        0.0310857603445519
                      3.16        0.0311049426113553
                      3.17        0.0311259787941877
                      3.18        0.0311488577178547
                      3.19        0.0311735681525821
                       3.2        0.0312000988113634
                      3.21        0.0312284383445604
                      3.22        0.0312585753326157
                      3.23        0.0312904982907432
                      3.24        0.0313241951213524
                      3.25        0.0313596550952931
                      3.26        0.0313968662765488
                      3.27        0.0314358167339153
                      3.28        0.0314764945512124
                      3.29        0.0315188877471833
                       3.3          0.03156298424655
                      3.31         0.031608771877243
                      3.32         0.031656238367897
                      3.33        0.0317053713445821
                      3.34        0.0317561583283095
                      3.35         0.031808586732825
                      3.36        0.0318626438610936
                      3.37        0.0319183169045503
                      3.38        0.0319755929401133
                      3.39        0.0320344589281833
                       3.4        0.0320949017107827
                      3.41        0.0321569080098833
                      3.42        0.0322204644252409
                      3.43        0.0322855574334223
                      3.44        0.0323521733859677
                      3.45        0.0324202985083716
                      3.46        0.0324899188983638
                      3.47        0.0325610205256177
                      3.48        0.0326335892302425
                      3.49        0.0327076107220047
                       3.5        0.0327830705797986
                      3.51        0.0328599542510753
                      3.52         0.032938247046916
                      3.53        0.0330179341462905
                      3.54        0.0330990006207498
                      3.55         0.033181431376801
                      3.56        0.0332652111995835
                      3.57        0.0333503247425618
                      3.58        0.0334367565274061
                      3.59        0.0335244909445909
                       3.6        0.0336135122526667
                      3.61        0.0337038045811358
                      3.62        0.0337953519299661
                      3.63        0.0338881381708807
                      3.64        0.0339821470478468
                      3.65        0.0340773621791252
                      3.66        0.0341737670583948
                      3.67          0.03427134505587
                      3.68        0.0343700794202797
                      3.69        0.0344699532802842
                       3.7        0.0345709496470068
                      3.71        0.0346730513991926
                      3.72        0.0347762413388805
                      3.73        0.0348805021248662
                      3.74        0.0349858163350277
                      3.75        0.0350921664063969
                      3.76        0.0351995346861895
                      3.77        0.0353079034198905
                      3.78        0.0354172547536696
                      3.79        0.0355275707373813
                       3.8        0.0356388333274303
                      3.81        0.0357510243900575
                      3.82        0.0358641257044155
                      3.83        0.0359781189660074
                      3.84        0.0360929831852355
                      3.85        0.0362087034018507
                      3.86        0.0363252617480247
                      3.87        0.0364426380534333
                      3.88         0.036560813646431
                      3.89        0.0366797697928419
                       3.9        0.0367994877000353
                      3.91        0.0369199485210725
                      3.92         0.037041133350293
                      3.93        0.0371630232576938
                      3.94        0.0372855992558802
                      3.95        0.0374088423164763
                      3.96         0.037532733382274
                      3.97        0.0376572533667004
                      3.98        0.0377823831582612
                      3.99         0.037908103625106
                         4        0.0380343956195968
                      4.01        0.0381612399827874
                      4.02        0.0382886175490804
                      4.03        0.0384165091507909
                      4.04        0.0385448956230307
                      4.05        0.0386737578080197
                      4.06        0.0388030765602187
                      4.07        0.0389328327507485
                      4.08        0.0390630072723901
                      4.09        0.0391935810443232
                       4.1        0.0393245350167989
                      4.11        0.0394558501760587
                      4.12        0.0395875075491149
                      4.13        0.0397194882085338
                      4.14        0.0398517732772512
                      4.15        0.0399843439333474
                      4.16        0.0401171814148685
                      4.17        0.0402502670245448
                      4.18        0.0403835821345958
                      4.19        0.0405171081913985
                       4.2        0.0406508267202405
                      4.21        0.0407847193299568
                      4.22        0.0409187677176098
                      4.23        0.0410529536730672
                      4.24        0.0411872590835714
                      4.25        0.0413216659382218
                      4.26        0.0414561563325779
                      4.27        0.0415907124729527
                      4.28        0.0417253166807943
                      4.29        0.0418599513971093
                       4.3        0.0419945991918574
                      4.31        0.0421292427488502
                      4.32        0.0422638648953376
                      4.33        0.0423984485936231
                      4.34         0.042532976944828
                      4.35        0.0426674331942138
                      4.36        0.0428018007349699
                      4.37        0.0429360631120192
                      4.38        0.0430702040257162
                      4.39        0.0432042073354415
                       4.4        0.0433380570631254
                      4.41        0.0434717373967314
                      4.42        0.0436052326935671
                      4.43        0.0437385274836108
                      4.44        0.0438715976141155
                      4.45        0.0440044411006566
                      4.46        0.0441370432764127
                      4.47         0.044269384853566
                      4.48        0.0444014512733452
                      4.49        0.0445332281650523
                       4.5        0.0446647013506206
                      4.51        0.0447958568472938
                      4.52        0.0449266808700186
                      4.53        0.0450571598337899
                      4.54        0.0451872803558299
                      4.55        0.0453170292575139
                      4.56         0.045446393566596
                      4.57         0.045575350710637
                      4.58        0.0457039041057976
                      4.59        0.0458320388797152
                       4.6        0.0459597392667974
                      4.61        0.0460869933575026
                      4.62         0.046213789452631
                      4.63        0.0463401160699669
                      4.64        0.0464659619456454
                      4.65         0.046591316034971
                      4.66        0.0467161675134897
                      4.67        0.0468405057777176
                      4.68        0.0469643171513059
                      4.69         0.047087595973805
                       4.7        0.0472103331966216
                      4.71        0.0473325170139543
                      4.72        0.0474541379367238
                      4.73        0.0475751866987942
                      4.74        0.0476956542578861
                      4.75        0.0478155317955762
                      4.76        0.0479348107172212
                      4.77        0.0480534826517626
                      4.78        0.0481715394514644
                      4.79        0.0482889731915302
                       4.8        0.0484057761696814
                      4.81        0.0485219409349729
                      4.82        0.0486374601721705
                      4.83        0.0487523268673263
                      4.84        0.0488665342165544
                      4.85        0.0489800756026338
                      4.86          0.04909294464229
                      4.87        0.0492051351770154
                      4.88        0.0493166412581494
                      4.89        0.0494274571512321
                       4.9        0.0495375773351646
                      4.91        0.0496469965008042
                      4.92        0.0497557095495671
                      4.93        0.0498637115919735
                      4.94        0.0499709979461232
                      4.95         0.050077564136026
                      4.96        0.0501834058899816
                      4.97        0.0502885191388338
                      4.98        0.0503929000141961
                      4.99        0.0504965448466058
                         5        0.0505994501608404
                      5.01        0.0507016126940057
                      5.02        0.0508030293453686
                      5.03        0.0509036972225122
                      5.04        0.0510036136249942
                      5.05        0.0511027760355665
                      5.06        0.0512011821214285
                      5.07        0.0512988297321914
                      5.08        0.0513957168977194
                      5.09        0.0514918418258151
                       5.1        0.0515872028996906
                      5.11        0.0516817986761079
                      5.12        0.0517756278824817
                      5.13        0.0518686894147219
                      5.14        0.0519609823347495
                      5.15        0.0520525058680454
                      5.16        0.0521432594012102
                      5.17        0.0522332424794473
                      5.18        0.0523224548040031
                      5.19        0.0524108962296676
                       5.2         0.052498566762331
                      5.21         0.052585466556177
                      5.22        0.0526715959113684
                      5.23        0.0527569552892197
                      5.24        0.0528415452722639
                      5.25        0.0529253665383194
                      5.26        0.0530084199672555
                      5.27        0.0530907065661078
                      5.28        0.0531722274430325
                      5.29        0.0532529838404854
                       5.3         0.053332977140519
                      5.31          0.05341220883934
                      5.32        0.0534906805529875
                      5.33        0.0535683940148344
                      5.34        0.0536453510728801
                      5.35        0.0537215536873002
                      5.36        0.0537970039277593
                      5.37         0.053871703970942
                      5.38        0.0539456560979271
                      5.39        0.0540188626917104
                       5.4        0.0540913262342127
                      5.41        0.0541630494422259
                      5.42        0.0542340329872965
                      5.43        0.0543042748005044
                      5.44        0.0543737929253466
                      5.45        0.0544425818264589
                      5.46        0.0545106445216023
                      5.47        0.0545779841158466
                      5.48         0.054644603797864
                      5.49        0.0547105068412784
                       5.5        0.0547756965735299
                      5.51        0.0548401764103152
                      5.52        0.0549039498383615
                      5.53        0.0549670204096997
                      5.54        0.0550293917422043
                      5.55        0.0550910675260929
                      5.56        0.0551520514909399
                      5.57        0.0552123474405494
                      5.58        0.0552719592376716
                      5.59        0.0553308908093747
                       5.6         0.055389146099713
                      5.61        0.0554467291368822
                      5.62        0.0555036439893141
                      5.63        0.0555598947709839
                      5.64        0.0556154856406686
                      5.65        0.0556704208000718
                      5.66        0.0557247044918379
                      5.67        0.0557783409976485
                      5.68        0.0558313346363503
                      5.69        0.0558836897621899
                       5.7        0.0559354107629107
                      5.71        0.0559865020580135
                      5.72        0.0560369680970128
                      5.73        0.0560868133577133
                      5.74        0.0561360396394768
                      5.75        0.0561846519026761
                      5.76        0.0562326606430948
                      5.77        0.0562800681654782
                      5.78        0.0563268776607988
                      5.79        0.0563730937455674
                       5.8        0.0564187210498723
                      5.81        0.0564637642194259
                      5.82        0.0565082279140094
                      5.83        0.0565521168061306
                      5.84        0.0565954355795471
                      5.85         0.056638188943061
                      5.86          0.05668038157493
                      5.87        0.0567220181880613
                      5.88        0.0567631035039934
                      5.89        0.0568036422431781
                       5.9        0.0568436391296497
                      5.91        0.0568830988896625
                      5.92        0.0569220189910353
                      5.93        0.0569604152590557
                      5.94        0.0569982908113346
                      5.95         0.057035649462626
                      5.96        0.0570724946120264
                      5.97        0.0571088309778643
                      5.98        0.0571446632716528
                      5.99        0.0571799961986191
                         6        0.0572148344568034
                      6.01        0.0572491827373461
                      6.02        0.0572830457253403
                      6.03         0.057316428087557
                      6.04        0.0573493344767817
                      6.05         0.057381769545729
                      6.06        0.0574137379323363
                      6.07        0.0574452442595712
                      6.08         0.057476293136408
                      6.09        0.0575068891638107
                       6.1        0.0575370369082042
                      6.11        0.0575667409364695
                      6.12        0.0575960057958042
                      6.13        0.0576248360146316
                      6.14        0.0576532361032637
                      6.15        0.0576812105533721
                      6.16        0.0577087638373784
                      6.17        0.0577359004077954
                      6.18        0.0577626246967644
                      6.19         0.057788941120313
                       6.2        0.0578148540645051
                      6.21        0.0578403678941092
                      6.22        0.0578654869529623
                      6.23        0.0578902155673433
                      6.24        0.0579145580367572
                      6.25        0.0579385186368721
                      6.26        0.0579621016192577
                      6.27        0.0579853112110032
                      6.28          0.05800815161433
                      6.29        0.0580306270062646
                       6.3        0.0580527415383377
                      6.31        0.0580744993361895
                      6.32        0.0580959044992797
                      6.33        0.0581169611006538
                      6.34        0.0581376731866064
                      6.35        0.0581580447764499
                      6.36        0.0581780798622296
                      6.37        0.0581977824166144
                      6.38        0.0582171563641148
                      6.39        0.0582362031931455
                       6.4        0.0582549307495355
                      6.41         0.058273342272979
                      6.42        0.0582914406827554
                      6.43        0.0583092297409697
                      6.44        0.0583267132145632
                      6.45        0.0583438948496433
                      6.46        0.0583607783585572
                      6.47        0.0583773674214469
                      6.48        0.0583936656890921
                      6.49         0.058409676783008
                       6.5         0.058425404295346
                      6.51        0.0584408517888036
                      6.52        0.0584560227965976
                      6.53        0.0584709208223927
                      6.54        0.0584855493402734
                      6.55         0.058499911794707
                      6.56        0.0585140116005054
                      6.57        0.0585278521428106
                      6.58        0.0585414367771115
                      6.59        0.0585547688292111
                       6.6        0.0585678515952596
                      6.61        0.0585806883417544
                      6.62        0.0585932823055896
                      6.63        0.0586056366940263
                      6.64        0.0586177546847788
                      6.65        0.0586296394260983
                      6.66         0.058641293595165
                      6.67        0.0586527164936618
                      6.68        0.0586639194435348
                      6.69        0.0586749021612277
                       6.7        0.0586856669287921
                      6.71        0.0586962167184838
                      6.72        0.0587065544738668
                      6.73         0.058716683109378
                      6.74         0.058726605510522
                      6.75        0.0587363245340944
                      6.76        0.0587458430082632
                      6.77        0.0587551637325633
                      6.78        0.0587642894781005
                      6.79        0.0587732229929195
                       6.8        0.0587819669840483
                      6.81        0.0587905241384665
                      6.82        0.0587988971157115
                      6.83        0.0588070885475476
                      6.84        0.0588151010370994
                      6.85        0.0588229371628914
                      6.86        0.0588305994693481
                      6.87        0.0588380904758639
                      6.88        0.0588454126786461
                      6.89        0.0588525685444476
                       6.9        0.0588595605133133
                      6.91        0.0588663909986217
                      6.92        0.0588730623872135
                      6.93        0.0588795770397744
                      6.94        0.0588859372907066
                      6.95        0.0588921454483765
                      6.96         0.058898203795325
                      6.97        0.0589041145884356
                      6.98        0.0589098800590914
                      6.99        0.0589155024133422
                         7        0.0589209838320687
                      7.01        0.0589263264745003
                      7.02        0.0589315324665904
                      7.03        0.0589366039151021
                      7.04        0.0589415429035202
                      7.05        0.0589463514896153
                      7.06         0.058951031707008
                      7.07        0.0589555855654824
                      7.08        0.0589600150509887
                      7.09        0.0589643221259726
                       7.1        0.0589685087295016
                      7.11        0.0589725767774606
                      7.12        0.0589765281627459
                      7.13        0.0589803647554308
                      7.14        0.0589840884029497
                      7.15        0.0589877009336092
                      7.16        0.0589912041448816
                      7.17        0.0589945998181381
                      7.18        0.0589978897163846
                      7.19        0.0590010755747822
                       7.2        0.0590041591057134
                      7.21        0.0590071420044723
                      7.22        0.0590100259449398
                      7.23        0.0590128125797855
                      7.24        0.0590155035404266
                      7.25        0.0590181004377058
                      7.26        0.0590206048636895
                      7.27        0.0590230183864824
                      7.28        0.0590253425570304
                      7.29        0.0590275789045343
                       7.3        0.0590297289404245
                      7.31        0.0590317941562966
                      7.32        0.0590337760241534
                      7.33        0.0590356760025103
                      7.34        0.0590374955177572
                      7.35        0.0590392359841355
                      7.36        0.0590408988006098
                      7.37        0.0590424853461894
                      7.38        0.0590439969810949
                      7.39        0.0590454350474474
                       7.4        0.0590468008695532
                      7.41        0.0590480957540574
                      7.42        0.0590493209901427
                      7.43        0.0590504778496847
                      7.44         0.059051567587405
                      7.45        0.0590525914439784
                      7.46        0.0590535506354438
                      7.47         0.059054446367758
                      7.48        0.0590552798295711
                      7.49        0.0590560521957776
                       7.5        0.0590567646162534
                      7.51        0.0590574182352075
                      7.52        0.0590580141729292
                      7.53        0.0590585535394807
                      7.54        0.0590590374281817
                      7.55        0.0590594669168264
                      7.56        0.0590598430681031
                      7.57        0.0590601669297843
                      7.58        0.0590604395348891
                      7.59        0.0590606619018435
                       7.6        0.0590608350346328
                      7.61        0.0590609599229767
                      7.62         0.059061037542472
                      7.63        0.0590610688547561
                      7.64        0.0590610548076687
                      7.65        0.0590609963365374
                      7.66        0.0590608943607604
                      7.67        0.0590607497868911
                      7.68        0.0590605635120094
                      7.69        0.0590603361535634
                       7.7        0.0590600689021294
                      7.71        0.0590597627623373
                      7.72        0.0590594183664711
                      7.73        0.0590590365457045
                      7.74        0.0590586177133496
                      7.75        0.0590581634172012
                      7.76        0.0590576741928983
                      7.77        0.0590571507435498
                      7.78        0.0590565938396941
                      7.79        0.0590560041108266
                       7.8        0.0590553823696088
                      7.81         0.059054729557645
                      7.82        0.0590540463183587
                      7.83        0.0590533333058339
                      7.84        0.0590525912213006
                      7.85        0.0590518207573029
                      7.86         0.059051022595381
                      7.87        0.0590501974064103
                      7.88        0.0590493458508258
                      7.89        0.0590484685787787
                       7.9        0.0590475662302837
                      7.91        0.0590466394353255
                      7.92        0.0590456887042093
                      7.93        0.0590447147199973
                      7.94        0.0590437182736956
                      7.95         0.059042699803213
                      7.96        0.0590416598900547
                      7.97        0.0590405991066239
                      7.98        0.0590395180161619
                      7.99         0.059038417172832
                         8        0.0590372971218613
                      8.01        0.0590361583996154
                      8.02        0.0590350015337522
                      8.03        0.0590338270433183
                      8.04        0.0590326354388601
                      8.05        0.0590314272225162
                      8.06         0.059030202891526
                      8.07        0.0590289629258148
                      8.08        0.0590277078043334
                      8.09        0.0590264379977685
                       8.1        0.0590251539679035
                      8.11        0.0590238561694456
                      8.12        0.0590225450477293
                      8.13        0.0590212210415531
                      8.14        0.0590198845825884
                      8.15         0.059018536094832
                      8.16        0.0590171759949982
                      8.17        0.0590158046407068
                      8.18        0.0590144224973575
                      8.19        0.0590130299940219
                       8.2        0.0590116274745587
                      8.21        0.0590102153209374
                      8.22        0.0590087939082859
                      8.23        0.0590073636051226
                      8.24        0.0590059247734443
                      8.25        0.0590044777688183
                      8.26        0.0590030229404634
                      8.27        0.0590015606313405
                      8.28        0.0590000911782492
                      8.29        0.0589986149118926
                       8.3        0.0589971321568993
                      8.31        0.0589956432322965
                      8.32        0.0589941484507505
                      8.33        0.0589926481195448
                      8.34        0.0589911425401827
                      8.35        0.0589896320085656
                      8.36         0.058988116815082
                      8.37        0.0589865972446743
                      8.38        0.0589850735769175
                      8.39        0.0589835460860942
                       8.4        0.0589820150412696
                      8.41        0.0589804807063672
                      8.42        0.0589789433088098
                      8.43        0.0589774031665407
                      8.44        0.0589758604974716
                      8.45        0.0589743155439761
                      8.46        0.0589727685453508
                      8.47        0.0589712197361707
                      8.48        0.0589696693463566
                      8.49        0.0589681176012483
                       8.5        0.0589665647216716
                      8.51        0.0589650109240044
                      8.52        0.0589634564202378
                      8.53        0.0589619014180397
                      8.54        0.0589603461208269
                      8.55         0.058958790727816
                      8.56        0.0589572354340919
                      8.57        0.0589556804306685
                      8.58        0.0589541259048154
                      8.59        0.0589525720391398
                       8.6        0.0589510190130364
                      8.61        0.0589494670016785
                      8.62        0.0589479161766305
                      8.63        0.0589463667057902
                      8.64        0.0589448187533182
                      8.65        0.0589432724797679
                      8.66        0.0589417280421395
                      8.67        0.0589401855942042
                      8.68        0.0589386452854809
                      8.69        0.0589371072628663
                       8.7        0.0589355716696937
                      8.71        0.0589340386459927
                      8.72        0.0589325083285469
                      8.73        0.0589309808509527
                      8.74        0.0589294563436658
                      8.75        0.0589279349340506
                      8.76         0.058926416746429
                      8.77        0.0589249019021272
                      8.78        0.0589233905195225
                      8.79        0.0589218827140827
                       8.8        0.0589203785985938
                      8.81         0.058918878282631
                      8.82        0.0589173818732402
                      8.83        0.0589158894748116
                      8.84         0.058914401188991
                      8.85        0.0589129171147902
                      8.86         0.058911437348619
                      8.87        0.0589099619843392
                      8.88         0.058908491130546
                      8.89        0.0589070249425531
                       8.9        0.0589055633243746
                      8.91        0.0589041064588548
                      8.92        0.0589026544275674
                      8.93        0.0589012073099946
                      8.94        0.0588997651832681
                      8.95         0.058898328122287
                      8.96        0.0588968961997496
                      8.97        0.0588954694861969
                      8.98        0.0588940480500379
                      8.99        0.0588926319575989
                         9         0.058891221273147
                      9.01        0.0588898160589323
                      9.02         0.058888416375309
                      9.03        0.0588870222805306
                      9.04         0.058885633830826
                      9.05        0.0588842510808435
                      9.06        0.0588828740832932
                      9.07         0.058881502888987
                      9.08        0.0588801375468444
                      9.09         0.058878778104249
                       9.1        0.0588774246067656
                      9.11         0.058876077098257
                      9.12        0.0588747356209242
                      9.13        0.0588734002153281
                      9.14        0.0588720709204459
                      9.15        0.0588707477736605
                      9.16        0.0588694308860681
                      9.17        0.0588681201510953
                      9.18        0.0588668156577595
                      9.19        0.0588655174467177
                       9.2        0.0588642255478745
                      9.21        0.0588629399897104
                      9.22         0.058861660799311
                      9.23        0.0588603880024003
                      9.24        0.0588591216233656
                      9.25         0.058857861685322
                      9.26        0.0588566082100077
                      9.27        0.0588553612178961
                      9.28        0.0588541207283142
                      9.29        0.0588528867593175
                       9.3        0.0588516593277698
                      9.31        0.0588504384493896
                      9.32        0.0588492241877253
                      9.33        0.0588480164654219
                      9.34        0.0588468153293297
                      9.35        0.0588456207978772
                      9.36        0.0588444328812339
                      9.37        0.0588432515885254
                      9.38        0.0588420769278569
                      9.39        0.0588409089063353
                       9.4        0.0588397475300852
                      9.41        0.0588385928042856
                      9.42        0.0588374447331389
                      9.43        0.0588363033199561
                      9.44        0.0588351685671399
                      9.45         0.058834040476207
                      9.46        0.0588329190478052
                      9.47        0.0588318042817386
                      9.48        0.0588306961769797
                      9.49        0.0588295947316845
                       9.5        0.0588284999432209
                      9.51        0.0588274118081735
                      9.52        0.0588263303223665
                      9.53          0.05882525548088
                      9.54        0.0588241872780619
                      9.55         0.058823125707549
                      9.56        0.0588220707622839
                      9.57        0.0588210224345229
                      9.58        0.0588199807541177
                      9.59        0.0588189456538458
                       9.6        0.0588179171254679
                      9.61        0.0588168951771144
                      9.62         0.058815879797854
                      9.63        0.0588148709761671
                      9.64        0.0588138686999557
                      9.65        0.0588128729565537
                      9.66        0.0588118837327466
                      9.67        0.0588109010147753
                      9.68         0.058809924788337
                      9.69        0.0588089550386511
                       9.7        0.0588079917504183
                      9.71        0.0588070349078631
                      9.72        0.0588060846036499
                      9.73        0.0588051406175217
                      9.74        0.0588042030122358
                      9.75         0.058803271784855
                      9.76        0.0588023469173102
                      9.77        0.0588014283911337
                      9.78        0.0588005161874559
                      9.79        0.0587996102870055
                       9.8        0.0587987106701294
                      9.81        0.0587978173168006
                      9.82        0.0587969302066273
                      9.83        0.0587960493188615
                      9.84        0.0587951746324167
                      9.85        0.0587943061258662
                      9.86         0.058793443777462
                      9.87        0.0587925875651406
                      9.88        0.0587917374664941
                      9.89        0.0587908934589325
                       9.9        0.0587900555194739
                      9.91        0.0587892236248812
                      9.92        0.0587883977516582
                      9.93        0.0587875778760424
                      9.94        0.0587867639740208
                      9.95        0.0587859560212783
                      9.96        0.0587851539933904
                      9.97        0.0587843578656755
                      9.98         0.058783567613103
                      9.99        0.0587827832509251
                        10         0.058782004672443
    };

==> Data/Amplidyne/diagDom_4.tex <==
    \addplot[
    thick,
    dashed,
    Mulberry
    ]
    table {
                         0                         1
                      0.01         0.715029533763968
                      0.02         0.559167727021668
                      0.03          0.46082914198526
                      0.04         0.393092642170681
                      0.05         0.343568692438594
                      0.06           0.3057615457623
                      0.07          0.27593847943625
                      0.08         0.251803378568439
                      0.09         0.231867799105998
                       0.1         0.215126101419676
                      0.11         0.200875892573166
                      0.12         0.188613132726023
                      0.13         0.177967925060741
                      0.14         0.168663539582859
                      0.15         0.160489228118853
                      0.16         0.153281706338607
                      0.17         0.146911729748729
                      0.18         0.141274626676513
                      0.19         0.136283166942983
                       0.2         0.131862417608326
                      0.21         0.127946091077504
                      0.22         0.124474153645582
                      0.23         0.121391454812561
                      0.24         0.118647133150215
                      0.25         0.116194530481917
                      0.26         0.113991371147244
                      0.27         0.111999994230415
                      0.28         0.110187491322446
                      0.29         0.108525674537097
                       0.3          0.10699086019333
                      0.31         0.105563497965678
                      0.32         0.104227696510579
                      0.33         0.102970701177464
                      0.34          0.10178237076503
                      0.35         0.100654688365959
                      0.36        0.0995813267219628
                      0.37         0.098557277921582
                      0.38        0.0975785476130133
                      0.39        0.0966419097019855
                       0.4        0.0957447138540908
                      0.41        0.0948847375376825
                      0.42        0.0940600741276038
                      0.43        0.0932690498825182
                      0.44        0.0925101630411323
                      0.45         0.091782039917557
                      0.46        0.0910834036398003
                      0.47        0.0904130522945661
                      0.48        0.0897698438508557
                      0.49        0.0891526859932184
                       0.5        0.0885605291320088
                      0.51        0.0879923626892834
                      0.52        0.0874472113769597
                      0.53        0.0869241340200865
                      0.54        0.0864222222207887
                      0.55        0.0859406001592593
                      0.56        0.0854784233681232
                      0.57        0.0850348788219336
                      0.58        0.0846091839141389
                      0.59        0.0842005880615657
                       0.6        0.0838083691719304
                      0.61        0.0834318351139606
                      0.62        0.0830703225726809
                      0.63        0.0827231960299998
                      0.64        0.0823898482879952
                      0.65        0.0820696977285959
                      0.66        0.0817621887523201
                      0.67        0.0814667905770625
                      0.68        0.0811829963408655
                      0.69         0.080910322194535
                       0.7        0.0806483063933179
                      0.71        0.0803965083876479
                      0.72        0.0801545079356063
                      0.73        0.0799219042159172
                      0.74        0.0796983149735392
                      0.75        0.0794833756845467
                      0.76        0.0792767387471145
                      0.77        0.0790780726609071
                      0.78         0.078887061328787
                      0.79        0.0787034032869935
                       0.8        0.0785268110167218
                      0.81        0.0783570102761418
                      0.82        0.0781937394558348
                      0.83        0.0780367489762264
                      0.84        0.0778858006830187
                      0.85        0.0777406673218604
                      0.86        0.0776011319901516
                      0.87        0.0774669876394865
                      0.88        0.0773380365966232
                      0.89        0.0772140901141044
                       0.9        0.0770949679331585
                      0.91        0.0769804978825779
                      0.92        0.0768705154881039
                      0.93        0.0767648636059122
                      0.94        0.0766633920762912
                      0.95         0.076565957317124
                      0.96        0.0764724223111387
                      0.97        0.0763826558598354
                      0.98        0.0762965326056378
                      0.99        0.0762139326891414
                         1        0.0761347414972537
                      1.01        0.0760588494243622
                      1.02        0.0759861516475265
                      1.03        0.0759165479054705
                      1.04        0.0758499423046235
                      1.05        0.0757862431198368
                      1.06        0.0757253626115676
                      1.07         0.075667216853896
                      1.08        0.0756117255670869
                      1.09        0.0755588118592838
                       1.1        0.0755084024902653
                      1.11        0.0754604271074766
                      1.12        0.0754148185289449
                      1.13        0.0753715125084201
                      1.14        0.0753304476161106
                      1.15        0.0752915651222248
                      1.16         0.075254808882976
                      1.17        0.0752201252397687
                      1.18        0.0751874629174876
                      1.19        0.0751567729325666
                       1.2        0.0751280084849512
                      1.21        0.0751011248970352
                      1.22        0.0750760795124638
                      1.23        0.0750528316218022
                      1.24        0.0750313423865151
                      1.25        0.0750115747661217
                      1.26        0.0749934934483391
                      1.27        0.0749770647841054
                      1.28        0.0749622567216249
                      1.29        0.0749490387463824
                       1.3        0.0749373818232449
                      1.31        0.0749272583400366
                      1.32        0.0749186420512221
                      1.33        0.0749115080280337
                      1.34        0.0749058326106498
                      1.35        0.0749015933553929
                      1.36        0.0748987689928579
                      1.37        0.0748973393814502
                      1.38        0.0748972854638677
                      1.39        0.0748985892266365
                       1.4        0.0749012336608944
                      1.41         0.074905202723682
                      1.42        0.0749104812964752
                      1.43         0.074917055156156
                      1.44        0.0749249109347855
                      1.45        0.0749340360875628
                      1.46         0.074944418859748
                      1.47        0.0749560482550569
                      1.48         0.074968914002868
                      1.49        0.0749830065311535
                       1.5        0.0749983169193454
                      1.51        0.0750148369316884
                      1.52        0.0750325588992776
                      1.53        0.0750514757499077
                      1.54        0.0750715809700592
                      1.55        0.0750928685770618
                      1.56        0.0751153330949646
                      1.57        0.0751389695287839
                      1.58        0.0751637733403543
                      1.59        0.0751897404242723
                       1.6        0.0752168670854419
                      1.61        0.0752451500143801
                      1.62        0.0752745862627268
                      1.63        0.0753051732332732
                      1.64        0.0753369086384294
                      1.65        0.0753697904922821
                      1.66        0.0754038170855717
                      1.67        0.0754389869649129
                      1.68        0.0754752989117246
                      1.69        0.0755127519223232
                       1.7         0.075551345187127
                      1.71        0.0755910780711648
                      1.72        0.0756319500938487
                      1.73        0.0756739609092142
                      1.74        0.0757171102874053
                      1.75        0.0757613980948044
                      1.76        0.0758068242752199
                      1.77        0.0758533888310905
                      1.78        0.0759010918048257
                      1.79        0.0759499332603874
                       1.8         0.075999913264798
                      1.81         0.076051031870324
                      1.82        0.0761032890963103
                      1.83        0.0761566849114376
                      1.84        0.0762112192161087
                      1.85        0.0762668918250162
                      1.86        0.0760289115584155
                      1.87        0.0754403973954459
                      1.88        0.0748582943443711
                      1.89        0.0742825932995307
                       1.9        0.0737132797510985
                      1.91        0.0731503342513122
                      1.92         0.072593733005533
                      1.93        0.0720434477835352
                      1.94        0.0714994469163522
                      1.95        0.0709616952476596
                      1.96        0.0704301545698156
                      1.97        0.0699047839169104
                      1.98        0.0693855398448309
                      1.99        0.0688723766919921
                         2        0.0683652468280452
                      2.01        0.0678641008673308
                      2.02        0.0673688878811087
                      2.03        0.0668795556086853
                      2.04        0.0663960506075928
                      2.05        0.0659183184376649
                      2.06        0.0654463038114047
                      2.07        0.0649799507032544
                      2.08        0.0645192025907488
                      2.09        0.0640640024527338
                       2.1         0.063614292907296
                      2.11        0.0631700163480435
                      2.12        0.0627311150215012
                      2.13        0.0622975311151788
                      2.14        0.0618692068359795
                      2.15        0.0614460844826525
                      2.16        0.0610281065125924
                      2.17        0.0606152156020757
                      2.18         0.060207354701697
                      2.19        0.0598044670866777
                       2.2        0.0594064964021763
                      2.21        0.0590133867048544
                      2.22        0.0586250824993366
                      2.23        0.0582415287733984
                      2.24        0.0578626710229069
                      2.25         0.057488455285875
                      2.26        0.0571188281621934
                      2.27        0.0567537367929244
                      2.28        0.0563931290340553
                      2.29         0.056036953271895
                       2.3        0.0556851585294732
                      2.31        0.0553376944853971
                      2.32        0.0549945114711581
                      2.33        0.0546555604836597
                      2.34        0.0543207931381999
                      2.35        0.0539901618353916
                      2.36        0.0536636196190028
                      2.37        0.0533411201495287
                      2.38        0.0530226178095872
                      2.39        0.0527080675361991
                       2.4        0.0523974253269894
                      2.41        0.0520906475010564
                      2.42        0.0517876911598484
                      2.43         0.051488514091614
                      2.44        0.0511930747576485
                      2.45        0.0509013322883319
                      2.46        0.0506132464392273
                      2.47        0.0503287777231073
                      2.48        0.0500478872641951
                      2.49        0.0497705366838158
                       2.5        0.0494966885719109
                      2.51        0.0492263059301528
                      2.52        0.0489593523900749
                      2.53        0.0486957922437959
                      2.54        0.0484355903935821
                      2.55        0.0481787123541332
                      2.56        0.0479251242391008
                      2.57        0.0476747927536345
                      2.58        0.0474276851872831
                      2.59        0.0471837694056872
                       2.6        0.0469430138433504
                      2.61        0.0467053874936794
                      2.62        0.0464708599024521
                      2.63         0.046239401158532
                      2.64         0.046010981886941
                      2.65        0.0457855732398424
                      2.66        0.0455631468877469
                      2.67        0.0453436750121721
                      2.68        0.0451271302956281
                      2.69        0.0449134859167106
                       2.7        0.0447027155393713
                      2.71        0.0444947933056788
                      2.72         0.044289693827327
                      2.73        0.0440873921776234
                      2.74        0.0438878638844926
                      2.75        0.0436910848635922
                      2.76        0.0434970316179504
                      2.77        0.0433056808378313
                      2.78        0.0431170100304171
                      2.79        0.0429309967781187
                       2.8           0.0427476191562
                      2.81        0.0425668556318889
                      2.82        0.0423886850677913
                      2.83        0.0422130867695047
                      2.84        0.0420400403948134
                      2.85        0.0418695259403959
                      2.86        0.0417015237879634
                      2.87        0.0415360146770838
                      2.88        0.0413729796979444
                      2.89        0.0412124002843051
                       2.9        0.0410542582071656
                      2.91        0.0408985355687556
                      2.92        0.0407452147947692
                      2.93        0.0405942786298739
                      2.94         0.040445710128115
                      2.95        0.0402994926505815
                      2.96        0.0401556098569325
                      2.97        0.0400140456994964
                      2.98        0.0398747844181962
                      2.99         0.039737810533267
                         3        0.0396031088410003
                      3.01        0.0394706644071744
                      3.02        0.0393404625607409
                      3.03        0.0392124888895034
                      3.04        0.0390867292343182
                      3.05        0.0389631696823677
                      3.06        0.0388417965631791
                      3.07        0.0387225964428298
                      3.08        0.0386055561207908
                      3.09        0.0384906625144638
                       3.1         0.038377903067589
                      3.11        0.0382672651560405
                      3.12        0.0381587364432136
                      3.13        0.0380523048070247
                      3.14        0.0379479583284474
                      3.15        0.0378456852822315
                      3.16        0.0377454741374856
                      3.17        0.0376473135500715
                      3.18        0.0375511923584515
                      3.19        0.0374570995792283
                       3.2        0.0373650244079443
                      3.21        0.0372749562007849
                      3.22        0.0371868844745241
                      3.23        0.0371007989210173
                      3.24        0.0370166888009293
                      3.25         0.036934544981176
                      3.26        0.0368543575176545
                      3.27        0.0367761165531582
                      3.28        0.0366998124731178
                      3.29        0.0366254358123956
                       3.3        0.0365529772642782
                      3.31        0.0364824276495676
                      3.32        0.0364137779146959
                      3.33        0.0363470191238652
                      3.34        0.0362821424557671
                      3.35        0.0362191392057459
                      3.36        0.0361580007774919
                      3.37        0.0360987186786613
                      3.38         0.036041284520977
                      3.39        0.0359856900109316
                       3.4        0.0359319269517966
                      3.41        0.0358799872368954
                      3.42        0.0358298628474158
                      3.43        0.0357815458485561
                      3.44        0.0357350283868503
                      3.45         0.035690302685181
                      3.46        0.0356473610412939
                      3.47        0.0356061958234558
                      3.48        0.0355667994674934
                      3.49        0.0355291644735244
                       3.5        0.0354932834024215
                      3.51        0.0354591488735895
                      3.52        0.0354267535609161
                      3.53        0.0353960901899104
                      3.54        0.0353671515351093
                      3.55        0.0353399304164916
                      3.56        0.0353144196973452
                      3.57        0.0352906122797716
                      3.58        0.0352685011032136
                      3.59        0.0352480791408418
                       3.6        0.0352293393973686
                      3.61        0.0352122749089915
                      3.62        0.0351968786533844
                      3.63        0.0351831438557703
                      3.64         0.035171063554494
                      3.65        0.0351606308618178
                      3.66        0.0351518495878093
                      3.67        0.0351446931984399
                      3.68        0.0351391619198119
                      3.69        0.0351352508464226
                       3.7        0.0351329531382666
                      3.71        0.0351322619617853
                      3.72        0.0351331704830619
                      3.73          0.03513567186384
                      3.74        0.0351397592604554
                      3.75        0.0351454258218259
                      3.76        0.0351526646859564
                      3.77        0.0351614689783624
                      3.78        0.0351718318094608
                      3.79        0.0351837462723896
                       3.8        0.0351972054407915
                      3.81        0.0352122023668124
                      3.82        0.0352287300783152
                      3.83        0.0352467815774653
                      3.84        0.0352663498384872
                      3.85        0.0352874278054207
                      3.86        0.0353100083901873
                      3.87        0.0353340844706162
                      3.88        0.0353596488886377
                      3.89        0.0353866944478282
                       3.9        0.0354152139124761
                      3.91        0.0354452000048164
                      3.92        0.0354766454036368
                      3.93        0.0355095427427334
                      3.94        0.0355438846089317
                      3.95        0.0355796635403335
                      3.96        0.0356168720246878
                      3.97        0.0356555024980203
                      3.98        0.0356955473428542
                      3.99        0.0357369988867165
                         4        0.0357798494006879
                      4.01        0.0358240910979932
                      4.02        0.0358697161322635
                      4.03        0.0359167165967696
                      4.04          0.03596508452271
                      4.05          0.03601481187787
                      4.06        0.0360658905657222
                      4.07        0.0361183124235905
                      4.08          0.03617206922255
                      4.09        0.0362271526651044
                       4.1        0.0362835543849916
                      4.11        0.0363412659460918
                      4.12        0.0364002788408066
                      4.13        0.0364605844899046
                      4.14        0.0365221742412888
                      4.15        0.0365850393691799
                      4.16        0.0366491710732888
                      4.17        0.0367145604781591
                      4.18         0.036781198632375
                      4.19        0.0368490765081513
                       4.2        0.0369181850003456
                      4.21         0.036988514926335
                      4.22        0.0370600570251928
                      4.23        0.0371328019535993
                      4.24        0.0372067402960626
                      4.25        0.0372818625597991
                      4.26        0.0373581591625048
                      4.27        0.0374356204340886
                      4.28         0.037514236661305
                      4.29        0.0375939980152828
                       4.3        0.0376748945974635
                      4.31        0.0377569164266012
                      4.32        0.0378400534438604
                      4.33        0.0379242955096369
                      4.34        0.0380096324034594
                      4.35        0.0380960538249121
                      4.36        0.0381835493934923
                      4.37        0.0382721086489353
                      4.38        0.0383617210515651
                      4.39        0.0384523759824508
                       4.4        0.0385440627444615
                      4.41        0.0386367705612614
                      4.42        0.0387304885794871
                      4.43        0.0388252058680734
                      4.44        0.0389209114197369
                      4.45        0.0390175941512377
                      4.46        0.0391152429038627
                      4.47        0.0392138464448739
                      4.48        0.0393133934545741
                      4.49        0.0394138725777836
                       4.5        0.0395152723507717
                      4.51        0.0396175812503547
                      4.52        0.0397207876837498
                      4.53         0.039824879989125
                      4.54        0.0399298464364108
                      4.55        0.0400356752289735
                      4.56        0.0401423545044998
                      4.57        0.0402498723264764
                      4.58        0.0403582167217839
                      4.59         0.040467375634615
                       4.6        0.0405773369496547
                      4.61        0.0406880884954503
                      4.62        0.0407996180429239
                      4.63        0.0409119133067385
                      4.64        0.0410249619469444
                      4.65        0.0411387515705173
                      4.66         0.041253269732752
                      4.67        0.0413685039391448
                      4.68        0.0414844416470126
                      4.69        0.0416010702670831
                       4.7        0.0417183771644153
                      4.71        0.0418363496636269
                      4.72         0.041954975046271
                      4.73        0.0420742405545003
                      4.74        0.0421941333933907
                      4.75        0.0423146407324992
                      4.76        0.0424357497078192
                      4.77        0.0425574474237213
                      4.78        0.0426797209544479
                      4.79         0.042802557348276
                       4.8        0.0429259436260732
                      4.81        0.0430498667869573
                      4.82        0.0431743138071262
                      4.83        0.0432992716441735
                      4.84        0.0434247272387093
                      4.85        0.0435506675164368
                      4.86        0.0436770793902685
                      4.87        0.0438039497626632
                      4.88        0.0439312655278115
                      4.89        0.0440590135738468
                       4.9        0.0441871807850582
                      4.91        0.0443157540442815
                      4.92        0.0444447202351122
                      4.93         0.044574066244156
                      4.94        0.0447037789633612
                      4.95         0.044833845293976
                      4.96        0.0449642521427453
                      4.97        0.0450949864326545
                      4.98        0.0452260351004704
                      4.99        0.0453573796510317
                         5         0.045489011935686
                      5.01        0.0456209232148853
                      5.02        0.0457530970866593
                      5.03        0.0458855222108327
                      5.04        0.0460181837681026
                      5.05        0.0461510688677427
                      5.06        0.0462841646473751
                      5.07        0.0464174582801833
                      5.08         0.046550936977243
                      5.09         0.046684587989838
                       5.1        0.0468183986117704
                      5.11        0.0469523561816316
                      5.12        0.0470864480933287
                      5.13        0.0472206617658199
                      5.14        0.0473549846927402
                      5.15        0.0474894044147717
                      5.16        0.0476239085281157
                      5.17        0.0477584846871329
                      5.18        0.0478931206119673
                      5.19        0.0480278040690273
                       5.2        0.0481625229054403
                      5.21        0.0482972650296848
                      5.22        0.0484320184190686
                      5.23         0.048566771121739
                      5.24        0.0487015112587575
                      5.25        0.0488362270260863
                      5.26        0.0489709066965682
                      5.27        0.0491055386218957
                      5.28        0.0492401112345102
                      5.29         0.049374613049513
                       5.3        0.0495090326665297
                      5.31        0.0496433587715371
                      5.32        0.0497775801386719
                      5.33        0.0499116856319749
                      5.34        0.0500456642071623
                      5.35        0.0501795049133051
                      5.36        0.0503131968944852
                      5.37        0.0504467293914505
                      5.38        0.0505800917431842
                      5.39         0.050713273388481
                       5.4        0.0508462638674397
                      5.41        0.0509790528229664
                      5.42        0.0511116300187465
                      5.43        0.0512439852793762
                      5.44        0.0513761085717336
                      5.45        0.0515079899685875
                      5.46        0.0516396196476898
                      5.47        0.0517709878976384
                      5.48        0.0519020851191589
                      5.49        0.0520329018261427
                       5.5        0.0521634286468691
                      5.51        0.0522936563250301
                      5.52        0.0524235757292266
                      5.53        0.0525531743731218
                      5.54        0.0526824502369897
                      5.55        0.0528113911199877
                      5.56         0.052939988346003
                      5.57        0.0530682333710018
                      5.58        0.0531961177732591
                      5.59        0.0533236332535829
                       5.6        0.0534507716360259
                      5.61         0.053577524868485
                      5.62        0.0537038850233518
                      5.63        0.0538298442980703
                      5.64        0.0539553950156579
                      5.65        0.0540805296251836
                      5.66        0.0542052407022282
                      5.67        0.0543295209492652
                      5.68        0.0544533631960318
                      5.69        0.0545767603998119
                       5.7        0.0546997056457305
                      5.71        0.0548221921470272
                      5.72        0.0549442132751041
                      5.73        0.0550657624683298
                      5.74        0.0551868333036614
                      5.75        0.0553074195268642
                      5.76        0.0554275149980784
                      5.77        0.0555471137016847
                      5.78        0.0556662097506429
                      5.79        0.0557847973863872
                       5.8        0.0559028709787517
                      5.81        0.0560204250258302
                      5.82        0.0561374541537084
                      5.83        0.0562539531163018
                      5.84        0.0563699168227874
                      5.85        0.0564853402381919
                      5.86        0.0566002185026672
                      5.87        0.0567145469392862
                      5.88        0.0568283208708462
                      5.89        0.0569415357998884
                       5.9        0.0570541873876834
                      5.91        0.0571662714033263
                      5.92        0.0572777799844141
                      5.93        0.0573887159350789
                      5.94        0.0574990730678923
                      5.95        0.0576088469214652
                      5.96        0.0577180338747358
                      5.97        0.0578266304278902
                      5.98        0.0579346332015152
                      5.99        0.0580420389358475
                         6        0.0581488444901222
                      6.01        0.0582550468416283
                      6.02        0.0583606430850032
                      6.03        0.0584656304314968
                      6.04        0.0585700062079082
                      6.05        0.0586737678558132
                      6.06        0.0587769129306668
                      6.07         0.058879439100933
                      6.08        0.0589813441470591
                      6.09        0.0590826259686798
                       6.1        0.0591832825534037
                      6.11        0.0592833120156573
                      6.12        0.0593827125764149
                      6.13        0.0594814825615127
                      6.14        0.0595796204027863
                      6.15        0.0596771246370131
                      6.16        0.0597739939145584
                      6.17        0.0598702269633045
                      6.18        0.0599658226659889
                      6.19        0.0600607799075415
                       6.2        0.0601550977551053
                      6.21        0.0602487753584635
                      6.22        0.0603418119721613
                      6.23        0.0604342069135438
                      6.24        0.0605259596253348
                      6.25        0.0606170696139121
                      6.26        0.0607075365052715
                      6.27        0.0607973600108417
                      6.28        0.0608865399290695
                      6.29        0.0609750761471015
                       6.3         0.061062968639642
                      6.31         0.061150217467765
                      6.32         0.061236822777626
                      6.33        0.0613227847992463
                      6.34        0.0614081038453403
                      6.35        0.0614927803099538
                      6.36        0.0615768146672732
                      6.37        0.0616602074836839
                      6.38        0.0617429549858297
                      6.39         0.061825060598374
                       6.4        0.0619065306932581
                      6.41        0.0619873644141564
                      6.42        0.0620675604847387
                      6.43        0.0621471199072186
                      6.44        0.0622260437516953
                      6.45        0.0623043331575304
                      6.46        0.0623819893316132
                      6.47        0.0624590135472981
                      6.48        0.0625354071431208
                      6.49        0.0626111715214775
                       6.5        0.0626863081474776
                      6.51        0.0627608185476941
                      6.52        0.0628347025230335
                      6.53        0.0629079648825894
                      6.54        0.0629806063778056
                      6.55        0.0630526283404491
                      6.56        0.0631240325895502
                      6.57        0.0631948209949121
                      6.58        0.0632649954793529
                      6.59        0.0633345580175046
                       6.6        0.0634035106346488
                      6.61        0.0634718554055144
                      6.62        0.0635395944531474
                      6.63        0.0636067299477556
                      6.64        0.0636732641055127
                      6.65        0.0637391991875388
                      6.66        0.0638045374985928
                      6.67        0.0638692769040789
                      6.68        0.0639334259494967
                      6.69        0.0639969882545916
                       6.7        0.0640599634146153
                      6.71        0.0641223539451277
                      6.72        0.0641841623898622
                      6.73        0.0642453913288214
                      6.74        0.0643060433772437
                      6.75        0.0643661211892029
                      6.76        0.0644256274472207
                      6.77        0.0644845648544135
                      6.78        0.0645429361591708
                      6.79        0.0646007441496894
                       6.8        0.0646579916108839
                      6.81        0.0647146813771943
                      6.82        0.0647708163106962
                      6.83        0.0648263992978952
                      6.84        0.0648814332527971
                      6.85        0.0649359211047349
                      6.86         0.064989865808493
                      6.87        0.0650432703469193
                      6.88        0.0650961377212011
                      6.89         0.065148470953025
                       6.9        0.0652002730837339
                      6.91        0.0652515471734942
                      6.92        0.0653022963004381
                      6.93        0.0653525235598298
                      6.94        0.0654022320632336
                      6.95        0.0654514249417625
                      6.96        0.0655001053304505
                      6.97        0.0655482763861571
                      6.98        0.0655959412790303
                      6.99        0.0656431031901921
                         7        0.0656897653123495
                      7.01        0.0657359308490437
                      7.02        0.0657816030139236
                      7.03        0.0658267850300647
                      7.04        0.0658714801292171
                      7.05        0.0659156915511807
                      7.06         0.065959422542935
                      7.07        0.0660026763670279
                      7.08        0.0660454562661715
                      7.09        0.0660877655129884
                       7.1        0.0661296073778487
                      7.11         0.066170985138453
                      7.12        0.0662118994957608
                      7.13        0.0662523588932002
                      7.14        0.0662923640210594
                      7.15        0.0663319181643794
                      7.16        0.0663710246154515
                      7.17        0.0664096726871177
                      7.18        0.0664478904129519
                      7.19         0.066485668089546
                       7.2         0.066523014677629
                      7.21        0.0665599307571451
                      7.22        0.0665964202108472
                      7.23        0.0666324849432891
                      7.24        0.0666681282310902
                      7.25        0.0667033533508425
                      7.26        0.0667381617357018
                      7.27         0.066772557344519
                      7.28        0.0668065475628618
                      7.29        0.0668401326559675
                       7.3        0.0668733158602056
                      7.31        0.0669061004179194
                      7.32        0.0669384895640743
                      7.33        0.0669704865258064
                      7.34        0.0670020945278826
                      7.35        0.0670333167744089
                      7.36        0.0670641564704914
                      7.37        0.0670946168291809
                      7.38        0.0671247010105989
                      7.39        0.0671544121987459
                       7.4        0.0671837535665603
                      7.41        0.0672127282724991
                      7.42         0.067241339464915
                      7.43        0.0672695902817917
                      7.44        0.0672974838504125
                      7.45        0.0673250232870958
                      7.46         0.067352211696899
                      7.47        0.0673790521733731
                      7.48        0.0674055477982135
                      7.49        0.0674317016475194
                       7.5        0.0674575167689839
                      7.51        0.0674829962083263
                      7.52         0.067508143000361
                      7.53        0.0675329601643347
                      7.54        0.0675574507102257
                      7.55        0.0675816176237211
                      7.56         0.067605463885648
                      7.57        0.0676289924622558
                      7.58        0.0676522063047363
                      7.59        0.0676751083500881
                       7.6         0.067697701520957
                      7.61        0.0677199887254093
                      7.62        0.0677419728628387
                      7.63        0.0677636568022002
                      7.64        0.0677850434086674
                      7.65        0.0678061355328868
                      7.66        0.0678269360080298
                      7.67        0.0678474476518778
                      7.68        0.0678676732729562
                      7.69        0.0678876129219196
                       7.7        0.0679072738220214
                      7.71        0.0679266548494846
                      7.72        0.0679457641414763
                      7.73        0.0679646011639922
                      7.74        0.0679831686377887
                      7.75        0.0680014692538844
                      7.76        0.0680195056849263
                      7.77        0.0680372805890918
                      7.78        0.0680547966076674
                      7.79        0.0680720563690847
                       7.8        0.0680890624746679
                      7.81        0.0681058175169703
                      7.82        0.0681223240716929
                      7.83         0.068138584696461
                      7.84        0.0681546019320236
                      7.85        0.0681703783022333
                      7.86        0.0681859163140037
                      7.87        0.0682012184572671
                      7.88        0.0682162872049451
                      7.89        0.0682311250129187
                       7.9        0.0682457343199932
                      7.91         0.068260117547923
                      7.92         0.068274276181182
                      7.93        0.0682882134253979
                      7.94        0.0683019327982377
                      7.95        0.0683154356062902
                      7.96        0.0683287241869828
                      7.97        0.0683418008593774
                      7.98        0.0683546679253134
                      7.99        0.0683673276743182
                         8        0.0683797823756587
                      8.01        0.0683920342670165
                      8.02        0.0684040855836052
                      8.03        0.0684159385465479
                      8.04        0.0684275953552063
                      8.05        0.0684390581918389
                      8.06        0.0684503292216935
                      8.07        0.0684614088844654
                      8.08         0.068472302464717
                      8.09        0.0684830109206165
                       8.1        0.0684935360602896
                      8.11        0.0685038799655211
                      8.12        0.0685140447029316
                      8.13        0.0685240323158483
                      8.14         0.068533844834352
                      8.15        0.0685434842737309
                      8.16         0.068552952631153
                      8.17        0.0685622518871913
                      8.18        0.0685713840058821
                      8.19        0.0685803509347975
                       8.2        0.0685891546050901
                      8.21        0.0685977969315304
                      8.22        0.0686062798125931
                      8.23        0.0686146051304964
                      8.24        0.0686227747512748
                      8.25        0.0686307905248296
                      8.26        0.0686386542849909
                      8.27        0.0686463678495958
                      8.28        0.0686539330205719
                      8.29         0.068661351583951
                       8.3        0.0686686253133639
                      8.31         0.068675755957229
                      8.32        0.0686827452564236
                      8.33        0.0686895949349107
                      8.34        0.0686963067004482
                      8.35        0.0687028822453589
                      8.36        0.0687093232466024
                      8.37        0.0687156313658451
                      8.38        0.0687218082495416
                      8.39        0.0687278555290124
                       8.4        0.0687337748205084
                      8.41        0.0687395677253449
                      8.42        0.0687452358299759
                      8.43        0.0687507807075813
                      8.44        0.0687562039122607
                      8.45        0.0687615069866533
                      8.46        0.0687666914590196
                      8.47        0.0687717588425076
                      8.48        0.0687767106370572
                      8.49        0.0687815483253402
                       8.5        0.0687862733774022
                      8.51        0.0687908872499349
                      8.52        0.0687953913864241
                      8.53        0.0687997872123433
                      8.54        0.0688040761423481
                      8.55        0.0688082595772137
                      8.56        0.0688123389035257
                      8.57        0.0688163154942636
                      8.58        0.0688201907107596
                      8.59        0.0688239658960272
                       8.6         0.068827642384155
                      8.61        0.0688312214932658
                      8.62        0.0688347045296539
                      8.63        0.0688380927869585
                      8.64        0.0688413875452278
                      8.65        0.0688445900715636
                      8.66        0.0688477016211836
                      8.67        0.0688507234346553
                      8.68        0.0688536567400538
                      8.69        0.0688565027545696
                       8.7         0.068859262682078
                      8.71        0.0688619377140519
                      8.72         0.068864529029666
                      8.73        0.0688670377958988
                      8.74        0.0688694651676128
                      8.75        0.0688718122876476
                      8.76        0.0688740802869064
                      8.77        0.0688762702844475
                      8.78        0.0688783833875639
                      8.79        0.0688804206918704
                       8.8        0.0688823832814466
                      8.81        0.0688842722288485
                      8.82        0.0688860885952313
                      8.83        0.0688878334304358
                      8.84        0.0688895077730818
                      8.85        0.0688911126506566
                      8.86        0.0688926490808765
                      8.87        0.0688941174210566
                      8.88        0.0688955190049299
                      8.89        0.0688968560040856
                       8.9        0.0688981286091547
                      8.91        0.0688993376859611
                      8.92         0.068900484184797
                      8.93        0.0689015690495456
                      8.94        0.0689025932083722
                      8.95        0.0689035575827834
                      8.96        0.0689044630840819
                      8.97        0.0689053106129316
                      8.98        0.0689061010599519
                      8.99         0.068906835305837
                         9        0.0689075142214284
                      9.01        0.0689081386678039
                      9.02        0.0689087094963614
                      9.03        0.0689092275489031
                      9.04        0.0689096936577459
                      9.05         0.068910108310958
                      9.06        0.0689104721945542
                      9.07        0.0689107872622572
                      9.08        0.0689110537522532
                      9.09        0.0689112723195967
                       9.1        0.0689114437423978
                      9.11        0.0689115682245512
                      9.12        0.0689116472459839
                      9.13        0.0689116818223402
                      9.14        0.0689116722723339
                      9.15        0.0689116193282064
                      9.16        0.0689115237137325
                      9.17        0.0689113861461933
                      9.18        0.0689112073335526
                      9.19        0.0689109879745674
                       9.2        0.0689107287604783
                      9.21        0.0689104303741366
                      9.22        0.0689100934903048
                      9.23        0.0689097187757287
                      9.24        0.0689093068892114
                      9.25        0.0689088584816776
                      9.26        0.0689083741962732
                      9.27        0.0689078546694829
                      9.28        0.0689073005272625
                      9.29        0.0689067123902216
                       9.3        0.0689060908713379
                      9.31        0.0689054365758786
                      9.32        0.0689047498176323
                      9.33        0.0689040317195714
                      9.34        0.0689032826587718
                      9.35        0.0689025031691457
                      9.36        0.0689016938200453
                      9.37        0.0689008551735922
                      9.38         0.068899987784946
                      9.39        0.0688990922023852
                       9.4        0.0688981689673816
                      9.41        0.0688972186160357
                      9.42        0.0688962416738958
                      9.43        0.0688952386632371
                      9.44        0.0688942100991965
                      9.45        0.0688931561815667
                      9.46        0.0688920771970566
                      9.47         0.068890974996551
                      9.48        0.0688898492623338
                      9.49        0.0688887004527038
                       9.5        0.0688875290447039
                      9.51        0.0688863355091519
                      9.52        0.0688851203108222
                      9.53        0.0688838839085025
                      9.54        0.0688826267550593
                      9.55        0.0688813492974973
                      9.56         0.068880051977016
                      9.57        0.0688787352290768
                      9.58        0.0688773994834596
                      9.59        0.0688760451643059
                       9.6        0.0688746726901948
                      9.61        0.0688732824745221
                      9.62         0.068871874924403
                      9.63         0.068870450442058
                      9.64        0.0688690094245257
                      9.65        0.0688675522633942
                      9.66        0.0688660793450229
                      9.67        0.0688645910505934
                      9.68        0.0688630877561669
                      9.69        0.0688615698327311
                       9.7        0.0688600376477341
                      9.71        0.0688584915608293
                      9.72        0.0688569319278175
                      9.73        0.0688553590991955
                      9.74        0.0688537734219126
                      9.75        0.0688521752388396
                      9.76        0.0688505648872572
                      9.77        0.0688489426978707
                      9.78        0.0688473089981843
                      9.79         0.068845664111971
                       9.8        0.0688440083584226
                      9.81        0.0688423420513363
                      9.82        0.0688406655006452
                      9.83        0.0688389790118774
                      9.84        0.0688372828861811
                      9.85        0.0688355774204354
                      9.86        0.0688338629073057
                      9.87         0.068832139635287
                      9.88        0.0688304078891081
                      9.89         0.068828667948388
                       9.9          0.06882692008963
                      9.91        0.0688251645851508
                      9.92        0.0688234017032644
                      9.93        0.0688216317085302
                      9.94         0.068819854863061
                      9.95          0.06881807142111
                      9.96        0.0688162816358792
                      9.97        0.0688144857565393
                      9.98        0.0688126840296333
                      9.99        0.0688108766357871
                        10         0.068809063937038
    };

==> Data/Amplidyne/diagDom_5.tex <==
    \addplot[
    thick,
    dashed,
    Lavender
    ]
    table {
                         0                         1
                      0.01          0.75028931648493
                      0.02         0.602464876950689
                      0.03         0.504684016787074
                      0.04         0.435173804566152
                      0.05         0.383191783355237
                      0.06         0.342827169996311
                      0.07         0.310560288125432
                      0.08         0.284165928497423
                      0.09         0.262169850847111
                       0.1         0.243558164646855
                      0.11         0.227612162518228
                      0.12         0.213809590237282
                      0.13         0.201763018727221
                      0.14         0.191179866420621
                      0.15         0.181835465885282
                      0.16         0.173554524498969
                      0.17         0.166197456150985
                      0.18         0.159650703399148
                      0.19         0.153819326806104
                       0.2           0.1486216650792
                      0.21         0.143985465296825
                      0.22          0.13984534544619
                      0.23         0.136141317619094
                      0.24         0.132818118308948
                      0.25         0.129825080072517
                      0.26         0.127116284675627
                      0.27          0.12465077739177
                      0.28         0.122392687635201
                      0.29         0.120311177728204
                       0.3         0.118380203686692
                      0.31         0.116578118804353
                      0.32          0.11488717257845
                      0.33         0.113292961550382
                      0.34         0.111783881047612
                      0.35         0.110350612794352
                      0.36         0.108985669717232
                      0.37         0.107683007288768
                      0.38         0.106437702039211
                      0.39          0.10524569261146
                       0.4         0.104103575421278
                      0.41         0.103008446631647
                      0.42         0.101957781699301
                      0.43         0.100949344514645
                      0.44        0.0999811204766475
                      0.45         0.099051266742983
                      0.46        0.0981580760941433
                      0.47        0.0972999512197963
                      0.48        0.0964753855461106
                      0.49        0.0956829500803029
                       0.5        0.0949212838353432
                      0.51        0.0941890869596485
                      0.52        0.0934851157887556
                      0.53        0.0928081791828785
                      0.54        0.0921571357521411
                      0.55        0.0915308916708827
                      0.56        0.0909283988618279
                      0.57        0.0903486533940221
                      0.58        0.0897906940341206
                      0.59        0.0892536008631033
                       0.6        0.0887364939291606
                      0.61         0.088238531908383
                      0.62         0.087758910782089
                      0.63        0.0872968624814978
                      0.64        0.0868516535667253
                      0.65        0.0864225838890024
                      0.66        0.0860089852624659
                      0.67         0.085610220149524
                      0.68        0.0852256803638469
                      0.69        0.0848547857967255
                       0.7        0.0844969831710207
                      0.71        0.0841517448265589
                      0.72        0.0838185673320031
                      0.73        0.0834969711818458
                      0.74        0.0831864984208611
                      0.75        0.0828867124454599
                      0.76        0.0825971967554833
                      0.77        0.0823175539791871
                      0.78        0.0820474049357086
                      0.79        0.0817863877390246
                       0.8        0.0815341569432092
                      0.81        0.0812903827256373
                      0.82        0.0810547501137356
                      0.83        0.0808269582443404
                      0.84        0.0806067196644346
                      0.85        0.0803937596637175
                      0.86        0.0801878156429748
                      0.87        0.0799886365146246
                      0.88        0.0797959821344443
                      0.89        0.0796096227628251
                       0.9         0.079429338556312
                      0.91        0.0792549190809112
                      0.92        0.0790861628577921
                      0.93        0.0789228769297554
                      0.94        0.0787648764503192
                      0.95        0.0786119842959722
                      0.96        0.0784640306989246
                      0.97        0.0783208528994491
                      0.98        0.0781822948169437
                      0.99        0.0780482067379524
                         1         0.077918445021007
                      1.01        0.0777928718174644
                      1.02         0.077671354807651
                      1.03        0.0775537669466865
                      1.04        0.0774399862318248
                      1.05        0.0773298954744734
                      1.06        0.0772233820864694
                      1.07        0.0771203378794768
                      1.08        0.0770206588710572
                      1.09        0.0769242451015029
                       1.1        0.0768310004669169
                      1.11        0.0767408325484877
                      1.12        0.0766536524605231
                      1.13        0.0765693747005655
                      1.14        0.0764879170083751
                      1.15        0.0764092002349261
                      1.16        0.0763331482127015
                      1.17        0.0762596876356017
                      1.18        0.0761887479424569
                      1.19        0.0761202612110725
                       1.2        0.0760541620503196
                      1.21        0.0759903875022741
                      1.22        0.0759288769477384
                      1.23        0.0758695720144982
                      1.24        0.0758124164928974
                      1.25        0.0757573562529368
                      1.26        0.0757043391664446
                      1.27        0.0756533150310331
                      1.28        0.0756042354997744
                      1.29        0.0755570540127943
                       1.3        0.0755117257306579
                      1.31        0.0754682074735545
                      1.32        0.0754264576633403
                      1.33        0.0753864362597031
                      1.34        0.0753481047130021
                      1.35        0.0753114259078028
                      1.36        0.0752763641138316
                      1.37        0.0752428849375941
                      1.38        0.0752109552763831
                      1.39        0.0751805432745829
                       1.4        0.0751516182795721
                      1.41        0.0751241508020563
                      1.42        0.0750981124784973
                      1.43        0.0750734760308459
                      1.44        0.0750502152313394
                      1.45        0.0750283048687616
                      1.46        0.0750077207139807
                      1.47        0.0749884394880173
                      1.48        0.0749704388309426
                      1.49        0.0749536972727632
                       1.5        0.0749381941756106
                      1.51        0.0749239098186013
                      1.52        0.0749108252046554
                      1.53        0.0748989221427056
                      1.54        0.0748881831988375
                      1.55        0.0748785916702161
                      1.56        0.0748701315612293
                      1.57        0.0748627875644945
                      1.58        0.0748565450345935
                      1.59        0.0748513899706888
                       1.6        0.0748473089941226
                      1.61        0.0748442893294361
                      1.62        0.0748423187850515
                      1.63        0.0748413857347248
                      1.64         0.074841479099717
                      1.65        0.0748425883312661
                      1.66        0.0748447033936375
                      1.67        0.0748478147476336
                      1.68        0.0748519133347004
                      1.69        0.0748569905602574
                       1.7        0.0748630382806931
                      1.71        0.0748700487867481
                      1.72         0.074878014789886
                      1.73        0.0748869294073887
                      1.74        0.0748967861498074
                      1.75        0.0749075789067368
                      1.76        0.0749193019338795
                      1.77        0.0749319498402729
                      1.78         0.074945517575649
                      1.79        0.0749600004184078
                       1.8        0.0749753939633096
                      1.81         0.074991694109244
                      1.82         0.075008897048643
                      1.83        0.0750269992558264
                      1.84        0.0750459974751086
                      1.85        0.0750658887102353
                      1.86        0.0750866702140243
                      1.87        0.0751083394771156
                      1.88        0.0751308942176117
                      1.89        0.0751543323710552
                       1.9        0.0751786520803928
                      1.91         0.075203851685748
                      1.92        0.0752299296970187
                      1.93        0.0752568848449623
                      1.94        0.0752847159944493
                      1.95        0.0753134221703295
                      1.96        0.0753430025507144
                      1.97        0.0753734564528904
                      1.98        0.0754047833240005
                      1.99        0.0754369827320721
                         2        0.0754700543564022
                      2.01        0.0755039979791456
                      2.02        0.0755388134762227
                      2.03        0.0755745008074769
                      2.04        0.0756110600094092
                      2.05        0.0756484911854367
                      2.06        0.0756867944974119
                      2.07        0.0757259701569364
                      2.08        0.0757660184168766
                      2.09         0.075806939562823
                       2.1        0.0758487339045962
                      2.11        0.0758914017739887
                      2.12        0.0759349434925634
                      2.13        0.0759793593980811
                      2.14        0.0760246498137926
                      2.15        0.0760708150457324
                      2.16         0.076117855374494
                      2.17        0.0761657710471763
                      2.18        0.0762145622693689
                      2.19        0.0762642291971497
                       2.2        0.0763147719292252
                      2.21        0.0763661904990225
                      2.22        0.0764184848668729
                      2.23        0.0764716549123901
                      2.24        0.0765257004512256
                      2.25        0.0765806211304536
                      2.26        0.0766364165653737
                      2.27        0.0766930862364613
                      2.28        0.0767506295060102
                      2.29        0.0768090456107403
                       2.3        0.0768683336545408
                      2.31        0.0769284926014554
                      2.32        0.0769895212686455
                      2.33         0.076782004974001
                      2.34        0.0762979682787435
                      2.35        0.0758186039783055
                      2.36        0.0753438867190918
                      2.37        0.0748737898767806
                      2.38        0.0744082856777573
                      2.39        0.0739473452942735
                       2.4        0.0734909389484306
                      2.41        0.0730390360067335
                      2.42        0.0725916050628922
                      2.43        0.0721486140225705
                      2.44        0.0717100301811542
                      2.45        0.0712758202938487
                      2.46        0.0708459506423401
                      2.47        0.0704203871026438
                      2.48        0.0699990952008485
                      2.49        0.0695820401687567
                       2.5        0.0691691869969805
                      2.51        0.0687605004839226
                      2.52        0.0683559452787504
                      2.53        0.0679554859254753
                      2.54        0.0675590869019038
                      2.55        0.0671667126562208
                      2.56        0.0667783276413629
                      2.57        0.0663938963463722
                      2.58        0.0660133833260962
                      2.59        0.0656367532284651
                       2.6        0.0652639708198023
                      2.61        0.0648950010082549
                      2.62        0.0645298088654834
                      2.63        0.0641683596464254
                      2.64        0.0638106188078902
                      2.65         0.063456551998018
                      2.66        0.0631061251711258
                      2.67        0.0627593044571887
                      2.68        0.0624160562690286
                      2.69        0.0620763473574258
                       2.7        0.0617401446591226
                      2.71        0.0614074154459161
                      2.72        0.0610781272901167
                      2.73        0.0607522480748528
                      2.74        0.0604297460007354
                      2.75        0.0601105895917856
                      2.76        0.0597947477013566
                      2.77        0.0594822255094718
                      2.78        0.0591729219883497
                      2.79        0.0588668399085452
                       2.8        0.0585639511151061
                      2.81         0.058264226184036
                      2.82        0.0579676360228637
                      2.83        0.0576741518885536
                      2.84        0.0573837453901677
                      2.85        0.0570963884885914
                      2.86         0.056812053497381
                      2.87        0.0565307130827911
                      2.88        0.0562523402627005
                      2.89        0.0559769084068909
                       2.9        0.0557043912353605
                      2.91         0.055434762817709
                      2.92        0.0551679975716833
                      2.93        0.0549040702607648
                      2.94        0.0546429559930103
                      2.95        0.0543846302193941
                      2.96        0.0541290687307876
                      2.97        0.0538762476564642
                      2.98        0.0536261434607829
                      2.99        0.0533787329407533
                         3        0.0531339932238844
                      3.01        0.0528919017650882
                      3.02        0.0526524363432303
                      3.03         0.052415575057973
                      3.04        0.0521812963275216
                      3.05        0.0519495788850636
                      3.06        0.0517204016235985
                      3.07        0.0514937441680453
                      3.08        0.0512695860903266
                      3.09        0.0510479073185898
                       3.1        0.0508286881091259
                      3.11         0.050611909015737
                      3.12        0.0503975508828991
                      3.13        0.0501855948426194
                      3.14        0.0499760223115408
                      3.15        0.0497688149851092
                      3.16        0.0495639548381089
                      3.17        0.0493614241183046
                      3.18        0.0491612053427103
                      3.19        0.0489632812961102
                       3.2        0.0487676350242765
                      3.21        0.0485742498370689
                      3.22        0.0483831091152549
                      3.23        0.0481941969313905
                      3.24        0.0480074949261649
                      3.25        0.0478229920531234
                      3.26        0.0476406706912111
                      3.27        0.0474605155093304
                      3.28        0.0472825115161526
                      3.29        0.0471066439656859
                       3.3        0.0469328983397498
                      3.31        0.0467612603447968
                      3.32        0.0465917159093362
                      3.33         0.046424251180557
                      3.34        0.0462588525147104
                      3.35        0.0460955064850054
                      3.36        0.0459341998717051
                      3.37        0.0457749196579913
                      3.38        0.0456176530296056
                      3.39         0.045462387371229
                       3.4        0.0453091102626252
                      3.41        0.0451578314825597
                      3.42        0.0450084945794552
                      3.43        0.0448611103111986
                      3.44        0.0447156667975023
                      3.45        0.0445721525519392
                      3.46        0.0444305562612197
                      3.47        0.0442908667858504
                      3.48        0.0441530731576177
                      3.49        0.0440171645760536
                       3.5         0.043883130406547
                      3.51        0.0437509601769561
                      3.52        0.0436206435748608
                      3.53        0.0434921704444205
                      3.54        0.0433655307845519
                      3.55        0.0432407147455109
                      3.56          0.04311771262649
                      3.57        0.0429965148728432
                      3.58        0.0428771120731106
                      3.59        0.0427594949572085
                       3.6        0.0426436543932862
                      3.61        0.0425295813885532
                      3.62        0.0424172669818663
                      3.63         0.042306702623893
                      3.64        0.0421978796282229
                      3.65        0.0420907895129452
                      3.66        0.0419854239231733
                      3.67        0.0418817746259349
                      3.68        0.0417798335065314
                      3.69        0.0416795925665538
                       3.7        0.0415810439217422
                      3.71        0.0414841797997086
                      3.72        0.0413889925381811
                      3.73        0.0412954745800141
                      3.74        0.0412036184742641
                      3.75        0.0411134168656485
                      3.76        0.0410248624929157
                      3.77        0.0409379482555336
                      3.78        0.0408526670724317
                      3.79        0.0407690119844824
                       3.8        0.0406869761239969
                      3.81        0.0406065527139025
                      3.82        0.0405277350651951
                      3.83         0.040450516573313
                      3.84        0.0403748907183291
                      3.85         0.040300851062155
                      3.86        0.0402283912460901
                      3.87        0.0401575049892734
                      3.88        0.0400881860867939
                      3.89        0.0400204284071586
                       3.9        0.0399542258526324
                      3.91        0.0398895724987217
                      3.92        0.0398264624099146
                      3.93        0.0397648897193183
                      3.94         0.039704848636135
                      3.95        0.0396463334323142
                      3.96        0.0395893384406572
                      3.97        0.0395338580525628
                      3.98        0.0394798867167863
                      3.99        0.0394274189373967
                         4        0.0393764492720312
                      4.01        0.0393269723300953
                      4.02        0.0392789827711843
                      4.03        0.0392324753033143
                      4.04        0.0391874446809931
                      4.05         0.039143885703758
                      4.06        0.0391017932145932
                      4.07        0.0390611620989079
                      4.08        0.0390219872795868
                      4.09         0.038984263720092
                       4.1        0.0389479864198588
                      4.11         0.038913150414018
                      4.12        0.0388797507706505
                      4.13        0.0388477825901468
                      4.14        0.0388172409867176
                      4.15        0.0387881211518903
                      4.16        0.0387604182566669
                      4.17        0.0387341275133724
                      4.18        0.0387092441585967
                      4.19           0.0386857634517
                       4.2        0.0386636806733808
                      4.21        0.0386429911239971
                      4.22        0.0386236901222613
                      4.23        0.0386057730036649
                      4.24        0.0385892351191411
                      4.25        0.0385740718336097
                      4.26        0.0385602785245192
                      4.27        0.0385478505805908
                      4.28        0.0385367833999714
                      4.29        0.0385270723895218
                       4.3        0.0385187129629546
                      4.31        0.0385117005396136
                      4.32        0.0385060305432686
                      4.33        0.0385016984006956
                      4.34        0.0384986995402963
                      4.35        0.0384970293908536
                      4.36         0.038496683380288
                      4.37        0.0384976569342654
                      4.38        0.0384999454750886
                      4.39        0.0385035444203111
                       4.4        0.0385084491814426
                      4.41        0.0385146551630099
                      4.42         0.038522157761324
                      4.43        0.0385309523629804
                      4.44          0.03854103434333
                      4.45        0.0385523990663674
                      4.46         0.038565041883032
                      4.47        0.0385789581295881
                      4.48        0.0385941431035495
                      4.49        0.0386105921582064
                       4.5        0.0386283005562108
                      4.51         0.038647263566348
                      4.52        0.0386674764376173
                      4.53        0.0386889343979497
                      4.54        0.0387116326538651
                      4.55         0.038735566389015
                      4.56         0.038760730762782
                      4.57        0.0387871209101342
                      4.58        0.0388147319402137
                      4.59        0.0388435589353719
                       4.6        0.0388735969501483
                      4.61        0.0389048410104149
                      4.62        0.0389372861125441
                      4.63        0.0389709272225323
                      4.64         0.039005759274601
                      4.65        0.0390417771711597
                      4.66        0.0390789757814753
                      4.67        0.0391173499407889
                      4.68        0.0391568944497471
                      4.69        0.0391976040734944
                       4.7        0.0392394735407526
                      4.71        0.0392824975432259
                      4.72        0.0393266707348267
                      4.73        0.0393719877309145
                      4.74        0.0394184431075948
                      4.75        0.0394660314010353
                      4.76        0.0395147471067851
                      4.77        0.0395645846791237
                      4.78        0.0396155385304265
                      4.79        0.0396676030305845
                       4.8        0.0397207725063702
                      4.81        0.0397750411952603
                      4.82        0.0398304034275975
                      4.83        0.0398868533513964
                      4.84        0.0399443851152078
                      4.85        0.0400029928218508
                      4.86        0.0400626705280153
                      4.87        0.0401234122433628
                      4.88        0.0401852119306148
                      4.89        0.0402480635047305
                       4.9        0.0403119608327568
                      4.91        0.0403768977333662
                      4.92        0.0404428679740669
                      4.93        0.0405098652781591
                      4.94        0.0405778833193259
                      4.95        0.0406469157170897
                      4.96        0.0407169560433091
                      4.97        0.0407879978196455
                      4.98        0.0408600345172608
                      4.99         0.040933059558372
                         5        0.0410070663102977
                      5.01         0.041082048092493
                      5.02        0.0411579981732254
                      5.03        0.0412349097691796
                      5.04        0.0413127760455018
                      5.05        0.0413915901161447
                      5.06        0.0414713450436715
                      5.07        0.0415520338391541
                      5.08        0.0416336494622153
                      5.09         0.041716184821058
                       5.1        0.0417996327727074
                      5.11        0.0418839861226224
                      5.12        0.0419692376159319
                      5.13        0.0420553799728406
                      5.14         0.042142405838359
                      5.15        0.0422303078129507
                      5.16        0.0423190784473425
                      5.17        0.0424087102418179
                      5.18        0.0424991956463992
                      5.19         0.042590527061195
                       5.2        0.0426826968366422
                      5.21        0.0427756972736439
                      5.22        0.0428695206241106
                      5.23        0.0429641590830466
                      5.24        0.0430596048149678
                      5.25        0.0431558499317501
                      5.26        0.0432528864860534
                      5.27        0.0433507064895799
                      5.28        0.0434493019076159
                      5.29        0.0435486646592379
                       5.3        0.0436487866174549
                      5.31        0.0437496596102914
                      5.32        0.0438512754210768
                      5.33        0.0439536257889388
                      5.34        0.0440567024094526
                      5.35        0.0441604969322851
                      5.36        0.0442650009724217
                      5.37        0.0443702060977267
                      5.38         0.044476103834491
                      5.39        0.0445826856697873
                       5.4        0.0446899430510706
                      5.41        0.0447978673868429
                      5.42        0.0449064500474028
                      5.43        0.0450156823656687
                      5.44        0.0451255556378003
                      5.45        0.0452360611241258
                      5.46        0.0453471900499202
                      5.47        0.0454589336064845
                      5.48        0.0455712829462305
                      5.49        0.0456842292047829
                       5.5        0.0457977634705465
                      5.51        0.0459118768064415
                      5.52        0.0460265602456216
                      5.53        0.0461418047924808
                      5.54        0.0462576014235102
                      5.55        0.0463739410871959
                      5.56        0.0464908147088977
                      5.57        0.0466082131860687
                      5.58        0.0467261273941793
                      5.59        0.0468445481861182
                       5.6         0.046963466390802
                      5.61        0.0470828728175349
                      5.62        0.0472027582558867
                      5.63        0.0473231134767855
                      5.64        0.0474439292337931
                      5.65        0.0475651962636061
                      5.66        0.0476869052879517
                      5.67        0.0478090470142502
                      5.68        0.0479316121368416
                      5.69         0.048054591338194
                       5.7        0.0481779752900812
                      5.71        0.0483017546547231
                      5.72        0.0484259200856611
                      5.73        0.0485504622291076
                      5.74        0.0486753717267835
                      5.75        0.0488006392126321
                      5.76        0.0489262553189759
                      5.77        0.0490522106756039
                      5.78         0.049178495910842
                      5.79        0.0493051016530351
                       5.8        0.0494320185317544
                      5.81         0.049559237179055
                      5.82        0.0496867482306994
                      5.83        0.0498145423274042
                      5.84        0.0499426101177014
                      5.85        0.0500709422543392
                      5.86        0.0501995293988383
                      5.87        0.0503283622254894
                      5.88        0.0504574314184562
                      5.89        0.0505867276742298
                       5.9        0.0507162417030606
                      5.91        0.0508459642300647
                      5.92        0.0509758859965136
                      5.93        0.0511059977634208
                      5.94        0.0512362903043437
                      5.95         0.051366754417404
                      5.96        0.0514973809217037
                      5.97        0.0516281606580239
                      5.98        0.0517590844907432
                      5.99        0.0518901433091018
                         6        0.0520213280283998
                      6.01        0.0521526295911879
                      6.02        0.0522840389685079
                      6.03        0.0524155471610958
                      6.04        0.0525471452036205
                      6.05        0.0526788241547769
                      6.06        0.0528105751126542
                      6.07        0.0529423892095486
                      6.08         0.053074257612506
                      6.09         0.053206171530362
                       6.1        0.0533381221954699
                      6.11         0.053470100892398
                      6.12        0.0536020989427509
                      6.13        0.0537341077087745
                      6.14        0.0538661185951807
                      6.15        0.0539981230501972
                      6.16        0.0541301125666543
                      6.17         0.054262078683061
                      6.18        0.0543940129846642
                      6.19        0.0545259071044997
                       6.2        0.0546577527244273
                      6.21        0.0547895415761551
                      6.22        0.0549212654422456
                      6.23        0.0550529161571123
                      6.24        0.0551844833615319
                      6.25        0.0553159630044328
                      6.26        0.0554473457975012
                      6.27        0.0555786233164042
                      6.28        0.0557097876662259
                      6.29        0.0558408310131237
                       6.3        0.0559717455822413
                      6.31         0.056102523656788
                      6.32        0.0562331575801362
                      6.33        0.0563636397566042
                      6.34        0.0564939626522963
                      6.35        0.0566241187958859
                      6.36        0.0567541007794287
                      6.37        0.0568839012672829
                      6.38        0.0570135129682582
                      6.39          0.05714292866933
                       6.4        0.0572721412272388
                      6.41        0.0574011435622386
                      6.42        0.0575299286620773
                      6.43        0.0576584895829074
                      6.44        0.0577868194498944
                      6.45        0.0579149114578392
                      6.46        0.0580427588717663
                      6.47        0.0581703550275327
                      6.48        0.0582976933323594
                      6.49        0.0584247672654196
                       6.5        0.0585515703783209
                      6.51        0.0586780962956242
                      6.52        0.0588043345923895
                      6.53        0.0589302856337149
                      6.54        0.0590559424471601
                      6.55        0.0591812972992675
                      6.56        0.0593063441898045
                      6.57        0.0594310771905788
                      6.58        0.0595554904493863
                      6.59        0.0596795781903155
                       6.6        0.0598033347140938
                      6.61        0.0599267543983898
                      6.62        0.0600498316981125
                      6.63        0.0601725611456629
                      6.64        0.0602949373512084
                      6.65        0.0604169550055354
                      6.66        0.0605386088730481
                      6.67         0.060659893802435
                      6.68        0.0607808047083759
                      6.69        0.0609013365933735
                       6.7        0.0610214845420121
                      6.71        0.0611412437142455
                      6.72        0.0612606093491125
                      6.73        0.0613795767647855
                      6.74        0.0614981413587736
                      6.75        0.0616162986077868
                      6.76        0.0617340440678523
                      6.77        0.0618513733743283
                      6.78        0.0619682822418846
                      6.79        0.0620847664644921
                       6.8        0.0622008219153534
                      6.81        0.0623164445468612
                      6.82        0.0624316303905261
                      6.83        0.0625463755568631
                      6.84        0.0626606762352932
                      6.85        0.0627745286940042
                      6.86        0.0628879292798441
                      6.87        0.0630008744181159
                      6.88        0.0631133606124216
                      6.89        0.0632253844444804
                       6.9        0.0633369425739111
                      6.91        0.0634480317380247
                      6.92        0.0635586487515674
                      6.93        0.0636687905064822
                      6.94        0.0637784539685761
                      6.95        0.0638876361892161
                      6.96        0.0639963342878071
                      6.97        0.0641045454619913
                      6.98        0.0642122669854399
                      6.99        0.0643194962072161
                         7        0.0644262305514425
                      7.01        0.0645324675169224
                      7.02        0.0646382046767703
                      7.03         0.064743439678054
                      7.04        0.0648481702413828
                      7.05        0.0649523941605031
                      7.06        0.0650561093018039
                      7.07        0.0651593097667956
                      7.08        0.0652619996666579
                      7.09        0.0653641764138108
                       7.1        0.0654658365626091
                      7.11         0.065566978341321
                      7.12        0.0656676000433693
                      7.13        0.0657677000315668
                      7.14        0.0658672767645886
                      7.15        0.0659663287124366
                      7.16         0.066064854427574
                      7.17        0.0661628525653418
                      7.18        0.0662603218317465
                      7.19        0.0663572609830166
                       7.2        0.0664536688723123
                      7.21        0.0665495443816685
                      7.22        0.0666448864827447
                      7.23        0.0667396942054816
                      7.24        0.0668339666422743
                      7.25        0.0669277029483764
                      7.26        0.0670209023413915
                      7.27         0.067113564100692
                      7.28        0.0672056875701466
                      7.29        0.0672972721458116
                       7.3        0.0673883172888538
                      7.31        0.0674788225212057
                      7.32        0.0675687874219327
                      7.33        0.0676582116281908
                      7.34        0.0677470948345764
                      7.35        0.0678354367924811
                      7.36        0.0679232373094734
                      7.37        0.0680104962486835
                      7.38          0.06809721353699
                      7.39        0.0681833891322458
                       7.4        0.0682690230628574
                      7.41         0.068354115410517
                      7.42         0.068438666306505
                      7.43        0.0685226759335668
                      7.44        0.0686061445254285
                      7.45        0.0686890723661723
                      7.46        0.0687714597894928
                      7.47        0.0688533071780972
                      7.48        0.0689346149630438
                      7.49        0.0690153836377288
                       7.5        0.0690956137007648
                      7.51        0.0691753057348446
                      7.52        0.0692544603593693
                      7.53        0.0693330782443801
                      7.54        0.0694111600870908
                      7.55        0.0694887066376072
                      7.56        0.0695657186933689
                      7.57        0.0696421970908321
                      7.58        0.0697181427079543
                      7.59        0.0697935564637505
                       7.6        0.0698684393176359
                      7.61        0.0699427922687455
                      7.62        0.0700166163661719
                      7.63        0.0700899126685314
                      7.64        0.0701626822937555
                      7.65        0.0702349263970257
                      7.66        0.0703066461663937
                      7.67        0.0703778428257296
                      7.68        0.0704485176433601
                      7.69        0.0705186719122041
                       7.7        0.0705883069372259
                      7.71        0.0706574240890787
                      7.72        0.0707260247650616
                      7.73        0.0707941103997209
                      7.74        0.0708616824387443
                      7.75        0.0709287423651109
                      7.76        0.0709952917097149
                      7.77        0.0710613320216371
                      7.78        0.0711268648539984
                      7.79        0.0711918892813909
                       7.8        0.0712564082916152
                      7.81        0.0713204272077124
                      7.82        0.0713839465468511
                      7.83        0.0714469667204845
                      7.84        0.0715094894548001
                      7.85         0.071571516515367
                      7.86        0.0716330496900111
                      7.87          0.07169409078854
                      7.88        0.0717546416436418
                      7.89         0.071814704110455
                       7.9        0.0718742800660386
                      7.91        0.0719333714156338
                      7.92        0.0719919800683413
                      7.93        0.0720501079692529
                      7.94         0.072107757076605
                      7.95        0.0721649293622917
                      7.96        0.0722216268262597
                      7.97        0.0722778514856499
                      7.98          0.07233360537323
                      7.99        0.0723888905388212
                         8        0.0724437090487633
                      8.01        0.0724980629928331
                      8.02        0.0725519544584883
                      8.03        0.0726053855577114
                      8.04         0.072658358422277
                      8.05         0.072710875193895
                      8.06        0.0727629380277805
                      8.07         0.072814546195282
                      8.08        0.0728657077102533
                      8.09        0.0729164218177721
                       8.1        0.0729666907287201
                      8.11        0.0730165166661494
                      8.12        0.0730659018621745
                      8.13        0.0731148485474101
                      8.14        0.0731633589685122
                      8.15        0.0732114353854223
                      8.16        0.0732590800643016
                      8.17        0.0733062952800398
                      8.18        0.0733530833202764
                      8.19        0.0733994464684316
                       8.2        0.0734453870243632
                      8.21        0.0734909072951101
                      8.22        0.0735360095928123
                      8.23        0.0735806962358898
                      8.24        0.0736249695486569
                      8.25        0.0736688318609308
                      8.26        0.0737122855076532
                      8.27        0.0737553328285545
                      8.28        0.0737979761678405
                      8.29        0.0738402178737226
                       8.3        0.0738820602980982
                      8.31        0.0739235057962499
                      8.32        0.0739645567264729
                      8.33        0.0740052154560038
                      8.34         0.074045484336644
                      8.35        0.0740853657381452
                      8.36        0.0741248620285575
                      8.37        0.0741639755763961
                      8.38        0.0742027087512435
                      8.39        0.0742410639234778
                       8.4        0.0742790434639613
                      8.41        0.0743166497437889
                      8.42        0.0743538803894808
                      8.43        0.0743907469175232
                      8.44        0.0744272476777729
                      8.45        0.0744633846577698
                      8.46        0.0744991602252684
                      8.47        0.0745345767508725
                      8.48        0.0745696365919462
                      8.49        0.0746043421128984
                       8.5        0.0746386956753705
                      8.51        0.0746726996373513
                      8.52        0.0747063563540779
                      8.53        0.0747396681778356
                      8.54        0.0747726374577256
                      8.55        0.0748052665394611
                      8.56        0.0748375577651068
                      8.57         0.074869513472867
                      8.58        0.0749011359969204
                      8.59        0.0749324276671618
                       8.6        0.0749633908090063
                      8.61        0.0749940277461706
                      8.62        0.0750243407895656
                      8.63        0.0750543322509864
                      8.64        0.0750840044369474
                      8.65        0.0751133596476009
                      8.66        0.0751424001774391
                      8.67        0.0751711283151668
                      8.68        0.0751995463435279
                      8.69        0.0752276565391455
                       8.7         0.075255461172348
                      8.71        0.0752829625069999
                      8.72        0.0753101628003433
                      8.73        0.0753370643028689
                      8.74        0.0753636692581604
                      8.75        0.0753899799027424
                      8.76        0.0754159984659499
                      8.77        0.0754417271697635
                      8.78        0.0754671682286845
                      8.79        0.0754923238495396
                       8.8        0.0755171962317048
                      8.81        0.0755417875664653
                      8.82        0.0755661000414663
                      8.83        0.0755901358316892
                      8.84        0.0756138970940167
                      8.85        0.0756373859911096
                      8.86        0.0756606046774501
                      8.87        0.0756835525843603
                      8.88        0.0757062333090628
                      8.89        0.0757286538274053
                       8.9        0.0757508130503619
                      8.91        0.0757727126869071
                      8.92        0.0757943548279731
                      8.93        0.0758157415689681
                      8.94        0.0758368749816898
                      8.95        0.0758577571376743
                      8.96        0.0758783900994095
                      8.97        0.0758987759184813
                      8.98        0.0759189166369206
                      8.99        0.0759388142901195
                         9        0.0759584708967908
                      9.01        0.0759778884697398
                      9.02        0.0759970690140255
                      9.03        0.0760160145233582
                      9.04        0.0760347269815626
                      9.05        0.0760532071751281
                      9.06        0.0760714578690636
                      9.07        0.0760894829991614
                      9.08        0.0761072829168482
                      9.09        0.0761248595527373
                       9.1        0.0761422148304632
                      9.11        0.0761593506634715
                      9.12         0.076176268958321
                      9.13        0.0761929716049645
                      9.14        0.0762094604911665
                      9.15        0.0762257374837115
                      9.16        0.0762418044381753
                      9.17        0.0762576632106294
                      9.18        0.0762733156445119
                      9.19         0.076288763570613
                       9.2        0.0763040088092672
                      9.21        0.0763190531703252
                      9.22        0.0763338984531576
                      9.23        0.0763485464465805
                      9.24         0.076362998928926
                      9.25        0.0763772576722439
                      9.26        0.0763913244294974
                      9.27        0.0764052009465964
                      9.28        0.0764188889579703
                      9.29        0.0764323901905072
                       9.3        0.0764457063601185
                      9.31         0.076458839171219
                      9.32        0.0764717886457546
                      9.33        0.0764845595609351
                      9.34        0.0764971524359061
                      9.35         0.076509568662964
                      9.36         0.076521809894229
                      9.37        0.0765338777705328
                      9.38        0.0765457739221093
                      9.39        0.0765574999686257
                       9.4        0.0765690575191929
                      9.41        0.0765804481723677
                      9.42         0.076591673516167
                      9.43        0.0766027351280809
                      9.44        0.0766136345750852
                      9.45        0.0766243734175145
                      9.46        0.0766349532018709
                      9.47        0.0766453754524822
                      9.48        0.0766556416998191
                      9.49         0.076665753459955
                       9.5         0.076675712237133
                      9.51        0.0766855195251857
                      9.52        0.0766951768075805
                      9.53        0.0767046855574413
                      9.54        0.0767140472375578
                      9.55        0.0767232633004229
                      9.56        0.0767323351882369
                      9.57        0.0767412643329806
                      9.58        0.0767500521564006
                      9.59        0.0767587000700752
                       9.6        0.0767672094753703
                      9.61        0.0767755817650349
                      9.62        0.0767838183191859
                      9.63        0.0767919205069024
                      9.64        0.0767998896901914
                      9.65        0.0768077272205433
                      9.66        0.0768154344389962
                      9.67         0.076823012676625
                      9.68        0.0768304632545857
                      9.69        0.0768377874841454
                       9.7        0.0768449866667432
                      9.71        0.0768520620940194
                      9.72        0.0768590143848109
                      9.73        0.0768658452209375
                      9.74        0.0768725570571599
                      9.75        0.0768791502012481
                      9.76        0.0768856259025637
                      9.77        0.0768919853978857
                      9.78        0.0768982299045654
                      9.79        0.0769043606388257
                       9.8        0.0769103788070047
                      9.81        0.0769162856047199
                      9.82        0.0769220822181963
                      9.83        0.0769277698243223
                      9.84        0.0769333495942615
                      9.85        0.0769388226809107
                      9.86        0.0769441902391912
                      9.87        0.0769494513559394
                      9.88        0.0769546112802134
                      9.89        0.0769596690614941
                       9.9         0.076964625815068
                      9.91        0.0769694826449677
                      9.92        0.0769742406459207
                      9.93        0.0769789009037389
                      9.94        0.0769834644953681
                      9.95        0.0769879324899246
                      9.96        0.0769923059471725
                      9.97          0.07699658591382
                      9.98        0.0770007734367201
                      9.99        0.0770048695458989
                        10        0.0770088752684208
    };

==> Data/Amplidyne/exp_Mah_en.tex <==
    \addplot[
    thick,
    dashed,
    teal
    ]
    table {
         0    0.0000
    0.0100    0.0000
    0.0200    0.0000
    0.0300    0.0000
    0.0400    0.0000
    0.0500    0.0000
    0.0600    0.0000
    0.0700    0.0001
    0.0800    0.0001
    0.0900    0.0002
    0.1000    0.0004
    0.1100    0.0007
    0.1200    0.0011
    0.1300    0.0016
    0.1400    0.0024
    0.1500    0.0035
    0.1600    0.0050
    0.1700    0.0071
    0.1800    0.0100
    0.1900    0.0138
    0.2000    0.0188
    0.2100    0.0249
    0.2200    0.0331
    0.2300    0.0438
    0.2400    0.0574
    0.2500    0.0742
    0.2600    0.0940
    0.2700    0.1197
    0.2800    0.1505
    0.2900    0.1875
    0.3000    0.2332
    0.3100    0.2858
    0.3200    0.3486
    0.3300    0.4216
    0.3400    0.5047
    0.3500    0.6026
    0.3600    0.7179
    0.3700    0.8486
    0.3800    0.9941
    0.3900    1.1561
    0.4000    1.3343
    0.4100    1.5277
    0.4200    1.7329
    0.4300    1.9536
    0.4400    2.1887
    0.4500    2.4336
    0.4600    2.6882
    0.4700    2.9509
    0.4800    3.2190
    0.4900    3.4910
    0.5000    3.7614
    0.5100    4.0282
    0.5200    4.2904
    0.5300    4.5397
    0.5400    4.7814
    0.5500    5.0154
    0.5600    5.2316
    0.5700    5.4344
    0.5800    5.6292
    0.5900    5.8102
    0.6000    5.9705
    0.6100    6.1154
    0.6200    6.2456
    0.6300    6.3504
    0.6400    6.4457
    0.6500    6.5541
    0.6600    6.6311
    0.6700    6.7058
    0.6800    6.7778
    0.6900    6.8121
    0.7000    6.8335
    0.7100    6.8398
    0.7200    6.8381
    0.7300    6.8410
    0.7400    6.8732
    0.7500    6.9015
    0.7600    6.9120
    0.7700    6.9417
    0.7800    6.9187
    0.7900    6.8735
    0.8000    6.8708
    0.8100    6.8760
    0.8200    6.8604
    0.8300    6.8180
    0.8400    6.8098
    0.8500    6.8099
    0.8600    6.8070
    0.8700    6.7997
    0.8800    6.7617
    0.8900    6.7500
    0.9000    6.7707
    0.9100    6.8038
    0.9200    6.8068
    0.9300    6.7799
    0.9400    6.7603
    0.9500    6.7581
    0.9600    6.7641
    0.9700    6.7870
    0.9800    6.8065
    0.9900    6.7969
    1.0000    6.8085
    1.0100    6.8479
    1.0200    6.8801
    1.0300    6.8944
    1.0400    6.9214
    1.0500    6.9478
    1.0600    6.9773
    1.0700    7.0255
    1.0800    7.0770
    1.0900    7.1154
    1.1000    7.1549
    1.1100    7.2049
    1.1200    7.2656
    1.1300    7.3332
    1.1400    7.3934
    1.1500    7.4587
    1.1600    7.5231
    1.1700    7.5849
    1.1800    7.6553
    1.1900    7.7303
    1.2000    7.8049
    1.2100    7.8799
    1.2200    7.9553
    1.2300    8.0335
    1.2400    8.1138
    1.2500    8.1965
    1.2600    8.2810
    1.2700    8.3667
    1.2800    8.4548
    1.2900    8.5459
    1.3000    8.6360
    1.3100    8.7314
    1.3200    8.8312
    1.3300    8.9256
    1.3400    9.0218
    1.3500    9.1265
    1.3600    9.2310
    1.3700    9.3378
    1.3800    9.4468
    1.3900    9.5566
    1.4000    9.6713
    1.4100    9.7855
    1.4200    9.8932
    1.4300   10.0044
    1.4400   10.1126
    1.4500   10.2369
    1.4600   10.3788
    1.4700   10.5041
    1.4800   10.6356
    1.4900   10.7820
    1.5000   10.9192
    1.5100   11.0430
    1.5200   11.1734
    1.5300   11.3048
    1.5400   11.4473
    1.5500   11.6002
    1.5600   11.7457
    1.5700   11.8959
    1.5800   12.0481
    1.5900   12.1669
    1.6000   12.2985
    1.6100   12.4468
    1.6200   12.6014
    1.6300   12.7492
    1.6400   12.8962
    1.6500   13.0590
    1.6600   13.2161
    1.6700   13.3738
    1.6800   13.5213
    1.6900   13.6849
    1.7000   13.8084
    1.7100   13.9384
    1.7200   14.1151
    1.7300   14.2384
    1.7400   14.3819
    1.7500   14.5508
    1.7600   14.7156
    1.7700   14.8786
    1.7800   15.0212
    1.7900   15.1718
    1.8000   15.3271
    1.8100   15.4928
    1.8200   15.6272
    1.8300   15.7947
    1.8400   16.0080
    1.8500   16.1765
    1.8600   16.3368
    1.8700   16.5063
    1.8800   16.6841
    1.8900   16.8721
    1.9000   17.0415
    1.9100   17.2089
    1.9200   17.3837
    1.9300   17.5499
    1.9400   17.7222
    1.9500   17.8638
    1.9600   18.0101
    1.9700   18.1497
    1.9800   18.2711
    1.9900   18.4437
    2.0000   18.6146
    2.0100   18.7513
    2.0200   18.8636
    2.0300   18.9872
    2.0400   19.1211
    2.0500   19.2400
    2.0600   19.3838
    2.0700   19.5395
    2.0800   19.6953
    2.0900   19.8533
    2.1000   19.9664
    2.1100   20.0692
    2.1200   20.1514
    2.1300   20.2314
    2.1400   20.3789
    2.1500   20.4987
    2.1600   20.5638
    2.1700   20.6659
    2.1800   20.7776
    2.1900   20.8652
    2.2000   20.9515
    2.2100   21.0353
    2.2200   21.1218
    2.2300   21.2167
    2.2400   21.3015
    2.2500   21.3984
    2.2600   21.4728
    2.2700   21.5351
    2.2800   21.6056
    2.2900   21.6790
    2.3000   21.7747
    2.3100   21.8537
    2.3200   21.9232
    2.3300   21.9750
    2.3400   22.0143
    2.3500   22.0577
    2.3600   22.1201
    2.3700   22.1991
    2.3800   22.2512
    2.3900   22.2974
    2.4000   22.3314
    2.4100   22.3395
    2.4200   22.3702
    2.4300   22.4037
    2.4400   22.4087
    2.4500   22.4222
    2.4600   22.4305
    2.4700   22.4257
    2.4800   22.4362
    2.4900   22.4439
    2.5000   22.4471
    2.5100   22.4623
    2.5200   22.4719
    2.5300   22.4724
    2.5400   22.4819
    2.5500   22.4689
    2.5600   22.4525
    2.5700   22.4243
    2.5800   22.3967
    2.5900   22.3902
    2.6000   22.3626
    2.6100   22.3153
    2.6200   22.2755
    2.6300   22.2656
    2.6400   22.2431
    2.6500   22.2231
    2.6600   22.2108
    2.6700   22.1823
    2.6800   22.1411
    2.6900   22.0877
    2.7000   22.0462
    2.7100   22.0044
    2.7200   21.9618
    2.7300   21.9219
    2.7400   21.8621
    2.7500   21.8052
    2.7600   21.7609
    2.7700   21.7178
    2.7800   21.6666
    2.7900   21.6038
    2.8000   21.5306
    2.8100   21.4642
    2.8200   21.4067
    2.8300   21.3513
    2.8400   21.2858
    2.8500   21.2143
    2.8600   21.1562
    2.8700   21.0822
    2.8800   21.0013
    2.8900   20.9268
    2.9000   20.8587
    2.9100   20.7910
    2.9200   20.7126
    2.9300   20.6413
    2.9400   20.5709
    2.9500   20.4961
    2.9600   20.4165
    2.9700   20.3386
    2.9800   20.2586
    2.9900   20.1651
    3.0000   20.0773
    3.0100   19.9949
    3.0200   19.9080
    3.0300   19.8163
    3.0400   19.7239
    3.0500   19.6332
    3.0600   19.5441
    3.0700   19.4561
    3.0800   19.3641
    3.0900   19.2664
    3.1000   19.1677
    3.1100   19.0764
    3.1200   18.9839
    3.1300   18.8874
    3.1400   18.7924
    3.1500   18.6963
    3.1600   18.6010
    3.1700   18.5048
    3.1800   18.4076
    3.1900   18.3100
    3.2000   18.2100
    3.2100   18.1087
    3.2200   18.0075
    3.2300   17.9063
    3.2400   17.8042
    3.2500   17.7011
    3.2600   17.5961
    3.2700   17.4907
    3.2800   17.3870
    3.2900   17.2829
    3.3000   17.1782
    3.3100   17.0752
    3.3200   16.9732
    3.3300   16.8704
    3.3400   16.7656
    3.3500   16.6599
    3.3600   16.5543
    3.3700   16.4481
    3.3800   16.3416
    3.3900   16.2354
    3.4000   16.1285
    3.4100   16.0214
    3.4200   15.9141
    3.4300   15.8072
    3.4400   15.7006
    3.4500   15.5940
    3.4600   15.4874
    3.4700   15.3808
    3.4800   15.2740
    3.4900   15.1670
    3.5000   15.0608
    3.5100   14.9546
    3.5200   14.8483
    3.5300   14.7430
    3.5400   14.6382
    3.5500   14.5338
    3.5600   14.4277
    3.5700   14.3207
    3.5800   14.2162
    3.5900   14.1124
    3.6000   14.0082
    3.6100   13.9043
    3.6200   13.8018
    3.6300   13.6995
    3.6400   13.5957
    3.6500   13.4920
    3.6600   13.3891
    3.6700   13.2875
    3.6800   13.1870
    3.6900   13.0864
    3.7000   12.9862
    3.7100   12.8852
    3.7200   12.7844
    3.7300   12.6851
    3.7400   12.5842
    3.7500   12.4833
    3.7600   12.3864
    3.7700   12.2888
    3.7800   12.1927
    3.7900   12.0984
    3.8000   12.0015
    3.8100   11.9043
    3.8200   11.8078
    3.8300   11.7121
    3.8400   11.6187
    3.8500   11.5249
    3.8600   11.4306
    3.8700   11.3405
    3.8800   11.2514
    3.8900   11.1615
    3.9000   11.0697
    3.9100   10.9758
    3.9200   10.8847
    3.9300   10.7948
    3.9400   10.7025
    3.9500   10.6075
    3.9600   10.5186
    3.9700   10.4304
    3.9800   10.3452
    3.9900   10.2579
    4.0000   10.1675
    4.0100   10.0832
    4.0200    9.9958
    4.0300    9.9105
    4.0400    9.8253
    4.0500    9.7413
    4.0600    9.6602
    4.0700    9.5749
    4.0800    9.4856
    4.0900    9.3992
    4.1000    9.3201
    4.1100    9.2421
    4.1200    9.1620
    4.1300    9.0845
    4.1400    9.0040
    4.1500    8.9259
    4.1600    8.8496
    4.1700    8.7706
    4.1800    8.6937
    4.1900    8.6179
    4.2000    8.5390
    4.2100    8.4634
    4.2200    8.3931
    4.2300    8.3233
    4.2400    8.2567
    4.2500    8.1864
    4.2600    8.1130
    4.2700    8.0367
    4.2800    7.9629
    4.2900    7.8932
    4.3000    7.8261
    4.3100    7.7569
    4.3200    7.6877
    4.3300    7.6220
    4.3400    7.5527
    4.3500    7.4857
    4.3600    7.4217
    4.3700    7.3553
    4.3800    7.2928
    4.3900    7.2329
    4.4000    7.1690
    4.4100    7.1056
    4.4200    7.0432
    4.4300    6.9808
    4.4400    6.9200
    4.4500    6.8584
    4.4600    6.7948
    4.4700    6.7332
    4.4800    6.6774
    4.4900    6.6210
    4.5000    6.5592
    4.5100    6.4989
    4.5200    6.4400
    4.5300    6.3811
    4.5400    6.3246
    4.5500    6.2690
    4.5600    6.2118
    4.5700    6.1550
    4.5800    6.0973
    4.5900    6.0396
    4.6000    5.9822
    4.6100    5.9259
    4.6200    5.8709
    4.6300    5.8155
    4.6400    5.7625
    4.6500    5.7088
    4.6600    5.6558
    4.6700    5.6065
    4.6800    5.5551
    4.6900    5.5061
    4.7000    5.4566
    4.7100    5.4048
    4.7200    5.3542
    4.7300    5.3039
    4.7400    5.2546
    4.7500    5.2050
    4.7600    5.1571
    4.7700    5.1089
    4.7800    5.0586
    4.7900    5.0113
    4.8000    4.9706
    4.8100    4.9328
    4.8200    4.8913
    4.8300    4.8469
    4.8400    4.8035
    4.8500    4.7604
    4.8600    4.7177
    4.8700    4.6718
    4.8800    4.6281
    4.8900    4.5864
    4.9000    4.5409
    4.9100    4.5019
    4.9200    4.4656
    4.9300    4.4256
    4.9400    4.3895
    4.9500    4.3501
    4.9600    4.3099
    4.9700    4.2737
    4.9800    4.2368
    4.9900    4.2002
    5.0000    4.1628
    5.0100    4.1267
    5.0200    4.0908
    5.0300    4.0528
    5.0400    4.0172
    5.0500    3.9854
    5.0600    3.9523
    5.0700    3.9166
    5.0800    3.8824
    5.0900    3.8504
    5.1000    3.8194
    5.1100    3.7877
    5.1200    3.7543
    5.1300    3.7219
    5.1400    3.6902
    5.1500    3.6599
    5.1600    3.6284
    5.1700    3.5952
    5.1800    3.5663
    5.1900    3.5365
    5.2000    3.5048
    5.2100    3.4731
    5.2200    3.4422
    5.2300    3.4122
    5.2400    3.3831
    5.2500    3.3534
    5.2600    3.3240
    5.2700    3.2953
    5.2800    3.2662
    5.2900    3.2374
    5.3000    3.2084
    5.3100    3.1841
    5.3200    3.1640
    5.3300    3.1410
    5.3400    3.1161
    5.3500    3.0892
    5.3600    3.0613
    5.3700    3.0345
    5.3800    3.0088
    5.3900    2.9844
    5.4000    2.9598
    5.4100    2.9348
    5.4200    2.9090
    5.4300    2.8837
    5.4400    2.8606
    5.4500    2.8380
    5.4600    2.8147
    5.4700    2.7917
    5.4800    2.7697
    5.4900    2.7457
    5.5000    2.7214
    5.5100    2.6989
    5.5200    2.6746
    5.5300    2.6498
    5.5400    2.6267
    5.5500    2.6055
    5.5600    2.5845
    5.5700    2.5631
    5.5800    2.5418
    5.5900    2.5186
    5.6000    2.4966
    5.6100    2.4757
    5.6200    2.4553
    5.6300    2.4375
    5.6400    2.4183
    5.6500    2.3989
    5.6600    2.3811
    5.6700    2.3612
    5.6800    2.3410
    5.6900    2.3223
    5.7000    2.3039
    5.7100    2.2860
    5.7200    2.2682
    5.7300    2.2508
    5.7400    2.2327
    5.7500    2.2149
    5.7600    2.1961
    5.7700    2.1762
    5.7800    2.1591
    5.7900    2.1422
    5.8000    2.1246
    5.8100    2.1088
    5.8200    2.0924
    5.8300    2.0746
    5.8400    2.0574
    5.8500    2.0411
    5.8600    2.0251
    5.8700    2.0085
    5.8800    1.9913
    5.8900    1.9747
    5.9000    1.9590
    5.9100    1.9432
    5.9200    1.9277
    5.9300    1.9118
    5.9400    1.8968
    5.9500    1.8813
    5.9600    1.8655
    5.9700    1.8516
    5.9800    1.8371
    5.9900    1.8223
    6.0000    1.8084
    6.0100    1.7943
    6.0200    1.7801
    6.0300    1.7666
    6.0400    1.7527
    6.0500    1.7391
    6.0600    1.7266
    6.0700    1.7138
    6.0800    1.7008
    6.0900    1.6873
    6.1000    1.6742
    6.1100    1.6611
    6.1200    1.6485
    6.1300    1.6368
    6.1400    1.6245
    6.1500    1.6122
    6.1600    1.5992
    6.1700    1.5860
    6.1800    1.5737
    6.1900    1.5627
    6.2000    1.5519
    6.2100    1.5405
    6.2200    1.5288
    6.2300    1.5171
    6.2400    1.5061
    6.2500    1.4949
    6.2600    1.4842
    6.2700    1.4733
    6.2800    1.4618
    6.2900    1.4509
    6.3000    1.4396
    6.3100    1.4285
    6.3200    1.4181
    6.3300    1.4076
    6.3400    1.3973
    6.3500    1.3874
    6.3600    1.3776
    6.3700    1.3675
    6.3800    1.3572
    6.3900    1.3473
    6.4000    1.3372
    6.4100    1.3269
    6.4200    1.3169
    6.4300    1.3071
    6.4400    1.2979
    6.4500    1.2890
    6.4600    1.2796
    6.4700    1.2700
    6.4800    1.2608
    6.4900    1.2525
    6.5000    1.2439
    6.5100    1.2347
    6.5200    1.2254
    6.5300    1.2164
    6.5400    1.2078
    6.5500    1.1993
    6.5600    1.1907
    6.5700    1.1820
    6.5800    1.1733
    6.5900    1.1650
    6.6000    1.1567
    6.6100    1.1483
    6.6200    1.1400
    6.6300    1.1318
    6.6400    1.1239
    6.6500    1.1158
    6.6600    1.1076
    6.6700    1.0995
    6.6800    1.0916
    6.6900    1.0839
    6.7000    1.0761
    6.7100    1.0681
    6.7200    1.0603
    6.7300    1.0529
    6.7400    1.0455
    6.7500    1.0380
    6.7600    1.0304
    6.7700    1.0231
    6.7800    1.0160
    6.7900    1.0088
    6.8000    1.0018
    6.8100    0.9948
    6.8200    0.9878
    6.8300    0.9809
    6.8400    0.9742
    6.8500    0.9674
    6.8600    0.9606
    6.8700    0.9541
    6.8800    0.9475
    6.8900    0.9408
    6.9000    0.9344
    6.9100    0.9278
    6.9200    0.9213
    6.9300    0.9149
    6.9400    0.9087
    6.9500    0.9025
    6.9600    0.8963
    6.9700    0.8901
    6.9800    0.8840
    6.9900    0.8781
    7.0000    0.8720
    7.0100    0.8660
    7.0200    0.8601
    7.0300    0.8542
    7.0400    0.8484
    7.0500    0.8426
    7.0600    0.8368
    7.0700    0.8311
    7.0800    0.8254
    7.0900    0.8198
    7.1000    0.8142
    7.1100    0.8087
    7.1200    0.8031
    7.1300    0.7977
    7.1400    0.7923
    7.1500    0.7869
    7.1600    0.7816
    7.1700    0.7763
    7.1800    0.7711
    7.1900    0.7659
    7.2000    0.7607
    7.2100    0.7556
    7.2200    0.7505
    7.2300    0.7454
    7.2400    0.7404
    7.2500    0.7355
    7.2600    0.7305
    7.2700    0.7256
    7.2800    0.7208
    7.2900    0.7159
    7.3000    0.7111
    7.3100    0.7064
    7.3200    0.7017
    7.3300    0.6970
    7.3400    0.6923
    7.3500    0.6877
    7.3600    0.6831
    7.3700    0.6786
    7.3800    0.6740
    7.3900    0.6696
    7.4000    0.6651
    7.4100    0.6608
    7.4200    0.6564
    7.4300    0.6521
    7.4400    0.6479
    7.4500    0.6436
    7.4600    0.6394
    7.4700    0.6353
    7.4800    0.6312
    7.4900    0.6272
    7.5000    0.6232
    7.5100    0.6191
    7.5200    0.6150
    7.5300    0.6111
    7.5400    0.6072
    7.5500    0.6032
    7.5600    0.5992
    7.5700    0.5953
    7.5800    0.5914
    7.5900    0.5876
    7.6000    0.5837
    7.6100    0.5798
    7.6200    0.5761
    7.6300    0.5723
    7.6400    0.5685
    7.6500    0.5647
    7.6600    0.5611
    7.6700    0.5575
    7.6800    0.5539
    7.6900    0.5502
    7.7000    0.5467
    7.7100    0.5432
    7.7200    0.5396
    7.7300    0.5361
    7.7400    0.5326
    7.7500    0.5293
    7.7600    0.5260
    7.7700    0.5228
    7.7800    0.5196
    7.7900    0.5164
    7.8000    0.5132
    7.8100    0.5100
    7.8200    0.5065
    7.8300    0.5034
    7.8400    0.5004
    7.8500    0.4973
    7.8600    0.4943
    7.8700    0.4914
    7.8800    0.4882
    7.8900    0.4851
    7.9000    0.4820
    7.9100    0.4791
    7.9200    0.4762
    7.9300    0.4734
    7.9400    0.4705
    7.9500    0.4675
    7.9600    0.4646
    7.9700    0.4616
    7.9800    0.4585
    7.9900    0.4556
    8.0000    0.4528
    8.0100    0.4501
    8.0200    0.4474
    8.0300    0.4445
    8.0400    0.4417
    8.0500    0.4391
    8.0600    0.4363
    8.0700    0.4335
    8.0800    0.4309
    8.0900    0.4283
    8.1000    0.4256
    8.1100    0.4230
    8.1200    0.4203
    8.1300    0.4177
    8.1400    0.4152
    8.1500    0.4127
    8.1600    0.4101
    8.1700    0.4076
    8.1800    0.4050
    8.1900    0.4026
    8.2000    0.4003
    8.2100    0.3982
    8.2200    0.3960
    8.2300    0.3936
    8.2400    0.3913
    8.2500    0.3888
    8.2600    0.3864
    8.2700    0.3841
    8.2800    0.3818
    8.2900    0.3796
    8.3000    0.3772
    8.3100    0.3750
    8.3200    0.3729
    8.3300    0.3706
    8.3400    0.3684
    8.3500    0.3662
    8.3600    0.3639
    8.3700    0.3617
    8.3800    0.3597
    8.3900    0.3576
    8.4000    0.3553
    8.4100    0.3531
    8.4200    0.3508
    8.4300    0.3488
    8.4400    0.3467
    8.4500    0.3446
    8.4600    0.3426
    8.4700    0.3408
    8.4800    0.3388
    8.4900    0.3366
    8.5000    0.3345
    8.5100    0.3322
    8.5200    0.3302
    8.5300    0.3283
    8.5400    0.3263
    8.5500    0.3242
    8.5600    0.3221
    8.5700    0.3200
    8.5800    0.3181
    8.5900    0.3163
    8.6000    0.3144
    8.6100    0.3122
    8.6200    0.3100
    8.6300    0.3079
    8.6400    0.3058
    8.6500    0.3040
    8.6600    0.3020
    8.6700    0.3002
    8.6800    0.2984
    8.6900    0.2965
    8.7000    0.2949
    8.7100    0.2931
    8.7200    0.2914
    8.7300    0.2899
    8.7400    0.2883
    8.7500    0.2866
    8.7600    0.2850
    8.7700    0.2834
    8.7800    0.2817
    8.7900    0.2801
    8.8000    0.2784
    8.8100    0.2768
    8.8200    0.2753
    8.8300    0.2739
    8.8400    0.2725
    8.8500    0.2708
    8.8600    0.2692
    8.8700    0.2676
    8.8800    0.2659
    8.8900    0.2642
    8.9000    0.2625
    8.9100    0.2609
    8.9200    0.2595
    8.9300    0.2580
    8.9400    0.2565
    8.9500    0.2549
    8.9600    0.2532
    8.9700    0.2516
    8.9800    0.2501
    8.9900    0.2486
    9.0000    0.2471
    9.0100    0.2457
    9.0200    0.2443
    9.0300    0.2429
    9.0400    0.2414
    9.0500    0.2398
    9.0600    0.2382
    9.0700    0.2368
    9.0800    0.2355
    9.0900    0.2341
    9.1000    0.2328
    9.1100    0.2314
    9.1200    0.2299
    9.1300    0.2283
    9.1400    0.2269
    9.1500    0.2255
    9.1600    0.2242
    9.1700    0.2231
    9.1800    0.2219
    9.1900    0.2207
    9.2000    0.2195
    9.2100    0.2180
    9.2200    0.2167
    9.2300    0.2154
    9.2400    0.2142
    9.2500    0.2128
    9.2600    0.2113
    9.2700    0.2100
    9.2800    0.2088
    9.2900    0.2076
    9.3000    0.2065
    9.3100    0.2052
    9.3200    0.2038
    9.3300    0.2027
    9.3400    0.2016
    9.3500    0.2004
    9.3600    0.1993
    9.3700    0.1981
    9.3800    0.1968
    9.3900    0.1957
    9.4000    0.1945
    9.4100    0.1932
    9.4200    0.1920
    9.4300    0.1910
    9.4400    0.1900
    9.4500    0.1890
    9.4600    0.1880
    9.4700    0.1869
    9.4800    0.1859
    9.4900    0.1849
    9.5000    0.1838
    9.5100    0.1827
    9.5200    0.1816
    9.5300    0.1806
    9.5400    0.1796
    9.5500    0.1786
    9.5600    0.1776
    9.5700    0.1766
    9.5800    0.1756
    9.5900    0.1745
    9.6000    0.1734
    9.6100    0.1722
    9.6200    0.1711
    9.6300    0.1701
    9.6400    0.1691
    9.6500    0.1682
    9.6600    0.1672
    9.6700    0.1662
    9.6800    0.1652
    9.6900    0.1641
    9.7000    0.1631
    9.7100    0.1620
    9.7200    0.1610
    9.7300    0.1600
    9.7400    0.1592
    9.7500    0.1583
    9.7600    0.1574
    9.7700    0.1564
    9.7800    0.1555
    9.7900    0.1547
    9.8000    0.1536
    9.8100    0.1525
    9.8200    0.1516
    9.8300    0.1505
    9.8400    0.1496
    9.8500    0.1488
    9.8600    0.1479
    9.8700    0.1471
    9.8800    0.1461
    9.8900    0.1452
    9.9000    0.1444
    9.9100    0.1434
    9.9200    0.1425
    9.9300    0.1417
    9.9400    0.1409
    9.9500    0.1400
    9.9600    0.1391
    9.9700    0.1382
    9.9800    0.1373
    9.9900    0.1366
   10.0000    0.1357
    };

==> Data/Amplidyne/exp_Mah_exp.tex <==
    \addplot[
    thick,
    orange
    ]
    table {
         0         0
    0.0100    0.0000
    0.0200    0.0000
    0.0300    0.0000
    0.0400    0.0000
    0.0500    0.0000
    0.0600    0.0000
    0.0700    0.0001
    0.0800    0.0001
    0.0900    0.0003
    0.1000    0.0005
    0.1100    0.0008
    0.1200    0.0013
    0.1300    0.0020
    0.1400    0.0031
    0.1500    0.0047
    0.1600    0.0072
    0.1700    0.0109
    0.1800    0.0161
    0.1900    0.0236
    0.2000    0.0335
    0.2100    0.0436
    0.2200    0.0601
    0.2300    0.0857
    0.2400    0.1204
    0.2500    0.1645
    0.2600    0.2071
    0.2700    0.2810
    0.2800    0.3687
    0.2900    0.4733
    0.3000    0.6274
    0.3100    0.7850
    0.3200    0.9869
    0.3300    1.2146
    0.3400    1.4340
    0.3500    1.7357
    0.3600    2.1949
    0.3700    2.7282
    0.3800    3.3009
    0.3900    3.9568
    0.4000    4.6790
    0.4100    5.4377
    0.4200    6.1092
    0.4300    6.8435
    0.4400    7.6777
    0.4500    8.4325
    0.4600    9.1377
    0.4700    9.8465
    0.4800   10.5249
    0.4900   11.1522
    0.5000   11.7453
    0.5100   12.2718
    0.5200   12.7289
    0.5300   13.0957
    0.5400   13.3980
    0.5500   13.6572
    0.5600   13.8291
    0.5700   13.9487
    0.5800   14.0659
    0.5900   14.1479
    0.6000   14.1510
    0.6100   14.1161
    0.6200   14.0495
    0.6300   13.8779
    0.6400   13.7124
    0.6500   13.7007
    0.6600   13.5373
    0.6700   13.4156
    0.6800   13.3260
    0.6900   13.0446
    0.7000   12.7316
    0.7100   12.3712
    0.7200   12.0061
    0.7300   11.7047
    0.7400   11.5959
    0.7500   11.4834
    0.7600   11.2911
    0.7700   11.2153
    0.7800   10.8785
    0.7900   10.4513
    0.8000   10.2516
    0.8100   10.0986
    0.8200    9.8556
    0.8300    9.5041
    0.8400    9.3161
    0.8500    9.1689
    0.8600    9.0137
    0.8700    8.8449
    0.8800    8.5647
    0.8900    8.3952
    0.9000    8.3474
    0.9100    8.3424
    0.9200    8.2326
    0.9300    8.0309
    0.9400    7.8667
    0.9500    7.7656
    0.9600    7.6955
    0.9700    7.6756
    0.9800    7.6506
    0.9900    7.5664
    1.0000    7.5424
    1.0100    7.5794
    1.0200    7.6069
    1.0300    7.6141
    1.0400    7.6521
    1.0500    7.7015
    1.0600    7.7678
    1.0700    7.8541
    1.0800    7.9474
    1.0900    8.0519
    1.1000    8.1753
    1.1100    8.3071
    1.1200    8.4341
    1.1300    8.5548
    1.1400    8.7015
    1.1500    8.8459
    1.1600    9.0071
    1.1700    9.2046
    1.1800    9.3730
    1.1900    9.5202
    1.2000    9.6853
    1.2100    9.8673
    1.2200   10.0818
    1.2300   10.2935
    1.2400   10.5186
    1.2500   10.7576
    1.2600   10.9765
    1.2700   11.1876
    1.2800   11.4203
    1.2900   11.6770
    1.3000   11.8932
    1.3100   12.1624
    1.3200   12.4609
    1.3300   12.6817
    1.3400   12.9099
    1.3500   13.2060
    1.3600   13.4837
    1.3700   13.7679
    1.3800   14.0565
    1.3900   14.3392
    1.4000   14.6449
    1.4100   14.9354
    1.4200   15.1752
    1.4300   15.4296
    1.4400   15.6585
    1.4500   15.9744
    1.4600   16.3779
    1.4700   16.6766
    1.4800   16.9989
    1.4900   17.3868
    1.5000   17.7162
    1.5100   17.9713
    1.5200   18.2509
    1.5300   18.5270
    1.5400   18.8453
    1.5500   19.1998
    1.5600   19.5121
    1.5700   19.8349
    1.5800   20.1561
    1.5900   20.3348
    1.6000   20.5597
    1.6100   20.8424
    1.6200   21.1414
    1.6300   21.4064
    1.6400   21.6611
    1.6500   21.9649
    1.6600   22.2400
    1.6700   22.5093
    1.6800   22.7365
    1.6900   23.0103
    1.7000   23.1459
    1.7100   23.2985
    1.7200   23.5940
    1.7300   23.7154
    1.7400   23.8950
    1.7500   24.1457
    1.7600   24.3767
    1.7700   24.5957
    1.7800   24.7502
    1.7900   24.9226
    1.8000   25.1026
    1.8100   25.3058
    1.8200   25.4192
    1.8300   25.6162
    1.8400   25.9263
    1.8500   26.1130
    1.8600   26.2731
    1.8700   26.4512
    1.8800   26.6445
    1.8900   26.8562
    1.9000   27.0178
    1.9100   27.1699
    1.9200   27.3342
    1.9300   27.4741
    1.9400   27.6235
    1.9500   27.7008
    1.9600   27.7858
    1.9700   27.8538
    1.9800   27.8811
    1.9900   28.0139
    2.0000   28.1391
    2.0100   28.1918
    2.0200   28.1938
    2.0300   28.2177
    2.0400   28.2606
    2.0500   28.2733
    2.0600   28.3328
    2.0700   28.4127
    2.0800   28.4909
    2.0900   28.5707
    2.1000   28.5677
    2.1100   28.5461
    2.1200   28.4888
    2.1300   28.4288
    2.1400   28.4862
    2.1500   28.4953
    2.1600   28.4122
    2.1700   28.3926
    2.1800   28.3892
    2.1900   28.3469
    2.2000   28.3036
    2.2100   28.2575
    2.2200   28.2168
    2.2300   28.1903
    2.2400   28.1492
    2.2500   28.1277
    2.2600   28.0731
    2.2700   28.0019
    2.2800   27.9448
    2.2900   27.8933
    2.3000   27.8759
    2.3100   27.8352
    2.3200   27.7824
    2.3300   27.7063
    2.3400   27.6147
    2.3500   27.5312
    2.3600   27.4757
    2.3700   27.4445
    2.3800   27.3784
    2.3900   27.3063
    2.4000   27.2199
    2.4100   27.1015
    2.4200   27.0154
    2.4300   26.9352
    2.4400   26.8203
    2.4500   26.7188
    2.4600   26.6131
    2.4700   26.4934
    2.4800   26.3954
    2.4900   26.2962
    2.5000   26.1937
    2.5100   26.1084
    2.5200   26.0182
    2.5300   25.9191
    2.5400   25.8332
    2.5500   25.7223
    2.5600   25.6097
    2.5700   25.4855
    2.5800   25.3645
    2.5900   25.2703
    2.6000   25.1538
    2.6100   25.0167
    2.6200   24.8906
    2.6300   24.8010
    2.6400   24.6991
    2.6500   24.6019
    2.6600   24.5155
    2.6700   24.4126
    2.6800   24.2973
    2.6900   24.1706
    2.7000   24.0590
    2.7100   23.9490
    2.7200   23.8400
    2.7300   23.7359
    2.7400   23.6117
    2.7500   23.4926
    2.7600   23.3889
    2.7700   23.2882
    2.7800   23.1805
    2.7900   23.0618
    2.8000   22.9338
    2.8100   22.8147
    2.8200   22.7066
    2.8300   22.6024
    2.8400   22.4890
    2.8500   22.3706
    2.8600   22.2678
    2.8700   22.1498
    2.8800   22.0259
    2.8900   21.9100
    2.9000   21.8023
    2.9100   21.6962
    2.9200   21.5803
    2.9300   21.4730
    2.9400   21.3679
    2.9500   21.2594
    2.9600   21.1470
    2.9700   21.0376
    2.9800   20.9270
    2.9900   20.8036
    3.0000   20.6873
    3.0100   20.5775
    3.0200   20.4641
    3.0300   20.3467
    3.0400   20.2296
    3.0500   20.1151
    3.0600   20.0032
    3.0700   19.8933
    3.0800   19.7803
    3.0900   19.6621
    3.1000   19.5438
    3.1100   19.4339
    3.1200   19.3235
    3.1300   19.2097
    3.1400   19.0983
    3.1500   18.9864
    3.1600   18.8759
    3.1700   18.7654
    3.1800   18.6543
    3.1900   18.5436
    3.2000   18.4310
    3.2100   18.3176
    3.2200   18.2049
    3.2300   18.0928
    3.2400   17.9803
    3.2500   17.8672
    3.2600   17.7528
    3.2700   17.6383
    3.2800   17.5262
    3.2900   17.4140
    3.3000   17.3016
    3.3100   17.1915
    3.3200   17.0829
    3.3300   16.9740
    3.3400   16.8633
    3.3500   16.7519
    3.3600   16.6411
    3.3700   16.5299
    3.3800   16.4188
    3.3900   16.3082
    3.4000   16.1972
    3.4100   16.0862
    3.4200   15.9752
    3.4300   15.8648
    3.4400   15.7551
    3.4500   15.6457
    3.4600   15.5365
    3.4700   15.4276
    3.4800   15.3188
    3.4900   15.2100
    3.5000   15.1019
    3.5100   14.9940
    3.5200   14.8864
    3.5300   14.7796
    3.5400   14.6734
    3.5500   14.5679
    3.5600   14.4610
    3.5700   14.3536
    3.5800   14.2484
    3.5900   14.1440
    3.6000   14.0394
    3.6100   13.9352
    3.6200   13.8323
    3.6300   13.7298
    3.6400   13.6260
    3.6500   13.5225
    3.6600   13.4197
    3.6700   13.3183
    3.6800   13.2179
    3.6900   13.1175
    3.7000   13.0175
    3.7100   12.9170
    3.7200   12.8167
    3.7300   12.7179
    3.7400   12.6176
    3.7500   12.5174
    3.7600   12.4209
    3.7700   12.3239
    3.7800   12.2283
    3.7900   12.1345
    3.8000   12.0382
    3.8100   11.9418
    3.8200   11.8461
    3.8300   11.7511
    3.8400   11.6583
    3.8500   11.5651
    3.8600   11.4716
    3.8700   11.3820
    3.8800   11.2934
    3.8900   11.2041
    3.9000   11.1129
    3.9100   11.0199
    3.9200   10.9295
    3.9300   10.8403
    3.9400   10.7488
    3.9500   10.6548
    3.9600   10.5665
    3.9700   10.4789
    3.9800   10.3941
    3.9900   10.3075
    4.0000   10.2178
    4.0100   10.1339
    4.0200   10.0472
    4.0300    9.9624
    4.0400    9.8778
    4.0500    9.7942
    4.0600    9.7134
    4.0700    9.6287
    4.0800    9.5401
    4.0900    9.4543
    4.1000    9.3755
    4.1100    9.2977
    4.1200    9.2179
    4.1300    9.1406
    4.1400    9.0604
    4.1500    8.9826
    4.1600    8.9065
    4.1700    8.8278
    4.1800    8.7510
    4.1900    8.6754
    4.2000    8.5967
    4.2100    8.5212
    4.2200    8.4509
    4.2300    8.3810
    4.2400    8.3141
    4.2500    8.2437
    4.2600    8.1704
    4.2700    8.0942
    4.2800    8.0205
    4.2900    7.9507
    4.3000    7.8834
    4.3100    7.8141
    4.3200    7.7447
    4.3300    7.6787
    4.3400    7.6094
    4.3500    7.5422
    4.3600    7.4779
    4.3700    7.4112
    4.3800    7.3484
    4.3900    7.2880
    4.4000    7.2238
    4.4100    7.1601
    4.4200    7.0974
    4.4300    7.0347
    4.4400    6.9735
    4.4500    6.9115
    4.4600    6.8475
    4.4700    6.7856
    4.4800    6.7293
    4.4900    6.6723
    4.5000    6.6102
    4.5100    6.5495
    4.5200    6.4902
    4.5300    6.4309
    4.5400    6.3739
    4.5500    6.3178
    4.5600    6.2601
    4.5700    6.2028
    4.5800    6.1447
    4.5900    6.0866
    4.6000    6.0288
    4.6100    5.9720
    4.6200    5.9165
    4.6300    5.8607
    4.6400    5.8071
    4.6500    5.7529
    4.6600    5.6993
    4.6700    5.6494
    4.6800    5.5975
    4.6900    5.5480
    4.7000    5.4978
    4.7100    5.4456
    4.7200    5.3944
    4.7300    5.3436
    4.7400    5.2937
    4.7500    5.2435
    4.7600    5.1951
    4.7700    5.1463
    4.7800    5.0956
    4.7900    5.0478
    4.8000    5.0064
    4.8100    4.9678
    4.8200    4.9256
    4.8300    4.8807
    4.8400    4.8366
    4.8500    4.7930
    4.8600    4.7497
    4.8700    4.7033
    4.8800    4.6591
    4.8900    4.6168
    4.9000    4.5708
    4.9100    4.5312
    4.9200    4.4943
    4.9300    4.4537
    4.9400    4.4170
    4.9500    4.3770
    4.9600    4.3363
    4.9700    4.2995
    4.9800    4.2621
    4.9900    4.2248
    5.0000    4.1869
    5.0100    4.1503
    5.0200    4.1139
    5.0300    4.0754
    5.0400    4.0393
    5.0500    4.0069
    5.0600    3.9733
    5.0700    3.9371
    5.0800    3.9024
    5.0900    3.8699
    5.1000    3.8383
    5.1100    3.8062
    5.1200    3.7723
    5.1300    3.7394
    5.1400    3.7073
    5.1500    3.6766
    5.1600    3.6446
    5.1700    3.6110
    5.1800    3.5816
    5.1900    3.5514
    5.2000    3.5193
    5.2100    3.4873
    5.2200    3.4559
    5.2300    3.4256
    5.2400    3.3961
    5.2500    3.3660
    5.2600    3.3362
    5.2700    3.3071
    5.2800    3.2777
    5.2900    3.2486
    5.3000    3.2193
    5.3100    3.1946
    5.3200    3.1742
    5.3300    3.1509
    5.3400    3.1257
    5.3500    3.0986
    5.3600    3.0704
    5.3700    3.0432
    5.3800    3.0173
    5.3900    2.9927
    5.4000    2.9678
    5.4100    2.9425
    5.4200    2.9165
    5.4300    2.8909
    5.4400    2.8677
    5.4500    2.8449
    5.4600    2.8213
    5.4700    2.7981
    5.4800    2.7759
    5.4900    2.7517
    5.5000    2.7272
    5.5100    2.7046
    5.5200    2.6800
    5.5300    2.6551
    5.5400    2.6318
    5.5500    2.6105
    5.5600    2.5893
    5.5700    2.5678
    5.5800    2.5464
    5.5900    2.5229
    5.6000    2.5008
    5.6100    2.4798
    5.6200    2.4593
    5.6300    2.4414
    5.6400    2.4222
    5.6500    2.4027
    5.6600    2.3848
    5.6700    2.3649
    5.6800    2.3446
    5.6900    2.3258
    5.7000    2.3074
    5.7100    2.2895
    5.7200    2.2717
    5.7300    2.2543
    5.7400    2.2362
    5.7500    2.2184
    5.7600    2.1995
    5.7700    2.1795
    5.7800    2.1624
    5.7900    2.1455
    5.8000    2.1279
    5.8100    2.1122
    5.8200    2.0957
    5.8300    2.0779
    5.8400    2.0607
    5.8500    2.0444
    5.8600    2.0285
    5.8700    2.0119
    5.8800    1.9947
    5.8900    1.9780
    5.9000    1.9624
    5.9100    1.9466
    5.9200    1.9311
    5.9300    1.9153
    5.9400    1.9003
    5.9500    1.8848
    5.9600    1.8690
    5.9700    1.8552
    5.9800    1.8408
    5.9900    1.8261
    6.0000    1.8122
    6.0100    1.7982
    6.0200    1.7840
    6.0300    1.7707
    6.0400    1.7569
    6.0500    1.7434
    6.0600    1.7310
    6.0700    1.7183
    6.0800    1.7055
    6.0900    1.6920
    6.1000    1.6790
    6.1100    1.6660
    6.1200    1.6536
    6.1300    1.6420
    6.1400    1.6299
    6.1500    1.6177
    6.1600    1.6047
    6.1700    1.5915
    6.1800    1.5793
    6.1900    1.5686
    6.2000    1.5580
    6.2100    1.5467
    6.2200    1.5352
    6.2300    1.5236
    6.2400    1.5128
    6.2500    1.5017
    6.2600    1.4912
    6.2700    1.4805
    6.2800    1.4690
    6.2900    1.4583
    6.3000    1.4470
    6.3100    1.4360
    6.3200    1.4258
    6.3300    1.4154
    6.3400    1.4054
    6.3500    1.3956
    6.3600    1.3860
    6.3700    1.3761
    6.3800    1.3659
    6.3900    1.3562
    6.4000    1.3462
    6.4100    1.3359
    6.4200    1.3260
    6.4300    1.3164
    6.4400    1.3074
    6.4500    1.2987
    6.4600    1.2895
    6.4700    1.2800
    6.4800    1.2710
    6.4900    1.2629
    6.5000    1.2546
    6.5100    1.2456
    6.5200    1.2363
    6.5300    1.2275
    6.5400    1.2191
    6.5500    1.2107
    6.5600    1.2022
    6.5700    1.1936
    6.5800    1.1851
    6.5900    1.1769
    6.6000    1.1688
    6.6100    1.1605
    6.6200    1.1523
    6.6300    1.1444
    6.6400    1.1366
    6.6500    1.1286
    6.6600    1.1205
    6.6700    1.1125
    6.6800    1.1047
    6.6900    1.0972
    6.7000    1.0894
    6.7100    1.0814
    6.7200    1.0737
    6.7300    1.0665
    6.7400    1.0593
    6.7500    1.0519
    6.7600    1.0443
    6.7700    1.0371
    6.7800    1.0301
    6.7900    1.0230
    6.8000    1.0162
    6.8100    1.0093
    6.8200    1.0024
    6.8300    0.9957
    6.8400    0.9890
    6.8500    0.9824
    6.8600    0.9756
    6.8700    0.9694
    6.8800    0.9629
    6.8900    0.9563
    6.9000    0.9499
    6.9100    0.9435
    6.9200    0.9370
    6.9300    0.9307
    6.9400    0.9247
    6.9500    0.9186
    6.9600    0.9124
    6.9700    0.9064
    6.9800    0.9004
    6.9900    0.8945
    7.0000    0.8886
    7.0100    0.8827
    7.0200    0.8769
    7.0300    0.8711
    7.0400    0.8654
    7.0500    0.8596
    7.0600    0.8538
    7.0700    0.8483
    7.0800    0.8427
    7.0900    0.8370
    7.1000    0.8316
    7.1100    0.8261
    7.1200    0.8206
    7.1300    0.8153
    7.1400    0.8099
    7.1500    0.8046
    7.1600    0.7993
    7.1700    0.7941
    7.1800    0.7889
    7.1900    0.7838
    7.2000    0.7787
    7.2100    0.7736
    7.2200    0.7686
    7.2300    0.7636
    7.2400    0.7586
    7.2500    0.7537
    7.2600    0.7488
    7.2700    0.7439
    7.2800    0.7391
    7.2900    0.7343
    7.3000    0.7295
    7.3100    0.7248
    7.3200    0.7201
    7.3300    0.7155
    7.3400    0.7108
    7.3500    0.7062
    7.3600    0.7017
    7.3700    0.6971
    7.3800    0.6926
    7.3900    0.6882
    7.4000    0.6837
    7.4100    0.6794
    7.4200    0.6751
    7.4300    0.6708
    7.4400    0.6665
    7.4500    0.6622
    7.4600    0.6580
    7.4700    0.6539
    7.4800    0.6498
    7.4900    0.6458
    7.5000    0.6418
    7.5100    0.6377
    7.5200    0.6337
    7.5300    0.6297
    7.5400    0.6258
    7.5500    0.6218
    7.5600    0.6178
    7.5700    0.6139
    7.5800    0.6099
    7.5900    0.6061
    7.6000    0.6023
    7.6100    0.5984
    7.6200    0.5946
    7.6300    0.5908
    7.6400    0.5869
    7.6500    0.5831
    7.6600    0.5795
    7.6700    0.5759
    7.6800    0.5722
    7.6900    0.5686
    7.7000    0.5650
    7.7100    0.5614
    7.7200    0.5578
    7.7300    0.5543
    7.7400    0.5508
    7.7500    0.5474
    7.7600    0.5441
    7.7700    0.5409
    7.7800    0.5377
    7.7900    0.5344
    7.8000    0.5312
    7.8100    0.5279
    7.8200    0.5244
    7.8300    0.5212
    7.8400    0.5183
    7.8500    0.5151
    7.8600    0.5121
    7.8700    0.5091
    7.8800    0.5059
    7.8900    0.5027
    7.9000    0.4996
    7.9100    0.4967
    7.9200    0.4937
    7.9300    0.4909
    7.9400    0.4879
    7.9500    0.4850
    7.9600    0.4820
    7.9700    0.4789
    7.9800    0.4757
    7.9900    0.4727
    8.0000    0.4699
    8.0100    0.4672
    8.0200    0.4645
    8.0300    0.4615
    8.0400    0.4586
    8.0500    0.4559
    8.0600    0.4531
    8.0700    0.4502
    8.0800    0.4475
    8.0900    0.4449
    8.1000    0.4422
    8.1100    0.4395
    8.1200    0.4368
    8.1300    0.4340
    8.1400    0.4316
    8.1500    0.4290
    8.1600    0.4263
    8.1700    0.4237
    8.1800    0.4211
    8.1900    0.4186
    8.2000    0.4163
    8.2100    0.4142
    8.2200    0.4120
    8.2300    0.4095
    8.2400    0.4072
    8.2500    0.4047
    8.2600    0.4021
    8.2700    0.3997
    8.2800    0.3975
    8.2900    0.3952
    8.3000    0.3928
    8.3100    0.3905
    8.3200    0.3884
    8.3300    0.3859
    8.3400    0.3837
    8.3500    0.3815
    8.3600    0.3790
    8.3700    0.3768
    8.3800    0.3748
    8.3900    0.3727
    8.4000    0.3703
    8.4100    0.3679
    8.4200    0.3656
    8.4300    0.3635
    8.4400    0.3614
    8.4500    0.3592
    8.4600    0.3571
    8.4700    0.3553
    8.4800    0.3532
    8.4900    0.3509
    8.5000    0.3487
    8.5100    0.3463
    8.5200    0.3442
    8.5300    0.3423
    8.5400    0.3401
    8.5500    0.3380
    8.5600    0.3358
    8.5700    0.3335
    8.5800    0.3316
    8.5900    0.3297
    8.6000    0.3277
    8.6100    0.3254
    8.6200    0.3230
    8.6300    0.3207
    8.6400    0.3185
    8.6500    0.3166
    8.6600    0.3145
    8.6700    0.3127
    8.6800    0.3107
    8.6900    0.3087
    8.7000    0.3070
    8.7100    0.3052
    8.7200    0.3034
    8.7300    0.3020
    8.7400    0.3003
    8.7500    0.2985
    8.7600    0.2970
    8.7700    0.2953
    8.7800    0.2936
    8.7900    0.2919
    8.8000    0.2901
    8.8100    0.2885
    8.8200    0.2870
    8.8300    0.2856
    8.8400    0.2842
    8.8500    0.2824
    8.8600    0.2807
    8.8700    0.2791
    8.8800    0.2773
    8.8900    0.2755
    8.9000    0.2736
    8.9100    0.2720
    8.9200    0.2705
    8.9300    0.2690
    8.9400    0.2675
    8.9500    0.2658
    8.9600    0.2639
    8.9700    0.2622
    8.9800    0.2607
    8.9900    0.2591
    9.0000    0.2575
    9.0100    0.2561
    9.0200    0.2546
    9.0300    0.2532
    9.0400    0.2515
    9.0500    0.2498
    9.0600    0.2481
    9.0700    0.2466
    9.0800    0.2452
    9.0900    0.2439
    9.1000    0.2425
    9.1100    0.2409
    9.1200    0.2394
    9.1300    0.2377
    9.1400    0.2361
    9.1500    0.2347
    9.1600    0.2334
    9.1700    0.2322
    9.1800    0.2311
    9.1900    0.2299
    9.2000    0.2286
    9.2100    0.2270
    9.2200    0.2256
    9.2300    0.2242
    9.2400    0.2229
    9.2500    0.2214
    9.2600    0.2198
    9.2700    0.2184
    9.2800    0.2172
    9.2900    0.2160
    9.3000    0.2148
    9.3100    0.2134
    9.3200    0.2119
    9.3300    0.2107
    9.3400    0.2096
    9.3500    0.2083
    9.3600    0.2072
    9.3700    0.2059
    9.3800    0.2046
    9.3900    0.2034
    9.4000    0.2021
    9.4100    0.2007
    9.4200    0.1994
    9.4300    0.1984
    9.4400    0.1974
    9.4500    0.1964
    9.4600    0.1954
    9.4700    0.1942
    9.4800    0.1932
    9.4900    0.1923
    9.5000    0.1912
    9.5100    0.1900
    9.5200    0.1888
    9.5300    0.1878
    9.5400    0.1867
    9.5500    0.1858
    9.5600    0.1848
    9.5700    0.1837
    9.5800    0.1827
    9.5900    0.1815
    9.6000    0.1803
    9.6100    0.1790
    9.6200    0.1778
    9.6300    0.1767
    9.6400    0.1757
    9.6500    0.1748
    9.6600    0.1736
    9.6700    0.1726
    9.6800    0.1716
    9.6900    0.1704
    9.7000    0.1692
    9.7100    0.1681
    9.7200    0.1670
    9.7300    0.1660
    9.7400    0.1652
    9.7500    0.1643
    9.7600    0.1633
    9.7700    0.1622
    9.7800    0.1612
    9.7900    0.1604
    9.8000    0.1592
    9.8100    0.1581
    9.8200    0.1571
    9.8300    0.1559
    9.8400    0.1549
    9.8500    0.1540
    9.8600    0.1531
    9.8700    0.1522
    9.8800    0.1511
    9.8900    0.1503
    9.9000    0.1494
    9.9100    0.1482
    9.9200    0.1473
    9.9300    0.1465
    9.9400    0.1456
    9.9500    0.1447
    9.9600    0.1437
    9.9700    0.1427
    9.9800    0.1418
    9.9900    0.1410
   10.0000    0.1401
    };

==> Data/Amplidyne/exp_Mah_varn.tex <==
    \addplot[
    thick,
    dotted,
    black
    ]
    table {
         0         0
    0.0100    0.0000
    0.0200    0.0000
    0.0300    0.0000
    0.0400    0.0000
    0.0500    0.0000
    0.0600    0.0000
    0.0700    0.0001
    0.0800    0.0001
    0.0900    0.0003
    0.1000    0.0005
    0.1100    0.0008
    0.1200    0.0014
    0.1300    0.0021
    0.1400    0.0033
    0.1500    0.0051
    0.1600    0.0077
    0.1700    0.0118
    0.1800    0.0173
    0.1900    0.0254
    0.2000    0.0363
    0.2100    0.0479
    0.2200    0.0662
    0.2300    0.0945
    0.2400    0.1329
    0.2500    0.1824
    0.2600    0.2315
    0.2700    0.3154
    0.2800    0.4160
    0.2900    0.5373
    0.3000    0.7167
    0.3100    0.9021
    0.3200    1.1415
    0.3300    1.4126
    0.3400    1.6697
    0.3500    2.0283
    0.3600    2.5972
    0.3700    3.2715
    0.3800    4.0046
    0.3900    4.8655
    0.4000    5.8378
    0.4100    6.8812
    0.4200    7.7700
    0.4300    8.7732
    0.4400   10.0029
    0.4500   11.0926
    0.4600   12.0862
    0.4700   13.1354
    0.4800   14.1714
    0.4900   15.1225
    0.5000   16.1347
    0.5100   17.0988
    0.5200   17.9640
    0.5300   18.8395
    0.5400   19.5611
    0.5500   20.1549
    0.5600   20.7127
    0.5700   21.1785
    0.5800   21.5408
    0.5900   21.8442
    0.6000   22.0981
    0.6100   22.2877
    0.6200   22.4163
    0.6300   22.4717
    0.6400   22.4691
    0.6500   22.4748
    0.6600   22.3953
    0.6700   22.3007
    0.6800   22.1985
    0.6900   21.9595
    0.7000   21.6627
    0.7100   21.2955
    0.7200   20.8869
    0.7300   20.4955
    0.7400   20.2450
    0.7500   19.9839
    0.7600   19.6409
    0.7700   19.3998
    0.7800   18.8917
    0.7900   18.2652
    0.8000   17.8628
    0.8100   17.5050
    0.8200   17.0366
    0.8300   16.4241
    0.8400   15.9998
    0.8500   15.6230
    0.8600   15.2326
    0.8700   14.8203
    0.8800   14.2439
    0.8900   13.8163
    0.9000   13.5687
    0.9100   13.3899
    0.9200   13.0521
    0.9300   12.5627
    0.9400   12.1227
    0.9500   11.7827
    0.9600   11.4936
    0.9700   11.2966
    0.9800   11.0895
    0.9900   10.7560
    1.0000   10.5365
    1.0100   10.4517
    1.0200   10.3429
    1.0300   10.1724
    1.0400   10.0694
    1.0500    9.9807
    1.0600    9.9214
    1.0700    9.9361
    1.0800    9.9704
    1.0900    9.9870
    1.1000   10.0315
    1.1100   10.1165
    1.1200   10.2284
    1.1300   10.3533
    1.1400   10.4923
    1.1500   10.6444
    1.1600   10.8171
    1.1700   11.0299
    1.1800   11.2333
    1.1900   11.4245
    1.2000   11.6385
    1.2100   11.8766
    1.2200   12.1590
    1.2300   12.4473
    1.2400   12.7602
    1.2500   13.0992
    1.2600   13.4190
    1.2700   13.7338
    1.2800   14.0838
    1.2900   14.4741
    1.3000   14.8109
    1.3100   15.2310
    1.3200   15.7020
    1.3300   16.0589
    1.3400   16.4303
    1.3500   16.9136
    1.3600   17.3724
    1.3700   17.8466
    1.3800   18.3322
    1.3900   18.8123
    1.4000   19.3352
    1.4100   19.8364
    1.4200   20.2528
    1.4300   20.6968
    1.4400   21.0976
    1.4500   21.6557
    1.4600   22.3758
    1.4700   22.9111
    1.4800   23.4925
    1.4900   24.1988
    1.5000   24.8010
    1.5100   25.2668
    1.5200   25.7805
    1.5300   26.2895
    1.5400   26.8814
    1.5500   27.5460
    1.5600   28.1321
    1.5700   28.7412
    1.5800   29.3500
    1.5900   29.6787
    1.6000   30.0993
    1.6100   30.6365
    1.6200   31.2085
    1.6300   31.7136
    1.6400   32.1992
    1.6500   32.7866
    1.6600   33.3174
    1.6700   33.8378
    1.6800   34.2721
    1.6900   34.8048
    1.7000   35.0487
    1.7100   35.3283
    1.7200   35.9105
    1.7300   36.1245
    1.7400   36.4624
    1.7500   36.9533
    1.7600   37.4036
    1.7700   37.8291
    1.7800   38.1159
    1.7900   38.4421
    1.8000   38.7856
    1.8100   39.1807
    1.8200   39.3795
    1.8300   39.7631
    1.8400   40.3986
    1.8500   40.7624
    1.8600   41.0678
    1.8700   41.4146
    1.8800   41.7963
    1.8900   42.2208
    1.9000   42.5339
    1.9100   42.8263
    1.9200   43.1476
    1.9300   43.4143
    1.9400   43.7037
    1.9500   43.8292
    1.9600   43.9730
    1.9700   44.0785
    1.9800   44.0909
    1.9900   44.3462
    2.0000   44.5850
    2.0100   44.6572
    2.0200   44.6129
    2.0300   44.6195
    2.0400   44.6704
    2.0500   44.6521
    2.0600   44.7427
    2.0700   44.8811
    2.0800   45.0163
    2.0900   45.1559
    2.1000   45.1031
    2.1100   45.0074
    2.1200   44.8286
    2.1300   44.6441
    2.1400   44.7344
    2.1500   44.7123
    2.1600   44.4749
    2.1700   44.3869
    2.1800   44.3372
    2.1900   44.1969
    2.2000   44.0550
    2.2100   43.9071
    2.2200   43.7724
    2.2300   43.6718
    2.2400   43.5375
    2.2500   43.4494
    2.2600   43.2848
    2.2700   43.0819
    2.2800   42.9126
    2.2900   42.7574
    2.3000   42.6819
    2.3100   42.5529
    2.3200   42.3963
    2.3300   42.1863
    2.3400   41.9411
    2.3500   41.7155
    2.3600   41.5560
    2.3700   41.4532
    2.3800   41.2701
    2.3900   41.0743
    2.4000   40.8462
    2.4100   40.5457
    2.4200   40.3205
    2.4300   40.1098
    2.4400   39.8206
    2.4500   39.5636
    2.4600   39.2980
    2.4700   39.0016
    2.4800   38.7562
    2.4900   38.5089
    2.5000   38.2557
    2.5100   38.0424
    2.5200   37.8192
    2.5300   37.5773
    2.5400   37.3659
    2.5500   37.1000
    2.5600   36.8316
    2.5700   36.5386
    2.5800   36.2543
    2.5900   36.0315
    2.6000   35.7601
    2.6100   35.4447
    2.6200   35.1553
    2.6300   34.9482
    2.6400   34.7152
    2.6500   34.4939
    2.6600   34.2975
    2.6700   34.0664
    2.6800   33.8097
    2.6900   33.5296
    2.7000   33.2842
    2.7100   33.0439
    2.7200   32.8071
    2.7300   32.5823
    2.7400   32.3160
    2.7500   32.0620
    2.7600   31.8430
    2.7700   31.6316
    2.7800   31.4067
    2.7900   31.1601
    2.8000   30.8951
    2.8100   30.6509
    2.8200   30.4315
    2.8300   30.2218
    2.8400   29.9942
    2.8500   29.7577
    2.8600   29.5556
    2.8700   29.3229
    2.8800   29.0796
    2.8900   28.8547
    2.9000   28.6482
    2.9100   28.4468
    2.9200   28.2262
    2.9300   28.0251
    2.9400   27.8300
    2.9500   27.6291
    2.9600   27.4218
    2.9700   27.2219
    2.9800   27.0213
    2.9900   26.7956
    3.0000   26.5859
    3.0100   26.3910
    3.0200   26.1899
    3.0300   25.9823
    3.0400   25.7766
    3.0500   25.5775
    3.0600   25.3853
    3.0700   25.1983
    3.0800   25.0062
    3.0900   24.8048
    3.1000   24.6044
    3.1100   24.4226
    3.1200   24.2409
    3.1300   24.0537
    3.1400   23.8723
    3.1500   23.6912
    3.1600   23.5143
    3.1700   23.3383
    3.1800   23.1624
    3.1900   22.9882
    3.2000   22.8113
    3.2100   22.6338
    3.2200   22.4588
    3.2300   22.2859
    3.2400   22.1133
    3.2500   21.9404
    3.2600   21.7654
    3.2700   21.5912
    3.2800   21.4231
    3.2900   21.2556
    3.3000   21.0886
    3.3100   20.9277
    3.3200   20.7712
    3.3300   20.6150
    3.3400   20.4553
    3.3500   20.2947
    3.3600   20.1363
    3.3700   19.9776
    3.3800   19.8197
    3.3900   19.6639
    3.4000   19.5075
    3.4100   19.3511
    3.4200   19.1944
    3.4300   19.0398
    3.4400   18.8882
    3.4500   18.7381
    3.4600   18.5891
    3.4700   18.4406
    3.4800   18.2937
    3.4900   18.1477
    3.5000   18.0019
    3.5100   17.8574
    3.5200   17.7139
    3.5300   17.5715
    3.5400   17.4305
    3.5500   17.2907
    3.5600   17.1511
    3.5700   17.0115
    3.5800   16.8743
    3.5900   16.7386
    3.6000   16.6033
    3.6100   16.4690
    3.6200   16.3366
    3.6300   16.2052
    3.6400   16.0731
    3.6500   15.9418
    3.6600   15.8117
    3.6700   15.6836
    3.6800   15.5571
    3.6900   15.4311
    3.7000   15.3061
    3.7100   15.1808
    3.7200   15.0562
    3.7300   14.9336
    3.7400   14.8097
    3.7500   14.6862
    3.7600   14.5676
    3.7700   14.4486
    3.7800   14.3317
    3.7900   14.2172
    3.8000   14.1000
    3.8100   13.9829
    3.8200   13.8669
    3.8300   13.7521
    3.8400   13.6403
    3.8500   13.5282
    3.8600   13.4158
    3.8700   13.3086
    3.8800   13.2029
    3.8900   13.0964
    3.9000   12.9878
    3.9100   12.8771
    3.9200   12.7697
    3.9300   12.6641
    3.9400   12.5555
    3.9500   12.4440
    3.9600   12.3399
    3.9700   12.2367
    3.9800   12.1372
    3.9900   12.0354
    4.0000   11.9299
    4.0100   11.8318
    4.0200   11.7301
    4.0300   11.6310
    4.0400   11.5322
    4.0500   11.4348
    4.0600   11.3410
    4.0700   11.2421
    4.0800   11.1383
    4.0900   11.0380
    4.1000   10.9469
    4.1100   10.8570
    4.1200   10.7646
    4.1300   10.6754
    4.1400   10.5825
    4.1500   10.4925
    4.1600   10.4049
    4.1700   10.3138
    4.1800   10.2253
    4.1900   10.1382
    4.2000   10.0471
    4.2100    9.9600
    4.2200    9.8797
    4.2300    9.7999
    4.2400    9.7239
    4.2500    9.6434
    4.2600    9.5590
    4.2700    9.4709
    4.2800    9.3859
    4.2900    9.3059
    4.3000    9.2291
    4.3100    9.1497
    4.3200    9.0701
    4.3300    8.9948
    4.3400    8.9151
    4.3500    8.8382
    4.3600    8.7648
    4.3700    8.6884
    4.3800    8.6169
    4.3900    8.5484
    4.4000    8.4750
    4.4100    8.4021
    4.4200    8.3304
    4.4300    8.2587
    4.4400    8.1888
    4.4500    8.1178
    4.4600    8.0443
    4.4700    7.9732
    4.4800    7.9093
    4.4900    7.8445
    4.5000    7.7730
    4.5100    7.7031
    4.5200    7.6351
    4.5300    7.5668
    4.5400    7.5015
    4.5500    7.4374
    4.5600    7.3710
    4.5700    7.3051
    4.5800    7.2380
    4.5900    7.1709
    4.6000    7.1040
    4.6100    7.0384
    4.6200    6.9743
    4.6300    6.9098
    4.6400    6.8481
    4.6500    6.7854
    4.6600    6.7235
    4.6700    6.6662
    4.6800    6.6062
    4.6900    6.5492
    4.7000    6.4914
    4.7100    6.4307
    4.7200    6.3714
    4.7300    6.3124
    4.7400    6.2545
    4.7500    6.1962
    4.7600    6.1401
    4.7700    6.0833
    4.7800    6.0241
    4.7900    5.9684
    4.8000    5.9209
    4.8100    5.8769
    4.8200    5.8283
    4.8300    5.7760
    4.8400    5.7248
    4.8500    5.6741
    4.8600    5.6237
    4.8700    5.5694
    4.8800    5.5176
    4.8900    5.4683
    4.9000    5.4143
    4.9100    5.3682
    4.9200    5.3254
    4.9300    5.2781
    4.9400    5.2354
    4.9500    5.1887
    4.9600    5.1409
    4.9700    5.0980
    4.9800    5.0542
    4.9900    5.0107
    5.0000    4.9662
    5.0100    4.9233
    5.0200    4.8806
    5.0300    4.8351
    5.0400    4.7928
    5.0500    4.7550
    5.0600    4.7155
    5.0700    4.6727
    5.0800    4.6319
    5.0900    4.5938
    5.1000    4.5567
    5.1100    4.5189
    5.1200    4.4788
    5.1300    4.4400
    5.1400    4.4020
    5.1500    4.3658
    5.1600    4.3280
    5.1700    4.2880
    5.1800    4.2533
    5.1900    4.2175
    5.2000    4.1794
    5.2100    4.1413
    5.2200    4.1039
    5.2300    4.0679
    5.2400    4.0328
    5.2500    3.9970
    5.2600    3.9615
    5.2700    3.9268
    5.2800    3.8917
    5.2900    3.8570
    5.3000    3.8219
    5.3100    3.7925
    5.3200    3.7683
    5.3300    3.7405
    5.3400    3.7104
    5.3500    3.6779
    5.3600    3.6440
    5.3700    3.6115
    5.3800    3.5804
    5.3900    3.5509
    5.4000    3.5210
    5.4100    3.4906
    5.4200    3.4594
    5.4300    3.4286
    5.4400    3.4006
    5.4500    3.3732
    5.4600    3.3447
    5.4700    3.3169
    5.4800    3.2900
    5.4900    3.2608
    5.5000    3.2313
    5.5100    3.2039
    5.5200    3.1744
    5.5300    3.1443
    5.5400    3.1161
    5.5500    3.0903
    5.5600    3.0646
    5.5700    3.0386
    5.5800    3.0127
    5.5900    2.9844
    5.6000    2.9576
    5.6100    2.9321
    5.6200    2.9072
    5.6300    2.8854
    5.6400    2.8620
    5.6500    2.8383
    5.6600    2.8164
    5.6700    2.7922
    5.6800    2.7675
    5.6900    2.7447
    5.7000    2.7222
    5.7100    2.7003
    5.7200    2.6786
    5.7300    2.6572
    5.7400    2.6351
    5.7500    2.6133
    5.7600    2.5904
    5.7700    2.5662
    5.7800    2.5452
    5.7900    2.5245
    5.8000    2.5030
    5.8100    2.4837
    5.8200    2.4636
    5.8300    2.4419
    5.8400    2.4208
    5.8500    2.4009
    5.8600    2.3813
    5.8700    2.3610
    5.8800    2.3401
    5.8900    2.3198
    5.9000    2.3006
    5.9100    2.2813
    5.9200    2.2623
    5.9300    2.2430
    5.9400    2.2246
    5.9500    2.2057
    5.9600    2.1865
    5.9700    2.1694
    5.9800    2.1516
    5.9900    2.1336
    6.0000    2.1166
    6.0100    2.0993
    6.0200    2.0819
    6.0300    2.0655
    6.0400    2.0485
    6.0500    2.0319
    6.0600    2.0165
    6.0700    2.0008
    6.0800    1.9849
    6.0900    1.9684
    6.1000    1.9524
    6.1100    1.9365
    6.1200    1.9211
    6.1300    1.9067
    6.1400    1.8917
    6.1500    1.8767
    6.1600    1.8608
    6.1700    1.8448
    6.1800    1.8298
    6.1900    1.8163
    6.2000    1.8030
    6.2100    1.7890
    6.2200    1.7748
    6.2300    1.7606
    6.2400    1.7471
    6.2500    1.7335
    6.2600    1.7204
    6.2700    1.7071
    6.2800    1.6931
    6.2900    1.6798
    6.3000    1.6661
    6.3100    1.6526
    6.3200    1.6400
    6.3300    1.6272
    6.3400    1.6147
    6.3500    1.6026
    6.3600    1.5906
    6.3700    1.5783
    6.3800    1.5658
    6.3900    1.5538
    6.4000    1.5415
    6.4100    1.5291
    6.4200    1.5170
    6.4300    1.5051
    6.4400    1.4939
    6.4500    1.4830
    6.4600    1.4716
    6.4700    1.4600
    6.4800    1.4489
    6.4900    1.4387
    6.5000    1.4282
    6.5100    1.4171
    6.5200    1.4059
    6.5300    1.3951
    6.5400    1.3847
    6.5500    1.3743
    6.5600    1.3639
    6.5700    1.3534
    6.5800    1.3430
    6.5900    1.3329
    6.6000    1.3229
    6.6100    1.3127
    6.6200    1.3027
    6.6300    1.2929
    6.6400    1.2834
    6.6500    1.2736
    6.6600    1.2638
    6.6700    1.2541
    6.6800    1.2446
    6.6900    1.2354
    6.7000    1.2260
    6.7100    1.2164
    6.7200    1.2072
    6.7300    1.1982
    6.7400    1.1894
    6.7500    1.1804
    6.7600    1.1714
    6.7700    1.1627
    6.7800    1.1541
    6.7900    1.1455
    6.8000    1.1371
    6.8100    1.1288
    6.8200    1.1204
    6.8300    1.1122
    6.8400    1.1041
    6.8500    1.0959
    6.8600    1.0878
    6.8700    1.0800
    6.8800    1.0721
    6.8900    1.0642
    6.9000    1.0565
    6.9100    1.0487
    6.9200    1.0410
    6.9300    1.0334
    6.9400    1.0260
    6.9500    1.0185
    6.9600    1.0111
    6.9700    1.0038
    6.9800    0.9965
    6.9900    0.9894
    7.0000    0.9822
    7.0100    0.9751
    7.0200    0.9680
    7.0300    0.9611
    7.0400    0.9541
    7.0500    0.9472
    7.0600    0.9404
    7.0700    0.9337
    7.0800    0.9269
    7.0900    0.9203
    7.1000    0.9137
    7.1100    0.9072
    7.1200    0.9007
    7.1300    0.8942
    7.1400    0.8879
    7.1500    0.8815
    7.1600    0.8753
    7.1700    0.8691
    7.1800    0.8629
    7.1900    0.8567
    7.2000    0.8506
    7.2100    0.8446
    7.2200    0.8385
    7.2300    0.8326
    7.2400    0.8268
    7.2500    0.8209
    7.2600    0.8151
    7.2700    0.8093
    7.2800    0.8036
    7.2900    0.7979
    7.3000    0.7922
    7.3100    0.7868
    7.3200    0.7813
    7.3300    0.7758
    7.3400    0.7703
    7.3500    0.7648
    7.3600    0.7595
    7.3700    0.7542
    7.3800    0.7489
    7.3900    0.7437
    7.4000    0.7385
    7.4100    0.7335
    7.4200    0.7285
    7.4300    0.7235
    7.4400    0.7186
    7.4500    0.7136
    7.4600    0.7088
    7.4700    0.7040
    7.4800    0.6994
    7.4900    0.6948
    7.5000    0.6903
    7.5100    0.6855
    7.5200    0.6807
    7.5300    0.6761
    7.5400    0.6716
    7.5500    0.6670
    7.5600    0.6624
    7.5700    0.6578
    7.5800    0.6532
    7.5900    0.6488
    7.6000    0.6444
    7.6100    0.6398
    7.6200    0.6354
    7.6300    0.6311
    7.6400    0.6266
    7.6500    0.6222
    7.6600    0.6181
    7.6700    0.6139
    7.6800    0.6097
    7.6900    0.6055
    7.7000    0.6014
    7.7100    0.5973
    7.7200    0.5932
    7.7300    0.5891
    7.7400    0.5851
    7.7500    0.5813
    7.7600    0.5776
    7.7700    0.5740
    7.7800    0.5705
    7.7900    0.5668
    7.8000    0.5632
    7.8100    0.5594
    7.8200    0.5554
    7.8300    0.5519
    7.8400    0.5486
    7.8500    0.5450
    7.8600    0.5416
    7.8700    0.5383
    7.8800    0.5347
    7.8900    0.5311
    7.9000    0.5276
    7.9100    0.5243
    7.9200    0.5210
    7.9300    0.5178
    7.9400    0.5145
    7.9500    0.5112
    7.9600    0.5079
    7.9700    0.5043
    7.9800    0.5008
    7.9900    0.4975
    8.0000    0.4943
    8.0100    0.4913
    8.0200    0.4883
    8.0300    0.4849
    8.0400    0.4817
    8.0500    0.4787
    8.0600    0.4756
    8.0700    0.4723
    8.0800    0.4694
    8.0900    0.4665
    8.1000    0.4634
    8.1100    0.4605
    8.1200    0.4574
    8.1300    0.4544
    8.1400    0.4517
    8.1500    0.4489
    8.1600    0.4459
    8.1700    0.4430
    8.1800    0.4401
    8.1900    0.4374
    8.2000    0.4349
    8.2100    0.4326
    8.2200    0.4301
    8.2300    0.4274
    8.2400    0.4249
    8.2500    0.4221
    8.2600    0.4193
    8.2700    0.4167
    8.2800    0.4142
    8.2900    0.4117
    8.3000    0.4090
    8.3100    0.4065
    8.3200    0.4042
    8.3300    0.4015
    8.3400    0.3991
    8.3500    0.3967
    8.3600    0.3940
    8.3700    0.3915
    8.3800    0.3894
    8.3900    0.3871
    8.4000    0.3845
    8.4100    0.3819
    8.4200    0.3793
    8.4300    0.3770
    8.4400    0.3748
    8.4500    0.3724
    8.4600    0.3702
    8.4700    0.3681
    8.4800    0.3659
    8.4900    0.3634
    8.5000    0.3611
    8.5100    0.3585
    8.5200    0.3562
    8.5300    0.3541
    8.5400    0.3518
    8.5500    0.3495
    8.5600    0.3471
    8.5700    0.3447
    8.5800    0.3425
    8.5900    0.3405
    8.6000    0.3384
    8.6100    0.3359
    8.6200    0.3333
    8.6300    0.3309
    8.6400    0.3286
    8.6500    0.3265
    8.6600    0.3243
    8.6700    0.3223
    8.6800    0.3203
    8.6900    0.3181
    8.7000    0.3163
    8.7100    0.3144
    8.7200    0.3125
    8.7300    0.3109
    8.7400    0.3091
    8.7500    0.3073
    8.7600    0.3056
    8.7700    0.3038
    8.7800    0.3019
    8.7900    0.3002
    8.8000    0.2983
    8.8100    0.2965
    8.8200    0.2949
    8.8300    0.2935
    8.8400    0.2920
    8.8500    0.2901
    8.8600    0.2883
    8.8700    0.2866
    8.8800    0.2847
    8.8900    0.2828
    8.9000    0.2808
    8.9100    0.2790
    8.9200    0.2775
    8.9300    0.2759
    8.9400    0.2743
    8.9500    0.2725
    8.9600    0.2705
    8.9700    0.2687
    8.9800    0.2671
    8.9900    0.2655
    9.0000    0.2638
    9.0100    0.2623
    9.0200    0.2608
    9.0300    0.2592
    9.0400    0.2575
    9.0500    0.2557
    9.0600    0.2540
    9.0700    0.2524
    9.0800    0.2509
    9.0900    0.2495
    9.1000    0.2480
    9.1100    0.2464
    9.1200    0.2448
    9.1300    0.2431
    9.1400    0.2414
    9.1500    0.2399
    9.1600    0.2385
    9.1700    0.2373
    9.1800    0.2361
    9.1900    0.2348
    9.2000    0.2335
    9.2100    0.2319
    9.2200    0.2304
    9.2300    0.2290
    9.2400    0.2276
    9.2500    0.2261
    9.2600    0.2244
    9.2700    0.2230
    9.2800    0.2217
    9.2900    0.2204
    9.3000    0.2191
    9.3100    0.2177
    9.3200    0.2162
    9.3300    0.2150
    9.3400    0.2138
    9.3500    0.2125
    9.3600    0.2113
    9.3700    0.2100
    9.3800    0.2086
    9.3900    0.2073
    9.4000    0.2061
    9.4100    0.2046
    9.4200    0.2033
    9.4300    0.2022
    9.4400    0.2012
    9.4500    0.2002
    9.4600    0.1991
    9.4700    0.1979
    9.4800    0.1968
    9.4900    0.1958
    9.5000    0.1946
    9.5100    0.1934
    9.5200    0.1922
    9.5300    0.1911
    9.5400    0.1900
    9.5500    0.1890
    9.5600    0.1880
    9.5700    0.1869
    9.5800    0.1858
    9.5900    0.1846
    9.6000    0.1834
    9.6100    0.1821
    9.6200    0.1808
    9.6300    0.1797
    9.6400    0.1787
    9.6500    0.1777
    9.6600    0.1765
    9.6700    0.1755
    9.6800    0.1744
    9.6900    0.1732
    9.7000    0.1720
    9.7100    0.1709
    9.7200    0.1698
    9.7300    0.1687
    9.7400    0.1679
    9.7500    0.1670
    9.7600    0.1660
    9.7700    0.1648
    9.7800    0.1638
    9.7900    0.1630
    9.8000    0.1618
    9.8100    0.1606
    9.8200    0.1596
    9.8300    0.1584
    9.8400    0.1574
    9.8500    0.1565
    9.8600    0.1556
    9.8700    0.1546
    9.8800    0.1536
    9.8900    0.1527
    9.9000    0.1517
    9.9100    0.1506
    9.9200    0.1497
    9.9300    0.1488
    9.9400    0.1479
    9.9500    0.1470
    9.9600    0.1460
    9.9700    0.1450
    9.9800    0.1440
    9.9900    0.1432
   10.0000    0.1423
    };

==> Data/Amplidyne/gen_prec_1.tex <==
    \addplot[
    thick,
    red
    ]
    table {
                         0                      2.56
                      0.01          4.26728708429657
                      0.02          7.06188194754234
                      0.03          11.6115950825769
                      0.04          18.9808830764708
                      0.05          30.8579839649398
                      0.06          49.9061264421961
                      0.07          80.3018519299731
                      0.08          128.551516027443
                      0.09          204.714333246766
                       0.1          324.206217673053
                      0.11          510.411243028473
                      0.12           798.37666784687
                      0.13          1239.89587073757
                      0.14          1910.26801721102
                      0.15          2916.95370541202
                      0.16          4409.86123798431
                      0.17          6593.45030552265
                      0.18          9739.16723408224
                      0.19          14197.7377740077
                       0.2          20409.8443921723
                      0.21          28914.7970160844
                      0.22          40357.3233994064
                      0.23          55493.6299912416
                      0.24          75198.6106864158
                      0.25          100475.813238074
                      0.26          132470.715767834
                      0.27          172486.596669855
                      0.28          221999.993866379
                      0.29          282672.908143943
                       0.3          356357.205448797
                      0.31          445087.749610399
                      0.32          551061.192855327
                      0.33          676598.904048085
                      0.34          824093.532948906
                      0.35          995944.863208259
                      0.36          1194483.26437993
                      0.37          1421896.11168844
                      0.38          1680160.67547891
                      0.39           1970995.2175837
                       0.4          2295834.39902641
                      0.41          2655834.32628288
                      0.42          3051908.40011054
                      0.43          3484788.91267841
                      0.44          3955109.63731182
                      0.45          4463496.94009296
                      0.46          5010661.42584872
                      0.47          5597485.27976132
                      0.48          6225090.21114854
                      0.49          6894894.53190056
                       0.5          7608649.63933415
                      0.51          8368462.63925861
                      0.52          9176805.16341208
                      0.53          10036512.7098003
                      0.54          10950776.6769114
                      0.55          11923133.6825148
                      0.56          12957452.6477941
                      0.57           14057921.393521
                      0.58          15229037.5635338
                      0.59          16475595.6094246
                       0.6          17802681.5744605
                      0.61          19215667.0068997
                      0.62          20720205.8383821
                      0.63           22322232.835327
                      0.64          24027963.3851113
                      0.65          25843895.0024834
                      0.66          27776808.9534307
                      0.67          29833772.9404654
                      0.68          32022144.1063769
                      0.69          34349571.7277816
                       0.7          36823999.9602449
                      0.71          39453670.0822079
                      0.72          42247122.1349726
                      0.73          45213195.3387595
                      0.74          48361028.5224144
                      0.75          51700057.8693423
                      0.76          55240014.6141687
                      0.77          58990920.5133049
                      0.78          62963081.8585005
                      0.79          67167081.6164157
                       0.8          71613769.5219147
                      0.81           76314250.033389
                      0.82          81279868.0851223
                      0.83          86522192.2145776
                      0.84          92052995.7940836
                      0.85          97884234.3442702
                      0.86          104028021.425504
                      0.87          110496600.863996
                      0.88          117302316.440126
                      0.89          124457578.379155
                       0.9          131974827.030842
                      0.91          139866493.589074
                      0.92          148144957.975379
                      0.93           156822503.39329
                      0.94          165911268.746905
                      0.95          175423198.180863
                      0.96          185369988.221142
                      0.97          195763032.980813
                      0.98          206613367.115286
                      0.99          217931607.650742
                         1          229727894.105132
                      1.01           242011828.42481
                      1.02          254792414.212217
                      1.03          268077996.628648
                      1.04          281876202.266847
                      1.05          296193889.068188
                      1.06          311037057.912189
                      1.07          326410845.850775
                      1.08          342319444.371128
                      1.09          358766060.380701
                       1.1           375752871.70891
                      1.11          393280991.308243
                      1.12          411350433.800973
                      1.13          429960090.174651
                      1.14          449107707.430207
                      1.15          468789876.011882
                      1.16          489002025.021288
                      1.17          509738423.996819
                      1.18          530992193.038731
                      1.19          552755320.840489
                       1.2          575018690.513208
                      1.21          597772113.149088
                      1.22          621004400.796389
                      1.23          644703289.543971
                      1.24          668855682.790316
                      1.25          693447587.639616
                      1.26          718464215.278236
                      1.27          743890053.758795
                      1.28          769708945.157003
                      1.29          795904168.074077
                       1.3          822458522.350687
                      1.31          849354414.728862
                      1.32          876573949.194011
                      1.33           904099013.95215
                      1.34          931911370.675106
                      1.35          959992742.427052
                      1.36          988324899.900041
                      1.37          1016889743.93846
                      1.38           1045669384.4324
                      1.39          1074646217.26948
                       1.4          1103802997.35445
                      1.41          1133122904.99624
                      1.42          1162589606.22376
                      1.43          1192187311.64387
                      1.44          1221900825.33229
                      1.45          1251715590.80952
                      1.46          1281617729.79957
                      1.47          1311594075.02113
                      1.48          1341632197.82465
                      1.49          1371720429.45805
                       1.5          1401847877.00864
                      1.51          1432004435.33284
                      1.52          1462180790.62277
                      1.53          1492368422.60206
                      1.54          1522559600.53329
                      1.55          1552747375.90651
                      1.56          1582925571.28487
                      1.57          1613088763.71869
                      1.58          1643232269.21523
                      1.59          1673352120.52308
                       1.6          1703445044.96896
                      1.61           1733508439.8326
                      1.62          1763540345.52194
                      1.63          1793539417.96364
                      1.64          1823504899.80667
                      1.65          1853436590.83861
                      1.66          1883334817.94498
                      1.67          1913200404.81816
                      1.68          1943034641.77965
                      1.69          1972839255.36543
                       1.7          2002616378.14386
                      1.71           2032368519.9581
                      1.72          2062098538.36206
                      1.73          2091809611.62444
                      1.74          2121505210.29727
                      1.75          2151189071.07088
                      1.76          2180865171.60278
                      1.77          2210537705.80007
                      1.78          2240211060.58736
                      1.79          2269889793.42672
                       1.8          2299578610.72893
                      1.81          2329282347.93395
                      1.82          2359005950.22006
                      1.83          2388754454.32918
                      1.84          2418532971.62746
                      1.85          2448346672.06764
                      1.86          2478200768.75848
                      1.87           2508100504.1281
                      1.88          2538051136.95536
                      1.89           2568057929.6454
                       1.9          2598126137.31716
                      1.91          2628260995.09852
                      1.92          2658467713.95955
                      1.93          2688751464.42382
                      1.94          2719117372.50247
                      1.95          2749570510.15915
                      1.96          2780115889.51137
                      1.97          2810758455.52031
                      1.98          2841503080.10466
                      1.99          2872354556.47897
                         2          2903317593.89436
                      2.01          2934396814.96969
                      2.02          2965596748.84636
                      2.03          2996921828.23249
                      2.04          3028376385.53758
                      2.05          3059964653.14749
                      2.06          3091690755.24168
                      2.07          3123558708.55501
                      2.08          3155572419.32925
                      2.09          3187735681.21148
                       2.1          3220052173.24154
                      2.11          3252525458.19939
                      2.12          3285158981.17981
                      2.13          3317956068.11205
                      2.14          3350919924.37881
                      2.15          3384053633.84408
                      2.16          3417360157.81838
                      2.17          3450842334.15832
                      2.18          3484502876.21398
                      2.19          3518344372.60424
                       2.2          3552369285.73306
                      2.21          3586579952.04475
                      2.22          3620978580.87718
                      2.23          3655567254.21254
                      2.24           3690347925.9331
                      2.25          3725322421.63589
                      2.26          3760492438.18089
                      2.27          3795859543.31216
                      2.28          3831425176.03598
                      2.29          3867190644.69108
                       2.3          3903157125.68019
                      2.31          3939325676.40857
                      2.32            3975697200.602
                      2.33          4012272488.66905
                      2.34          4049052198.23233
                      2.35          4086036853.54272
                      2.36          4123226847.51165
                      2.37          4160622441.36713
                      2.38          4198223764.68556
                      2.39          4236030815.00688
                       2.4          4274043457.98937
                      2.41          4312261427.27951
                      2.42            4350684324.271
                      2.43          4389311618.30597
                      2.44            4428142646.558
                      2.45          4467176614.16674
                      2.46          4506412593.80275
                      2.47          4545849526.59003
                      2.48          4585486221.63827
                      2.49          4625321356.35876
                       2.5          4665353476.66234
                      2.51          4705580997.31512
                      2.52          4746002202.04075
                      2.53          4786615244.04671
                      2.54           4827418146.2865
                      2.55          4868408801.94633
                      2.56          4909584974.98844
                      2.57          4950944301.60258
                      2.58          4992484287.55769
                      2.59          5034202312.78598
                       2.6           5076095630.8563
                      2.61          5118161369.15475
                      2.62          5160396530.11024
                      2.63          5202797992.22239
                      2.64           5245362511.0394
                      2.65           5288086720.2998
                      2.66          5330967133.09807
                      2.67          5374000143.19196
                      2.68          5417182026.32525
                      2.69          5460508941.70405
                       2.7          5503976933.42151
                      2.71          5547581932.13019
                      2.72          5591319756.72265
                      2.73          5635186116.11537
                      2.74          5679176611.12017
                      2.75           5723286737.4266
                      2.76          5767511885.30243
                      2.77          5811847351.59532
                      2.78          5856288307.28465
                      2.79          5900829850.13341
                       2.8          5945466978.53039
                      2.81          5990194596.22556
                      2.82          6035007516.95433
                      2.83          6079900467.13741
                      2.84          6124868088.65862
                      2.85          6169904942.17015
                      2.86          6215005510.81298
                      2.87          6260164195.20898
                      2.88          6305375330.91227
                      2.89           6350633181.3106
                       2.9          6395931943.46948
                      2.91          6441265751.47927
                      2.92          6486628679.84735
                      2.93          6532014746.92793
                      2.94          6577417918.49143
                      2.95          6622832111.27087
                      2.96          6668251196.62493
                      2.97          6713669004.21423
                      2.98           6759079325.7929
                      2.99          6804475918.97956
                         3          6849852511.11382
                      3.01          6895202803.15861
                      3.02          6940520473.60232
                      3.03          6985799191.20166
                      3.04          7031032586.73113
                      3.05          7076214298.64702
                      3.06          7121337957.85289
                      3.07          7166397190.55452
                      3.08            7211385624.473
                      3.09          7256296893.09424
                       3.1          7301124639.59537
                      3.11          7345862521.02636
                      3.12          7390504212.27851
                      3.13           7435043410.1834
                      3.14          7479473837.49406
                      3.15          7523789246.90265
                      3.16          7567983423.09406
                      3.17          7612050194.75999
                      3.18          7655983425.28876
                      3.19          7699777026.87452
                       3.2          7743424960.68337
                      3.21          7786921240.92408
                      3.22          7830259952.58465
                      3.23          7873422400.09372
                      3.24          7916428749.97217
                      3.25          7959259791.62805
                      3.26          8001910142.44746
                      3.27          8044374241.08559
                      3.28          8086646590.94746
                      3.29          8128721738.03022
                       3.3          8170594340.72131
                      3.31          8212259138.76766
                      3.32          8253710959.78061
                      3.33          8294944724.02183
                      3.34          8335955447.10494
                      3.35          8376738242.46087
                      3.36           8417288324.0023
                      3.37          8457601008.45209
                      3.38           8497671717.6337
                      3.39          8537495980.60854
                       3.4          8577069435.76874
                      3.41          8616387832.72678
                      3.42          8655447034.13416
                      3.43          8694243017.41576
                      3.44          8732771876.30529
                      3.45          8771029822.31166
                      3.46           8809013186.0675
                      3.47          8846718418.59041
                      3.48          8884142092.24161
                      3.49           8921280901.8216
                       3.5          8958131665.38086
                      3.51          8994691324.92565
                      3.52          9030956947.06466
                      3.53          9066925723.50537
                      3.54          9102594971.39239
                      3.55          9137962133.57316
                      3.56          9173024778.79487
                      3.57          9207780601.67965
                      3.58          9242227422.56068
                      3.59           9276363187.5606
                       3.6          9310185968.03622
                      3.61          9343693960.02548
                      3.62          9376885484.60814
                      3.63          9409758986.06227
                      3.64          9442313031.93013
                      3.65          9474546312.01608
                      3.66          9506457637.47704
                      3.67          9538045939.92171
                      3.68          9569310270.24077
                      3.69          9600249797.46347
                       3.7          9630863807.61221
                      3.71          9661151702.21989
                      3.72          9691112996.97182
                      3.73          9720747320.44852
                      3.74          9750054412.27564
                      3.75          9779034121.71848
                      3.76          9807686405.96556
                      3.77          9836011328.39124
                      3.78           9864009056.7939
                      3.79          9891679861.54944
                       3.8          9919024113.77955
                      3.81          9946042283.32737
                      3.82          9972734936.87573
                      3.83          9999102735.95416
                      3.84          10025146449.5254
                      3.85          10050866894.2632
                      3.86          10076265015.9321
                      3.87          10101341845.3349
                      3.88          10126098469.3583
                      3.89          10150533615.9123
                       3.9          10174652911.9968
                      3.91          10198456411.3854
                      3.92          10221944942.9123
                      3.93          10245119975.9427
                      3.94          10267983075.7861
                      3.95          10290535882.8763
                      3.96          10312780095.9665
                      3.97          10334717478.2775
                      3.98          10356349855.0837
                      3.99          10377679111.4859
                         4          10398707190.1743
                      4.01          10419436089.2196
                      4.02          10439867859.8826
                      4.03          10460004604.4057
                      4.04          10479848473.8513
                      4.05          10499401665.9776
                      4.06           10518666423.055
                      4.07          10537645029.8481
                      4.08          10556339811.4109
                      4.09          10574753131.0775
                       4.1          10592887388.4576
                      4.11          10610745017.3713
                      4.12          10628328483.8863
                      4.13          10645640289.3182
                      4.14          10662682949.1461
                      4.15          10679459018.4979
                      4.16          10695971073.8241
                      4.17          10712221713.8183
                      4.18          10728213558.2169
                      4.19          10743948333.1372
                       4.2          10759430277.5789
                      4.21          10774661653.2316
                      4.22            10789644888.47
                      4.23          10804382681.8359
                      4.24          10818877743.6068
                      4.25          10833132793.5391
                      4.26          10847150559.3941
                      4.27          10860933775.4662
                      4.28          10874485181.1824
                      4.29          10887807519.6834
                       4.3          10900903536.5098
                      4.31          10913775981.0035
                      4.32          10926427596.2868
                      4.33            10938861127.07
                      4.34          10951079315.1447
                      4.35          10963084900.5089
                      4.36          10974880616.8363
                      4.37          10986469194.4112
                      4.38          10997853349.4181
                      4.39          11009035795.8282
                       4.4          11020019237.8869
                      4.41          11030806369.2399
                      4.42          11041399872.7397
                      4.43          11051802419.4906
                      4.44          11062015581.6586
                      4.45          11072043450.5998
                      4.46           11081889055.644
                      4.47          11091554254.6039
                      4.48          11101041650.0023
                      4.49          11110353820.8322
                       4.5          11119493338.0059
                      4.51          11128462752.7597
                      4.52          11137263615.2561
                      4.53          11145900431.5757
                      4.54          11154374673.1502
                      4.55           11162688821.905
                      4.56          11170845334.2224
                      4.57          11178846645.7103
                      4.58          11186695169.4522
                      4.59          11194393297.1813
                       4.6          11201943398.9529
                      4.61          11209347822.7799
                      4.62          11216608894.3322
                      4.63          11223728916.6328
                      4.64          11230710169.8406
                      4.65          11237554910.9357
                      4.66          11244265373.4937
                      4.67          11250843771.4357
                      4.68          11257292283.2593
                      4.69          11263613075.1815
                       4.7          11269808285.4889
                      4.71          11275880028.2362
                      4.72          11281830393.1654
                      4.73          11287661445.6047
                      4.74           11293375226.407
                      4.75          11298973751.8788
                      4.76          11304459013.7142
                      4.77           11309832983.357
                      4.78          11315097595.5912
                      4.79          11320254770.4526
                       4.8          11325306402.1485
                      4.81          11330254364.3967
                      4.82          11335100491.1919
                      4.83          11339846606.5497
                      4.84          11344494505.7696
                      4.85          11349045959.4477
                      4.86          11353502713.8523
                      4.87          11357866491.0186
                      4.88          11362138988.8509
                      4.89          11366321881.2185
                       4.9          11370416818.1119
                      4.91          11374425425.7141
                      4.92          11378349306.5581
                      4.93          11382190039.6721
                      4.94          11385949180.7232
                      4.95          11389628262.1615
                      4.96          11393228793.3864
                      4.97          11396752260.9155
                      4.98          11400200128.5502
                      4.99          11403572683.6728
                         5           11406873356.833
                      5.01            11410102836.17
                      5.02          11413262526.5459
                      5.03          11416353600.8088
                      5.04          11419377390.7403
                      5.05          11422335206.3761
                      5.06          11425228336.5701
                      5.07          11428058049.2142
                      5.08            11430825591.46
                      5.09          11433532189.9014
                       5.1          11436179050.8085
                      5.11          11438767360.3367
                      5.12          11441298285.1508
                      5.13          11443772971.4205
                      5.14          11446192546.0977
                      5.15          11448558117.4446
                      5.16          11450870774.4295
                      5.17          11453131587.2557
                      5.18          11455341607.5968
                      5.19          11457501868.8117
                       5.2          11459613386.1757
                      5.21          11461677157.1204
                      5.22          11463694161.4442
                      5.23           11465665361.567
                      5.24          11467591703.3617
                      5.25          11469474114.2893
                      5.26           11471313505.745
                      5.27          11473110773.8623
                      5.28          11474866796.8634
                      5.29          11476582436.9994
                       5.3          11478258541.8718
                      5.31           11479895942.948
                      5.32          11481495456.3102
                      5.33          11483057882.9061
                      5.34          11484584008.7658
                      5.35          11486074605.2275
                      5.36          11487530429.1503
                      5.37          11488952223.1329
                      5.38           11490340715.737
                      5.39          11491696621.6856
                       5.4          11493020642.0775
                      5.41          11494313466.5138
                      5.42          11495575766.9481
                      5.43          11496808204.2284
                      5.44          11498011428.3877
                      5.45          11499186075.5637
                      5.46          11500332769.5121
                      5.47          11501452121.8149
                      5.48          11502544732.0622
                      5.49          11503611188.0591
                       5.5          11504652066.0163
                      5.51          11505667930.7439
                      5.52          11506659336.3965
                      5.53          11507626824.6075
                      5.54          11508570928.3651
                      5.55          11509492106.8115
                      5.56          11510390912.0972
                      5.57          11511267946.9571
                      5.58          11512123618.4527
                      5.59          11512958407.0277
                       5.6          11513772783.1761
                      5.61          11514567207.7918
                      5.62          11515342132.3393
                      5.63          11516097999.0249
                      5.64          11516835240.9511
                      5.65           11517554282.289
                      5.66          11518255538.4336
                      5.67          11518939416.1602
                      5.68           11519606313.786
                      5.69           11520256621.317
                       5.7          11520890720.5991
                      5.71          11521508985.4734
                      5.72          11522111781.9352
                      5.73           11522699468.254
                      5.74          11523272395.4708
                      5.75          11523830906.2379
                      5.76          11524375336.7035
                      5.77          11524906015.7759
                      5.78          11525423265.2548
                      5.79          11525927400.0508
                       5.8          11526418728.3185
                      5.81          11526897551.5827
                      5.82          11527364164.8665
                      5.83          11527818856.8193
                      5.84          11528261909.8312
                      5.85          11528693600.2876
                      5.86          11529114198.3456
                      5.87          11529523968.1492
                      5.88           11529923168.436
                      5.89           11530312052.103
                       5.9          11530690866.4841
                      5.91          11531059853.4732
                      5.92          11531419249.6207
                      5.93          11531769286.3801
                      5.94          11532110189.7052
                      5.95          11532442180.8002
                      5.96          11532765475.9446
                      5.97          11533080286.5394
                      5.98          11533386819.2557
                      5.99          11533685276.1278
                         6           11533975854.651
                      6.01          11534258747.8701
                      6.02           11534534144.473
                      6.03          11534802228.8776
                      6.04           11535063181.317
                      6.05          11535317177.9302
                      6.06          11535564390.8439
                      6.07          11535804988.2584
                      6.08          11536039134.7648
                      6.09          11536266990.5131
                       6.1           11536488712.539
                      6.11          11536704454.1783
                      6.12          11536914365.1792
                      6.13          11537118591.8269
                      6.14          11537317277.0181
                      6.15          11537510560.3341
                      6.16          11537698578.1054
                      6.17          11537881463.4855
                      6.18          11538059346.6492
                      6.19          11538232354.3865
                       6.2          11538400610.7391
                      6.21          11538564236.8662
                      6.22          11538723351.0202
                      6.23          11538878068.6629
                      6.24          11539028502.5234
                      6.25          11539174762.6575
                      6.26          11539316956.5105
                      6.27          11539455188.9687
                      6.28           11539589562.417
                      6.29          11539720176.7934
                       6.3          11539847129.6436
                      6.31          11539970516.1721
                      6.32          11540090429.2942
                      6.33           11540206959.688
                      6.34          11540320195.8409
                      6.35          11540430224.1001
                      6.36          11540537128.7211
                      6.37          11540640991.9106
                      6.38           11540741893.877
                      6.39          11540839912.8706
                       6.4          11540935125.2288
                      6.41          11541027605.4233
                      6.42          11541117426.0958
                      6.43          11541204658.1921
                      6.44          11541289370.6663
                      6.45          11541371630.9638
                      6.46          11541451504.8468
                      6.47          11541529056.4237
                      6.48          11541604348.2103
                      6.49           11541677441.167
                       6.5          11541748394.7323
                      6.51          11541817266.8613
                      6.52          11541884114.0571
                      6.53          11541948991.4037
                      6.54          11542011952.6028
                      6.55          11542073050.0012
                      6.56          11542132334.6255
                      6.57          11542189856.2117
                      6.58          11542245663.2335
                      6.59          11542299802.9342
                       6.6          11542352321.3556
                      6.61          11542403263.3642
                      6.62          11542452672.6797
                      6.63          11542500591.9037
                      6.64          11542547062.5419
                      6.65          11542592125.0354
                      6.66          11542635818.7826
                      6.67          11542678182.1631
                      6.68          11542719252.5652
                      6.69          11542759066.4067
                       6.7           11542797659.159
                      6.71          11542835065.3704
                      6.72          11542871318.6874
                      6.73          11542906451.8771
                      6.74          11542940496.8483
                      6.75          11542973484.6716
                      6.76             11543005445.6
                      6.77           11543036409.089
                      6.78           11543066403.815
                      6.79          11543095457.6961
                       6.8          11543123597.9085
                      6.81           11543150850.906
                      6.82          11543177242.4382
                      6.83          11543202797.5893
                      6.84          11543227540.7516
                      6.85          11543251495.5911
                      6.86          11543274685.2431
                      6.87          11543297132.2015
                      6.88          11543318858.3128
                      6.89          11543339884.8644
                       6.9          11543360232.5576
                      6.91          11543379921.5284
                      6.92          11543398971.3659
                      6.93          11543417401.1237
                      6.94            11543435229.35
                      6.95          11543452474.0391
                      6.96          11543469152.7337
                      6.97          11543485282.4795
                      6.98          11543500879.8534
                      6.99          11543515960.9723
                         7          11543530541.5148
                      7.01           11543544636.692
                      7.02          11543558261.3267
                      7.03          11543571429.8137
                      7.04          11543584156.1459
                      7.05          11543596453.9229
                      7.06           11543608336.362
                      7.07          11543619816.3088
                      7.08          11543630906.2451
                      7.09          11543641618.2986
                       7.1          11543651964.2595
                      7.11          11543661955.5625
                      7.12          11543671603.3363
                      7.13          11543680918.3847
                      7.14           11543689911.201
                      7.15          11543698591.9903
                      7.16          11543706970.6288
                      7.17          11543715056.7341
                      7.18          11543722859.6444
                      7.19           11543730388.423
                       7.2          11543737651.8779
                      7.21          11543744658.5339
                      7.22          11543751416.6913
                      7.23          11543757934.3996
                      7.24          11543764219.4722
                      7.25          11543770279.4908
                      7.26          11543776121.8129
                      7.27          11543781753.5794
                      7.28          11543787181.7179
                      7.29           11543792412.949
                       7.3          11543797453.7936
                      7.31          11543802310.5765
                      7.32          11543806989.4332
                      7.33          11543811496.3138
                      7.34          11543815836.9128
                      7.35          11543820016.1048
                      7.36          11543824041.0193
                      7.37          11543827916.0073
                      7.38          11543831645.5927
                      7.39          11543835235.6609
                       7.4          11543838690.8793
                      7.41          11543842015.6495
                      7.42          11543845214.4747
                      7.43          11543848291.4354
                      7.44          11543851251.3239
                      7.45          11543854097.9434
                      7.46          11543856835.2615
                      7.47           11543859467.119
                      7.48          11543861997.2352
                      7.49          11543864429.2198
                       7.5          11543866766.5504
                      7.51          11543869012.6082
                      7.52          11543871170.6655
                      7.53          11543873243.8869
                      7.54          11543875235.3389
                      7.55          11543877147.9826
                      7.56          11543878984.6892
                      7.57          11543880748.2368
                      7.58          11543882441.3114
                      7.59          11543884066.5122
                       7.6          11543885626.3523
                      7.61          11543887123.2636
                      7.62          11543888559.5968
                      7.63          11543889937.6259
                      7.64          11543891259.5484
                      7.65           11543892527.489
                      7.66          11543893743.5025
                      7.67          11543894909.5719
                      7.68          11543896027.6161
                      7.69          11543897099.4911
                       7.7          11543898126.9822
                      7.71          11543899111.8211
                      7.72           11543900055.677
                      7.73          11543900960.1641
                      7.74          11543901826.8383
                      7.75          11543902657.2046
                      7.76          11543903452.7134
                      7.77          11543904214.7644
                      7.78          11543904944.7095
                      7.79           11543905643.853
                       7.8          11543906313.3951
                      7.81          11543906954.6367
                      7.82          11543907568.7479
                      7.83          11543908156.8276
                      7.84           11543908719.962
                      7.85          11543909259.1996
                      7.86          11543909775.5502
                      7.87          11543910269.9887
                      7.88          11543910743.4508
                      7.89          11543911196.8403
                       7.9          11543911631.0275
                      7.91            11543912046.85
                      7.92          11543912445.1145
                      7.93          11543912826.5963
                      7.94          11543913192.0427
                      7.95          11543913542.1721
                      7.96          11543913877.6747
                      7.97          11543914199.2155
                      7.98          11543914507.4331
                      7.99          11543914802.9427
                         8          11543915086.3335
                      8.01          11543915358.1733
                      8.02          11543915619.0057
                      8.03          11543915869.3551
                      8.04          11543916109.7222
                      8.05           11543916340.591
                      8.06          11543916562.4219
                      8.07          11543916775.6607
                      8.08          11543916980.7318
                      8.09          11543917178.0429
                       8.1          11543917367.9866
                      8.11          11543917550.9367
                      8.12          11543917727.2527
                      8.13          11543917897.2778
                      8.14          11543918061.3419
                      8.15          11543918219.7596
                      8.16          11543918372.8326
                      8.17           11543918520.849
                      8.18          11543918664.0842
                      8.19          11543918802.8011
                       8.2          11543918937.2524
                      8.21          11543919067.6777
                      8.22          11543919194.3059
                      8.23          11543919317.3555
                      8.24          11543919437.0359
                      8.25          11543919553.5459
                      8.26          11543919667.0745
                      8.27          11543919777.8022
                      8.28          11543919885.9009
                      8.29          11543919991.5337
                       8.3          11543920094.8561
                      8.31          11543920196.0157
                      8.32          11543920295.1534
                      8.33          11543920392.4009
                      8.34          11543920487.8847
                      8.35          11543920581.7253
                      8.36          11543920674.0357
                      8.37          11543920764.9223
                      8.38          11543920854.4867
                      8.39          11543920942.8252
                       8.4          11543921030.0278
                      8.41          11543921116.1802
                      8.42          11543921201.3629
                      8.43          11543921285.6516
                      8.44          11543921369.1171
                      8.45           11543921451.826
                      8.46          11543921533.8413
                      8.47          11543921615.2198
                      8.48          11543921696.0203
                      8.49          11543921776.2935
                       8.5           11543921856.086
                      8.51          11543921935.4423
                      8.52          11543922014.4038
                      8.53          11543922093.0095
                      8.54           11543922171.295
                      8.55          11543922249.2923
                      8.56          11543922327.0335
                      8.57          11543922404.5437
                      8.58          11543922481.8504
                      8.59          11543922558.9758
                       8.6          11543922635.9403
                      8.61          11543922712.7644
                      8.62          11543922789.4656
                      8.63          11543922866.0579
                      8.64          11543922942.5549
                      8.65          11543923018.9685
                      8.66          11543923095.3095
                      8.67          11543923171.5867
                      8.68          11543923247.8065
                      8.69          11543923323.9764
                       8.7          11543923400.1006
                      8.71          11543923476.1827
                      8.72          11543923552.2264
                      8.73          11543923628.2328
                      8.74          11543923704.2022
                      8.75           11543923780.135
                      8.76          11543923856.0303
                      8.77          11543923931.8854
                      8.78          11543924007.6979
                      8.79          11543924083.4653
                       8.8          11543924159.1834
                      8.81          11543924234.8471
                      8.82          11543924310.4521
                      8.83          11543924385.9925
                      8.84          11543924461.4622
                      8.85          11543924536.8552
                      8.86          11543924612.1646
                      8.87          11543924687.3832
                      8.88          11543924762.5037
                      8.89           11543924837.518
                       8.9          11543924912.4184
                      8.91          11543924987.1968
                      8.92          11543925061.8442
                      8.93          11543925136.3529
                      8.94          11543925210.7138
                      8.95          11543925284.9177
                      8.96          11543925358.9562
                      8.97            11543925432.82
                      8.98          11543925506.4998
                      8.99          11543925579.9871
                         9          11543925653.2723
                      9.01          11543925726.3465
                      9.02          11543925799.2007
                      9.03          11543925871.8256
                      9.04          11543925944.2125
                      9.05          11543926016.3519
                      9.06          11543926088.2351
                      9.07          11543926159.8533
                      9.08          11543926231.1976
                      9.09          11543926302.2597
                       9.1          11543926373.0311
                      9.11          11543926443.5033
                      9.12          11543926513.6676
                      9.13          11543926583.5167
                      9.14          11543926653.0418
                      9.15          11543926722.2358
                      9.16          11543926791.0888
                      9.17          11543926859.5967
                      9.18          11543926927.7503
                      9.19          11543926995.5426
                       9.2          11543927062.9671
                      9.21          11543927130.0168
                      9.22           11543927196.684
                      9.23          11543927262.9638
                      9.24          11543927328.8489
                      9.25          11543927394.3335
                      9.26          11543927459.4118
                      9.27          11543927524.0781
                      9.28          11543927588.3266
                      9.29           11543927652.152
                       9.3          11543927715.5496
                      9.31           11543927778.514
                      9.32          11543927841.0416
                      9.33          11543927903.1263
                      9.34          11543927964.7641
                      9.35          11543928025.9515
                      9.36          11543928086.6846
                      9.37          11543928146.9585
                      9.38          11543928206.7711
                      9.39          11543928266.1184
                       9.4          11543928324.9965
                      9.41          11543928383.4035
                      9.42          11543928441.3357
                      9.43          11543928498.7912
                      9.44          11543928555.7674
                      9.45          11543928612.2615
                      9.46          11543928668.2712
                      9.47          11543928723.7957
                      9.48          11543928778.8329
                      9.49          11543928833.3811
                       9.5          11543928887.4382
                      9.51          11543928941.0033
                      9.52          11543928994.0764
                      9.53          11543929046.6549
                      9.54          11543929098.7388
                      9.55          11543929150.3276
                      9.56          11543929201.4203
                      9.57          11543929252.0178
                      9.58          11543929302.1161
                      9.59          11543929351.7193
                       9.6          11543929400.8275
                      9.61          11543929449.4396
                      9.62          11543929497.5562
                      9.63          11543929545.1771
                      9.64          11543929592.3041
                      9.65           11543929638.937
                      9.66          11543929685.0768
                      9.67          11543929730.7247
                      9.68          11543929775.8817
                      9.69          11543929820.5492
                       9.7          11543929864.7199
                      9.71            11543929908.41
                      9.72           11543929951.617
                      9.73            11543929994.34
                      9.74          11543930036.5806
                      9.75          11543930078.3409
                      9.76          11543930119.6232
                      9.77          11543930160.4281
                      9.78          11543930200.7594
                      9.79          11543930240.6183
                       9.8           11543930280.008
                      9.81          11543930318.9289
                      9.82          11543930357.3848
                      9.83          11543930395.3776
                      9.84          11543930432.9105
                      9.85          11543930469.9855
                      9.86          11543930506.6053
                      9.87          11543930542.7727
                      9.88          11543930578.4907
                      9.89           11543930613.762
                       9.9          11543930648.5891
                      9.91          11543930682.9755
                      9.92           11543930716.924
                      9.93          11543930750.4372
                      9.94          11543930783.5191
                      9.95          11543930816.1727
                      9.96          11543930848.4002
                      9.97           11543930880.205
                      9.98          11543930911.5908
                      9.99          11543930942.5607
                        10          11543930973.1187
    };

==> Data/Amplidyne/gen_prec_2.tex <==
    \addplot[
    thick,
    dashed,
    OliveGreen
    ]
    table {
                         0                      2.56
                      0.01          3.94340317275175
                      0.02          6.03363539022761
                      0.03          9.17604249865296
                      0.04           13.877397177811
                      0.05          20.8773395339061
                      0.06          31.2489407695023
                      0.07          46.5385798284063
                      0.08          68.9577721838544
                      0.09          101.641786418119
                       0.1          148.991164839481
                      0.11          217.111620565828
                      0.12          314.363850155619
                      0.13          452.025677271794
                      0.14          645.054554267864
                      0.15          912.918343894029
                      0.16          1280.44193371012
                      0.17          1778.59677274058
                      0.18          2445.16860012248
                      0.19          3325.24944553172
                       0.2          4471.56764517346
                      0.21          5944.73177529374
                      0.22          7813.53400539834
                      0.23          10155.5318216932
                      0.24          13058.0761788954
                      0.25          16619.9489107958
                      0.26          20953.6682463967
                      0.27          26188.4378475172
                      0.28          32473.6607257049
                      0.29          39982.8982456835
                       0.3          48918.1590532344
                      0.31          59514.3774914644
                      0.32          72044.1232189865
                      0.33          86822.0607579573
                      0.34          104209.449960599
                      0.35          124618.160727415
                      0.36          148514.061117436
                      0.37          176419.319073146
                      0.38          208913.290114368
                      0.39          246631.431535776
                       0.4          290261.651302145
                      0.41          340537.703805328
                      0.42          398229.090580417
                      0.43          464127.183589314
                      0.44          539027.970961144
                      0.45          623711.270538316
                      0.46          718917.667263821
                      0.47          825324.508009692
                      0.48          943522.579320378
                      0.49          1073995.80366202
                       0.5          1217105.37901576
                      0.51          1373081.20350809
                      0.52          1542021.06479428
                      0.53          1723898.93947301
                      0.54          1918580.96685728
                      0.55          2125849.17422669
                      0.56          2345429.91176444
                      0.57          2577025.29263134
                      0.58          2820345.76295186
                      0.59          3075137.62954483
                       0.6          3341209.90241164
                      0.61          3618455.18151507
                      0.62          3906863.44022194
                      0.63          4206532.15629415
                      0.64          4517670.36905225
                      0.65           4840598.7041106
                      0.66           5175746.0129635
                      0.67          5523643.89644439
                      0.68          5884919.60033896
                      0.69          6260288.35018732
                       0.7          6650545.49538108
                      0.71          7056559.14325453
                      0.72          7479263.33937897
                      0.73          7919652.14039014
                      0.74          8378774.64548055
                      0.75          8857730.62647941
                      0.76          9357667.49663668
                      0.77           9879777.7039024
                      0.78          10425297.0482216
                      0.79          10995503.5342243
                       0.8          11591716.7777214
                      0.81          12215297.8626929
                      0.82          12867649.5565678
                      0.83          13550216.8397581
                      0.84           14264487.711347
                      0.85          15011994.0256281
                      0.86           15794312.692615
                      0.87           16613066.813657
                      0.88          17469926.9863997
                      0.89          18366612.6080596
                       0.9          19304893.2320028
                      0.91          20286589.9442972
                      0.92          21313576.6993399
                      0.93          22387781.6667232
                      0.94           23511188.558166
                      0.95          24685837.8868883
                      0.96          25913828.2172935
                      0.97          27197317.3269433
                      0.98          28538523.3277215
                      0.99           29939725.732226
                         1          31403266.4135176
                      1.01          32931550.5127363
                      1.02          34527047.2469075
                      1.03          36192290.6243796
                      1.04          37929880.0630669
                      1.05          39742480.8946618
                      1.06          41632824.7639975
                      1.07          43603709.8898688
                      1.08          45658001.2296537
                      1.09          47798630.4376916
                       1.1          50028595.7336209
                      1.11          52350961.6228036
                      1.12          54768858.4075806
                      1.13          57285481.5507405
                      1.14          59904090.8574179
                      1.15          62628009.4378374
                      1.16          65460622.5441561
                      1.17          68405376.1020435
                      1.18          71465775.0671762
                      1.19          74645381.5724125
                       1.2           77947812.812206
                      1.21          81376738.6860741
                      1.22          84935879.2026142
                      1.23          88629001.5905429
                      1.24           92459917.198354
                      1.25          96432478.0196359
                      1.26           100550574.57616
                      1.27          104818126.086226
                      1.28          109239084.375762
                      1.29          113817424.501431
                       1.3          118557140.627012
                      1.31          123462244.855477
                      1.32          128536746.557937
                      1.33          133784669.341706
                      1.34          139210029.733085
                      1.35          144816834.700596
                      1.36          150609075.193254
                      1.37          156590718.976023
                      1.38          162765703.378399
                      1.39          169137927.954527
                       1.4          175711246.811148
                      1.41          182489460.667242
                      1.42            189476308.4682
                      1.43           196675459.41728
                      1.44          204090504.106968
                      1.45          211724945.989717
                      1.46          219582192.624803
                      1.47           227665546.66456
                      1.48          235978196.952505
                      1.49            244523209.4663
                       1.5          253303518.338543
                      1.51          262321916.884919
                      1.52          271581048.644312
                      1.53          281083409.781277
                      1.54           290831295.97958
                      1.55          300826860.225104
                      1.56            311072060.5597
                      1.57          321568663.009714
                      1.58          332318234.375693
                      1.59          343322134.142222
                       1.6          354581508.109622
                      1.61          366097281.771893
                      1.62          377870154.289112
                      1.63          389900593.018909
                      1.64          402188828.617499
                      1.65          414734850.695604
                      1.66          427538407.601268
                      1.67          440598990.759046
                      1.68          453915848.108702
                      1.69          467487976.238858
                       1.7          481314122.514261
                      1.71           495392766.97124
                      1.72          509722152.065676
                      1.73          524300264.800312
                      1.74          539124843.497406
                      1.75          554193381.044558
                      1.76          569503128.599723
                      1.77           585051100.18132
                      1.78          600834078.019025
                      1.79          616848618.548469
                       1.8          633091059.482208
                      1.81          649557527.342058
                      1.82          666243945.356678
                      1.83          683146042.684834
                      1.84          700259363.857438
                      1.85          717579278.793818
                      1.86          735100993.403036
                      1.87          752819560.740432
                      1.88          770729892.394743
                      1.89          788826770.574221
                       1.9          807104860.188428
                      1.91          825558720.838564
                      1.92          844182822.150728
                      1.93          862971552.687739
                      1.94          881919235.203445
                      1.95          901020139.475299
                      1.96           920268495.28869
                      1.97          939658505.335841
                      1.98          959184358.033229
                      1.99          978840240.289935
                         2          998620349.002198
                      2.01          1018518906.50524
                      2.02          1038530168.15175
                      2.03          1058648436.74918
                      2.04          1078868072.15765
                      2.05           1099183503.3665
                      2.06          1119589237.94534
                      2.07           1140079875.9141
                      2.08          1160650104.49913
                      2.09          1181294725.04768
                       2.1          1202008654.58466
                      2.11          1222786930.69711
                      2.12          1243624720.85917
                      2.13          1264517328.17914
                      2.14           1285460198.0263
                      2.15          1306448922.76775
                      2.16          1327479246.83963
                      2.17          1348547070.79631
                      2.18          1369648454.84805
                      2.19          1390779621.93164
                       2.2          1411936960.38146
                      2.21          1433117025.68759
                      2.22           1454316541.7697
                      2.23          1475532402.24175
                      2.24          1496761670.44833
                      2.25          1518001579.75308
                      2.26          1539249533.10548
                      2.27          1560503101.99015
                      2.28          1581760025.37605
                      2.29          1603018207.94326
                       2.3          1624275718.13383
                      2.31          1645530800.63415
                      2.32          1666781817.70075
                      2.33          1688027324.30429
                      2.34          1709266020.96344
                      2.35          1730496755.56012
                      2.36          1751718522.13485
                      2.37          1772930457.29307
                      2.38          1794131836.37991
                      2.39          1815322069.30477
                       2.4          1836500696.68887
                      2.41          1857667385.65181
                      2.42          1878821925.31922
                      2.43          1899964222.83903
                      2.44           1921094298.7849
                      2.45          1942212282.71022
                      2.46           1963318409.1638
                      2.47          1984413012.68885
                      2.48          2005496523.98675
                      2.49          2026569465.08159
                       2.5          2047632445.28567
                      2.51          2068686157.13884
                      2.52          2089731371.50034
                      2.53          2110768934.02157
                      2.54          2131799760.71743
                      2.55          2152824834.06931
                      2.56          2173845199.05825
                      2.57          2194861959.37387
                      2.58          2215876275.33878
                      2.59          2236889354.07007
                       2.6          2257902453.19081
                      2.61          2278916883.10967
                      2.62           2299933970.9762
                      2.63          2320955104.13274
                      2.64          2341981697.61746
                      2.65          2363015197.42234
                      2.66          2384057078.03574
                      2.67           2405108839.6048
                      2.68          2426172005.00868
                      2.69          2447248117.57777
                       2.7          2468338738.25352
                      2.71          2489445443.22952
                      2.72          2510569821.75387
                      2.73          2531713473.73158
                      2.74          2552878007.82494
                      2.75           2574065039.0534
                      2.76          2595276187.11879
                      2.77          2616513083.70396
                      2.78          2637777335.25443
                      2.79          2659070570.64864
                       2.8          2680394411.85556
                      2.81          2701750475.29488
                      2.82          2723140372.12414
                      2.83          2744565706.79534
                      2.84          2766028078.79791
                      2.85          2787529069.60763
                      2.86          2809070257.95232
                      2.87           2830653209.5191
                      2.88            2852279476.819
                      2.89          2873950598.75672
                       2.9          2895668099.68224
                      2.91           2917433488.4868
                      2.92          2939248257.79051
                      2.93          2961113883.11782
                      2.94          2983031822.32602
                      2.95            3005003514.537
                      2.96          3027030379.84043
                      2.97          3049113818.52242
                      2.98          3071255210.45459
                      2.99          3093455914.66597
                         3          3115717268.68108
                      3.01          3138040588.23963
                      3.02          3160427166.59485
                      3.03          3182878280.51813
                      3.04          3205394646.42661
                      3.05          3227978534.57926
                      3.06          3250630621.33624
                      3.07          3273352084.60883
                      3.08          3296144075.62553
                      3.09          3319007723.79847
                       3.1          3341944126.79029
                      3.11           3364954361.0394
                      3.12          3388039478.54054
                      3.13          3411200504.48903
                      3.14          3434438438.18105
                      3.15          3457754252.81347
                      3.16           3481148895.3119
                      3.17          3504623286.30648
                      3.18          3528178319.78575
                      3.19          3551814863.12304
                       3.2          3575533756.80177
                      3.21          3599335814.36264
                      3.22          3623221822.69662
                      3.23          3647192541.08557
                      3.24          3671248708.05642
                      3.25          3695391031.79197
                      3.26          3719620166.75139
                      3.27          3743936774.27264
                      3.28          3768341479.09145
                      3.29          3792834876.07832
                       3.3          3817417532.45078
                      3.31          3842089987.69156
                      3.32          3866852753.45373
                      3.33          3891706313.50492
                      3.34          3916651127.26551
                      3.35          3941687617.02992
                      3.36          3966816184.40151
                      3.37          3992037202.26444
                      3.38          4017351014.65534
                      3.39          4042757937.52191
                       3.4          4068258258.70542
                      3.41          4093850244.43839
                      3.42          4119538044.86419
                      3.43          4145319996.95156
                      3.44          4171196217.43788
                      3.45           4197166852.8301
                      3.46          4223232021.81757
                      3.47          4249391814.92375
                      3.48          4275646294.39054
                      3.49          4301995494.17478
                       3.5          4328439419.95812
                      3.51          4354978049.17528
                      3.52           4381611330.9739
                      3.53          4408339186.17839
                      3.54          4435161507.41781
                      3.55          4462078159.00836
                      3.56          4489088978.39896
                      3.57          4516193770.89559
                      3.58          4543392316.89695
                      3.59          4570684368.04302
                       3.6          4598069647.50983
                      3.61           4625547850.1537
                      3.62          4653118647.09157
                      3.63          4680781669.75912
                      3.64          4708536531.48634
                      3.65          4736382815.45925
                      3.66          4764320076.38938
                      3.67          4792347840.99986
                      3.68          4820465608.11725
                      3.69          4848672848.72909
                       3.7          4876969006.06159
                      3.71          4905353495.64242
                      3.72          4933825705.32238
                      3.73           4962384995.4565
                      3.74          4991030698.88225
                      3.75          5019762121.04775
                      3.76          5048578540.10413
                      3.77           5077479207.0034
                      3.78          5106463345.59531
                      3.79          5135530152.75416
                       3.8          5164678798.47327
                      3.81          5193908425.99062
                      3.82          5223218151.92806
                      3.83          5252607066.43406
                      3.84           5282074237.2895
                      3.85          5311618694.95952
                      3.86          5341239453.40212
                      3.87          5370935499.03374
                      3.88          5400705791.86192
                      3.89          5430549266.32366
                       3.9          5460464831.51208
                      3.91          5490451371.37012
                      3.92           5520507744.8911
                      3.93          5550632786.31192
                      3.94          5580825305.33393
                      3.95          5611084087.35017
                      3.96          5641407893.67223
                      3.97          5671795461.76762
                      3.98            5702245505.512
                      3.99          5732756715.43532
                         4          5763327758.98887
                      4.01          5793957280.81693
                      4.02          5824643903.03518
                      4.03           5855386225.5111
                      4.04          5886182826.17334
                      4.05          5917032261.30781
                      4.06          5947933065.86299
                      4.07          5978883753.77947
                      4.08          6009882818.30134
                      4.09          6040928732.36722
                       4.1          6072019948.88756
                      4.11          6103154901.12155
                      4.12           6134332003.0492
                      4.13          6165549651.77964
                      4.14          6196806220.54221
                      4.15          6228100068.38945
                      4.16          6259429536.34414
                      4.17          6290792947.84044
                      4.18          6322188609.17987
                      4.19          6353614810.14023
                       4.2          6385069824.38719
                      4.21          6416551909.91122
                      4.22          6448059309.46622
                      4.23          6479590251.01576
                      4.24           6511142948.1838
                      4.25          6542715600.71683
                      4.26          6574306394.95149
                      4.27          6605913504.28597
                      4.28          6637535089.66315
                      4.29          6669169300.05341
                       4.3          6700814272.94896
                      4.31          6732468134.86227
                      4.32          6764129001.82924
                      4.33          6795794979.91588
                      4.34          6827464165.74377
                      4.35          6859134646.99602
                      4.36          6890804502.94342
                      4.37          6922471804.99352
                      4.38          6954134617.19862
                      4.39          6985790996.80359
                       4.4          7017438994.78954
                      4.41          7049076656.42517
                      4.42          7080702024.57232
                      4.43          7112313138.49454
                      4.44          7143908016.67551
                      4.45          7175484691.88279
                      4.46           7207041189.3187
                      4.47          7238575532.72551
                      4.48          7270085742.96417
                      4.49          7301569839.50783
                       4.5          7333025841.16474
                      4.51          7364451766.61913
                      4.52          7395845634.99555
                      4.53          7427205466.43707
                      4.54          7458529282.68601
                      4.55           7489815107.6085
                      4.56          7521060967.80128
                      4.57           7552262669.9437
                      4.58          7583421473.27692
                      4.59          7614533045.83825
                       4.6          7645599380.00331
                      4.61          7676615941.96692
                      4.62          7707580787.90019
                      4.63          7738491979.25793
                      4.64          7769347586.68648
                      4.65          7800145683.35857
                      4.66          7830884354.11173
                      4.67          7861561693.30645
                      4.68          7892175803.78753
                      4.69          7922724798.29354
                       4.7           7953206799.9947
                      4.71          7983619943.01529
                      4.72          8013962372.94829
                      4.73          8044232247.36781
                      4.74          8074427736.34182
                      4.75          8104547022.91915
                      4.76          8134588303.63206
                      4.77          8164549788.98772
                      4.78          8194429706.97758
                      4.79          8224226291.89652
                       4.8           8253937800.9683
                      4.81          8283562505.85679
                      4.82          8313098693.96252
                      4.83          8342544669.37562
                      4.84          8371898753.37845
                      4.85          8401159284.84278
                      4.86          8430324620.64961
                      4.87          8459393140.30546
                      4.88          8488363229.69182
                      4.89          8517233305.95699
                       4.9          8546001802.17619
                      4.91          8574667171.16333
                      4.92          8603227886.05711
                      4.93           8631682440.6467
                      4.94          8660029349.72903
                      4.95          8688267149.41773
                      4.96          8716394397.46918
                      4.97          8744409673.59519
                      4.98           8772311579.7533
                      4.99          8800098740.43882
                         5          8827769802.95468
                      5.01          8855323437.68927
                      5.02          8882758338.36485
                      5.03          8910073222.26201
                      5.04          8937266830.48298
                      5.05          8964337928.15843
                      5.06          8991285304.65182
                      5.07          9018107773.76476
                      5.08          9044804173.91743
                      5.09          9071373368.33258
                       5.1          9097814245.18083
                      5.11           9124125717.7856
                      5.12          9150306724.75757
                      5.13          9176356229.96828
                      5.14          9202273222.92396
                      5.15          9228056718.70835
                      5.16          9253705758.12283
                      5.17          9279219407.77182
                      5.18          9304596760.14122
                      5.19          9329836933.65122
                       5.2           9354939072.7269
                      5.21          9379902347.82566
                      5.22          9404725955.47731
                      5.23          9429409121.21959
                      5.24          9453949373.24701
                      5.25          9478347896.94725
                      5.26          9502603823.84615
                      5.27          9526717974.98486
                      5.28          9550688184.73435
                      5.29          9574513833.36338
                       5.3          9598194325.91645
                      5.31          9621729093.24375
                      5.32           9645117592.0189
                      5.33          9668359304.65744
                      5.34          9691453739.22393
                      5.35           9714400429.3412
                      5.36          9737198934.08313
                      5.37          9759848837.84011
                      5.38          9782349752.43049
                      5.39          9804701310.14109
                       5.4          9826903204.28448
                      5.41          9848955080.64219
                      5.42           9870855814.2455
                      5.43          9892604709.12244
                      5.44          9914204879.07367
                      5.45          9935654022.76709
                      5.46          9956951942.30629
                      5.47          9978098466.96857
                      5.48          9999093449.89645
                      5.49          10019936767.5169
                       5.5           10040628319.383
                      5.51           10061168027.947
                      5.52          10081555838.3517
                      5.53          10101791718.1743
                      5.54          10121875657.1897
                      5.55          10141807667.1747
                      5.56          10161587781.5929
                      5.57          10181216055.3902
                      5.58          10200692564.7272
                      5.59          10220017406.7233
                       5.6          10239190699.1735
                      5.61          10258212580.3047
                      5.62          10277083208.4878
                      5.63           10295802761.971
                      5.64           10314371438.587
                      5.65           10332789455.484
                      5.66          10351057048.8354
                      5.67          10369174473.5437
                      5.68          10387142002.9587
                      5.69          10404959928.5828
                       5.7          10422628559.7664
                      5.71          10440148223.3885
                      5.72           10457519271.986
                      5.73          10474739198.1009
                      5.74          10491813954.5865
                      5.75          10508741379.3194
                      5.76          10525521723.0113
                      5.77          10542155412.3585
                      5.78          10558642888.6584
                      5.79          10574984608.3177
                       5.8           10591181042.554
                      5.81          10607232677.0731
                      5.82          10623140011.7676
                      5.83          10638903560.3998
                      5.84          10654523850.3049
                      5.85          10670001422.6192
                      5.86           10685336831.404
                      5.87          10700530640.1656
                      5.88          10715583428.9982
                      5.89           10730495790.923
                       5.9          10745268325.2783
                      5.91          10759901648.9494
                      5.92          10774396384.4253
                      5.93          10788753162.2434
                      5.94           10802972632.085
                      5.95          10817055451.0783
                      5.96          10831002285.6167
                      5.97          10844813812.2887
                      5.98          10858490714.1118
                      5.99          10872033686.3782
                         6          10885443431.9408
                      6.01           10898720662.112
                      6.02          10911866096.3564
                      6.03          10924880462.0351
                      6.04           10937764494.094
                      6.05          10950518934.7932
                      6.06           10963144533.433
                      6.07          10975642046.0807
                      6.08          10988012237.5441
                      6.09          11000255875.4654
                       6.1          11012373730.6602
                      6.11          11024366585.9252
                      6.12          11036235227.6647
                      6.13          11047980446.9791
                      6.14          11059603039.8842
                      6.15          11071101446.4927
                      6.16          11082481247.6496
                      6.17          11093740805.2162
                      6.18          11104880963.6619
                      6.19          11115902541.0668
                       6.2          11126806357.9302
                      6.21          11137593237.9917
                      6.22           11148264010.247
                      6.23          11158819501.1217
                      6.24          11169260542.9974
                      6.25          11179587970.8757
                      6.26          11189802621.0164
                      6.27          11199905332.5747
                      6.28          11209896945.8859
                      6.29          11219778302.8146
                       6.3          11229550247.8739
                      6.31          11239213623.0268
                      6.32          11248769274.3263
                      6.33           11258218048.083
                      6.34          11267560790.9054
                      6.35          11276798349.7721
                      6.36          11285931571.8836
                      6.37          11294961304.4925
                      6.38          11303888394.6832
                      6.39          11312713689.2596
                       6.4          11321438034.5434
                      6.41          11330062276.2281
                      6.42          11338587259.2274
                      6.43          11347013827.5029
                      6.44           11355342823.929
                      6.45          11363575090.1399
                      6.46          11371711466.3872
                      6.47           11379752791.398
                      6.48          11387699902.2343
                      6.49          11395553634.1714
                       6.5          11403314821.6177
                      6.51            11410984294.29
                      6.52          11418562486.9713
                      6.53          11426050802.9546
                      6.54          11433450104.0854
                      6.55           11440760993.105
                      6.56          11447984290.0295
                      6.57          11455120810.0624
                      6.58           11462171366.946
                      6.59          11469136771.6783
                       6.6          11476017831.8575
                      6.61          11482815351.9236
                      6.62          11489530133.0694
                      6.63          11496162973.1492
                      6.64          11502714666.5876
                      6.65          11509186004.3014
                      6.66          11515577773.6037
                      6.67          11521890329.7531
                      6.68          11528125015.2845
                      6.69          11534282774.7135
                       6.7          11540364076.9841
                      6.71           11546369690.686
                      6.72          11552300381.1887
                      6.73          11558156907.5294
                      6.74          11563940024.1902
                      6.75          11569650484.2443
                      6.76          11575289035.0616
                      6.77          11580856419.7395
                      6.78           11586353376.984
                      6.79          11591780641.0817
                       6.8          11597138941.8363
                      6.81          11602429004.5263
                      6.82          11607651549.8659
                      6.83          11612807295.0638
                      6.84          11617896952.0144
                      6.85          11622921223.7031
                      6.86          11627880814.0553
                      6.87            11632776420.77
                      6.88          11637608736.3817
                      6.89          11642378448.6094
                       6.9          11647086240.3331
                      6.91          11651732789.5695
                      6.92          11656318769.4462
                      6.93          11660844848.1838
                      6.94          11665311689.4589
                      6.95          11669719951.1566
                      6.96          11674070286.5606
                      6.97          11678363344.0814
                      6.98          11682599767.2796
                      6.99          11686780194.5568
                         7          11690905259.2992
                      7.01          11694975589.8654
                      7.02           11698991809.579
                      7.03          11702954536.7286
                      7.04          11706864384.5582
                      7.05          11710721961.2635
                      7.06          11714527869.9877
                      7.07          11718282708.8225
                      7.08          11721987070.8099
                      7.09          11725641543.9372
                       7.1          11729246711.1551
                      7.11          11732803150.3615
                      7.12          11736311434.4169
                      7.13          11739772131.1484
                      7.14          11743185805.8055
                      7.15           11746553013.136
                      7.16          11749874305.6064
                      7.17          11753149285.4749
                      7.18           11756380144.917
                      7.19          11759566977.5036
                       7.2          11762709864.5655
                      7.21          11765809610.6062
                      7.22          11768866766.0303
                      7.23          11771881737.4502
                      7.24          11774855037.4074
                      7.25          11777787175.4494
                      7.26          11780678653.5758
                      7.27          11783529970.6692
                      7.28          11786341620.9524
                      7.29          11789114092.7115
                       7.3           11791847870.129
                      7.31           11794543432.615
                      7.32          11797201254.7066
                      7.33          11799821806.2091
                      7.34          11802405552.2149
                      7.35          11804952953.1336
                      7.36          11807464464.7109
                      7.37          11809940538.0494
                      7.38           11812381620.101
                      7.39          11814788074.0604
                       7.4          11817160340.9379
                      7.41          11819499083.5728
                      7.42           11821804574.605
                      7.43          11824077237.9479
                      7.44          11826317492.9362
                      7.45           11828525754.468
                      7.46          11830702433.0348
                      7.47          11832847934.7519
                      7.48          11834962661.3833
                      7.49          11837047010.3705
                       7.5          11839101374.8618
                      7.51          11841126143.7408
                      7.52          11843121701.6566
                      7.53           11845088429.512
                      7.54          11847026702.8561
                      7.55          11848936893.8562
                      7.56          11850819370.7103
                      7.57          11852674497.3405
                      7.58          11854502633.6029
                      7.59          11856304135.3272
                       7.6          11858079354.3451
                      7.61          11859828638.5267
                      7.62          11861552331.8042
                      7.63          11863250774.2043
                      7.64          11864924301.8819
                      7.65          11866573247.1476
                      7.66          11868197938.4992
                      7.67          11869798700.6606
                      7.68          11871375855.1506
                      7.69          11872929718.5308
                       7.7          11874460604.0805
                      7.71          11875968822.1279
                      7.72          11877454678.9556
                      7.73          11878918477.2549
                      7.74          11880360516.2514
                      7.75          11881781091.5637
                      7.76           11883180494.936
                      7.77          11884559015.2074
                      7.78          11885916937.5754
                      7.79          11887254465.5206
                       7.8          11888571986.2184
                      7.81          11889869793.8859
                      7.82           11891148110.553
                      7.83            11892407204.73
                      7.84          11893647341.6211
                      7.85          11894868783.2087
                      7.86          11896071788.2826
                      7.87          11897256612.4701
                      7.88          11898423508.2692
                      7.89          11899572725.0738
                       7.9          11900704509.2072
                      7.91          11901819103.9536
                      7.92          11902916749.5828
                      7.93          11903997683.6205
                      7.94          11905062140.0127
                      7.95          11906110350.2478
                      7.96          11907142542.9289
                      7.97          11908158943.7146
                      7.98          11909159775.4285
                      7.99          11910145258.0852
                         8          11911115609.4198
                      8.01          11912070990.1207
                      8.02          11913011638.3497
                      8.03          11913937871.5812
                      8.04           11914849814.869
                      8.05          11915747671.8618
                      8.06          11916631643.7179
                      8.07          11917501929.0271
                      8.08          11918358723.8296
                      8.09          11919202221.6378
                       8.1          11920032613.4646
                      8.11          11920850087.8547
                      8.12          11921654830.9056
                      8.13          11922447026.2962
                      8.14          11923226855.3169
                      8.15          11923994496.8908
                      8.16             11924750127.6
                      8.17          11925493886.6425
                      8.18          11926225951.4499
                      8.19           11926946559.005
                       8.2          11927655868.0814
                      8.21          11928354014.9956
                      8.22          11929041162.8325
                      8.23          11929717472.5149
                      8.24          11930383102.8276
                      8.25          11931038210.4423
                      8.26          11931682949.9395
                      8.27          11932317473.8358
                      8.28           11932941932.755
                      8.29          11933556312.6194
                       8.3          11934161089.0405
                      8.31          11934756237.6083
                      8.32          11935341902.9509
                      8.33          11935918225.7114
                      8.34          11936485344.6037
                      8.35          11937043396.4623
                      8.36          11937592516.2632
                      8.37          11938132837.1473
                      8.38          11938664490.4388
                      8.39          11939187605.6698
                       8.4          11939702310.5995
                      8.41          11940208731.2413
                      8.42           11940706909.756
                      8.43          11941197130.4598
                      8.44          11941679438.4178
                      8.45          11942153948.9965
                      8.46          11942620779.7963
                      8.47          11943080046.7598
                      8.48           11943531864.224
                      8.49          11943976344.9384
                       8.5          11944413600.0833
                      8.51          11944843739.2928
                      8.52          11945266870.6699
                      8.53          11945683100.8065
                      8.54          11946092534.8048
                      8.55          11946495276.2915
                      8.56          11946891427.4398
                      8.57          11947281088.9854
                      8.58          11947664360.2451
                      8.59          11948041339.1362
                       8.6          11948412122.1916
                      8.61          11948776804.5793
                      8.62          11949135480.1179
                      8.63          11949488241.2949
                      8.64          11949835179.2836
                      8.65          11950176383.9591
                      8.66          11950511943.9165
                      8.67          11950841946.4846
                      8.68          11951166477.7446
                      8.69          11951485622.5446
                       8.7          11951799464.5165
                      8.71          11952108086.0911
                      8.72          11952411568.5146
                      8.73          11952709991.8612
                      8.74          11953003435.0524
                      8.75          11953291975.8688
                      8.76          11953575690.9658
                      8.77            11953854655.89
                      8.78          11954128945.0909
                      8.79          11954398631.9358
                       8.8          11954663788.8487
                      8.81          11954924486.8797
                      8.82          11955180796.2732
                      8.83          11955432786.3375
                      8.84          11955680525.1059
                      8.85          11955924079.8942
                      8.86          11956163516.6992
                      8.87          11956398900.8371
                      8.88          11956630296.6587
                      8.89          11956857767.4254
                       8.9          11957081375.3553
                      8.91           11957301182.032
                      8.92          11957517248.0031
                      8.93          11957729632.9216
                      8.94          11957938395.6071
                      8.95          11958143593.8708
                      8.96          11958345284.7613
                      8.97          11958543524.4852
                      8.98          11958738368.3919
                      8.99          11958929871.0053
                         9          11959118086.0348
                      9.01          11959303066.3853
                      9.02          11959484864.1713
                      9.03          11959663530.7228
                      9.04          11959839116.7248
                      9.05          11960011671.7645
                      9.06          11960181244.9519
                      9.07          11960347884.6309
                      9.08          11960511638.4219
                      9.09          11960672553.1283
                       9.1          11960830674.9113
                      9.11          11960986049.2406
                      9.12          11961138720.8828
                      9.13          11961288733.9232
                      9.14          11961436131.8185
                      9.15          11961580957.2823
                      9.16          11961723252.3757
                      9.17             11961863058.6
                      9.18          11962000416.7814
                      9.19           11962135367.122
                       9.2          11962267949.2072
                      9.21          11962398202.0161
                      9.22          11962526163.9281
                      9.23          11962651872.7327
                      9.24          11962775365.6388
                      9.25          11962896679.2811
                      9.26          11963015849.7285
                      9.27          11963132912.4933
                      9.28          11963247902.5381
                      9.29          11963360854.2838
                       9.3          11963471801.6497
                      9.31          11963580777.9535
                      9.32          11963687816.0287
                      9.33          11963792948.2272
                      9.34          11963896206.3766
                      9.35          11963997621.8089
                      9.36          11964097225.3656
                      9.37          11964195047.4069
                      9.38          11964291117.8167
                      9.39          11964385466.0112
                       9.4          11964478120.9444
                      9.41          11964569111.1164
                      9.42          11964658464.5777
                      9.43          11964746208.9379
                      9.44          11964832371.3714
                      9.45          11964916978.6233
                      9.46          11965000057.0157
                      9.47          11965081632.4552
                      9.48          11965161730.4368
                      9.49          11965240376.0522
                       9.5          11965317591.1925
                      9.51          11965393401.6511
                      9.52          11965467836.8855
                      9.53          11965540916.1845
                      9.54          11965612662.7122
                      9.55          11965683099.2556
                      9.56           11965752248.238
                      9.57           11965820131.724
                      9.58          11965886769.5832
                      9.59          11965952186.3251
                       9.6          11966016402.2386
                      9.61           11966079437.425
                      9.62          11966141312.2349
                      9.63          11966202046.6881
                      9.64          11966261660.4819
                      9.65          11966320172.9951
                      9.66          11966377603.2924
                      9.67          11966433970.1308
                      9.68          11966489291.9629
                      9.69          11966543586.9413
                       9.7          11966596872.9242
                      9.71          11966649167.4878
                      9.72          11966700487.9148
                      9.73          11966750851.1763
                      9.74          11966800274.0129
                      9.75          11966848772.8735
                      9.76          11966896363.9698
                      9.77          11966943059.2079
                      9.78           11966988879.063
                      9.79          11967033841.3105
                       9.8          11967077957.8674
                      9.81          11967121243.6284
                      9.82          11967163713.2432
                      9.83          11967205381.1185
                      9.84          11967246261.4241
                      9.85          11967286368.0951
                      9.86          11967325714.8366
                      9.87          11967364315.1257
                      9.88           11967402178.811
                      9.89          11967439325.1934
                       9.9          11967475764.8425
                      9.91          11967511509.7472
                      9.92          11967546572.3011
                      9.93          11967580964.6905
                      9.94          11967614698.8994
                      9.95           11967647786.739
                      9.96          11967680239.7513
                      9.97            11967712069.33
                      9.98          11967743286.7028
                      9.99          11967773902.8636
                        10          11967803928.6338
    };

==> Data/Amplidyne/gen_prec_3.tex <==
    \addplot[
    thick,
    dashed,
    NavyBlue
    ]
    table {
                         0                      2.56
                      0.01          3.79141201514385
                      0.02           5.5786426393974
                      0.03          8.16008436318149
                      0.04          11.8711278878821
                      0.05          17.1809444205031
                      0.06          24.7416614454263
                      0.07          35.4531396360627
                      0.08          50.5467702410747
                      0.09          71.6915070647925
                       0.1          101.124371921442
                      0.11          141.805603142636
                      0.12          197.595104177418
                      0.13          273.441604448624
                      0.14          375.569616145337
                      0.15          511.642677871313
                      0.16          690.877124879403
                      0.17          924.080681671182
                      0.18           1223.6004773388
                      0.19          1603.18056870715
                       0.2          2077.75747541381
                      0.21          2663.24344581081
                      0.22          3376.36699044031
                      0.23          4234.64007275529
                      0.24          5256.49839193393
                      0.25          6461.63638759951
                      0.26          7871.52043363133
                      0.27          9510.04481774811
                      0.28          11404.2732731605
                      0.29          13585.2351911512
                       0.3           16088.737630175
                      0.31           18956.184443773
                      0.32          22235.4052122764
                      0.33          25981.5049032545
                      0.34          30257.7499555532
                      0.35          35136.5063405659
                      0.36          40700.2426857814
                      0.37          47042.6050323802
                      0.38          54269.5656825678
                      0.39          62500.6403007007
                       0.4          71870.1607287818
                      0.41           82528.583841227
                      0.42          94643.8048767829
                      0.43          108402.438592016
                      0.44           124011.01890968
                      0.45          141697.045949449
                      0.46          161709.821387817
                      0.47          184320.970531609
                      0.48           209824.56064766
                      0.49          238536.750021837
                       0.5           270794.75080777
                      0.51          306955.116544748
                      0.52            347391.2433256
                      0.53          392489.966630735
                      0.54          442647.168742649
                      0.55          498262.566577017
                      0.56          559733.598661934
                      0.57          627448.470125995
                      0.58          701780.754892157
                      0.59           783075.52221589
                       0.6          871650.467609429
                      0.61          967783.398244198
                      0.62          1071708.01640287
                      0.63          1183608.45652021
                      0.64          1303616.65459272
                      0.65          1431811.34811552
                      0.66          1568218.94829974
                      0.67          1712816.89167327
                      0.68          1865538.88886494
                      0.69          2026282.01964232
                       0.7          2194915.20544543
                      0.71          2371288.73506515
                      0.72          2555244.19473149
                      0.73          2746624.48973668
                      0.74          2945283.36898757
                      0.75          3151093.90010531
                      0.76          3363956.16753482
                      0.77          3583803.40697364
                      0.78          3810606.81367307
                      0.79          4044378.93852094
                       0.8           4285175.7543232
                      0.81          4533097.57282866
                      0.82            4788288.912697
                      0.83          5050937.58405386
                      0.84          5321273.15024635
                      0.85           5599564.8539614
                      0.86          5886119.38672419
                      0.87          6181278.43623171
                      0.88          6485416.26241679
                      0.89          6798937.25381735
                       0.9          7122273.70529934
                      0.91          7455883.72367684
                      0.92          7800249.36155366
                      0.93          8155874.96013764
                      0.94          8523285.75066118
                      0.95          8903026.61965118
                      0.96          9295661.17048579
                      0.97          9701770.90836139
                      0.98          10121954.6463929
                      0.99          10556828.0725516
                         1          11007023.4598229
                      1.01           11473189.504175
                      1.02          11955991.2691614
                      1.03          12456110.2694481
                      1.04           12974244.551133
                      1.05          13511108.9297314
                      1.06          14067435.2435494
                      1.07          14643972.6606556
                      1.08           15241488.040215
                      1.09          15860766.3236817
                       1.1          16502610.8917285
                      1.11          17167844.0680527
                      1.12          17857307.7200856
                      1.13           18571862.930199
                      1.14          19312391.6683673
                      1.15          20079796.4376467
                      1.16          20875000.9690788
                      1.17          21698950.6853996
                      1.18          22552613.1755383
                      1.19          23436978.6354872
                       1.2          24353060.3836978
                      1.21            25301895.24053
                      1.22          26284544.0195447
                      1.23          27302091.9500742
                      1.24          28355649.0976178
                      1.25          29446350.7734136
                      1.26          30575358.2066156
                      1.27          31743857.9057303
                      1.28          32953063.4015468
                      1.29          34204214.8745749
                       1.3          35498579.5368996
                      1.31          36837451.9841505
                      1.32          38222154.5104445
                      1.33          39654037.3661392
                      1.34          41134479.0180253
                      1.35          42664886.3733212
                      1.36           44246694.981361
                      1.37          45881369.2105349
                      1.38          47570402.3906133
                      1.39           49315316.948006
                       1.4          51117664.4680351
                      1.41          52979025.7540514
                      1.42          54901010.8783331
                      1.43          56885259.1398084
                      1.44          58933439.0006944
                      1.45          61047248.0159216
                      1.46          63228412.6903642
                      1.47           65478688.300916
                      1.48          67799858.7089362
                      1.49          70193736.0293567
                       1.5          72662160.3610892
                      1.51          75206999.4205704
                      1.52          77830148.1055357
                      1.53           80533528.035028
                      1.54           83319087.020572
                      1.55           86188798.471354
                      1.56          89144660.8002404
                      1.57          92188696.6206212
                      1.58          95322952.0964913
                      1.59          98549496.0069344
                       1.6          101870418.903939
                      1.61          105287832.142755
                      1.62          108803866.827641
                      1.63          112420672.717477
                      1.64          116140417.046642
                      1.65          119965283.272054
                      1.66          123897469.755769
                      1.67          127939188.333777
                      1.68          132092662.898562
                      1.69          136360127.776793
                       1.7          140743826.135462
                      1.71          145246008.281991
                      1.72           149868929.86009
                      1.73          154614849.983944
                      1.74          159486029.306274
                      1.75          164484727.999726
                      1.76          169613203.669423
                      1.77          174873709.159363
                      1.78          180268490.348402
                      1.79           185799783.77842
                       1.8          191469814.362042
                      1.81          197280792.817471
                      1.82          203234913.218733
                      1.83          209334350.389735
                      1.84          215581257.260489
                      1.85          221977762.216509
                      1.86          228525966.225638
                      1.87          235227940.161302
                      1.88          242085721.880319
                      1.89          249101313.345651
                       1.9          256276677.668438
                      1.91          263613736.169423
                      1.92          271114365.853473
                      1.93          278780395.453141
                      1.94          286613602.997424
                      1.95          294615715.223818
                      1.96          302788396.261669
                      1.97           311133253.91327
                      1.98          319651834.268289
                      1.99          328345616.528995
                         2          337216010.895689
                      2.01          346264356.742888
                      2.02          355491918.295221
                      2.03          364899882.629393
                      2.04          374489356.848078
                      2.05          384261365.365093
                      2.06          394216851.395394
                      2.07          404356658.208336
                      2.08          414681550.988037
                      2.09          425192198.441735
                       2.1          435889174.567247
                      2.11          446772956.633404
                      2.12          457843927.279355
                      2.13          469102356.754096
                      2.14          480548424.794539
                      2.15          492182203.865286
                      2.16          504003661.391988
                      2.17          516012658.613501
                      2.18          528208949.577261
                      2.19          540592180.479393
                       2.2          553161888.759057
                      2.21           565917502.81106
                      2.22           578858341.64197
                      2.23            591983614.8138
                      2.24          605290912.168595
                      2.25          618782230.020176
                      2.26          632454952.546303
                      2.27          646307861.559971
                      2.28          660339622.463302
                      2.29          674548798.266736
                       2.3           688933848.46894
                      2.31          703493128.939342
                      2.32          718224894.573589
                      2.33          733127301.206084
                      2.34          748198407.867785
                      2.35          763436178.927993
                      2.36          778838486.669842
                      2.37          794403114.060937
                      2.38          810127757.570599
                      2.39          826010030.035188
                       2.4          842047464.049204
                      2.41          858237515.153022
                      2.42          874577565.441826
                      2.43          891064926.647348
                      2.44          907696844.757527
                      2.45          924470503.078318
                      2.46          941383030.662953
                      2.47          958431491.773081
                      2.48          975612906.022953
                      2.49          992924249.404726
                       2.5          1010362453.57989
                      2.51          1027924412.74166
                      2.52          1045606987.35482
                      2.53          1063407008.96283
                      2.54          1081321284.26024
                      2.55          1099346599.52862
                      2.56          1117479725.01552
                      2.57          1135717419.14686
                      2.58          1154056432.91648
                      2.59          1172493514.02943
                       2.6          1191025411.11589
                      2.61          1209648877.95747
                      2.62          1228360677.46548
                      2.63          1247157585.70861
                      2.64           1266036395.7219
                      2.65          1284993921.29408
                      2.66          1304027000.88996
                      2.67          1323132501.08204
                      2.68          1342307319.89703
                      2.69           1361548390.5713
                       2.7          1380852684.26002
                      2.71          1400217213.59883
                      2.72          1419639035.36575
                      2.73          1439115253.46758
                      2.74          1458643021.49442
                      2.75          1478219545.34822
                      2.76          1497842085.55992
                      2.77          1517507959.70861
                      2.78          1537214544.30524
                      2.79          1556959276.62176
                       2.8          1576739663.02182
                      2.81          1596553255.81781
                      2.82          1616396655.53486
                      2.83          1636269060.35444
                      2.84          1656168346.51241
                      2.85          1676091775.22242
                      2.86          1696037252.05873
                      2.87          1716002758.83032
                      2.88          1735986334.59465
                      2.89          1755986105.00604
                       2.9           1776000263.8005
                      2.91           1796027079.2948
                      2.92          1816064891.04627
                      2.93          1836112106.31251
                      2.94           1856167214.2371
                      2.95          1876228772.99956
                      2.96          1896295413.20318
                      2.97          1916365837.51288
                      2.98          1936438819.98912
                      2.99          1956513205.64985
                         3          1976587909.65036
                      3.01          1996661916.53867
                      3.02          2016734279.49969
                      3.03          2036804119.45709
                      3.04           2056870624.0072
                      3.05          2076933046.40614
                      3.06          2096990704.49479
                      3.07          2117042979.48201
                      3.08           2137089314.8456
                      3.09           2157129223.6865
                       3.1          2177162255.56327
                      3.11          2197188037.17859
                      3.12          2217206250.52961
                      3.13           2237216631.0446
                      3.14          2257218968.55887
                      3.15          2277213105.78194
                      3.16          2297198937.19199
                      3.17          2317176406.94814
                      3.18          2337145507.95216
                      3.19          2357106280.33418
                       3.2          2377058809.74571
                      3.21          2397003226.13025
                      3.22          2416939702.87176
                      3.23          2436868453.83566
                      3.24          2456789831.95161
                      3.25          2476703963.06392
                      3.26          2496611217.28568
                      3.27             2516511982.36
                      3.28           2536406662.3844
                      3.29          2556295689.58686
                       3.3          2576179527.68219
                      3.31          2596058670.49134
                      3.32          2615933640.55417
                      3.33          2635804987.91053
                      3.34          2655673288.79016
                      3.35          2675539144.29292
                      3.36          2695403179.35005
                      3.37          2715266041.22929
                      3.38          2735128398.49248
                      3.39          2754990939.82049
                       3.4          2774854372.85951
                      3.41          2794719423.08209
                      3.42          2814586832.78632
                      3.43          2834457359.92674
                      3.44          2854331777.15083
                      3.45          2874210870.73603
                      3.46          2894095439.70439
                      3.47          2913986294.72634
                      3.48          2933884257.29549
                      3.49          2953790158.81998
                       3.5          2973704839.71881
                      3.51          2993629148.57304
                      3.52          3013563942.42371
                      3.53          3033510084.71566
                      3.54          3053468438.76771
                      3.55           3073439880.7061
                      3.56           3093425288.3349
                      3.57          3113425542.92632
                      3.58          3133441528.68716
                      3.59          3153474132.06604
                       3.6           3173524241.3983
                      3.61          3193592745.85548
                      3.62          3213680535.13668
                      3.63          3233788498.83566
                      3.64          3253917526.02902
                      3.65          3274068504.57748
                      3.66          3294242320.68029
                      3.67          3314439858.45592
                      3.68          3334661999.41086
                      3.69          3354909622.04601
                       3.7          3375183601.29266
                      3.71          3395484813.81147
                      3.72          3415814118.80659
                      3.73          3436172383.11136
                      3.74           3456560456.0803
                      3.75          3476979195.21546
                      3.76          3497429446.82662
                      3.77           3517912051.1636
                      3.78          3538427842.22569
                      3.79          3558977647.43361
                       3.8          3579562287.37754
                      3.81          3600182575.50772
                      3.82          3620839317.89861
                      3.83          3641533312.97828
                      3.84          3662264646.14656
                      3.85          3683035065.43118
                      3.86          3703845533.97055
                      3.87          3724696368.80913
                      3.88          3745588327.19829
                      3.89          3766522157.63083
                       3.9            3787498599.625
                      3.91          3808518383.51476
                      3.92          3829582237.86262
                      3.93          3850690861.60938
                      3.94          3871844959.60324
                      3.95          3893045226.64077
                      3.96          3914292345.20565
                      3.97          3935586987.83374
                      3.98          3956929817.02878
                      3.99          3978321485.13025
                         4           3999762634.2015
                      4.01          4021253895.95658
                      4.02          4042795891.65588
                      4.03          4064389232.04676
                      4.04          4086034517.21002
                      4.05          4107732336.61487
                      4.06          4129483268.91645
                      4.07          4151287882.00166
                      4.08          4173146732.83775
                      4.09          4195060367.43993
                       4.1          4217029320.84717
                      4.11          4239054117.03596
                      4.12          4261135268.87742
                      4.13          4283273278.09774
                      4.14          4305468635.23098
                      4.15          4327721819.58065
                      4.16          4350033299.17376
                      4.17           4372403530.7396
                      4.18          4394832959.65237
                      4.19          4417322019.92662
                       4.2          4439871134.17012
                      4.21          4462480713.56078
                      4.22          4485151157.81448
                      4.23          4507882855.16365
                      4.24          4530676182.34148
                      4.25          4553531504.56769
                      4.26          4576449175.47591
                      4.27           4599429537.1805
                      4.28          4622472920.20327
                      4.29          4645579643.46265
                       4.3          4668750015.41113
                      4.31          4691984329.71936
                      4.32          4715282870.94154
                      4.33          4738645911.79491
                      4.34          4762073712.99322
                      4.35          4785566523.57812
                      4.36          4809124580.91564
                      4.37          4832748110.67767
                      4.38          4856437326.83157
                      4.39          4880192431.63392
                       4.4          4904013615.64773
                      4.41           4927901057.6957
                      4.42          4951854924.85772
                      4.43          4975875372.50624
                      4.44          4999961487.91638
                      4.45          5024114965.87197
                      4.46          5048335965.55334
                      4.47          5072624049.19777
                      4.48          5096979314.00263
                      4.49          5121401844.95167
                       4.5          5145891715.23426
                      4.51          5170448986.29497
                      4.52           5195073707.8219
                      4.53           5219765917.7598
                      4.54          5244525642.35266
                      4.55          5269352896.06611
                      4.56          5294247681.62798
                      4.57           5319208824.1052
                      4.58          5344238195.80625
                      4.59          5369335470.64739
                       4.6          5394500170.11735
                      4.61          5419732239.07335
                      4.62          5445031609.92305
                      4.63          5470398203.35089
                      4.64          5495831928.35997
                      4.65           5521332682.2736
                      4.66          5546900350.72259
                      4.67          5572534807.67329
                      4.68          5598235514.05705
                      4.69          5624002865.76034
                       4.7          5649836812.80657
                      4.71          5675736927.64696
                      4.72          5701703026.17412
                      4.73          5727734912.59267
                      4.74          5753832379.53188
                      4.75          5779995208.05979
                      4.76          5806223167.69892
                      4.77          5832516016.44615
                      4.78          5858873500.79078
                      4.79          5885295355.73084
                       4.8          5911781304.80617
                      4.81          5938331062.82565
                      4.82            5964944325.269
                      4.83          5991620783.65467
                      4.84           6018360117.2309
                      4.85          6045161991.02699
                      4.86          6072026060.05236
                      4.87          6098951968.88451
                      4.88          6125939350.25788
                      4.89          6152987825.64448
                       4.9          6180097005.32954
                      4.91          6207266488.43532
                      4.92          6234495862.96133
                      4.93          6261784705.82082
                      4.94          6289132582.88378
                      4.95          6316539049.00543
                      4.96          6344003648.07703
                      4.97          6371525913.06403
                      4.98          6399105366.05198
                      4.99          6426741518.29013
                         5          6454433870.00218
                      5.01          6482181912.16724
                      5.02           6509985122.3881
                      5.03          6537842969.11179
                      5.04          6565754910.48965
                      5.05          6593720393.82346
                      5.06          6621738855.92065
                      5.07          6649809723.16981
                      5.08           6677932411.6086
                      5.09          6706106326.98696
                       5.1          6734330864.81972
                      5.11          6762605410.46337
                      5.12          6790929339.17894
                      5.13           6819302016.1892
                      5.14          6847722796.76288
                      5.15          6876191026.28125
                      5.16          6904706040.31524
                      5.17          6933267164.70203
                      5.18          6961873715.61677
                      5.19          6990524999.65561
                       5.2          7019220313.92609
                      5.21          7047958946.11005
                      5.22          7076740174.56759
                      5.23           7105563270.0812
                      5.24          7134427492.50592
                      5.25          7163332088.58414
                      5.26          7192276302.29594
                      5.27          7221259368.25327
                      5.28          7250280509.52945
                      5.29          7279338941.12733
                       5.3           7308433870.8581
                      5.31          7337564497.26414
                      5.32            7366730010.509
                      5.33          7395929592.49306
                      5.34          7425162416.94816
                      5.35          7454427649.55995
                      5.36          7483724448.06926
                      5.37          7513051962.39391
                      5.38          7542409334.73602
                      5.39          7571795699.70571
                       5.4          7601210184.40827
                      5.41          7630651922.58082
                      5.42          7660119627.61006
                      5.43          7689611357.67654
                      5.44          7719129436.57568
                      5.45          7748671165.92526
                      5.46          7778235628.70749
                      5.47          7807821902.23882
                      5.48          7837429058.37117
                      5.49          7867056163.48754
                       5.5          7896702275.40863
                      5.51          7926366447.62347
                      5.52          7956047727.77074
                      5.53          7985745157.40549
                      5.54          8015457772.44384
                      5.55          8045184604.32046
                      5.56          8074924676.55494
                      5.57           8104677009.2159
                      5.58           8134440617.5204
                      5.59           8164214512.9368
                       5.6          8193997697.83709
                      5.61          8223789174.02048
                      5.62          8253587937.80629
                      5.63          8283392981.07962
                      5.64          8313203291.59518
                      5.65          8343017853.14071
                      5.66          8372835645.69181
                      5.67          8402655645.56986
                      5.68          8432476825.60559
                      5.69           8462298155.3021
                       5.7          8492118600.99494
                      5.71          8521937126.01768
                      5.72          8551752690.86635
                      5.73          8581564253.36645
                      5.74          8611369955.87878
                      5.75          8641168867.28662
                      5.76          8670961719.54335
                      5.77          8700746798.65633
                      5.78          8730522629.41084
                      5.79          8760288158.14165
                       5.8          8790042328.69157
                      5.81          8819784083.57964
                      5.82          8849512364.17116
                      5.83          8879226110.85816
                      5.84          8908924263.22583
                      5.85          8938605762.64322
                      5.86          8968269543.72858
                      5.87          8997914545.28675
                      5.88          9027539706.32207
                      5.89          9057143965.00986
                       5.9          9086726259.76818
                      5.91          9116285529.41831
                      5.92          9145818042.17857
                      5.93          9175326778.32217
                      5.94          9204810118.05168
                      5.95          9234266684.40159
                      5.96          9263694931.95718
                      5.97           9293093805.9243
                      5.98           9322462252.8688
                      5.99          9351799221.14922
                         6          9381103661.09466
                      6.01          9410374525.40503
                      6.02           9439610769.6129
                      6.03          9468811350.27809
                      6.04          9497975225.88337
                      6.05          9527101359.93764
                      6.06            9556188718.487
                      6.07          9585236270.40062
                      6.08          9614242987.86075
                      6.09          9643207847.96165
                       6.1          9672129827.41025
                      6.11          9701007910.22752
                      6.12          9729841083.77219
                      6.13          9758628339.27182
                      6.14           9787368672.2456
                      6.15          9816061082.66984
                      6.16          9844704575.13134
                      6.17          9873298158.97857
                      6.18          9901840848.48255
                      6.19          9930331664.10273
                       6.2          9958769629.57464
                      6.21          9987153774.07841
                      6.22           10015483132.728
                      6.23          10043756747.4977
                      6.24          10071973665.3814
                      6.25           10100132939.305
                      6.26          10128233628.3004
                      6.27           10156274797.645
                      6.28          10184255518.9985
                      6.29          10212174870.5411
                       6.3          10240031937.1136
                      6.31           10267825810.341
                      6.32          10295555588.7683
                      6.33          10323220377.9925
                      6.34          10350819290.7842
                      6.35          10378351447.2159
                      6.36          10405815974.7805
                      6.37          10433212010.8679
                      6.38          10460538694.5274
                      6.39          10487793637.9037
                       6.4          10514978496.5551
                      6.41           10542092063.135
                      6.42          10569132935.2912
                      6.43          10596100285.3725
                      6.44           10622993304.773
                      6.45           10649811195.246
                      6.46           10676553165.765
                      6.47          10703218433.0136
                      6.48          10729806222.3725
                      6.49          10756315768.0515
                       6.5          10782746313.1709
                      6.51          10809097109.8495
                      6.52          10835367419.2952
                      6.53           10861556511.884
                      6.54          10887663667.2449
                      6.55          10913688174.3362
                      6.56           10939629331.522
                      6.57          10965486446.6434
                      6.58          10991258837.0942
                      6.59          11016945829.8834
                       6.6          11042546761.7067
                      6.61          11068060979.0043
                      6.62           11093487838.029
                      6.63           11118826704.893
                      6.64          11144076955.6313
                      6.65          11169237976.2608
                      6.66          11194308775.4666
                      6.67          11219285424.9323
                      6.68          11244174555.2719
                      6.69          11268972727.4658
                       6.7          11293678751.0525
                      6.71          11318292072.6251
                      6.72          11342812149.5129
                      6.73          11367238449.1499
                      6.74          11391570449.2583
                      6.75          11415807637.9308
                      6.76          11439949513.6587
                      6.77          11463995585.3215
                      6.78          11487945372.2308
                      6.79          11511798406.4934
                       6.8          11535554225.0031
                      6.81          11559212378.5206
                      6.82          11582772428.6714
                      6.83          11606233947.5621
                      6.84          11629596517.3526
                      6.85          11652859732.1788
                      6.86           11676023193.264
                      6.87          11699086513.5833
                      6.88          11722049318.4055
                      6.89          11744911242.2928
                       6.9           11767671930.324
                      6.91          11790331038.0377
                      6.92          11812888231.4067
                      6.93           11835343186.873
                      6.94          11857695591.2694
                      6.95          11879945141.8094
                      6.96          11902091546.0817
                      6.97          11924134522.0232
                      6.98          11946073797.8849
                      6.99          11967909112.2096
                         7          11989640213.7938
                      7.01          12011266863.6453
                      7.02          12032788827.8593
                      7.03          12054205886.1009
                      7.04          12075517828.6524
                      7.05          12096724455.0876
                      7.06          12117825574.9815
                      7.07          12138821007.9127
                      7.08          12159710583.3745
                      7.09          12180494140.7627
                       7.1          12201171529.3095
                      7.11          12221742608.0357
                      7.12          12242207245.7022
                      7.13          12262565320.7463
                      7.14          12282816721.2276
                      7.15          12302961347.0543
                      7.16          12322999101.6576
                      7.17          12342929902.2147
                      7.18          12362753677.5094
                      7.19          12382470361.4084
                       7.2           12402079896.539
                      7.21          12421582237.0761
                      7.22          12440977346.4181
                      7.23          12460265196.7852
                      7.24          12479445769.0456
                      7.25          12498519052.9717
                      7.26          12517485048.3641
                      7.27          12536343761.0107
                      7.28          12555095207.5614
                      7.29          12573739411.6589
                       7.3          12592276407.0366
                      7.31          12610706235.5696
                      7.32          12629028947.2658
                      7.33           12647244605.068
                      7.34          12665353269.1872
                      7.35          12683355013.5002
                      7.36          12701249922.5005
                      7.37          12719038087.3639
                      7.38          12736719606.6518
                      7.39          12754294586.6591
                       7.4          12771763141.3907
                      7.41          12789125392.4653
                      7.42          12806381469.0346
                      7.43          12823531507.6898
                      7.44           12840575652.361
                      7.45          12857514056.9315
                      7.46          12874346875.0566
                      7.47          12891074273.6911
                      7.48          12907696425.8639
                      7.49          12924213514.0218
                       7.5          12940625718.6172
                      7.51          12956933236.9611
                      7.52          12973136264.9126
                      7.53          12989235010.1239
                      7.54          13005229685.3745
                      7.55          13021120509.5301
                      7.56          13036907707.6972
                      7.57          13052591511.1439
                      7.58          13068172157.2123
                      7.59           13083649889.219
                       7.6           13099024956.366
                      7.61          13114297613.6449
                      7.62          13129468121.7454
                      7.63          13144536746.9572
                      7.64          13159503761.0831
                      7.65          13174369442.6767
                      7.66          13189134072.7101
                      7.67          13203797938.1138
                      7.68          13218361335.2262
                      7.69          13232823698.0753
                       7.7          13247186379.6421
                      7.71          13261450179.5913
                      7.72          13275614729.1664
                      7.73           13289680346.424
                      7.74          13303645912.0159
                      7.75          13317514368.2536
                      7.76          13331285147.4996
                      7.77          13344958307.9131
                      7.78          13358534188.8767
                      7.79          13372012629.7084
                       7.8          13385394219.1439
                      7.81          13398680111.5332
                      7.82          13411870357.4978
                      7.83          13424965080.9401
                      7.84          13437964642.6026
                      7.85          13450869409.3917
                      7.86          13463679751.2718
                      7.87          13476396041.4243
                      7.88          13489018656.3016
                      7.89          13501547975.6067
                       7.9          13513984382.2099
                      7.91           13526328262.055
                      7.92          13538579464.4999
                      7.93           13550738722.278
                      7.94          13562807374.2459
                      7.95          13574785073.3739
                      7.96          13586672218.6903
                      7.97          13598469212.8491
                      7.98          13610176461.0227
                      7.99          13621794370.7929
                         8          13633323352.0919
                      8.01          13644763817.1053
                      8.02          13656116180.2071
                      8.03          13667380857.8879
                      8.04          13678558268.6697
                      8.05          13689648833.0229
                      8.06          13700652979.0582
                      8.07          13711571121.2871
                      8.08          13722403687.6391
                      8.09          13733151107.5365
                       8.1          13743813810.1408
                      8.11          13754392227.4131
                      8.12          13764886789.5202
                      8.13          13775297930.0065
                      8.14          13785626084.2613
                      8.15          13795871688.3581
                      8.16          13806035179.5112
                      8.17          13816116533.0412
                      8.18          13826116730.4199
                      8.19          13836036523.0851
                       8.2          13845875961.8123
                      8.21          13855635488.9611
                      8.22          13865315547.4189
                      8.23          13874916580.7928
                      8.24          13884439033.3525
                      8.25          13893883349.9709
                      8.26          13903249976.0576
                      8.27          13912539357.5072
                      8.28          13921751940.6483
                      8.29          13930888172.1661
                       8.3          13939948498.8936
                      8.31          13948933368.6489
                      8.32          13957843228.2719
                      8.33          13966678525.5859
                      8.34          13975439708.2894
                      8.35          13984127224.1202
                      8.36          13992741520.8038
                      8.37          14001283046.0106
                      8.38          14009752247.2939
                      8.39          14018149572.0461
                       8.4          14026475467.4512
                      8.41          14034730380.4366
                      8.42          14042913876.7229
                      8.43          14051028124.9512
                      8.44          14059072776.2293
                      8.45          14067048229.0533
                      8.46           14074954928.584
                      8.47          14082793319.2473
                      8.48          14090563844.8953
                      8.49          14098266948.7713
                       8.5          14105903073.4652
                      8.51          14113472660.8782
                      8.52          14120976152.1769
                      8.53          14128413987.7567
                      8.54          14135786607.2041
                      8.55          14143094449.2639
                      8.56           14150337951.795
                      8.57          14157517551.7394
                      8.58          14164633686.0166
                      8.59            14171686788.08
                       8.6          14178677292.7632
                      8.61          14185605632.4475
                      8.62           14192472239.042
                      8.63          14199277543.5147
                      8.64          14206021975.4417
                      8.65          14212705963.2217
                      8.66          14219329934.0426
                      8.67           14225894314.947
                      8.68          14232399528.5144
                      8.69          14238845999.0784
                       8.7          14245234148.7782
                      8.71          14251564398.3499
                      8.72           14257837167.149
                      8.73          14264052873.1366
                      8.74          14270211932.8491
                      8.75          14276314761.3779
                      8.76          14282361772.3502
                      8.77          14288353377.8994
                      8.78          14294289988.6438
                      8.79          14300172013.6599
                       8.8          14305999861.2357
                      8.81          14311773936.2051
                      8.82            14317494642.97
                      8.83          14323162384.6039
                      8.84          14328777562.2371
                      8.85          14334340575.3378
                      8.86          14339851821.7025
                      8.87          14345311697.4423
                      8.88          14350720391.2541
                      8.89          14356077538.6693
                       8.9           14361385680.101
                      8.91          14366644012.2519
                      8.92          14371852928.0161
                      8.93           14377012813.488
                      8.94          14382124052.5563
                      8.95          14387187027.3074
                      8.96           14392202118.015
                      8.97          14397169703.1241
                      8.98          14402090159.2445
                      8.99          14406963861.1381
                         9          14411791181.7053
                      9.01          14416572491.9765
                      9.02          14421308161.8359
                      9.03          14425998557.9797
                      9.04          14430644044.6686
                      9.05          14435244986.3562
                      9.06          14439801745.0469
                      9.07          14444314680.1327
                      9.08          14448784148.2883
                      9.09          14453210506.0371
                       9.1          14457594107.2107
                      9.11          14461935303.6872
                      9.12          14466234445.3908
                      9.13          14470491880.2853
                      9.14          14474707954.6436
                      9.15          14478883012.5175
                      9.16          14483016876.4886
                      9.17          14487110867.0486
                      9.18          14491164923.8921
                      9.19          14495179320.1751
                       9.2          14499154390.1888
                      9.21          14503090466.0882
                      9.22           14506987878.042
                      9.23          14510846954.2168
                      9.24          14514668020.7961
                      9.25          14518451402.7035
                      9.26          14522197421.3556
                      9.27          14525906396.2665
                      9.28          14529578646.3735
                      9.29          14533214487.8579
                       9.3          14536814234.9241
                      9.31          14540378200.2692
                      9.32          14543906418.1686
                      9.33          14547399710.6139
                      9.34          14550858184.9997
                      9.35          14554282106.0436
                      9.36           14557671775.981
                      9.37          14561027495.0646
                      9.38          14564349561.5586
                      9.39          14567638271.7449
                       9.4          14570893919.9255
                      9.41          14574116799.3218
                      9.42          14577307198.6071
                      9.43          14580465406.7959
                      9.44          14583591710.4234
                      9.45          14586686393.9281
                      9.46          14589749739.7869
                      9.47          14592782028.5172
                      9.48          14595783538.6846
                      9.49          14598754546.9061
                       9.5          14601695327.8509
                      9.51          14604606154.2512
                      9.52          14607487296.9016
                      9.53          14610339024.6682
                      9.54          14613161604.4916
                      9.55          14615955301.3929
                      9.56          14618720378.4777
                      9.57           14621457096.947
                      9.58          14624165549.8702
                      9.59          14626846249.8404
                       9.6          14629499443.1293
                      9.61          14632125303.4753
                      9.62          14634724082.7582
                      9.63           14637296030.855
                      9.64          14639841395.7751
                      9.65          14642360423.6701
                      9.66          14644853358.8393
                      9.67          14647320443.7374
                      9.68          14649761919.3741
                      9.69          14652178024.1689
                       9.7          14654568995.1326
                      9.71          14656935067.2461
                      9.72          14659276045.9399
                      9.73          14661592967.3326
                      9.74          14663885740.6073
                      9.75           14666154537.374
                      9.76          14668399584.1159
                      9.77          14670621105.2512
                      9.78          14672819323.4298
                      9.79          14674994459.5511
                       9.8          14677146732.7671
                      9.81          14679276360.4913
                      9.82          14681383558.4096
                      9.83          14683468540.4858
                      9.84          14685531518.9714
                      9.85          14687572704.4137
                      9.86          14689592305.6653
                      9.87          14691590529.8899
                      9.88          14693567582.9655
                      9.89          14695523667.9541
                       9.9          14697458987.3455
                      9.91          14699373741.6704
                      9.92          14701268129.7866
                      9.93           14703142348.918
                      9.94          14704996594.6619
                      9.95          14706831061.4948
                      9.96           14708645941.179
                      9.97           14710441424.201
                      9.98          14712217700.4832
                      9.99          14713974825.3882
                        10          14715713251.8944
    };

==> Data/Amplidyne/gen_prec_4.tex <==
    \addplot[
    thick,
    dashed,
    Mulberry
    ]
    table {
                         0                      2.56
                      0.01          3.70266957940292
                      0.02          5.32114836666028
                      0.03          7.60278895287632
                      0.04          10.8044463641331
                      0.05          15.2761748568412
                      0.06          21.4918425887089
                      0.07          30.0879921480399
                      0.08          41.9120962237761
                      0.09          58.0808441250882
                       0.1          80.0480642244337
                      0.11          109.680218070038
                      0.12          149.334986085907
                      0.13          201.935331512802
                      0.14          271.028269883709
                      0.15          360.816145173237
                      0.16          476.139752301649
                      0.17          622.419419792526
                      0.18          805.529991355785
                      0.19          1031.63676510416
                       0.2          1307.00731374605
                      0.21          1637.83873750338
                      0.22          2030.13892956426
                      0.23          2489.69461121294
                      0.24          3022.14101379902
                      0.25          3633.13061931588
                      0.26          4328.57741082986
                      0.27           5114.9442684511
                      0.28          5999.54138860731
                      0.29            6990.809844049
                       0.3          8098.57708887994
                      0.31          9334.27978289913
                      0.32          10711.1655208412
                      0.33          12244.4675720603
                      0.34          13951.5855225244
                      0.35            15852.26361367
                      0.36          17968.7831311193
                      0.37          20326.1794032237
                      0.38          22952.4783003738
                      0.39          25878.9641509671
                       0.4           29140.476307293
                      0.41          32775.7386845818
                      0.42          36827.7168270574
                      0.43          41344.0123456258
                      0.44          46377.2844226799
                      0.45          51985.7035391817
                      0.46          58233.4297663948
                      0.47          65191.1186840958
                      0.48          72936.4454458166
                      0.49          81554.6524307015
                       0.5          91139.1762889116
                      0.51          101791.863256531
                      0.52           113624.00951556
                      0.53          126756.544530909
                      0.54          141320.659303699
                      0.55           157457.96505124
                      0.56          175321.220775703
                      0.57          195074.309930514
                      0.58          216892.826564245
                      0.59          240962.613855943
                       0.6          267481.577225497
                      0.61          296657.969422318
                      0.62          328710.041502065
                      0.63          363865.470656319
                      0.64          402358.890161672
                      0.65          444432.284636759
                      0.66           490331.96853888
                      0.67           540306.82684391
                      0.68           594605.95833477
                      0.69          653476.080915087
                       0.7          717158.731158918
                      0.71          785887.356591792
                      0.72          859884.298291496
                      0.73          939357.869727446
                      0.74          1024499.51534438
                      0.75          1115481.21040903
                      0.76          1212453.20089999
                      0.77          1315542.41460981
                      0.78          1424850.87293624
                      0.79          1540455.27641897
                       0.8          1662406.96180459
                      0.81          1790732.58816684
                      0.82          1925435.54264776
                      0.83          2066497.89308844
                      0.84          2213883.14266734
                      0.85          2367539.09172758
                      0.86          2527401.45493046
                      0.87          2693397.54890553
                      0.88          2865450.17948109
                      0.89            3043481.486902
                       0.9          3227416.78133049
                      0.91          3417188.05536855
                      0.92          3612737.29080824
                      0.93          3814019.37301339
                      0.94          4021004.59151336
                      0.95          4233681.09889054
                      0.96          4452055.13455715
                      0.97          4676154.37241928
                      0.98          4906027.31680741
                      0.99          5141744.12128591
                         1          5383396.71828982
                      1.01          5631098.67397265
                      1.02          5884984.79746515
                      1.03          6145210.62923006
                      1.04          6411951.66294882
                      1.05          6685402.59527963
                      1.06           6965776.4604211
                      1.07          7253303.72302218
                      1.08          7548231.40040783
                      1.09           7850822.6426915
                       1.1          8161354.01174719
                      1.11           8480117.5233573
                      1.12          8807418.00628223
                      1.13          9143572.92270603
                      1.14          9488911.74581316
                      1.15          9843775.42666003
                      1.16          10208515.9528279
                      1.17           10583495.916979
                      1.18          10969088.1903693
                      1.19          11365675.6265169
                       1.2          11773650.9342409
                      1.21          12193416.3665788
                      1.22          12625383.7008943
                      1.23          13069974.1356581
                      1.24          13527618.2542782
                      1.25          13998756.0255555
                      1.26          14483836.8363319
                      1.27          14983319.5426274
                      1.28           15497672.564617
                      1.29           16027373.986351
                       1.3          16572911.6769466
                      1.31          17134783.4324595
                      1.32          17713497.1422305
                      1.33          18309570.9461946
                      1.34          18923533.4027483
                      1.35          19555923.6982849
                      1.36          20207291.8192986
                      1.37          20878198.7617048
                      1.38          21569216.7374795
                      1.39          22280929.3781241
                       1.4          23013931.9417135
                      1.41          23768831.5255555
                      1.42          24546247.3010341
                      1.43          25346810.6922451
                      1.44          26171165.6167429
                      1.45          27019968.6898695
                      1.46          27893889.4384122
                      1.47          28793610.5097076
                      1.48          29719827.8912827
                      1.49          30673251.1000303
                       1.5          31654603.6252119
                      1.51          32664622.2478798
                      1.52          33704058.4968624
                      1.53          34773678.0728229
                      1.54          35874261.1804224
                      1.55          37006602.7370155
                      1.56          38171512.5431476
                      1.57          39369815.4641767
                      1.58          40602351.5976389
                      1.59          41869976.4388629
                       1.6          43173561.0265837
                      1.61          44513992.1112461
                      1.62          45892172.4528513
                      1.63          47309020.2942101
                      1.64          48765470.4856637
                      1.65          50262473.9373233
                      1.66           51800997.902877
                      1.67          53382026.0763915
                      1.68          55006558.6915637
                      1.69          56675612.5928654
                       1.7          58390221.3192035
                      1.71          60151435.1522686
                      1.72          61960321.1771634
                      1.73          63817963.3307284
                      1.74          65725462.3965902
                      1.75          67683936.0407018
                      1.76          69694518.8046471
                      1.77          71758362.0893828
                      1.78          73876634.1269814
                      1.79          76050519.9310094
                       1.8          78281221.2560311
                      1.81          80569956.4914476
                      1.82          82917960.5876389
                      1.83          85326484.9385863
                      1.84          87796797.2610592
                      1.85          90330181.4357413
                      1.86          92927937.3465826
                      1.87          95591380.6914043
                      1.88          98321842.7857102
                      1.89          101120670.328071
                       1.9          103989225.118211
                      1.91          106928883.794688
                      1.92          109941039.846076
                      1.93          113027094.573679
                      1.94          116188469.471883
                      1.95          119426597.469067
                      1.96          122742924.678759
                      1.97          126138909.952105
                      1.98          129616024.431706
                      1.99          133175751.079392
                         2          136819584.222276
                      2.01          140549028.960393
                      2.02          144365600.608784
                      2.03          148270824.313502
                      2.04          152266234.166419
                      2.05          156353372.714124
                      2.06           160533790.28616
                      2.07          164809044.934206
                      2.08          169180699.380125
                      2.09          173650323.128779
                       2.1          178219490.602164
                      2.11          182889779.970782
                      2.12          187662772.542857
                      2.13          192540051.927838
                      2.14          197523203.140287
                      2.15          202613811.597984
                      2.16          207813462.208315
                      2.17          213123738.395858
                      2.18          218546221.020632
                      2.19          224082487.372497
                       2.2          229734110.080077
                      2.21          235502655.994496
                      2.22          241389685.081053
                      2.23          247396749.201474
                      2.24          253525391.118244
                      2.25          259777142.988958
                      2.26          266153525.321575
                      2.27           272656046.56408
                      2.28          279286198.610395
                      2.29          286045459.657145
                       2.3          292935290.927959
                      2.31          299957135.276997
                      2.32          307112416.059333
                      2.33          314402535.655318
                      2.34          321828875.391186
                      2.35          329392790.313611
                      2.36          337095611.265477
                      2.37          344938644.087096
                      2.38          352923165.826526
                      2.39          361050427.614479
                       2.4          369321640.004286
                      2.41           377737990.76176
                      2.42          386300631.400452
                      2.43          395010678.214847
                      2.44          403869211.126882
                      2.45          412877272.282328
                      2.46          422035865.863945
                      2.47           431345952.55705
                      2.48          440808452.450703
                      2.49          450424247.228405
                       2.5          460194163.467751
                      2.51          470118989.196299
                      2.52          480199465.252298
                      2.53          490436282.902413
                      2.54          500830084.059216
                      2.55          511381459.731697
                      2.56          522090949.122987
                      2.57          532959038.532521
                      2.58          543986160.281691
                      2.59          555172691.731089
                       2.6           566518954.29377
                      2.61          578025212.618391
                      2.62          589691673.675639
                      2.63          601518486.017104
                      2.64          613505738.983409
                      2.65          625653462.067615
                      2.66          637961624.340891
                      2.67          650430133.863845
                      2.68          663058837.302583
                      2.69          675847519.354348
                       2.7          688795902.540498
                      2.71          701903646.897429
                      2.72          715170349.805755
                      2.73          728595545.876434
                      2.74          742178706.850686
                      2.75          755919244.990763
                      2.76          769816501.457513
                      2.77          783869768.943778
                      2.78          798078254.828027
                      2.79          812441124.413414
                       2.8          826957476.547525
                      2.81          841626349.879312
                      2.82          856446722.478663
                      2.83           871417509.06957
                      2.84          886537566.998116
                      2.85          901805697.574207
                      2.86          917220643.510209
                      2.87          932781091.179544
                      2.88          948485671.681237
                      2.89          964332961.973472
                       2.9          980321486.029608
                      2.91          996449716.039762
                      2.92          1012716073.82728
                      2.93          1029118932.07309
                      2.94          1045656616.02748
                      2.95            1062327404.683
                      2.96          1079129532.52959
                      2.97          1096061191.14887
                      2.98           1113120530.8013
                      2.99          1130305662.25621
                         3          1147614658.41243
                      3.01          1165045556.16486
                      3.02          1182596358.30625
                      3.03          1200265035.28554
                      3.04          1218049527.13467
                      3.05          1235947745.52935
                      3.06          1253957575.61753
                      3.07           1272076878.0515
                      3.08          1290303490.77388
                      3.09          1308635242.01804
                       3.1           1327069911.3577
                      3.11           1345605289.8961
                      3.12          1364239146.88757
                      3.13          1382969238.42489
                      3.14          1401793310.12981
                      3.15          1420709099.66387
                      3.16          1439714338.17816
                      3.17          1458806752.64416
                      3.18          1477984067.79832
                      3.19           1497244008.1105
                       3.2           1516584299.1023
                      3.21          1536002670.95182
                      3.22          1555496859.82618
                      3.23          1575064607.57737
                      3.24          1594703734.22321
                      3.25          1614411900.98305
                      3.26          1634186893.69724
                      3.27          1654026518.15783
                      3.28          1673928585.33783
                      3.29          1693890922.51301
                       3.3          1713911373.14677
                      3.31          1733987801.68458
                      3.32          1754118094.78118
                      3.33          1774300163.27119
                      3.34          1794531943.48218
                      3.35          1814811397.80456
                      3.36          1835136516.55237
                      3.37          1855505319.29976
                      3.38          1875915855.52303
                      3.39          1896366206.51137
                       3.4          1916854485.64294
                      3.41          1937378839.82695
                      3.42          1957937450.26236
                      3.43          1978528533.37201
                      3.44          1999150341.52135
                      3.45          2019801164.01667
                      3.46          2040479327.54304
                      3.47          2061183196.96577
                      3.48          2081911175.88001
                      3.49          2102661707.15315
                       3.5           2123433273.4607
                      3.51          2144224397.57073
                      3.52          2165033642.85754
                      3.53          2185859613.59051
                      3.54          2206700955.12995
                      3.55           2227556354.2348
                      3.56            2248424539.093
                      3.57          2269304279.69104
                      3.58          2290194387.65515
                      3.59          2311093716.39567
                       3.6          2332001160.97878
                      3.61          2352915657.61218
                      3.62          2373836197.97398
                      3.63             2394761778.04
                      3.64          2415691469.12329
                      3.65          2436624374.26203
                      3.66          2457557427.69887
                      3.67          2478493844.94872
                      3.68          2499431421.95697
                      3.69          2520369025.72118
                       3.7          2541305959.92841
                      3.71          2562241566.48342
                      3.72           2583175225.8383
                      3.73          2604106356.79685
                      3.74          2625034415.79638
                      3.75          2645958896.34194
                      3.76          2666879328.67896
                      3.77          2687795279.12117
                      3.78          2708706349.54438
                      3.79          2729612176.79672
                       3.8          2750512432.10475
                      3.81          2771406820.43435
                      3.82          2792295079.98264
                      3.83          2813176981.42412
                      3.84          2834052327.29741
                      3.85          2854920951.39034
                      3.86          2875782718.06837
                      3.87          2896637521.60967
                      3.88          2917485285.51082
                      3.89          2938325961.91296
                       3.9          2959159530.75156
                      3.91          2979985999.24917
                      3.92          3000805401.15652
                      3.93           3021617796.0331
                      3.94          3042423268.61024
                      3.95          3063221928.12037
                      3.96          3084013907.61635
                      3.97          3104799363.24923
                      3.98          3125578473.63114
                      3.99          3146351439.15951
                         4          3167118481.34137
                      4.01          3187879842.12502
                      4.02          3208635783.30586
                      4.03           3229386585.7621
                      4.04          3250132548.88366
                      4.05          3270873989.94648
                      4.06          3291611243.41634
                      4.07          3312344660.45163
                      4.08            3333074608.082
                      4.09          3353801468.83941
                       4.1           3374525639.9911
                      4.11          3395247532.96339
                      4.12          3415967572.88935
                      4.13          3436686197.88537
                      4.14          3457403858.55921
                      4.15           3478121017.4541
                      4.16          3498838148.51475
                      4.17          3519555736.53817
                      4.18          3540274276.67161
                      4.19          3560994273.85278
                       4.2           3581716242.3865
                      4.21          3602440705.36701
                      4.22          3623168194.26137
                      4.23          3643899249.40162
                      4.24          3664634416.71892
                      4.25           3685374248.6329
                      4.26          3706119306.56286
                      4.27          3726870160.24693
                      4.28          3747627375.09199
                      4.29          3768391531.26853
                       4.3          3789163210.86824
                      4.31          3809943001.24869
                      4.32          3830731492.91971
                      4.33          3851529280.24971
                      4.34          3872336961.11424
                      4.35          3893155136.35439
                      4.36          3913984409.50634
                      4.37          3934825386.45474
                      4.38          3955678675.09808
                      4.39          3976544885.07672
                       4.4          3997424627.32249
                      4.41           4018318514.0943
                      4.42           4039227158.3077
                      4.43          4060151173.52881
                      4.44          4081091173.51329
                      4.45           4102047772.0318
                      4.46          4123021582.65631
                      4.47          4144013218.35636
                      4.48          4165023296.50705
                      4.49           4186052418.7884
                       4.5          4207101200.13261
                      4.51          4228170249.46415
                      4.52          4249260173.98192
                      4.53          4270371579.08855
                      4.54          4291505068.25136
                      4.55          4312661242.69374
                      4.56           4333840701.2795
                      4.57          4355044044.55443
                      4.58          4376271859.02061
                      4.59          4397524736.96773
                       4.6          4418803267.40052
                      4.61           4440108034.8454
                      4.62          4461439620.47127
                      4.63          4482798601.98721
                      4.64          4504185553.47213
                      4.65          4525601045.24956
                      4.66          4547045643.81247
                      4.67          4568519911.63878
                      4.68          4590024407.08867
                      4.69          4611559684.32554
                       4.7          4633126294.15832
                      4.71          4654724780.31412
                      4.72          4676355684.03818
                      4.73           4698019541.8789
                      4.74          4719716885.35716
                      4.75          4741448241.19093
                      4.76          4763214131.20311
                      4.77          4785015072.24936
                      4.78           4806851578.2274
                      4.79           4828724152.4134
                       4.8          4850633297.82314
                      4.81          4872579509.48812
                      4.82          4894563279.22915
                      4.83          4916585092.62394
                      4.84          4938645429.72289
                      4.85          4960744765.06987
                      4.86          4982883567.67253
                      4.87          5005062300.90759
                      4.88          5027281422.48635
                      4.89          5049541384.41271
                       4.9          5071842632.95199
                      4.91           5094185608.5525
                      4.92          5116570745.81937
                      4.93          5138998473.49399
                      4.94          5161469214.40421
                      4.95          5183983386.57098
                      4.96          5206541398.73822
                      4.97          5229143656.56653
                      4.98           5251790559.0649
                      4.99          5274481638.94622
                         5          5297218090.20953
                      5.01          5320000922.00854
                      5.02          5342829980.91236
                      5.03          5365705876.93669
                      5.04          5388628680.92792
                      5.05          5411598749.50911
                      5.06          5434616432.19758
                      5.07          5457682072.24813
                      5.08          5480796006.63463
                      5.09           5503958566.0355
                       5.1          5527170074.80389
                      5.11          5550430850.96046
                      5.12           5573741208.7464
                      5.13          5597101448.70669
                      5.14           5620511871.9182
                      5.15          5643972771.17167
                      5.16          5667484432.67687
                      5.17          5691047136.24139
                      5.18          5714661156.78569
                      5.19            5738326758.223
                       5.2          5762044202.67736
                      5.21          5785813744.23764
                      5.22           5809635630.5747
                      5.23          5833510102.92191
                      5.24          5857437396.05049
                      5.25          5881417738.26395
                      5.26          5905451351.40442
                      5.27          5929538450.82343
                      5.28          5953679245.41306
                      5.29          5977873937.57478
                       5.3          6002122723.22342
                      5.31          6026425791.78256
                      5.32          6050783326.18527
                      5.33          6075195502.87757
                      5.34          6099662491.78825
                      5.35          6124184456.35736
                      5.36          6148761553.52044
                      5.37          6173393933.70598
                      5.38           6198081740.8294
                      5.39          6222825112.30122
                       5.4          6247624179.04132
                      5.41          6272479065.43793
                      5.42          6297389891.67097
                      5.43          6322356765.29715
                      5.44          6347379791.89315
                      5.45          6372459070.61495
                      5.46          6397594693.29682
                      5.47          6422786745.24856
                      5.48          6448035305.34145
                      5.49          6473340445.86797
                       5.5          6498702232.62868
                      5.51          6524120724.92012
                      5.52          6549595976.60519
                      5.53          6575127617.83009
                      5.54          6600716514.89079
                      5.55          6626362291.03504
                      5.56          6652064971.70715
                      5.57          6677824577.14508
                      5.58          6703641121.14666
                      5.59          6729514611.02863
                       5.6          6755445047.62862
                      5.61          6781432425.28931
                      5.62          6807476731.87766
                      5.63          6833577948.78736
                      5.64          6859736050.93587
                      5.65          6885951006.77087
                      5.66          6912222778.27867
                      5.67           6938551320.9871
                      5.68          6964936583.97004
                      5.69          6991378509.84319
                       5.7          7017877034.77499
                      5.71          7044432088.49823
                      5.72          7071043597.27843
                      5.73          7097711475.22651
                      5.74          7124435630.01608
                      5.75          7151215967.76377
                      5.76          7178052386.60753
                      5.77          7204944777.77207
                      5.78          7231893026.09168
                      5.79           7258897010.0055
                       5.8          7285956601.57441
                      5.81          7313071666.49311
                      5.82          7340242064.08399
                      5.83          7367467647.31893
                      5.84           7394748265.6239
                      5.85          7422083754.89338
                      5.86          7449473949.48618
                      5.87          7476918683.16389
                      5.88          7504417770.82427
                      5.89          7531971026.19781
                       5.9          7559578260.35503
                      5.91          7587239276.28728
                      5.92          7614953369.49237
                      5.93          7642721233.45602
                      5.94          7670542345.04952
                      5.95           7698416385.8883
                      5.96          7726343127.26514
                      5.97          7754322334.28732
                      5.98          7782353765.87821
                      5.99          7810437174.79016
                         6           7838572307.6324
                      6.01          7866758904.86657
                      6.02          7894996700.83322
                      6.03          7923285423.78239
                      6.04          7951624795.86437
                      6.05          7980014533.15645
                      6.06          8008454345.68363
                      6.07          8036943937.44253
                      6.08          8065483006.41071
                      6.09          8094071245.28483
                       6.1           8122708338.8379
                      6.11          8151393967.43507
                      6.12          8180127805.38714
                      6.13          8208909520.89289
                      6.14           8237738776.2585
                      6.15          8266615227.92081
                      6.16          8295538527.33272
                      6.17          8324508317.89502
                      6.18          8353524241.96688
                      6.19          8382585927.25738
                       6.2          8411693003.19353
                      6.21          8440845092.09048
                      6.22           8470041811.2526
                      6.23          8499282769.32162
                      6.24          8528567572.02141
                      6.25          8557895816.82723
                      6.26          8587267098.02934
                      6.27          8616681003.86107
                      6.28          8646137116.75943
                      6.29          8675635013.65734
                       6.3          8705174266.02284
                      6.31          8734754439.89415
                      6.32          8764375095.90704
                      6.33          8794035789.32867
                      6.34          8823736070.09906
                      6.35          8853475482.85302
                      6.36          8883253566.96043
                      6.37          8913069857.80542
                      6.38          8942923097.78134
                      6.39          8972813269.37277
                       6.4          9002740921.81999
                      6.41          9032705264.29596
                      6.42          9062705405.69389
                      6.43           9092740849.7546
                      6.44          9122811095.04925
                      6.45          9152915635.26032
                      6.46          9183053959.17975
                      6.47          9213225550.76691
                      6.48          9243429889.18864
                      6.49           9273666448.8534
                       6.5          9303934699.46551
                      6.51          9334234106.06563
                      6.52          9364563768.40842
                      6.53           9394923778.6082
                      6.54          9425313396.74664
                      6.55          9455731984.73157
                      6.56          9486178985.59523
                      6.57          9516653837.37442
                      6.58          9547155973.77898
                      6.59          9577684824.23707
                       6.6          9608239813.94636
                      6.61          9638820363.92282
                      6.62           9669425891.0549
                      6.63          9700055808.15707
                      6.64          9730709524.01662
                      6.65          9761386443.45812
                      6.66          9792085967.38449
                      6.67          9822806455.80385
                      6.68          9853548717.08194
                      6.69          9884312417.89834
                       6.7          9915096287.89662
                      6.71          9945899710.18933
                      6.72          9976722063.33411
                      6.73           10007562722.397
                      6.74          10038421058.9965
                      6.75          10069296441.9329
                      6.76          10100188236.1089
                      6.77          10131095801.8996
                      6.78          10162018498.0422
                      6.79          10192955681.3566
                       6.8          10223906701.7318
                      6.81          10254870908.5466
                      6.82          10285847648.3332
                      6.83          10316836264.5204
                      6.84           10347836098.007
                      6.85          10378846485.8129
                      6.86          10409866762.5372
                      6.87          10440896260.8336
                      6.88          10471934310.4021
                      6.89          10502980238.4259
                       6.9           10534033369.644
                      6.91          10565093026.4221
                      6.92          10596158528.8202
                      6.93          10627229194.6608
                      6.94          10658304339.5983
                      6.95          10689383277.7402
                      6.96          10720465319.7086
                      6.97          10751549775.2315
                      6.98          10782635952.1778
                      6.99          10813723156.4127
                         7          10844810692.0532
                      7.01          10875897861.5403
                      7.02          10906983965.7118
                      7.03          10938068303.8771
                      7.04          10969150173.8861
                      7.05          11000228872.2071
                      7.06          11031303693.9878
                      7.07          11062373934.4876
                      7.08           11093438883.869
                      7.09          11124497834.9481
                       7.1          11155550078.4645
                      7.11          11186594904.7446
                      7.12          11217630698.6913
                      7.13          11248658553.0033
                      7.14          11279676853.5214
                      7.15          11310684887.0678
                      7.16          11341681940.9554
                      7.17           11372662263.965
                      7.18          11403633992.0431
                      7.19          11434591729.3535
                       7.2          11465536895.9988
                      7.21          11496467790.6127
                      7.22           11527383931.315
                      7.23          11558284084.1996
                      7.24          11589167533.8569
                      7.25          11620033565.6409
                      7.26          11650880723.1345
                      7.27          11681708569.0488
                      7.28           11712518047.788
                      7.29          11743307250.5023
                       7.3          11774075460.1925
                      7.31          11804821963.8191
                      7.32          11835546048.8253
                      7.33           11866247003.208
                      7.34          11896924116.7427
                      7.35           11927576677.497
                      7.36          11958203976.3109
                      7.37          11988805308.3515
                      7.38          12019379960.8076
                      7.39            12049927228.98
                       7.4          12080446408.8579
                      7.41          12110936796.8666
                      7.42          12141397690.8164
                      7.43          12171828389.9781
                      7.44          12202228195.1565
                      7.45          12232596408.7632
                      7.46          12262932334.8896
                      7.47          12293235279.3798
                      7.48          12323504549.8953
                      7.49          12353739457.4134
                       7.5          12383939311.2752
                      7.51          12414103425.2481
                      7.52          12444231115.5926
                      7.53          12474321700.1798
                      7.54          12504374500.0748
                      7.55          12534388836.0477
                      7.56          12564364033.3685
                      7.57          12594299419.5569
                      7.58          12624194324.4122
                      7.59          12654048080.3236
                       7.6          12683860022.3401
                      7.61          12713629488.2306
                      7.62          12743355820.1073
                      7.63          12773038358.8564
                      7.64          12802676451.2963
                      7.65          12832269447.2947
                      7.66          12861816699.2353
                      7.67          12891317562.6205
                      7.68           12920771397.879
                      7.69          12950175870.4037
                       7.7          12979533097.9199
                      7.71          13008840016.2632
                      7.72          13038099388.7287
                      7.73          13067308569.4929
                      7.74          13096466942.7466
                      7.75           13125573891.332
                      7.76          13154628801.1457
                      7.77          13183631062.3405
                      7.78          13212580068.7382
                      7.79            13241475219.08
                       7.8          13270315912.9558
                      7.81          13299101556.1592
                      7.82          13327831558.4759
                      7.83          13356505333.3612
                      7.84          13385122298.3615
                      7.85          13413681875.1691
                      7.86          13442183489.6728
                      7.87          13470626572.0071
                      7.88          13499010556.6015
                      7.89          13527334882.2279
                       7.9          13555598992.0467
                      7.91          13583802333.6587
                      7.92          13611943637.2081
                      7.93          13640022997.0138
                      7.94          13668040766.3095
                      7.95          13695995602.6904
                      7.96          13723886977.0212
                      7.97          13751714364.4651
                      7.98          13779477244.9072
                      7.99          13807175104.8054
                         8          13834807434.0579
                      8.01          13862373722.4306
                      8.02          13889873469.9984
                      8.03          13917306182.4842
                      8.04          13944671369.0369
                      8.05          13971968543.7877
                      8.06          13999197225.9025
                      8.07          14026355381.4886
                      8.08          14053445398.7895
                      8.09          14080465771.5573
                       8.1          14107415779.0318
                      8.11          14134294966.4318
                      8.12          14161102884.9412
                      8.13          14187839088.1919
                      8.14          14214503136.6434
                      8.15          14241094596.7639
                      8.16          14267613039.7404
                      8.17          14294058042.1057
                      8.18          14320429185.7593
                      8.19           14346726057.997
                       8.2          14372948251.5279
                      8.21          14399095364.4936
                      8.22          14425167000.4918
                      8.23          14451162768.5922
                      8.24          14477082283.3545
                      8.25          14502925164.8462
                      8.26          14528691038.6542
                      8.27          14554379535.9065
                      8.28          14579990293.2866
                      8.29          14605522953.0374
                       8.3          14630977164.6827
                      8.31          14656352578.5664
                      8.32           14681648854.738
                      8.33           14706865658.142
                      8.34          14732002659.0187
                      8.35          14757059533.2322
                      8.36          14782035962.2798
                      8.37          14806931633.2962
                      8.38          14831746239.0613
                      8.39          14856479478.0024
                       8.4          14881131054.1973
                      8.41          14905700677.3867
                      8.42          14930188062.9781
                      8.43          14954592932.9739
                      8.44          14978915012.4938
                      8.45          15003154034.1828
                      8.46          15027309736.4106
                      8.47          15051381862.8604
                      8.48          15075370163.5804
                      8.49          15099274392.5043
                       8.5          15123094310.1889
                      8.51          15146829683.2672
                      8.52          15170480284.5291
                      8.53          15194045889.9964
                      8.54          15217526283.1135
                      8.55          15240921252.8985
                      8.56          15264230593.6902
                      8.57          15287454105.4171
                      8.58          15310591594.8401
                      8.59          15333642871.0721
                       8.6          15356607751.7671
                      8.61          15379486058.2527
                      8.62          15402277618.3414
                      8.63          15424982265.6191
                      8.64          15447599838.7968
                      8.65          15470130182.0585
                      8.66          15492573145.6956
                      8.67           15514928584.114
                      8.68          15537196357.3469
                      8.69          15559376331.8985
                       8.7          15581468379.1197
                      8.71          15603472375.7275
                      8.72          15625388203.7912
                      8.73           15647215750.715
                      8.74          15668954909.2164
                      8.75          15690605577.3024
                      8.76          15712167658.2463
                      8.77          15733641060.5673
                      8.78          15755025698.0021
                      8.79          15776321489.4803
                       8.8          15797528359.1154
                      8.81          15818646236.1574
                      8.82          15839675054.9744
                      8.83          15860614755.0285
                      8.84          15881465280.8493
                      8.85           15902226582.006
                      8.86          15922898614.1166
                      8.87          15943479962.0611
                      8.88          15963971305.3135
                      8.89          15984375108.2955
                       8.9          16004689714.4766
                      8.91          16024914900.2755
                      8.92           16045050646.023
                      8.93           16065096943.269
                      8.94          16085053782.8547
                      8.95          16104921163.7248
                      8.96          16124699089.4024
                      8.97          16144387567.6319
                      8.98          16163986610.7694
                      8.99          16183496235.7799
                         9          16202916464.1989
                      9.01          16222247322.0993
                      9.02          16241488840.0572
                      9.03          16260641053.1179
                      9.04          16279704000.7709
                      9.05           16298676840.662
                      9.06          16317559260.9813
                      9.07          16336354359.7093
                      9.08          16355060740.9414
                      9.09          16373678119.1118
                       9.1          16392206560.7549
                      9.11          16410644554.8219
                      9.12          16428994163.8785
                      9.13          16447256239.6738
                      9.14          16465429680.1243
                      9.15          16483514570.9225
                      9.16          16501511001.4781
                      9.17          16519419066.8306
                      9.18          16537238865.1071
                      9.19          16554970497.3867
                       9.2          16572614069.3053
                      9.21           16590169690.087
                      9.22          16607637472.7183
                      9.23          16625017533.9054
                      9.24          16642309994.0352
                      9.25          16659514977.1306
                      9.26          16676632610.8247
                      9.27          16693663027.6274
                      9.28          16710606360.0016
                      9.29          16727462746.7004
                       9.3          16744232329.6999
                      9.31          16760915254.0619
                      9.32          16777510600.7284
                      9.33          16794020504.9027
                      9.34           16810444362.551
                      9.35          16826782174.6337
                      9.36          16843034102.8653
                      9.37          16859200311.8598
                      9.38          16875280969.3352
                      9.39          16891276246.0899
                       9.4           16907186315.966
                      9.41          16923011357.7121
                      9.42          16938751547.6522
                      9.43          16954407069.7101
                      9.44          16969978109.8214
                      9.45          16985463444.4965
                      9.46          17000862307.6006
                      9.47          17016180953.6413
                      9.48          17031416002.4471
                      9.49          17046567538.8596
                       9.5          17061635765.0526
                      9.51           17076620885.637
                      9.52          17091523107.7814
                      9.53          17106342641.1708
                      9.54          17121079697.9685
                      9.55          17135734492.7762
                      9.56          17150307242.5934
                      9.57          17164798166.7841
                      9.58          17179207487.0313
                      9.59          17193535427.2955
                       9.6          17207782213.7812
                      9.61          17221948075.4547
                      9.62          17236033242.0382
                      9.63          17250037946.2634
                      9.64           17263962423.179
                      9.65          17277806909.6246
                      9.66          17291571644.4499
                      9.67          17305256868.4769
                      9.68          17318862824.4644
                      9.69           17332389757.066
                       9.7          17345837915.4932
                      9.71          17359207545.4356
                      9.72          17372498896.7617
                      9.73          17385712219.8268
                      9.74          17398847769.1639
                      9.75          17411905802.2228
                      9.76          17424886576.3265
                      9.77          17437790347.0746
                      9.78          17450617374.0814
                      9.79          17463367920.0286
                       9.8          17476042248.9988
                      9.81          17488640624.7396
                      9.82          17501163313.4658
                      9.83          17513610582.6982
                      9.84          17525982701.1822
                      9.85          17538279938.9822
                      9.86          17550502567.4542
                      9.87          17562650859.2104
                      9.88          17574725088.8658
                      9.89          17586725529.9861
                       9.9          17598652459.2997
                      9.91          17610506154.2145
                      9.92          17622286893.1126
                      9.93          17633994955.7813
                      9.94          17645630626.0025
                      9.95          17657194179.9689
                      9.96          17668685900.4891
                      9.97          17680106070.8278
                      9.98          17691454977.4705
                      9.99          17702731975.1266
                        10          17713939191.5456
    };

==> Data/Amplidyne/gen_prec_5.tex <==
    \addplot[
    thick,
    dashed,
    Lavender
    ]
    table {
                         0                      2.56
                      0.01          3.64435695551433
                      0.02          5.15522956203218
                      0.03          7.25064570031888
                      0.04          10.1434808587301
                      0.05          14.1187372891906
                      0.06          19.5553146408774
                      0.07          26.9528864664126
                      0.08          36.9642342682589
                      0.09          50.4328622764645
                       0.1           68.434830768702
                      0.11           92.322427663448
                      0.12          123.765558460825
                      0.13          164.784738916816
                      0.14          217.767669188096
                      0.15          285.461533176539
                      0.16          370.927168595791
                      0.17          477.464261217782
                      0.18          608.492075887056
                      0.19          767.411938558031
                       0.2          957.462081878753
                      0.21          1181.59787081495
                      0.22          1442.42007388413
                      0.23          1742.16987989042
                      0.24          2082.79547533853
                      0.25          2466.07993575931
                      0.26          2893.80894002832
                      0.27          3367.95241617099
                      0.28          3890.83738020016
                      0.29           4465.2956160517
                       0.3          5094.77968824058
                      0.31          5783.44781035243
                      0.32          6536.22320261166
                      0.33          7358.83648278768
                      0.34          8257.85907634544
                      0.35          9240.73401311666
                      0.36          10315.8107890777
                      0.37          11492.3867998276
                      0.38          12780.7581500047
                      0.39          14192.2817523954
                       0.4          15739.4475478139
                      0.41          17435.9635073471
                      0.42          19296.8524878125
                      0.43          21338.5570849121
                      0.44          23579.0635580921
                      0.45          26038.0306889386
                      0.46          28736.9303248588
                      0.47          31699.2109582394
                      0.48          34950.4543357463
                      0.49          38518.5590843394
                       0.5          42433.9321882069
                      0.51          46729.6916218711
                      0.52          51441.8825001468
                      0.53          56609.7036903308
                      0.54          62275.7456840251
                      0.55          68486.2398150055
                      0.56          75291.3184462226
                      0.57          82745.2786109404
                      0.58          90906.8566238545
                      0.59          99839.5040302269
                       0.6          109611.667571962
                      0.61          120297.055511419
                      0.62          131974.945058575
                      0.63             144730.394116
                      0.64          158654.505224877
                      0.65          173844.653991398
                      0.66          190404.677766959
                      0.67            208445.0337513
                      0.68          228082.911945032
                      0.69          249442.295242616
                       0.7          272653.957201754
                      0.71          297855.387641394
                      0.72          325190.801086353
                      0.73          354810.239216899
                      0.74          386870.198143995
                      0.75          421532.514369349
                      0.76          458963.975427723
                      0.77          499335.624999834
                      0.78          542821.953952444
                      0.79          589599.970586469
                       0.8          639848.152908794
                      0.81          693745.298840587
                      0.82          751469.263082581
                      0.83             813195.632436
                      0.84          879096.321298057
                      0.85          949338.146268308
                      0.86          1024081.38510573
                      0.87          1103478.36202871
                      0.88          1187672.09165836
                      0.89          1276795.01811635
                       0.9          1370967.87491761
                      0.91          1470298.73920397
                      0.92          1574882.24293157
                      0.93          1684799.03248922
                      0.94          1800115.47759038
                      0.95          1920883.63518884
                      0.96          2047141.48767234
                      0.97          2178913.45305222
                      0.98          2316211.15780126
                      0.99          2459034.46155378
                         1          2607372.70749817
                      1.01           2761206.1605612
                      1.02          2920507.60228333
                      1.03          3085244.08924603
                      1.04          3255378.71031081
                      1.05          3430872.45455003
                      1.06          3611686.05476127
                      1.07          3797781.77233317
                      1.08          3989125.14224482
                      1.09            4185686.605626
                       1.1          4387442.95246256
                      1.11          4594378.72945494
                      1.12          4806487.39453447
                      1.13           5023772.3548524
                      1.14          5246247.82389443
                      1.15          5473939.47435127
                      1.16          5706884.99326104
                      1.17          5945134.43895398
                      1.18          6188750.48663534
                      1.19          6437808.49249969
                       1.2          6692396.52827321
                      1.21           6952615.2559727
                      1.22          7218577.74132823
                      1.23          7490409.21363734
                      1.24           7768246.7465275
                      1.25          8052238.92033728
                      1.26          8342545.44599619
                      1.27          8639336.78686611
                      1.28          8942793.75357008
                      1.29          9253107.11023007
                       1.3          9570477.19735931
                      1.31          9895113.54369256
                      1.32          10227234.4960931
                      1.33          10567066.9338778
                      1.34          10914845.8960739
                      1.35          11270814.3245617
                      1.36          11635222.7903739
                      1.37          12008329.2597277
                      1.38          12390398.8813884
                      1.39          12781703.7978836
                       1.4          13182522.9963129
                      1.41           13593142.164974
                      1.42          14013853.5701107
                      1.43           14444955.983011
                      1.44          14886754.6030049
                      1.45          15339560.9996578
                      1.46          15803693.0863482
                      1.47          16279475.1019406
                      1.48          16767237.6102174
                      1.49          17267317.5063005
                       1.5          17780058.2037141
                      1.51          18305809.0560502
                      1.52          18844926.3071306
                      1.53          19397772.5643301
                      1.54          19964716.9919715
                      1.55          20546135.3959752
                      1.56          21142410.3061386
                      1.57          21753931.0421249
                      1.58          22381093.8298261
                      1.59          23024301.8766737
                       1.6          23683965.4824759
                      1.61           24360502.138335
                      1.62          25054336.6342099
                      1.63          25765901.1677612
                      1.64          26495635.4545807
                      1.65          27243986.8414855
                      1.66          28011410.4208667
                      1.67          28798369.1464018
                      1.68          29605333.9486423
                      1.69          30432783.8585874
                       1.7          31281206.1123373
                      1.71           32151096.279353
                      1.72          33042958.3754462
                      1.73          33957304.9853461
                      1.74           34894657.372077
                      1.75          35855545.5984474
                      1.76          36840508.6414524
                      1.77          37850094.5065229
                      1.78          38884860.3416396
                      1.79          39945372.5475306
                       1.8          41032206.8903397
                      1.81          42145948.6147293
                      1.82           43287192.543215
                      1.83          44456543.1833872
                      1.84          45654614.8386269
                      1.85          46882031.7058088
                      1.86          48139427.9707583
                      1.87          49427447.9101349
                      1.88          50746745.9856612
                      1.89          52097986.9321892
                       1.9          53481845.8432684
                      1.91          54899008.2571724
                      1.92          56350171.1820197
                      1.93          57836039.8563075
                      1.94           59357331.911714
                      1.95          60914775.7873378
                      1.96          62509110.4548095
                      1.97          64141085.7759947
                      1.98          65811462.5662959
                      1.99          67521012.6454261
                         2          69270518.9003295
                      2.01          71060775.3167543
                      2.02          72892587.0214781
                      2.03          74766770.3500194
                      2.04          76684152.8294247
                      2.05          78645573.2334172
                      2.06          80651881.5954546
                      2.07          82703939.2255299
                      2.08          84802618.7141503
                      2.09           86948803.933535
                       2.1          89143390.0341361
                      2.11          91387284.0630197
                      2.12          93681402.4379904
                      2.13          96026674.6451739
                      2.14          98424040.7625821
                      2.15          100874451.994587
                      2.16          103378870.643026
                      2.17          105938270.048635
                      2.18          108553634.511484
                      2.19          111225959.229744
                       2.2          113956250.226051
                      2.21          116745524.216558
                      2.22          119594808.527366
                      2.23          122505140.999567
                      2.24           125477571.39606
                      2.25          128513155.100741
                      2.26          131612962.196462
                      2.27          134778071.171518
                      2.28          138009570.306663
                      2.29          141308557.489656
                       2.3          144676140.019566
                      2.31          148113434.415717
                      2.32          151621566.201798
                      2.33          155201669.687546
                      2.34           158854887.73347
                      2.35          162582371.492731
                      2.36          166385280.169586
                      2.37          170264780.713271
                      2.38          174222047.582315
                      2.39          178258262.391382
                       2.4          182374613.622205
                      2.41          186572296.313256
                      2.42          190852511.685167
                      2.43          195216466.804312
                      2.44          199665374.226712
                      2.45          204200451.599908
                      2.46          208822921.233541
                      2.47          213534009.767412
                      2.48          218334947.687729
                      2.49           223226968.89081
                       2.5          228211310.240971
                      2.51           233289211.12983
                      2.52          238461912.929462
                      2.53          243730658.537944
                      2.54          249096691.859806
                      2.55          254561257.271187
                      2.56          260125599.104706
                      2.57          265790961.060513
                      2.58          271558585.652089
                      2.59           277429713.63249
                       2.6          283405583.381583
                      2.61          289487430.299238
                      2.62          295676486.198819
                      2.63          301973978.658236
                      2.64          308381130.360105
                      2.65          314899159.082513
                      2.66          321529274.700127
                      2.67          328272681.900872
                      2.68          335130577.275831
                      2.69            342104147.4667
                       2.7           349194572.51342
                      2.71          356403021.658236
                      2.72          363730653.718159
                      2.73          371178616.232782
                      2.74           378748044.72494
                      2.75          386440061.950341
                      2.76          394255777.104271
                      2.77           402195478.87136
                      2.78          410261807.398982
                      2.79          418455109.567961
                       2.8          426776395.636462
                      2.81          435226694.953067
                      2.82          443807018.887183
                      2.83          452518359.748499
                      2.84          461361689.914275
                      2.85          470337961.064487
                      2.86          479448103.353086
                      2.87          488693024.597972
                      2.88          498073609.512606
                      2.89          507590718.864003
                       2.9          517245188.711631
                      2.91          527037829.590054
                      2.92          536969425.728667
                      2.93          547040734.305264
                      2.94          557252484.652035
                      2.95          567605377.474844
                      2.96          578100084.143917
                      2.97          588737245.912475
                      2.98          599517473.234756
                      2.99          610441345.042698
                         3          621509408.019058
                      3.01          632722175.927773
                      3.02           644080128.97416
                      3.03           655583713.16966
                      3.04          667233339.653155
                      3.05          679029384.104913
                      3.06          690972193.188815
                      3.07          703062057.555768
                      3.08          715299246.854922
                      3.09          727683990.809052
                       3.1          740216479.581428
                      3.11          752896864.556367
                      3.12          765725258.094225
                      3.13          778701733.098353
                      3.14          791826322.596224
                      3.15          805099019.534156
                      3.16          818519776.199125
                      3.17          832088504.106673
                      3.18          845805073.758862
                      3.19          859669314.284253
                       3.2           873681013.46492
                      3.21          887839917.137256
                      3.22          902145740.950666
                      3.23          916598131.651112
                      3.24           931196862.72032
                      3.25          945941221.937596
                      3.26          960830880.447421
                      3.27          975865340.989581
                      3.28          991044057.896657
                      3.29          1006366443.03012
                       3.3          1021831866.88309
                      3.31          1037439658.78035
                      3.32          1053189107.06271
                      3.33          1069079459.38563
                      3.34          1085109923.55204
                      3.35          1101279666.98661
                      3.36          1117587817.65077
                      3.37           1134033464.5838
                      3.38          1150615658.13842
                      3.39          1167333410.52135
                       3.4          1184185696.40702
                      3.41           1201169712.9728
                      3.42          1218287845.49062
                      3.43          1235537200.29536
                      3.44            1252916624.672
                      3.45          1270424914.74994
                      3.46          1288060833.40512
                      3.47          1305823110.78517
                      3.48          1323710445.08162
                      3.49          1341721503.43611
                       3.5          1359854922.71041
                      3.51          1378109310.43815
                      3.52          1396483245.73991
                      3.53          1414975280.30724
                      3.54          1433583939.27572
                      3.55          1452307722.28696
                      3.56          1471145104.47236
                      3.57          1490094537.49323
                      3.58          1509154450.62852
                      3.59          1528323251.75251
                       3.6          1547599328.47775
                      3.61          1566981048.85758
                      3.62          1586466774.03891
                      3.63          1606054817.58492
                      3.64          1625743505.96056
                      3.65          1645531142.50402
                      3.66          1665416016.59876
                      3.67          1685396405.12897
                      3.68          1705470573.77474
                      3.69          1725636778.12263
                       3.7          1745893264.80021
                      3.71          1766238272.62112
                      3.72          1786670033.67278
                      3.73          1807186774.81395
                      3.74          1827786718.40129
                      3.75          1848468084.46999
                      3.76          1869229091.88367
                      3.77           1890067950.5053
                      3.78          1910982880.17306
                      3.79          1931972098.43734
                       3.8          1953033825.27997
                      3.81          1974166284.00827
                      3.82          1995367702.38166
                      3.83          2016636313.87854
                      3.84          2037970358.41673
                      3.85          2059368083.46822
                      3.86          2080827745.12132
                      3.87          2102347608.99007
                      3.88           2123925951.1565
                      3.89          2145561059.18972
                       3.9          2167251238.53983
                      3.91          2188994792.94782
                      3.92          2210790051.57653
                      3.93          2232635358.26046
                      3.94          2254529070.86217
                      3.95          2276469563.73966
                      3.96          2298455228.51899
                      3.97          2320484474.90178
                      3.98          2342555731.28959
                      3.99           2364667445.5083
                         4          2386818085.46351
                      4.01          2409006139.77763
                      4.02          2431230118.36731
                      4.03          2453488553.02526
                      4.04          2475779998.00478
                      4.05           2498103030.5007
                      4.06          2520456251.12425
                      4.07          2542838284.25862
                      4.08          2565247779.05009
                      4.09          2587683409.01984
                       4.1          2610143872.94703
                      4.11          2632627894.99301
                      4.12          2655134225.22823
                      4.13          2677661639.76719
                      4.14          2700208943.99541
                      4.15          2722774961.48773
                      4.16          2745358550.96365
                      4.17          2767958595.49198
                      4.18          2790574005.35201
                      4.19          2813203718.17655
                       4.2          2835846699.06305
                      4.21          2858501940.70718
                      4.22          2881168463.44916
                      4.23          2903845315.34744
                      4.24          2926531572.19007
                      4.25          2949226337.50753
                      4.26          2971928742.56767
                      4.27          2994637946.31467
                      4.28          3017353135.40241
                      4.29          3040073523.99586
                       4.3          3062798353.77327
                      4.31          3085526893.79197
                      4.32          3108258440.33585
                      4.33          3130992316.78867
                      4.34          3153727873.48632
                      4.35          3176464487.53013
                      4.36           3199201562.5873
                      4.37          3221938528.70788
                      4.38          3244674842.07473
                      4.39          3267409984.79919
                       4.4          3290143464.68583
                      4.41          3312874814.92058
                      4.42          3335603593.80508
                      4.43          3358329384.53833
                      4.44          3381051794.99868
                      4.45          3403770457.23037
                      4.46          3426485027.24431
                      4.47           3449195184.8002
                      4.48          3471900637.99225
                      4.49          3494601102.52136
                       4.5          3517296332.28037
                      4.51           3539986098.2229
                      4.52           3562670193.2828
                      4.53          3585348432.06331
                      4.54          3608020650.33199
                      4.55           3630686704.7437
                      4.56          3653346472.55419
                      4.57          3675999851.06976
                      4.58           3698646757.3609
                      4.59          3721287127.88505
                       4.6          3743920918.12139
                      4.61          3766548102.17299
                      4.62          3789168672.36554
                      4.63          3811782638.85721
                      4.64           3834390029.3652
                      4.65          3856990888.60217
                      4.66          3879585277.99372
                      4.67          3902173275.30521
                      4.68           3924754974.2043
                      4.69            3947330483.901
                       4.7          3969899928.79664
                      4.71           3992463448.0676
                      4.72          4015021195.29211
                      4.73           4037573338.0824
                      4.74          4060120057.70817
                      4.75          4082661548.72444
                      4.76          4105198018.60387
                      4.77          4127729687.37086
                      4.78           4150256787.2389
                      4.79          4172779562.24325
                       4.8          4195298267.89337
                      4.81          4217813182.86934
                      4.82          4240324560.50648
                      4.83          4262832700.68197
                      4.84          4285337901.35979
                      4.85          4307840470.23785
                      4.86          4330340724.39922
                      4.87          4352838990.08463
                      4.88          4375335602.24963
                      4.89          4397830904.33886
                       4.9          4420325247.91533
                      4.91          4442818992.37097
                      4.92          4465312505.32297
                      4.93          4487806160.21678
                      4.94           4510300337.4945
                      4.95          4532795425.53262
                      4.96          4555291818.40707
                      4.97          4577789916.27574
                      4.98          4600290125.11698
                      4.99          4622792855.88787
                         5          4645298526.19785
                      5.01          4667807557.60961
                      5.02          4690320376.47409
                      5.03          4712837413.76912
                      5.04          4735359104.78667
                      5.05           4757885888.7861
                      5.06          4780418208.79714
                      5.07          4802956511.40674
                      5.08          4825501246.52152
                      5.09          4848052867.14562
                       5.1          4870611829.11248
                      5.11          4893178590.99002
                      5.12          4915753617.08081
                      5.13          4938337364.52062
                      5.14          4960930301.24035
                      5.15           4983532894.7682
                      5.16          5006145613.98037
                      5.17          5028768929.25869
                      5.18          5051403312.31283
                      5.19          5074049235.97886
                       5.2          5096707174.05476
                      5.21          5119377601.17452
                      5.22          5142060992.58638
                      5.23          5164757827.33632
                      5.24          5187468577.54947
                      5.25          5210193717.44916
                      5.26            5232933725.814
                      5.27          5255689078.90997
                      5.28          5278460252.62181
                      5.29           5301247722.4323
                       5.3          5324051963.38995
                      5.31          5346873449.82295
                      5.32          5369712655.28176
                      5.33          5392570052.43727
                      5.34           5415446112.9433
                      5.35          5438341309.08255
                      5.36          5461256107.30268
                      5.37          5484190976.01516
                      5.38          5507146382.35493
                      5.39          5530122791.28677
                       5.4           5553120666.1076
                      5.41          5576140468.37189
                      5.42          5599182657.79608
                      5.43          5622247692.14984
                      5.44          5645336027.21832
                      5.45          5668448116.67623
                      5.46          5691584412.01924
                      5.47          5714745362.41002
                      5.48          5737931420.15568
                      5.49          5761143019.06026
                       5.5          5784380606.43321
                      5.51          5807644621.71405
                      5.52           5830935501.7275
                      5.53           5854253680.5893
                      5.54          5877599589.67258
                      5.55          5900973659.37204
                      5.56          5924376312.33485
                      5.57          5947807973.68941
                      5.58          5971269061.90822
                      5.59          5994759992.46664
                       5.6          6018281180.55788
                      5.61           6041833036.7024
                      5.62           6065415968.2564
                      5.63          6089030379.34957
                      5.64          6112676672.20393
                      5.65          6136355242.01498
                      5.66          6160066483.56294
                      5.67           6183810788.0161
                      5.68          6207588542.74563
                      5.69          6231400131.63327
                       5.7          6255245935.03139
                      5.71          6279126329.74198
                      5.72          6303041689.08808
                      5.73          6326992382.86358
                      5.74          6350978778.95495
                      5.75          6375001236.29702
                      5.76          6399060114.54155
                      5.77          6423155769.13481
                      5.78          6447288551.29933
                      5.79          6471458808.48073
                       5.8          6495666884.33993
                      5.81          6519913118.71838
                      5.82          6544197847.62211
                      5.83          6568521403.19532
                      5.84          6592884114.65509
                      5.85          6617286306.19206
                      5.86           6641728295.8489
                      5.87          6666210401.78543
                      5.88          6690732936.63302
                      5.89          6715296209.02393
                       5.9          6739900523.58066
                      5.91          6764546180.95861
                      5.92          6789233477.80164
                      5.93          6813962707.67706
                      5.94          6838734157.58666
                      5.95          6863548112.38776
                      5.96          6888404852.88747
                      5.97          6913304655.49528
                      5.98          6938247792.56091
                      5.99          6963234532.32813
                         6          6988265138.94701
                      6.01          7013339872.47855
                      6.02          7038458988.85538
                      6.03          7063622739.89867
                      6.04          7088831374.29329
                      6.05          7114085133.87547
                      6.06          7139384258.43638
                      6.07          7164728983.53983
                      6.08          7190119540.29003
                      6.09          7215556156.88588
                       6.1          7241039053.72239
                      6.11          7266568450.34042
                      6.12          7292144561.33276
                      6.13          7317767596.93767
                      6.14          7343437763.21013
                      6.15          7369155262.01787
                      6.16          7394920291.03642
                      6.17           7420733043.7458
                      6.18          7446593709.42818
                      6.19          7472502473.15934
                       6.2          7498459515.82341
                      6.21            7524465014.084
                      6.22          7550519140.40048
                      6.23          7576622063.02306
                      6.24          7602773644.92037
                      6.25          7628974583.40679
                      6.26          7655224862.09277
                      6.27          7681524568.21883
                      6.28          7707873848.38037
                      6.29          7734272845.61437
                       6.3           7760721698.8776
                      6.31          7787220542.67702
                      6.32          7813769507.31551
                      6.33          7840368718.86216
                      6.34          7867018299.17584
                      6.35          7893718365.88765
                      6.36          7920469032.39886
                      6.37          7947270409.14705
                      6.38          7974122599.27705
                      6.39          8001025703.44203
                       6.4          8027979818.80504
                      6.41          8054985037.69088
                      6.42          8082041448.18775
                      6.43          8109149134.15406
                      6.44           8136308175.2324
                      6.45          8163518646.85294
                      6.46          8190780620.22027
                      6.47          8218094162.33009
                      6.48          8245459335.97475
                      6.49          8272876199.71951
                       6.5             8300344807.92
                      6.51          8327865210.72159
                      6.52          8355436919.91143
                      6.53          8383060830.47255
                      6.54          8410736874.55644
                      6.55          8438464871.28725
                      6.56          8466244850.23058
                      6.57          8494076836.29967
                      6.58          8521960850.21496
                      6.59          8549896908.49991
                       6.6          8577885023.48399
                      6.61          8605925203.30506
                      6.62          8634017451.91328
                      6.63          8662161769.06633
                      6.64          8690358150.33967
                      6.65          8718606587.43945
                      6.66           8746907067.3674
                      6.67          8775259573.59494
                      6.68          8803664083.97037
                      6.69          8832120573.23011
                       6.7          8860629012.34426
                      6.71          8889189367.67354
                      6.72          8917801601.41889
                      6.73          8946465671.61427
                      6.74          8975181532.15445
                      6.75          9003949132.78088
                      6.76          9032768419.07241
                      6.77          9061639332.47104
                      6.78           9090561810.2781
                      6.79          9119535785.66212
                       6.8          9148561187.65614
                      6.81          9177637941.16565
                      6.82          9206765966.97464
                      6.83          9235945181.74596
                      6.84          9265175498.02752
                      6.85          9294456824.25458
                      6.86          9323789064.76273
                      6.87          9353172119.78294
                      6.88          9382605885.45028
                      6.89          9412090253.81073
                       6.9          9441625112.82487
                      6.91          9471210346.37499
                      6.92          9500845834.26759
                      6.93          9530531452.24084
                      6.94          9560267071.67252
                      6.95          9590052560.74897
                      6.96          9619887782.79986
                      6.97          9649772597.32161
                      6.98          9679706859.80244
                      6.99          9709690421.69918
                         7          9739723130.44623
                      7.01          9769804829.45901
                      7.02          9799935358.14176
                      7.03          9830114551.89887
                      7.04          9860342242.13961
                      7.05          9890618256.28744
                      7.06          9920942417.77591
                      7.07          9951313961.67855
                      7.08          9981733629.69362
                      7.09          10012201132.5117
                       7.1          10042716036.0136
                      7.11          10073278144.6434
                      7.12          10103887258.1564
                      7.13          10134543172.3728
                      7.14          10165245681.7874
                      7.15          10195994571.4944
                      7.16          10226789624.1194
                      7.17          10257630621.7709
                      7.18          10288517341.1631
                      7.19          10319449553.5788
                       7.2          10350427029.4406
                      7.21          10381449531.8688
                      7.22          10412516822.5193
                      7.23          10443628658.6836
                      7.24           10474784793.746
                      7.25          10505984977.2892
                      7.26          10537228955.1156
                      7.27           10568516469.259
                      7.28          10599847258.3179
                      7.29          10631221056.3485
                       7.3          10662637594.1679
                      7.31          10694096599.0165
                      7.32          10725597794.2815
                      7.33          10757140899.6614
                      7.34          10788725631.1789
                      7.35          10820351701.1935
                      7.36          10852018818.4178
                      7.37          10883726687.9347
                      7.38          10915475012.0734
                      7.39          10947263487.2958
                       7.4          10979091808.1265
                      7.41          11010959665.5511
                      7.42          11042866746.7395
                      7.43          11074812735.3064
                      7.44          11106797311.3458
                      7.45          11138820151.4499
                      7.46          11170880928.7195
                      7.47           11202979312.786
                      7.48          11235114969.8299
                      7.49          11267287564.0728
                       7.5          11299496752.1192
                      7.51          11331742190.9686
                      7.52          11364023533.3339
                      7.53          11396340429.1387
                      7.54          11428692523.2365
                      7.55          11461079458.0894
                      7.56          11493500873.2837
                      7.57           11525956404.792
                      7.58          11558445685.3071
                      7.59          11590968344.2825
                       7.6           11623524007.955
                      7.61          11656112299.3637
                      7.62          11688732839.5272
                      7.63          11721385243.2412
                      7.64          11754069124.4702
                      7.65          11786784094.0622
                      7.66          11819529759.4067
                      7.67          11852305724.8298
                      7.68          11885111592.6268
                      7.69          11917946960.9766
                       7.7           11950811422.759
                      7.71          11983704571.3362
                      7.72          12016625996.4878
                      7.73          12049575285.6507
                      7.74           12082552021.179
                      7.75          12115555783.2703
                      7.76          12148586151.2274
                      7.77            12181642700.22
                      7.78          12214725000.0021
                      7.79          12247832004.4258
                       7.8          12280963601.7855
                      7.81          12314120244.8072
                      7.82          12347301217.8779
                      7.83          12380505764.0917
                      7.84          12413733438.4627
                      7.85          12446983794.9117
                      7.86          12480256384.5438
                      7.87          12513550755.7443
                      7.88          12546866454.3633
                      7.89          12580203023.7706
                       7.9          12613560004.8841
                      7.91           12646936937.054
                      7.92          12680333355.1035
                      7.93          12713748793.5179
                      7.94          12747182783.5621
                      7.95          12780634853.5277
                      7.96          12814104530.6319
                      7.97          12847591339.7185
                      7.98           12881094803.191
                      7.99          12914614441.2686
                         8          12948149772.0255
                      8.01          12981700312.4014
                      8.02           13015265574.878
                      8.03          13048845071.1937
                      8.04          13082438311.7081
                      8.05          13116044804.2768
                      8.06          13149664054.8011
                      8.07          13183294699.4545
                      8.08          13216937979.6625
                      8.09          13250592521.1516
                       8.1          13284257823.2249
                      8.11          13317933384.8167
                      8.12          13351618701.6104
                      8.13          13385313265.8414
                      8.14          13419016569.0178
                      8.15          13452728101.4846
                      8.16          13486447351.5996
                      8.17          13520173806.1651
                      8.18          13553906951.1389
                      8.19          13587646269.1664
                       8.2          13621391242.8133
                      8.21          13655141353.2227
                      8.22          13688896079.9376
                      8.23          13722654901.1596
                      8.24          13756417293.7874
                      8.25          13790182733.4527
                      8.26          13823950694.5576
                      8.27          13857720650.3146
                      8.28          13891492072.7872
                      8.29          13925264432.9201
                       8.3          13959037200.5808
                      8.31          13992809844.5995
                      8.32          14026581832.8058
                      8.33          14060352633.0926
                      8.34          14094121709.5166
                      8.35           14127888527.858
                      8.36          14161652552.4847
                      8.37          14195413246.8106
                      8.38          14229170073.4819
                      8.39          14262922494.4173
                       8.4          14296669970.8475
                      8.41          14330411963.3579
                      8.42          14364146020.0117
                      8.43          14397875269.7025
                      8.44          14431597565.3535
                      8.45          14465312213.7693
                      8.46          14499018672.8855
                      8.47          14532716401.0313
                      8.48           14566404853.998
                      8.49          14600083488.9561
                       8.5          14633751762.6672
                      8.51          14667409131.4269
                      8.52           14701055051.317
                      8.53          14734688978.2503
                      8.54           14768310368.011
                      8.55          14801918676.2965
                      8.56          14835513358.7553
                      8.57           14869093871.027
                      8.58           14902659668.787
                      8.59          14936210207.7824
                       8.6           14969744943.874
                      8.61           15003263333.681
                      8.62          15036764832.4115
                      8.63          15070248896.7036
                      8.64          15103714983.4703
                      8.65          15137162549.7494
                      8.66          15170591052.9287
                      8.67          15203999950.7904
                      8.68          15237388701.5532
                      8.69          15270756763.9107
                       8.7           15304103597.073
                      8.71          15337428660.8049
                      8.72          15370731415.4648
                      8.73          15404011322.0477
                      8.74           15437267842.223
                      8.75          15470500438.3752
                      8.76          15503708573.6432
                      8.77          15536891711.9575
                      8.78          15570049318.0804
                      8.79            15603180857.64
                       8.8          15636285797.2001
                      8.81          15669363604.2528
                      8.82          15702413748.3195
                      8.83          15735435698.8643
                      8.84           15768428923.989
                      8.85          15801392896.3398
                      8.86          15834327089.7611
                      8.87          15867229374.4326
                      8.88          15900100097.3815
                      8.89          15932941564.7377
                       8.9          15965751388.9719
                      8.91          15998528819.5779
                      8.92          16031273332.6942
                      8.93          16063984412.7774
                      8.94          16096661541.0076
                      8.95          16129304202.6268
                      8.96          16161911884.3707
                      8.97          16194484074.1496
                      8.98          16227020261.4404
                      8.99           16259519938.194
                         9          16291982595.9332
                      9.01          16324407729.0757
                      9.02          16356794834.2427
                      9.03          16389143409.4095
                      9.04          16421452954.3421
                      9.05          16453722141.4715
                      9.06          16485951033.4786
                      9.07          16518140502.3538
                      9.08          16550288961.2242
                      9.09           16582395916.987
                       9.1          16614460880.9303
                      9.11           16646483366.393
                      9.12          16678462889.8726
                      9.13          16710398967.8048
                      9.14          16742291121.7376
                      9.15          16774138871.5153
                      9.16          16805941739.0789
                      9.17          16837699252.1751
                      9.18          16869410940.0113
                      9.19           16901076333.409
                       9.2           16932694965.512
                      9.21          16964266371.8186
                      9.22          16995790090.2136
                      9.23          17027265660.9923
                      9.24          17058692626.9001
                      9.25           17090070534.707
                      9.26          17121398930.4769
                      9.27          17152677364.4214
                      9.28          17183905388.5774
                      9.29          17215082558.8808
                       9.3          17246208433.6753
                      9.31          17277282573.6318
                      9.32          17308303063.3955
                      9.33          17339272192.3158
                      9.34          17370188519.6023
                      9.35          17401051381.3288
                      9.36          17431860351.9986
                      9.37          17462615008.6485
                      9.38          17493314931.1296
                      9.39          17523959702.1372
                       9.4          17554548907.2333
                      9.41          17585082134.8715
                      9.42          17615558976.4172
                      9.43          17645979026.1735
                      9.44          17676341881.4015
                      9.45           17706647144.011
                      9.46          17736894417.1516
                      9.47          17767083302.8732
                      9.48          17797213412.5568
                      9.49          17827284359.1487
                       9.5          17857295758.1153
                      9.51          17887247228.0211
                      9.52          17917138390.5557
                      9.53          17946968870.5497
                      9.54          17976738295.9948
                      9.55          18006446298.0619
                      9.56          18036092511.1145
                      9.57          18065676572.7381
                      9.58           18095198123.742
                      9.59          18124656808.1933
                       9.6          18154052273.4121
                      9.61          18183384170.7439
                      9.62          18212652153.5797
                      9.63          18241855878.1562
                      9.64          18270995005.5037
                      9.65          18300069199.7178
                      9.66          18329078128.0299
                      9.67          18358021461.0266
                      9.68          18386898872.6736
                      9.69          18415710040.3259
                       9.7          18444454644.7436
                      9.71          18473132370.1038
                      9.72          18501742059.5684
                      9.73          18530283923.2455
                      9.74          18558759157.3817
                      9.75          18587166279.7582
                      9.76          18615504995.8118
                      9.77          18643775012.1386
                      9.78          18671976033.5736
                      9.79          18700107772.9171
                       9.8          18728169946.2132
                      9.81          18756162272.3455
                      9.82          18784084473.7107
                      9.83          18811936276.2316
                      9.84          18839717411.4649
                      9.85          18867427609.1991
                      9.86          18895066609.3946
                      9.87            18922631188.19
                      9.88          18950127018.8836
                      9.89          18977550876.2264
                       9.9          19004902514.8294
                      9.91          19032181689.6149
                      9.92          19059388158.4826
                      9.93          19086521682.8999
                      9.94          19113582027.9103
                      9.95          19140568962.7831
                      9.96          19167482259.8469
                      9.97          19194321692.6476
                      9.98          19221087043.6311
                      9.99          19247778093.5176
                        10           19274394630.585
    };

==> Data/Amplidyne/input_dist.tex <==
    \addplot[
    thick,
    %dashed,
    red
    ]
    table {
         0    1.0538
    0.0100    1.1834
    0.0200    0.7741
    0.0300    1.0862
    0.0400    1.0319
    0.0500    0.8692
    0.0600    0.9566
    0.0700    1.0343
    0.0800    1.3578
    0.0900    1.2769
    0.1000    0.8650
    0.1100    1.3035
    0.1200    1.0725
    0.1300    0.9937
    0.1400    1.0715
    0.1500    0.9795
    0.1600    0.9876
    0.1700    1.1490
    0.1800    1.1409
    0.1900    1.1417
    0.2000    1.0671
    0.2100    0.8793
    0.2200    1.0717
    0.2300    1.1630
    0.2400    1.0489
    0.2500    1.1035
    0.2600    1.0727
    0.2700    0.9697
    0.2800    1.0294
    0.2900    0.9213
    0.3000    1.0888
    0.3100    0.8853
    0.3200    0.8931
    0.3300    0.9191
    0.3400    0.7056
    0.3500    1.1438
    0.3600    1.0325
    0.3700    0.9245
    0.3800    1.1370
    0.3900    0.8288
    0.4000    0.9898
    0.4100    0.9759
    0.4200    1.0319
    0.4300    1.0313
    0.4400    0.9135
    0.4500    0.9970
    0.4600    0.9835
    0.4700    1.0628
    0.4800    1.1093
    0.4900    1.1109
    0.5000    0.9136
    0.5100    1.0077
    0.5200    0.8786
    0.5300    0.8886
    0.5400    0.9993
    0.5500    1.1533
    0.5600    0.9230
    0.5700    1.0371
    0.5800    0.9774
    0.5900    1.1117
    0.6000    0.8911
    0.6100    1.0033
    0.6200    1.0553
    0.6300    1.1101
    0.6400    1.1544
    0.6500    1.0086
    0.6600    0.8508
    0.6700    0.9258
    0.6800    0.8938
    0.6900    1.2350
    0.7000    0.9384
    0.7100    1.0748
    0.7200    0.9808
    0.7300    1.0889
    0.7400    0.9235
    0.7500    0.8598
    0.7600    0.8578
    0.7700    1.0488
    0.7800    0.9823
    0.7900    0.9804
    0.8000    1.1419
    0.8100    1.0292
    0.8200    1.0198
    0.8300    1.1588
    0.8400    0.9196
    0.8500    1.0697
    0.8600    1.0835
    0.8700    0.9756
    0.8800    1.0216
    0.8900    0.8834
    0.9000    0.8852
    0.9100    1.0105
    0.9200    1.0722
    0.9300    1.2585
    0.9400    0.9333
    0.9500    1.0187
    0.9600    0.9918
    0.9700    0.8067
    0.9800    0.9561
    0.9900    0.8205
    1.0000    1.0840
    1.0100    0.9112
    1.0200    1.0100
    1.0300    0.9455
    1.0400    1.0304
    1.0500    0.9400
    1.0600    1.0490
    1.0700    1.0739
    1.0800    1.1712
    1.0900    0.9806
    1.1000    0.7862
    1.1100    0.9160
    1.1200    1.1355
    1.1300    0.8928
    1.1400    1.0961
    1.1500    1.0124
    1.1600    1.1437
    1.1700    0.8039
    1.1800    0.9802
    1.1900    0.8792
    1.2000    1.2908
    1.2100    1.0825
    1.2200    1.1379
    1.2300    0.8942
    1.2400    0.9531
    1.2500    0.9728
    1.2600    1.1098
    1.2700    0.9722
    1.2800    1.0702
    1.2900    0.7948
    1.3000    0.9646
    1.3100    0.9176
    1.3200    0.8423
    1.3300    1.0508
    1.3400    1.0282
    1.3500    1.0033
    1.3600    0.8666
    1.3700    1.1127
    1.3800    1.0350
    1.3900    0.9701
    1.4000    1.0023
    1.4100    0.9738
    1.4200    0.8250
    1.4300    0.9714
    1.4400    0.9169
    1.4500    0.9021
    1.4600    0.8844
    1.4700    0.9466
    1.4800    0.7997
    1.4900    1.0964
    1.5000    1.0520
    1.5100    0.9980
    1.5200    0.9965
    1.5300    0.9202
    1.5400    1.1019
    1.5500    0.9867
    1.5600    0.9285
    1.5700    1.1351
    1.5800    0.9775
    1.5900    0.9411
    1.6000    0.9706
    1.6100    0.9152
    1.6200    0.8880
    1.6300    1.2526
    1.6400    1.1655
    1.6500    1.0308
    1.6600    0.8743
    1.6700    0.9135
    1.6800    0.9823
    1.6900    1.0791
    1.7000    0.8668
    1.7100    0.7670
    1.7200    0.8551
    1.7300    1.0334
    1.7400    1.0391
    1.7500    1.0452
    1.7600    0.9870
    1.7700    1.0184
    1.7800    0.9524
    1.7900    1.0862
    1.8000    0.8638
    1.8100    1.0455
    1.8200    0.9151
    1.8300    0.9665
    1.8400    1.0553
    1.8500    1.1039
    1.8600    0.8882
    1.8700    1.1261
    1.8800    1.0660
    1.8900    0.9932
    1.9000    0.9805
    1.9100    0.9782
    1.9200    0.9697
    1.9300    1.0023
    1.9400    1.0051
    1.9500    1.0826
    1.9600    1.1527
    1.9700    1.0467
    1.9800    0.9790
    1.9900    1.0625
    2.0000    1.0183
    2.0100    0.8970
    2.0200    1.0949
    2.0300    1.0307
    2.0400    1.0135
    2.0500    1.0515
    2.0600    1.0261
    2.0700    0.9059
    2.0800    0.9838
    2.0900    0.9854
    2.1000    0.9468
    2.1100    1.1682
    2.1200    0.9124
    2.1300    0.9516
    2.1400    0.9288
    2.1500    0.8826
    2.1600    0.9808
    2.1700    0.9726
    2.1800    1.1530
    2.1900    0.9751
    2.2000    0.8936
    2.2100    1.1603
    2.2200    1.1235
    2.2300    0.9770
    2.2400    0.8494
    2.2500    0.9555
    2.2600    0.9844
    2.2700    1.0276
    2.2800    0.9739
    2.2900    1.0443
    2.3000    1.0392
    2.3100    0.8749
    2.3200    0.9052
    2.3300    0.9259
    2.3400    0.9492
    2.3500    0.9679
    2.3600    1.0012
    2.3700    0.6971
    2.3800    0.9543
    2.3900    1.1242
    2.4000    0.8933
    2.4100    1.0934
    2.4200    1.0350
    2.4300    0.9971
    2.4400    1.0182
    2.4500    0.8435
    2.4600    0.9915
    2.4700    1.1604
    2.4800    1.0098
    2.4900    1.0041
    2.5000    0.9266
    2.5100    0.9969
    2.5200    1.0232
    2.5300    1.0426
    2.5400    0.9627
    2.5500    0.9764
    2.5600    1.2024
    2.5700    0.7742
    2.5800    1.2229
    2.5900    1.0338
    2.6000    1.1000
    2.6100    0.8336
    2.6200    0.9410
    2.6300    0.9722
    2.6400    1.0423
    2.6500    0.8330
    2.6600    1.0472
    2.6700    0.8787
    2.6800    1.0066
    2.6900    1.0652
    2.7000    1.0327
    2.7100    1.1083
    2.7200    1.1006
    2.7300    0.9349
    2.7400    1.0257
    2.7500    0.9056
    2.7600    0.8678
    2.7700    1.0925
    2.7800    1.0000
    2.7900    0.9945
    2.8000    1.0911
    2.8100    1.0595
    2.8200    1.0350
    2.8300    1.1250
    2.8400    1.0930
    2.8500    1.0240
    2.8600    0.9310
    2.8700    0.9348
    2.8800    1.1192
    2.8900    0.8388
    2.9000    0.9976
    2.9100    0.8051
    2.9200    1.1020
    2.9300    1.0862
    2.9400    1.0001
    2.9500    0.9929
    2.9600    0.7514
    2.9700    1.0581
    2.9800    0.7808
    2.9900    0.7681
    3.0000    1.0080
    3.0100    0.9052
    3.0200    1.0411
    3.0300    1.0677
    3.0400    1.0858
    3.0500    0.9309
    3.0600    1.0449
    3.0700    1.0101
    3.0800    1.0826
    3.0900    1.0536
    3.1000    1.0898
    3.1100    0.9868
    3.1200    0.9853
    3.1300    1.1008
    3.1400    0.7876
    3.1500    0.9495
    3.1600    0.8729
    3.1700    0.9617
    3.1800    1.0649
    3.1900    1.0826
    3.2000    0.8985
    3.2100    0.9529
    3.2200    1.0137
    3.2300    0.9708
    3.2400    1.0302
    3.2500    1.0400
    3.2600    0.9070
    3.2700    0.9823
    3.2800    0.7868
    3.2900    1.1145
    3.3000    0.9371
    3.3100    0.8796
    3.3200    0.9746
    3.3300    0.8571
    3.3400    0.9979
    3.3500    0.9439
    3.3600    1.2178
    3.3700    1.1138
    3.3800    0.7503
    3.3900    1.0441
    3.4000    0.8602
    3.4100    0.9745
    3.4200    1.0164
    3.4300    1.0748
    3.4400    0.9727
    3.4500    1.1576
    3.4600    0.9519
    3.4700    1.0328
    3.4800    1.0665
    3.4900    1.0085
    3.5000    1.0881
    3.5100    1.0323
    3.5200    0.9216
    3.5300    0.8195
    3.5400    1.1859
    3.5500    0.9395
    3.5600    1.0103
    3.5700    1.0563
    3.5800    1.0114
    3.5900    0.9095
    3.6000    0.9532
    3.6100    0.9875
    3.6200    1.1479
    3.6300    0.9139
    3.6400    1.0785
    3.6500    1.0309
    3.6600    0.9766
    3.6700    0.8943
    3.6800    0.9716
    3.6900    0.9913
    3.7000    0.8531
    3.7100    1.0192
    3.7200    0.9178
    3.7300    0.9906
    3.7400    1.0336
    3.7500    0.9095
    3.7600    0.9712
    3.7700    1.0350
    3.7800    0.8164
    3.7900    1.1036
    3.8000    1.2424
    3.8100    1.0959
    3.8200    0.9684
    3.8300    1.0429
    3.8400    0.8964
    3.8500    1.1878
    3.8600    1.0941
    3.8700    1.0787
    3.8800    0.9124
    3.8900    1.0320
    3.9000    0.9442
    3.9100    0.9689
    3.9200    0.9430
    3.9300    0.8974
    3.9400    0.9091
    3.9500    0.9790
    3.9600    0.8301
    3.9700    1.0608
    3.9800    0.9882
    3.9900    1.0699
    4.0000    1.0270
    4.0100    1.0494
    4.0200    0.8517
    4.0300    0.8980
    4.0400    0.9553
    4.0500    1.0110
    4.0600    1.1129
    4.0700    0.9710
    4.0800    1.1262
    4.0900    1.0475
    4.1000    1.1174
    4.1100    1.0127
    4.1200    0.9343
    4.1300    0.8519
    4.1400    1.0155
    4.1500    1.0819
    4.1600    0.9707
    4.1700    0.9459
    4.1800    0.9691
    4.1900    0.8903
    4.2000    0.9507
    4.2100    0.9819
    4.2200    1.0046
    4.2300    0.9936
    4.2400    1.0611
    4.2500    1.0109
    4.2600    1.1814
    4.2700    1.0312
    4.2800    1.1804
    4.2900    0.9277
    4.3000    1.0527
    4.3100    0.9740
    4.3200    1.0600
    4.3300    1.0594
    4.3400    0.7814
    4.3500    0.8673
    4.3600    0.8559
    4.3700    1.0402
    4.3800    1.1470
    4.3900    0.9673
    4.4000    1.0812
    4.4100    1.0546
    4.4200    0.8948
    4.4300    1.0397
    4.4400    0.9248
    4.4500    1.1516
    4.4600    0.9967
    4.4700    1.1636
    4.4800    0.9575
    4.4900    1.0589
    4.5000    0.9937
    4.5100    0.7978
    4.5200    0.9018
    4.5300    1.0613
    4.5400    0.9945
    4.5500    0.8881
    4.5600    0.9374
    4.5700    1.0250
    4.5800    0.9007
    4.5900    1.0975
    4.6000    0.9359
    4.6100    1.1809
    4.6200    0.8920
    4.6300    1.0199
    4.6400    0.8479
    4.6500    0.9276
    4.6600    0.9407
    4.6700    1.0401
    4.6800    1.0942
    4.6900    1.0300
    4.7000    0.9627
    4.7100    1.0815
    4.7200    1.0799
    4.7300    1.0120
    4.7400    1.0571
    4.7500    1.0413
    4.7600    0.9013
    4.7700    1.0760
    4.7800    0.9343
    4.7900    0.9396
    4.8000    1.0177
    4.8100    0.9692
    4.8200    0.9868
    4.8300    1.0595
    4.8400    1.1047
    4.8500    0.9802
    4.8600    1.0328
    4.8700    0.9762
    4.8800    1.0230
    4.8900    1.0440
    4.9000    0.9383
    4.9100    1.0275
    4.9200    1.0601
    4.9300    1.0092
    4.9400    1.1730
    4.9500    0.9391
    4.9600    0.9263
    4.9700    0.8250
    4.9800    1.0910
    4.9900    1.0867
    5.0000    0.9920
    5.0100    1.0898
    5.0200    1.0184
    5.0300    1.0291
    5.0400    1.0113
    5.0500    1.0440
    5.0600    1.0102
    5.0700    1.2787
    5.0800    0.8833
    5.0900    0.8146
    5.1000    0.8859
    5.1100    0.8907
    5.1200    0.9566
    5.1300    0.9832
    5.1400    0.9781
    5.1500    1.0541
    5.1600    1.0389
    5.1700    1.0751
    5.1800    1.1778
    5.1900    1.1223
    5.2000    0.8717
    5.2100    0.7671
    5.2200    1.0902
    5.2300    0.8164
    5.2400    1.0067
    5.2500    1.0035
    5.2600    1.2227
    5.2700    0.9931
    5.2800    0.9493
    5.2900    1.0236
    5.3000    1.0246
    5.3100    1.0070
    5.3200    0.9391
    5.3300    0.8777
    5.3400    1.0317
    5.3500    0.8657
    5.3600    0.8968
    5.3700    1.1331
    5.3800    0.9581
    5.3900    0.9860
    5.4000    1.0900
    5.4100    0.9700
    5.4200    1.1029
    5.4300    0.9655
    5.4400    1.1013
    5.4500    1.0629
    5.4600    0.9787
    5.4700    0.9134
    5.4800    0.8957
    5.4900    0.9730
    5.5000    0.9562
    5.5100    0.9591
    5.5200    1.0984
    5.5300    0.9702
    5.5400    1.1144
    5.5500    0.9468
    5.5600    1.0973
    5.5700    0.9478
    5.5800    1.0177
    5.5900    1.0971
    5.6000    0.9586
    5.6100    0.9562
    5.6200    1.2003
    5.6300    1.0951
    5.6400    0.9568
    5.6500    1.0649
    5.6600    0.9640
    5.6700    1.0706
    5.6800    1.1416
    5.6900    0.8395
    5.7000    1.1029
    5.7100    1.1458
    5.7200    1.0047
    5.7300    1.1746
    5.7400    1.0155
    5.7500    0.8763
    5.7600    0.7807
    5.7700    0.9667
    5.7800    1.0714
    5.7900    1.0317
    5.8000    1.0414
    5.8100    0.9423
    5.8200    1.0144
    5.8300    0.8361
    5.8400    0.9240
    5.8500    0.9181
    5.8600    1.0520
    5.8700    0.9986
    5.8800    0.8844
    5.8900    0.9990
    5.9000    0.9310
    5.9100    0.9333
    5.9200    1.0864
    5.9300    1.0113
    5.9400    1.0398
    5.9500    1.0884
    5.9600    1.0180
    5.9700    1.0551
    5.9800    1.0683
    5.9900    1.1171
    6.0000    1.0476
    6.0100    1.1412
    6.0200    1.0023
    6.0300    0.9952
    6.0400    1.1701
    6.0500    0.9490
    6.0600    0.9997
    6.0700    1.0920
    6.0800    1.0150
    6.0900    1.1405
    6.1000    1.1034
    6.1100    1.0292
    6.1200    0.9222
    6.1300    1.0567
    6.1400    0.8617
    6.1500    1.0244
    6.1600    1.0808
    6.1700    1.0213
    6.1800    1.0880
    6.1900    1.2039
    6.2000    1.0924
    6.2100    1.0267
    6.2200    1.0642
    6.2300    1.0425
    6.2400    0.8685
    6.2500    0.9584
    6.2600    1.1225
    6.2700    0.9956
    6.2800    1.0582
    6.2900    0.8993
    6.3000    1.0065
    6.3100    1.0600
    6.3200    0.8638
    6.3300    1.0348
    6.3400    0.9818
    6.3500    0.9060
    6.3600    0.9962
    6.3700    0.8104
    6.3800    0.7872
    6.3900    0.8823
    6.4000    0.9009
    6.4100    0.8827
    6.4200    0.8275
    6.4300    1.0288
    6.4400    0.8406
    6.4500    1.0110
    6.4600    1.0787
    6.4700    0.9998
    6.4800    1.0093
    6.4900    0.9622
    6.5000    0.8517
    6.5100    0.9956
    6.5200    1.0961
    6.5300    1.1738
    6.5400    0.9570
    6.5500    0.8373
    6.5600    1.0166
    6.5700    1.0376
    6.5800    0.9773
    6.5900    0.8851
    6.6000    1.2024
    6.6100    0.7640
    6.6200    0.9490
    6.6300    0.8678
    6.6400    0.9364
    6.6500    1.0318
    6.6600    1.0138
    6.6700    0.9289
    6.6800    1.0777
    6.6900    1.0622
    6.7000    1.0647
    6.7100    0.9574
    6.7200    1.1049
    6.7300    1.0661
    6.7400    1.2509
    6.7500    1.1063
    6.7600    1.1157
    6.7700    1.0053
    6.7800    0.8712
    6.7900    0.9629
    6.8000    0.9242
    6.8100    0.9436
    6.8200    1.0555
    6.8300    0.9443
    6.8400    0.9105
    6.8500    0.9591
    6.8600    0.9839
    6.8700    1.0409
    6.8800    0.9047
    6.8900    1.0317
    6.9000    1.0078
    6.9100    1.1324
    6.9200    0.9787
    6.9300    0.9866
    6.9400    0.8829
    6.9500    0.8615
    6.9600    1.0311
    6.9700    0.9751
    6.9800    1.0504
    6.9900    0.9107
    7.0000    1.1909
    7.0100    1.0122
    7.0200    1.1047
    7.0300    0.9773
    7.0400    0.9837
    7.0500    1.0690
    7.0600    1.0556
    7.0700    0.8880
    7.0800    0.8467
    7.0900    0.8902
    7.1000    0.8584
    7.1100    1.0060
    7.1200    0.9589
    7.1300    0.9632
    7.1400    0.8639
    7.1500    1.0780
    7.1600    1.0439
    7.1700    0.9910
    7.1800    1.1021
    7.1900    0.9126
    7.2000    1.0415
    7.2100    1.0348
    7.2200    1.0349
    7.2300    0.9271
    7.2400    1.0327
    7.2500    0.9485
    7.2600    0.9104
    7.2700    0.8797
    7.2800    1.1038
    7.2900    0.9154
    7.3000    0.9827
    7.3100    0.8791
    7.3200    0.9703
    7.3300    0.6768
    7.3400    0.8913
    7.3500    0.8574
    7.3600    0.8986
    7.3700    0.9787
    7.3800    0.9675
    7.3900    1.1944
    7.4000    0.9428
    7.4100    0.9750
    7.4200    0.8431
    7.4300    0.9523
    7.4400    0.8662
    7.4500    1.0030
    7.4600    1.0853
    7.4700    1.0404
    7.4800    0.9299
    7.4900    0.8369
    7.5000    1.1460
    7.5100    1.2050
    7.5200    1.0121
    7.5300    0.9010
    7.5400    1.1198
    7.5500    0.9407
    7.5600    0.9530
    7.5700    1.0886
    7.5800    0.8615
    7.5900    0.8043
    7.6000    1.0421
    7.6100    1.0401
    7.6200    1.0095
    7.6300    1.0497
    7.6400    1.1082
    7.6500    1.0970
    7.6600    0.9431
    7.6700    1.0810
    7.6800    1.0173
    7.6900    0.9494
    7.7000    0.8807
    7.7100    1.0647
    7.7200    0.9646
    7.7300    1.0046
    7.7400    0.9207
    7.7500    0.8449
    7.7600    1.0172
    7.7700    0.9938
    7.7800    1.1199
    7.7900    1.0802
    7.8000    1.1053
    7.8100    0.9251
    7.8200    0.9064
    7.8300    0.8731
    7.8400    1.0498
    7.8500    1.2789
    7.8600    1.0728
    7.8700    0.9227
    7.8800    1.0837
    7.8900    0.8872
    7.9000    0.8576
    7.9100    1.0717
    7.9200    0.9222
    7.9300    1.0316
    7.9400    1.1407
    7.9500    1.0401
    7.9600    1.0930
    7.9700    0.8394
    7.9800    1.0662
    7.9900    1.2139
    8.0000    1.0541
    8.0100    0.8459
    8.0200    0.9797
    8.0300    0.9500
    8.0400    1.0383
    8.0500    1.0412
    8.0600    1.0405
    8.0700    0.9636
    8.0800    0.9401
    8.0900    0.9410
    8.1000    1.0854
    8.1100    0.8147
    8.1200    0.9793
    8.1300    1.0270
    8.1400    0.9347
    8.1500    1.0477
    8.1600    0.9929
    8.1700    0.9062
    8.1800    1.0161
    8.1900    0.9732
    8.2000    0.9590
    8.2100    0.9289
    8.2200    1.0061
    8.2300    0.8154
    8.2400    0.9602
    8.2500    0.9456
    8.2600    0.9088
    8.2700    1.0653
    8.2800    0.9266
    8.2900    1.0541
    8.3000    1.0976
    8.3100    0.9843
    8.3200    1.0278
    8.3300    1.0640
    8.3400    0.9919
    8.3500    1.0541
    8.3600    0.8737
    8.3700    1.1110
    8.3800    0.9010
    8.3900    0.8171
    8.4000    1.1384
    8.4100    0.9937
    8.4200    1.0449
    8.4300    0.9637
    8.4400    0.8979
    8.4500    0.6927
    8.4600    1.0626
    8.4700    0.9713
    8.4800    0.9803
    8.4900    1.0406
    8.5000    0.8581
    8.5100    0.9271
    8.5200    1.1147
    8.5300    1.0598
    8.5400    0.8719
    8.5500    0.7797
    8.5600    0.9429
    8.5700    1.0214
    8.5800    1.0942
    8.5900    1.0094
    8.6000    0.8878
    8.6100    1.0306
    8.6200    0.8828
    8.6300    0.9039
    8.6400    0.9346
    8.6500    0.8771
    8.6600    0.9729
    8.6700    0.9100
    8.6800    0.9714
    8.6900    0.9538
    8.7000    0.9590
    8.7100    0.9496
    8.7200    1.1233
    8.7300    1.0610
    8.7400    1.0059
    8.7500    0.8533
    8.7600    0.8374
    8.7700    0.8035
    8.7800    1.2605
    8.7900    1.0972
    8.8000    1.0257
    8.8100    0.9026
    8.8200    0.8854
    8.8300    1.0548
    8.8400    1.1565
    8.8500    0.8307
    8.8600    0.9551
    8.8700    0.9916
    8.8800    0.8008
    8.8900    1.0841
    8.9000    0.9585
    8.9100    1.1912
    8.9200    0.9609
    8.9300    1.0409
    8.9400    0.8858
    8.9500    0.9375
    8.9600    0.8831
    8.9700    1.0393
    8.9800    1.1302
    8.9900    0.9406
    9.0000    1.0436
    9.0100    0.9496
    9.0200    1.0102
    9.0300    1.1196
    9.0400    1.0120
    9.0500    0.8963
    9.0600    0.9143
    9.0700    0.9830
    9.0800    0.9808
    9.0900    0.9134
    9.1000    1.0181
    9.1100    1.1267
    9.1200    0.9749
    9.1300    0.9795
    9.1400    0.7798
    9.1500    0.9225
    9.1600    0.8607
    9.1700    0.9614
    9.1800    1.0526
    9.1900    1.1523
    9.2000    1.1798
    9.2100    0.9883
    9.2200    0.9680
    9.2300    1.0818
    9.2400    1.0490
    9.2500    1.0765
    9.2600    1.0778
    9.2700    0.8520
    9.2800    1.0540
    9.2900    0.9908
    9.3000    0.9240
    9.3100    0.9306
    9.3200    1.1281
    9.3300    0.9190
    9.3400    0.8763
    9.3500    1.0215
    9.3600    1.2011
    9.3700    1.0026
    9.3800    1.0308
    9.3900    0.9062
    9.4000    1.1674
    9.4100    1.0125
    9.4200    1.0530
    9.4300    0.9048
    9.4400    1.0854
    9.4500    1.0389
    9.4600    0.8844
    9.4700    1.0040
    9.4800    0.9549
    9.4900    1.0109
    9.5000    0.9749
    9.5100    0.9810
    9.5200    0.8967
    9.5300    0.9677
    9.5400    1.0767
    9.5500    1.1745
    9.5600    0.8839
    9.5700    1.2377
    9.5800    1.1526
    9.5900    1.0169
    9.6000    0.9699
    9.6100    0.9301
    9.6200    1.0833
    9.6300    0.9305
    9.6400    0.9538
    9.6500    1.0884
    9.6600    1.0436
    9.6700    1.0897
    9.6800    1.0505
    9.6900    0.9599
    9.7000    0.9486
    9.7100    1.0796
    9.7200    0.9329
    9.7300    1.1187
    9.7400    1.0791
    9.7500    1.0288
    9.7600    1.0003
    9.7700    1.0366
    9.7800    1.3527
    9.7900    0.9888
    9.8000    0.8443
    9.8100    1.1915
    9.8200    1.0610
    9.8300    0.9352
    9.8400    1.2617
    9.8500    1.0551
    9.8600    1.0294
    9.8700    0.9222
    9.8800    0.8935
    9.8900    0.8232
    9.9000    0.9577
    9.9100    0.8947
    9.9200    1.0648
    9.9300    0.9682
    9.9400    1.1769
    9.9500    1.1511
    9.9600    1.0164
    9.9700    0.9717
    9.9800    1.1152
    9.9900    0.8853
   10.0000    1.0674
    };

==> Data/Amplidyne/intput_mod.tex <==
    \addplot[
    thick,
    dashed,
    blue
    ]
    table {
    0 1
    10 1
    };

==> Data/Amplidyne/kf_en.tex <==
    \addplot[
    thick,
    %dashed,
    teal
    ]
    table {
         0    1.0000
    0.0100    0.9998
    0.0200    0.9992
    0.0300    0.9984
    0.0400    0.9974
    0.0500    0.9961
    0.0600    0.9948
    0.0700    0.9931
    0.0800    0.9912
    0.0900    0.9904
    0.1000    0.9895
    0.1100    0.9885
    0.1200    0.9871
    0.1300    0.9856
    0.1400    0.9843
    0.1500    0.9831
    0.1600    0.9815
    0.1700    0.9798
    0.1800    0.9786
    0.1900    0.9773
    0.2000    0.9763
    0.2100    0.9769
    0.2200    0.9764
    0.2300    0.9749
    0.2400    0.9735
    0.2500    0.9725
    0.2600    0.9734
    0.2700    0.9721
    0.2800    0.9714
    0.2900    0.9711
    0.3000    0.9693
    0.3100    0.9690
    0.3200    0.9680
    0.3300    0.9674
    0.3400    0.9682
    0.3500    0.9674
    0.3600    0.9631
    0.3700    0.9583
    0.3800    0.9537
    0.3900    0.9481
    0.4000    0.9416
    0.4100    0.9347
    0.4200    0.9295
    0.4300    0.9227
    0.4400    0.9131
    0.4500    0.9043
    0.4600    0.8956
    0.4700    0.8853
    0.4800    0.8740
    0.4900    0.8624
    0.5000    0.8488
    0.5100    0.8342
    0.5200    0.8194
    0.5300    0.8028
    0.5400    0.7868
    0.5500    0.7715
    0.5600    0.7553
    0.5700    0.7394
    0.5800    0.7248
    0.5900    0.7104
    0.6000    0.6958
    0.6100    0.6818
    0.6200    0.6683
    0.6300    0.6545
    0.6400    0.6419
    0.6500    0.6319
    0.6600    0.6212
    0.6700    0.6117
    0.6800    0.6033
    0.6900    0.5939
    0.7000    0.5851
    0.7100    0.5767
    0.7200    0.5689
    0.7300    0.5623
    0.7400    0.5578
    0.7500    0.5539
    0.7600    0.5497
    0.7700    0.5470
    0.7800    0.5426
    0.7900    0.5379
    0.8000    0.5353
    0.8100    0.5334
    0.8200    0.5310
    0.8300    0.5280
    0.8400    0.5265
    0.8500    0.5255
    0.8600    0.5246
    0.8700    0.5238
    0.8800    0.5219
    0.8900    0.5212
    0.9000    0.5216
    0.9100    0.5226
    0.9200    0.5226
    0.9300    0.5215
    0.9400    0.5207
    0.9500    0.5205
    0.9600    0.5206
    0.9700    0.5214
    0.9800    0.5219
    0.9900    0.5213
    1.0000    0.5214
    1.0100    0.5226
    1.0200    0.5234
    1.0300    0.5233
    1.0400    0.5237
    1.0500    0.5239
    1.0600    0.5241
    1.0700    0.5252
    1.0800    0.5263
    1.0900    0.5265
    1.1000    0.5265
    1.1100    0.5270
    1.1200    0.5281
    1.1300    0.5296
    1.1400    0.5304
    1.1500    0.5314
    1.1600    0.5321
    1.1700    0.5322
    1.1800    0.5330
    1.1900    0.5343
    1.2000    0.5353
    1.2100    0.5361
    1.2200    0.5364
    1.2300    0.5369
    1.2400    0.5372
    1.2500    0.5375
    1.2600    0.5380
    1.2700    0.5386
    1.2800    0.5390
    1.2900    0.5392
    1.3000    0.5398
    1.3100    0.5399
    1.3200    0.5398
    1.3300    0.5403
    1.3400    0.5408
    1.3500    0.5407
    1.3600    0.5408
    1.3700    0.5408
    1.3800    0.5408
    1.3900    0.5408
    1.4000    0.5406
    1.4100    0.5405
    1.4200    0.5408
    1.4300    0.5409
    1.4400    0.5411
    1.4500    0.5408
    1.4600    0.5399
    1.4700    0.5397
    1.4800    0.5393
    1.4900    0.5385
    1.5000    0.5380
    1.5100    0.5379
    1.5200    0.5376
    1.5300    0.5374
    1.5400    0.5368
    1.5500    0.5361
    1.5600    0.5355
    1.5700    0.5349
    1.5800    0.5342
    1.5900    0.5342
    1.6000    0.5339
    1.6100    0.5333
    1.6200    0.5326
    1.6300    0.5321
    1.6400    0.5315
    1.6500    0.5307
    1.6600    0.5299
    1.6700    0.5292
    1.6800    0.5286
    1.6900    0.5278
    1.7000    0.5275
    1.7100    0.5271
    1.7200    0.5261
    1.7300    0.5258
    1.7400    0.5252
    1.7500    0.5242
    1.7600    0.5233
    1.7700    0.5224
    1.7800    0.5217
    1.7900    0.5210
    1.8000    0.5201
    1.8100    0.5192
    1.8200    0.5185
    1.8300    0.5175
    1.8400    0.5159
    1.8500    0.5148
    1.8600    0.5139
    1.8700    0.5128
    1.8800    0.5115
    1.8900    0.5102
    1.9000    0.5091
    1.9100    0.5079
    1.9200    0.5067
    1.9300    0.5055
    1.9400    0.5043
    1.9500    0.5033
    1.9600    0.5023
    1.9700    0.5014
    1.9800    0.5006
    1.9900    0.4992
    2.0000    0.4979
    2.0100    0.4968
    2.0200    0.4960
    2.0300    0.4951
    2.0400    0.4940
    2.0500    0.4931
    2.0600    0.4919
    2.0700    0.4905
    2.0800    0.4891
    2.0900    0.4877
    2.1000    0.4867
    2.1100    0.4858
    2.1200    0.4850
    2.1300    0.4842
    2.1400    0.4828
    2.1500    0.4816
    2.1600    0.4809
    2.1700    0.4798
    2.1800    0.4786
    2.1900    0.4776
    2.2000    0.4766
    2.2100    0.4756
    2.2200    0.4746
    2.2300    0.4734
    2.2400    0.4723
    2.2500    0.4711
    2.2600    0.4701
    2.2700    0.4691
    2.2800    0.4681
    2.2900    0.4670
    2.3000    0.4656
    2.3100    0.4644
    2.3200    0.4633
    2.3300    0.4623
    2.3400    0.4614
    2.3500    0.4605
    2.3600    0.4593
    2.3700    0.4580
    2.3800    0.4568
    2.3900    0.4558
    2.4000    0.4548
    2.4100    0.4540
    2.4200    0.4530
    2.4300    0.4520
    2.4400    0.4512
    2.4500    0.4503
    2.4600    0.4495
    2.4700    0.4487
    2.4800    0.4478
    2.4900    0.4469
    2.5000    0.4460
    2.5100    0.4450
    2.5200    0.4440
    2.5300    0.4431
    2.5400    0.4420
    2.5500    0.4412
    2.5600    0.4404
    2.5700    0.4397
    2.5800    0.4390
    2.5900    0.4381
    2.6000    0.4373
    2.6100    0.4368
    2.6200    0.4361
    2.6300    0.4352
    2.6400    0.4343
    2.6500    0.4334
    2.6600    0.4324
    2.6700    0.4315
    2.6800    0.4308
    2.6900    0.4302
    2.7000    0.4295
    2.7100    0.4287
    2.7200    0.4279
    2.7300    0.4271
    2.7400    0.4265
    2.7500    0.4259
    2.7600    0.4251
    2.7700    0.4243
    2.7800    0.4235
    2.7900    0.4229
    2.8000    0.4224
    2.8100    0.4219
    2.8200    0.4211
    2.8300    0.4204
    2.8400    0.4197
    2.8500    0.4192
    2.8600    0.4184
    2.8700    0.4179
    2.8800    0.4174
    2.8900    0.4169
    2.9000    0.4162
    2.9100    0.4155
    2.9200    0.4149
    2.9300    0.4143
    2.9400    0.4136
    2.9500    0.4129
    2.9600    0.4123
    2.9700    0.4117
    2.9800    0.4111
    2.9900    0.4108
    3.0000    0.4103
    3.0100    0.4097
    3.0200    0.4092
    3.0300    0.4088
    3.0400    0.4084
    3.0500    0.4079
    3.0600    0.4074
    3.0700    0.4068
    3.0800    0.4064
    3.0900    0.4060
    3.1000    0.4057
    3.1100    0.4052
    3.1200    0.4047
    3.1300    0.4043
    3.1400    0.4038
    3.1500    0.4033
    3.1600    0.4029
    3.1700    0.4024
    3.1800    0.4019
    3.1900    0.4014
    3.2000    0.4010
    3.2100    0.4007
    3.2200    0.4003
    3.2300    0.3999
    3.2400    0.3995
    3.2500    0.3992
    3.2600    0.3990
    3.2700    0.3987
    3.2800    0.3984
    3.2900    0.3981
    3.3000    0.3978
    3.3100    0.3974
    3.3200    0.3969
    3.3300    0.3964
    3.3400    0.3960
    3.3500    0.3957
    3.3600    0.3953
    3.3700    0.3950
    3.3800    0.3947
    3.3900    0.3944
    3.4000    0.3942
    3.4100    0.3940
    3.4200    0.3939
    3.4300    0.3938
    3.4400    0.3936
    3.4500    0.3934
    3.4600    0.3931
    3.4700    0.3929
    3.4800    0.3926
    3.4900    0.3923
    3.5000    0.3922
    3.5100    0.3920
    3.5200    0.3918
    3.5300    0.3917
    3.5400    0.3916
    3.5500    0.3915
    3.5600    0.3913
    3.5700    0.3910
    3.5800    0.3909
    3.5900    0.3908
    3.6000    0.3907
    3.6100    0.3905
    3.6200    0.3905
    3.6300    0.3904
    3.6400    0.3903
    3.6500    0.3901
    3.6600    0.3900
    3.6700    0.3899
    3.6800    0.3898
    3.6900    0.3898
    3.7000    0.3897
    3.7100    0.3896
    3.7200    0.3895
    3.7300    0.3894
    3.7400    0.3893
    3.7500    0.3891
    3.7600    0.3891
    3.7700    0.3890
    3.7800    0.3890
    3.7900    0.3890
    3.8000    0.3890
    3.8100    0.3889
    3.8200    0.3888
    3.8300    0.3887
    3.8400    0.3887
    3.8500    0.3887
    3.8600    0.3886
    3.8700    0.3887
    3.8800    0.3887
    3.8900    0.3888
    3.9000    0.3887
    3.9100    0.3886
    3.9200    0.3886
    3.9300    0.3886
    3.9400    0.3885
    3.9500    0.3883
    3.9600    0.3883
    3.9700    0.3883
    3.9800    0.3883
    3.9900    0.3883
    4.0000    0.3882
    4.0100    0.3882
    4.0200    0.3881
    4.0300    0.3881
    4.0400    0.3881
    4.0500    0.3881
    4.0600    0.3881
    4.0700    0.3881
    4.0800    0.3879
    4.0900    0.3878
    4.1000    0.3879
    4.1100    0.3879
    4.1200    0.3879
    4.1300    0.3880
    4.1400    0.3880
    4.1500    0.3880
    4.1600    0.3880
    4.1700    0.3880
    4.1800    0.3880
    4.1900    0.3880
    4.2000    0.3880
    4.2100    0.3880
    4.2200    0.3881
    4.2300    0.3882
    4.2400    0.3883
    4.2500    0.3884
    4.2600    0.3884
    4.2700    0.3883
    4.2800    0.3883
    4.2900    0.3883
    4.3000    0.3884
    4.3100    0.3884
    4.3200    0.3885
    4.3300    0.3885
    4.3400    0.3885
    4.3500    0.3886
    4.3600    0.3886
    4.3700    0.3887
    4.3800    0.3888
    4.3900    0.3889
    4.4000    0.3889
    4.4100    0.3890
    4.4200    0.3890
    4.4300    0.3891
    4.4400    0.3891
    4.4500    0.3892
    4.4600    0.3892
    4.4700    0.3892
    4.4800    0.3893
    4.4900    0.3894
    4.5000    0.3894
    4.5100    0.3894
    4.5200    0.3894
    4.5300    0.3894
    4.5400    0.3895
    4.5500    0.3895
    4.5600    0.3896
    4.5700    0.3896
    4.5800    0.3896
    4.5900    0.3896
    4.6000    0.3895
    4.6100    0.3895
    4.6200    0.3895
    4.6300    0.3895
    4.6400    0.3896
    4.6500    0.3896
    4.6600    0.3896
    4.6700    0.3896
    4.6800    0.3897
    4.6900    0.3897
    4.7000    0.3898
    4.7100    0.3898
    4.7200    0.3898
    4.7300    0.3898
    4.7400    0.3898
    4.7500    0.3898
    4.7600    0.3898
    4.7700    0.3898
    4.7800    0.3898
    4.7900    0.3898
    4.8000    0.3899
    4.8100    0.3901
    4.8200    0.3902
    4.8300    0.3902
    4.8400    0.3903
    4.8500    0.3903
    4.8600    0.3904
    4.8700    0.3903
    4.8800    0.3903
    4.8900    0.3904
    4.9000    0.3903
    4.9100    0.3904
    4.9200    0.3905
    4.9300    0.3906
    4.9400    0.3907
    4.9500    0.3907
    4.9600    0.3907
    4.9700    0.3908
    4.9800    0.3909
    4.9900    0.3910
    5.0000    0.3910
    5.0100    0.3911
    5.0200    0.3911
    5.0300    0.3911
    5.0400    0.3912
    5.0500    0.3913
    5.0600    0.3914
    5.0700    0.3914
    5.0800    0.3915
    5.0900    0.3916
    5.1000    0.3917
    5.1100    0.3918
    5.1200    0.3918
    5.1300    0.3919
    5.1400    0.3919
    5.1500    0.3920
    5.1600    0.3921
    5.1700    0.3921
    5.1800    0.3922
    5.1900    0.3923
    5.2000    0.3923
    5.2100    0.3923
    5.2200    0.3923
    5.2300    0.3923
    5.2400    0.3924
    5.2500    0.3924
    5.2600    0.3925
    5.2700    0.3925
    5.2800    0.3925
    5.2900    0.3925
    5.3000    0.3926
    5.3100    0.3927
    5.3200    0.3929
    5.3300    0.3931
    5.3400    0.3932
    5.3500    0.3932
    5.3600    0.3932
    5.3700    0.3932
    5.3800    0.3933
    5.3900    0.3934
    5.4000    0.3934
    5.4100    0.3935
    5.4200    0.3935
    5.4300    0.3935
    5.4400    0.3936
    5.4500    0.3937
    5.4600    0.3937
    5.4700    0.3938
    5.4800    0.3939
    5.4900    0.3939
    5.5000    0.3939
    5.5100    0.3939
    5.5200    0.3939
    5.5300    0.3939
    5.5400    0.3939
    5.5500    0.3939
    5.5600    0.3940
    5.5700    0.3940
    5.5800    0.3941
    5.5900    0.3940
    5.6000    0.3940
    5.6100    0.3940
    5.6200    0.3941
    5.6300    0.3942
    5.6400    0.3943
    5.6500    0.3943
    5.6600    0.3944
    5.6700    0.3945
    5.6800    0.3945
    5.6900    0.3945
    5.7000    0.3946
    5.7100    0.3946
    5.7200    0.3947
    5.7300    0.3948
    5.7400    0.3948
    5.7500    0.3949
    5.7600    0.3949
    5.7700    0.3948
    5.7800    0.3949
    5.7900    0.3949
    5.8000    0.3949
    5.8100    0.3950
    5.8200    0.3951
    5.8300    0.3951
    5.8400    0.3951
    5.8500    0.3951
    5.8600    0.3952
    5.8700    0.3952
    5.8800    0.3951
    5.8900    0.3951
    5.9000    0.3951
    5.9100    0.3952
    5.9200    0.3952
    5.9300    0.3952
    5.9400    0.3952
    5.9500    0.3952
    5.9600    0.3952
    5.9700    0.3953
    5.9800    0.3953
    5.9900    0.3953
    6.0000    0.3953
    6.0100    0.3954
    6.0200    0.3954
    6.0300    0.3954
    6.0400    0.3955
    6.0500    0.3955
    6.0600    0.3956
    6.0700    0.3956
    6.0800    0.3957
    6.0900    0.3957
    6.1000    0.3957
    6.1100    0.3957
    6.1200    0.3958
    6.1300    0.3959
    6.1400    0.3959
    6.1500    0.3959
    6.1600    0.3959
    6.1700    0.3959
    6.1800    0.3959
    6.1900    0.3960
    6.2000    0.3961
    6.2100    0.3961
    6.2200    0.3962
    6.2300    0.3962
    6.2400    0.3962
    6.2500    0.3963
    6.2600    0.3963
    6.2700    0.3964
    6.2800    0.3964
    6.2900    0.3964
    6.3000    0.3964
    6.3100    0.3964
    6.3200    0.3964
    6.3300    0.3965
    6.3400    0.3965
    6.3500    0.3966
    6.3600    0.3967
    6.3700    0.3967
    6.3800    0.3967
    6.3900    0.3967
    6.4000    0.3967
    6.4100    0.3967
    6.4200    0.3967
    6.4300    0.3967
    6.4400    0.3968
    6.4500    0.3969
    6.4600    0.3969
    6.4700    0.3969
    6.4800    0.3970
    6.4900    0.3971
    6.5000    0.3972
    6.5100    0.3972
    6.5200    0.3972
    6.5300    0.3972
    6.5400    0.3972
    6.5500    0.3973
    6.5600    0.3973
    6.5700    0.3973
    6.5800    0.3973
    6.5900    0.3974
    6.6000    0.3974
    6.6100    0.3974
    6.6200    0.3974
    6.6300    0.3975
    6.6400    0.3975
    6.6500    0.3975
    6.6600    0.3975
    6.6700    0.3975
    6.6800    0.3975
    6.6900    0.3976
    6.7000    0.3976
    6.7100    0.3975
    6.7200    0.3975
    6.7300    0.3975
    6.7400    0.3976
    6.7500    0.3975
    6.7600    0.3975
    6.7700    0.3975
    6.7800    0.3975
    6.7900    0.3975
    6.8000    0.3976
    6.8100    0.3976
    6.8200    0.3976
    6.8300    0.3977
    6.8400    0.3977
    6.8500    0.3977
    6.8600    0.3977
    6.8700    0.3978
    6.8800    0.3979
    6.8900    0.3979
    6.9000    0.3979
    6.9100    0.3979
    6.9200    0.3979
    6.9300    0.3979
    6.9400    0.3980
    6.9500    0.3980
    6.9600    0.3980
    6.9700    0.3980
    6.9800    0.3981
    6.9900    0.3982
    7.0000    0.3982
    7.0100    0.3982
    7.0200    0.3982
    7.0300    0.3983
    7.0400    0.3983
    7.0500    0.3983
    7.0600    0.3983
    7.0700    0.3983
    7.0800    0.3984
    7.0900    0.3983
    7.1000    0.3984
    7.1100    0.3984
    7.1200    0.3983
    7.1300    0.3984
    7.1400    0.3984
    7.1500    0.3984
    7.1600    0.3984
    7.1700    0.3984
    7.1800    0.3985
    7.1900    0.3985
    7.2000    0.3986
    7.2100    0.3986
    7.2200    0.3986
    7.2300    0.3986
    7.2400    0.3986
    7.2500    0.3986
    7.2600    0.3987
    7.2700    0.3987
    7.2800    0.3987
    7.2900    0.3988
    7.3000    0.3988
    7.3100    0.3988
    7.3200    0.3988
    7.3300    0.3988
    7.3400    0.3989
    7.3500    0.3989
    7.3600    0.3989
    7.3700    0.3989
    7.3800    0.3990
    7.3900    0.3990
    7.4000    0.3990
    7.4100    0.3989
    7.4200    0.3989
    7.4300    0.3989
    7.4400    0.3989
    7.4500    0.3989
    7.4600    0.3989
    7.4700    0.3988
    7.4800    0.3988
    7.4900    0.3987
    7.5000    0.3987
    7.5100    0.3987
    7.5200    0.3988
    7.5300    0.3988
    7.5400    0.3987
    7.5500    0.3988
    7.5600    0.3988
    7.5700    0.3988
    7.5800    0.3989
    7.5900    0.3989
    7.6000    0.3989
    7.6100    0.3990
    7.6200    0.3990
    7.6300    0.3990
    7.6400    0.3991
    7.6500    0.3991
    7.6600    0.3991
    7.6700    0.3991
    7.6800    0.3992
    7.6900    0.3992
    7.7000    0.3992
    7.7100    0.3992
    7.7200    0.3993
    7.7300    0.3993
    7.7400    0.3993
    7.7500    0.3993
    7.7600    0.3993
    7.7700    0.3992
    7.7800    0.3992
    7.7900    0.3991
    7.8000    0.3991
    7.8100    0.3991
    7.8200    0.3992
    7.8300    0.3992
    7.8400    0.3991
    7.8500    0.3991
    7.8600    0.3991
    7.8700    0.3990
    7.8800    0.3990
    7.8900    0.3991
    7.9000    0.3991
    7.9100    0.3990
    7.9200    0.3990
    7.9300    0.3990
    7.9400    0.3990
    7.9500    0.3990
    7.9600    0.3990
    7.9700    0.3990
    7.9800    0.3991
    7.9900    0.3991
    8.0000    0.3991
    8.0100    0.3991
    8.0200    0.3991
    8.0300    0.3991
    8.0400    0.3991
    8.0500    0.3991
    8.0600    0.3991
    8.0700    0.3992
    8.0800    0.3992
    8.0900    0.3991
    8.1000    0.3992
    8.1100    0.3992
    8.1200    0.3992
    8.1300    0.3992
    8.1400    0.3992
    8.1500    0.3992
    8.1600    0.3992
    8.1700    0.3992
    8.1800    0.3992
    8.1900    0.3992
    8.2000    0.3992
    8.2100    0.3991
    8.2200    0.3990
    8.2300    0.3990
    8.2400    0.3990
    8.2500    0.3990
    8.2600    0.3991
    8.2700    0.3991
    8.2800    0.3990
    8.2900    0.3990
    8.3000    0.3990
    8.3100    0.3990
    8.3200    0.3990
    8.3300    0.3990
    8.3400    0.3990
    8.3500    0.3990
    8.3600    0.3990
    8.3700    0.3990
    8.3800    0.3990
    8.3900    0.3990
    8.4000    0.3990
    8.4100    0.3990
    8.4200    0.3991
    8.4300    0.3991
    8.4400    0.3991
    8.4500    0.3991
    8.4600    0.3991
    8.4700    0.3990
    8.4800    0.3990
    8.4900    0.3990
    8.5000    0.3991
    8.5100    0.3991
    8.5200    0.3991
    8.5300    0.3991
    8.5400    0.3992
    8.5500    0.3992
    8.5600    0.3992
    8.5700    0.3993
    8.5800    0.3993
    8.5900    0.3993
    8.6000    0.3993
    8.6100    0.3993
    8.6200    0.3994
    8.6300    0.3995
    8.6400    0.3996
    8.6500    0.3996
    8.6600    0.3996
    8.6700    0.3996
    8.6800    0.3996
    8.6900    0.3997
    8.7000    0.3996
    8.7100    0.3996
    8.7200    0.3996
    8.7300    0.3995
    8.7400    0.3995
    8.7500    0.3995
    8.7600    0.3994
    8.7700    0.3994
    8.7800    0.3994
    8.7900    0.3994
    8.8000    0.3994
    8.8100    0.3994
    8.8200    0.3993
    8.8300    0.3993
    8.8400    0.3992
    8.8500    0.3992
    8.8600    0.3992
    8.8700    0.3992
    8.8800    0.3993
    8.8900    0.3993
    8.9000    0.3993
    8.9100    0.3994
    8.9200    0.3993
    8.9300    0.3993
    8.9400    0.3993
    8.9500    0.3993
    8.9600    0.3994
    8.9700    0.3994
    8.9800    0.3994
    8.9900    0.3994
    9.0000    0.3994
    9.0100    0.3994
    9.0200    0.3994
    9.0300    0.3994
    9.0400    0.3994
    9.0500    0.3994
    9.0600    0.3995
    9.0700    0.3995
    9.0800    0.3995
    9.0900    0.3995
    9.1000    0.3994
    9.1100    0.3995
    9.1200    0.3995
    9.1300    0.3995
    9.1400    0.3996
    9.1500    0.3996
    9.1600    0.3996
    9.1700    0.3995
    9.1800    0.3995
    9.1900    0.3994
    9.2000    0.3994
    9.2100    0.3994
    9.2200    0.3995
    9.2300    0.3995
    9.2400    0.3995
    9.2500    0.3995
    9.2600    0.3996
    9.2700    0.3996
    9.2800    0.3996
    9.2900    0.3995
    9.3000    0.3995
    9.3100    0.3996
    9.3200    0.3996
    9.3300    0.3996
    9.3400    0.3996
    9.3500    0.3995
    9.3600    0.3995
    9.3700    0.3995
    9.3800    0.3996
    9.3900    0.3996
    9.4000    0.3996
    9.4100    0.3996
    9.4200    0.3996
    9.4300    0.3996
    9.4400    0.3995
    9.4500    0.3995
    9.4600    0.3995
    9.4700    0.3995
    9.4800    0.3994
    9.4900    0.3994
    9.5000    0.3994
    9.5100    0.3994
    9.5200    0.3994
    9.5300    0.3994
    9.5400    0.3994
    9.5500    0.3993
    9.5600    0.3993
    9.5700    0.3993
    9.5800    0.3993
    9.5900    0.3993
    9.6000    0.3993
    9.6100    0.3994
    9.6200    0.3994
    9.6300    0.3994
    9.6400    0.3994
    9.6500    0.3994
    9.6600    0.3994
    9.6700    0.3994
    9.6800    0.3994
    9.6900    0.3994
    9.7000    0.3995
    9.7100    0.3995
    9.7200    0.3995
    9.7300    0.3995
    9.7400    0.3995
    9.7500    0.3995
    9.7600    0.3995
    9.7700    0.3995
    9.7800    0.3995
    9.7900    0.3995
    9.8000    0.3995
    9.8100    0.3996
    9.8200    0.3996
    9.8300    0.3997
    9.8400    0.3997
    9.8500    0.3996
    9.8600    0.3996
    9.8700    0.3996
    9.8800    0.3997
    9.8900    0.3997
    9.9000    0.3997
    9.9100    0.3997
    9.9200    0.3997
    9.9300    0.3997
    9.9400    0.3997
    9.9500    0.3997
    9.9600    0.3998
    9.9700    0.3998
    9.9800    0.3998
    9.9900    0.3998
   10.0000    0.3998
    };

==> Data/Amplidyne/kf_exp.tex <==
    \addplot[
    thick,
    orange
    ]
    table {
         0    1.0000
    0.0100    0.9998
    0.0200    0.9992
    0.0300    0.9984
    0.0400    0.9973
    0.0500    0.9959
    0.0600    0.9944
    0.0700    0.9923
    0.0800    0.9900
    0.0900    0.9886
    0.1000    0.9872
    0.1100    0.9855
    0.1200    0.9833
    0.1300    0.9806
    0.1400    0.9781
    0.1500    0.9755
    0.1600    0.9720
    0.1700    0.9681
    0.1800    0.9647
    0.1900    0.9609
    0.2000    0.9575
    0.2100    0.9574
    0.2200    0.9546
    0.2300    0.9493
    0.2400    0.9439
    0.2500    0.9392
    0.2600    0.9390
    0.2700    0.9333
    0.2800    0.9291
    0.2900    0.9259
    0.3000    0.9189
    0.3100    0.9162
    0.3200    0.9123
    0.3300    0.9099
    0.3400    0.9122
    0.3500    0.9107
    0.3600    0.9008
    0.3700    0.8908
    0.3800    0.8828
    0.3900    0.8736
    0.4000    0.8640
    0.4100    0.8551
    0.4200    0.8530
    0.4300    0.8489
    0.4400    0.8392
    0.4500    0.8340
    0.4600    0.8315
    0.4700    0.8270
    0.4800    0.8220
    0.4900    0.8183
    0.5000    0.8112
    0.5100    0.8034
    0.5200    0.7965
    0.5300    0.7861
    0.5400    0.7781
    0.5500    0.7722
    0.5600    0.7641
    0.5700    0.7566
    0.5800    0.7515
    0.5900    0.7466
    0.6000    0.7399
    0.6100    0.7332
    0.6200    0.7266
    0.6300    0.7177
    0.6400    0.7100
    0.6500    0.7075
    0.6600    0.7011
    0.6700    0.6963
    0.6800    0.6926
    0.6900    0.6845
    0.7000    0.6759
    0.7100    0.6665
    0.7200    0.6572
    0.7300    0.6497
    0.7400    0.6469
    0.7500    0.6441
    0.7600    0.6393
    0.7700    0.6374
    0.7800    0.6294
    0.7900    0.6191
    0.8000    0.6142
    0.8100    0.6104
    0.8200    0.6044
    0.8300    0.5954
    0.8400    0.5904
    0.8500    0.5865
    0.8600    0.5821
    0.8700    0.5773
    0.8800    0.5689
    0.8900    0.5635
    0.9000    0.5616
    0.9100    0.5610
    0.9200    0.5569
    0.9300    0.5493
    0.9400    0.5422
    0.9500    0.5370
    0.9600    0.5326
    0.9700    0.5300
    0.9800    0.5268
    0.9900    0.5197
    1.0000    0.5149
    1.0100    0.5136
    1.0200    0.5111
    1.0300    0.5058
    1.0400    0.5020
    1.0500    0.4976
    1.0600    0.4933
    1.0700    0.4918
    1.0800    0.4905
    1.0900    0.4864
    1.1000    0.4820
    1.1100    0.4790
    1.1200    0.4781
    1.1300    0.4784
    1.1400    0.4765
    1.1500    0.4755
    1.1600    0.4738
    1.1700    0.4703
    1.1800    0.4692
    1.1900    0.4695
    1.2000    0.4690
    1.2100    0.4680
    1.2200    0.4658
    1.2300    0.4642
    1.2400    0.4623
    1.2500    0.4603
    1.2600    0.4591
    1.2700    0.4583
    1.2800    0.4571
    1.2900    0.4554
    1.3000    0.4548
    1.3100    0.4531
    1.3200    0.4509
    1.3300    0.4506
    1.3400    0.4501
    1.3500    0.4483
    1.3600    0.4470
    1.3700    0.4457
    1.3800    0.4444
    1.3900    0.4433
    1.4000    0.4418
    1.4100    0.4407
    1.4200    0.4404
    1.4300    0.4399
    1.4400    0.4397
    1.4500    0.4383
    1.4600    0.4358
    1.4700    0.4348
    1.4800    0.4335
    1.4900    0.4314
    1.5000    0.4301
    1.5100    0.4297
    1.5200    0.4290
    1.5300    0.4283
    1.5400    0.4272
    1.5500    0.4256
    1.5600    0.4246
    1.5700    0.4234
    1.5800    0.4223
    1.5900    0.4226
    1.6000    0.4224
    1.6100    0.4216
    1.6200    0.4206
    1.6300    0.4199
    1.6400    0.4193
    1.6500    0.4183
    1.6600    0.4174
    1.6700    0.4166
    1.6800    0.4162
    1.6900    0.4153
    1.7000    0.4156
    1.7100    0.4157
    1.7200    0.4146
    1.7300    0.4149
    1.7400    0.4146
    1.7500    0.4137
    1.7600    0.4130
    1.7700    0.4123
    1.7800    0.4121
    1.7900    0.4118
    1.8000    0.4113
    1.8100    0.4106
    1.8200    0.4106
    1.8300    0.4099
    1.8400    0.4083
    1.8500    0.4076
    1.8600    0.4071
    1.8700    0.4064
    1.8800    0.4055
    1.8900    0.4045
    1.9000    0.4038
    1.9100    0.4032
    1.9200    0.4024
    1.9300    0.4018
    1.9400    0.4011
    1.9500    0.4009
    1.9600    0.4006
    1.9700    0.4004
    1.9800    0.4004
    1.9900    0.3997
    2.0000    0.3989
    2.0100    0.3987
    2.0200    0.3988
    2.0300    0.3987
    2.0400    0.3984
    2.0500    0.3983
    2.0600    0.3979
    2.0700    0.3973
    2.0800    0.3966
    2.0900    0.3959
    2.1000    0.3958
    2.1100    0.3958
    2.1200    0.3960
    2.1300    0.3963
    2.1400    0.3956
    2.1500    0.3953
    2.1600    0.3956
    2.1700    0.3954
    2.1800    0.3951
    2.1900    0.3951
    2.2000    0.3950
    2.2100    0.3950
    2.2200    0.3949
    2.2300    0.3946
    2.2400    0.3945
    2.2500    0.3941
    2.2600    0.3940
    2.2700    0.3941
    2.2800    0.3940
    2.2900    0.3938
    2.3000    0.3933
    2.3100    0.3930
    2.3200    0.3928
    2.3300    0.3928
    2.3400    0.3929
    2.3500    0.3929
    2.3600    0.3926
    2.3700    0.3921
    2.3800    0.3920
    2.3900    0.3918
    2.4000    0.3918
    2.4100    0.3920
    2.4200    0.3919
    2.4300    0.3918
    2.4400    0.3919
    2.4500    0.3920
    2.4600    0.3920
    2.4700    0.3922
    2.4800    0.3922
    2.4900    0.3922
    2.5000    0.3922
    2.5100    0.3920
    2.5200    0.3919
    2.5300    0.3919
    2.5400    0.3917
    2.5500    0.3917
    2.5600    0.3918
    2.5700    0.3920
    2.5800    0.3921
    2.5900    0.3920
    2.6000    0.3921
    2.6100    0.3924
    2.6200    0.3926
    2.6300    0.3924
    2.6400    0.3923
    2.6500    0.3922
    2.6600    0.3919
    2.6700    0.3918
    2.6800    0.3919
    2.6900    0.3921
    2.7000    0.3921
    2.7100    0.3921
    2.7200    0.3920
    2.7300    0.3919
    2.7400    0.3921
    2.7500    0.3922
    2.7600    0.3921
    2.7700    0.3919
    2.7800    0.3919
    2.7900    0.3919
    2.8000    0.3921
    2.8100    0.3922
    2.8200    0.3921
    2.8300    0.3920
    2.8400    0.3920
    2.8500    0.3921
    2.8600    0.3919
    2.8700    0.3920
    2.8800    0.3922
    2.8900    0.3922
    2.9000    0.3921
    2.9100    0.3920
    2.9200    0.3920
    2.9300    0.3919
    2.9400    0.3918
    2.9500    0.3917
    2.9600    0.3917
    2.9700    0.3916
    2.9800    0.3915
    2.9900    0.3917
    3.0000    0.3917
    3.0100    0.3916
    3.0200    0.3916
    3.0300    0.3917
    3.0400    0.3917
    3.0500    0.3918
    3.0600    0.3917
    3.0700    0.3916
    3.0800    0.3916
    3.0900    0.3917
    3.1000    0.3918
    3.1100    0.3917
    3.1200    0.3916
    3.1300    0.3916
    3.1400    0.3916
    3.1500    0.3915
    3.1600    0.3914
    3.1700    0.3914
    3.1800    0.3913
    3.1900    0.3912
    3.2000    0.3912
    3.2100    0.3912
    3.2200    0.3911
    3.2300    0.3911
    3.2400    0.3911
    3.2500    0.3911
    3.2600    0.3912
    3.2700    0.3912
    3.2800    0.3912
    3.2900    0.3912
    3.3000    0.3912
    3.3100    0.3911
    3.3200    0.3909
    3.3300    0.3907
    3.3400    0.3907
    3.3500    0.3906
    3.3600    0.3906
    3.3700    0.3905
    3.3800    0.3905
    3.3900    0.3904
    3.4000    0.3904
    3.4100    0.3905
    3.4200    0.3906
    3.4300    0.3908
    3.4400    0.3908
    3.4500    0.3908
    3.4600    0.3907
    3.4700    0.3907
    3.4800    0.3907
    3.4900    0.3906
    3.5000    0.3906
    3.5100    0.3906
    3.5200    0.3906
    3.5300    0.3907
    3.5400    0.3908
    3.5500    0.3909
    3.5600    0.3908
    3.5700    0.3907
    3.5800    0.3907
    3.5900    0.3908
    3.6000    0.3908
    3.6100    0.3908
    3.6200    0.3909
    3.6300    0.3910
    3.6400    0.3909
    3.6500    0.3909
    3.6600    0.3909
    3.6700    0.3909
    3.6800    0.3910
    3.6900    0.3910
    3.7000    0.3911
    3.7100    0.3911
    3.7200    0.3911
    3.7300    0.3911
    3.7400    0.3911
    3.7500    0.3910
    3.7600    0.3911
    3.7700    0.3911
    3.7800    0.3912
    3.7900    0.3913
    3.8000    0.3913
    3.8100    0.3913
    3.8200    0.3913
    3.8300    0.3913
    3.8400    0.3914
    3.8500    0.3914
    3.8600    0.3914
    3.8700    0.3915
    3.8800    0.3916
    3.8900    0.3917
    3.9000    0.3917
    3.9100    0.3916
    3.9200    0.3917
    3.9300    0.3917
    3.9400    0.3916
    3.9500    0.3915
    3.9600    0.3916
    3.9700    0.3916
    3.9800    0.3916
    3.9900    0.3917
    4.0000    0.3916
    4.0100    0.3917
    4.0200    0.3916
    4.0300    0.3916
    4.0400    0.3917
    4.0500    0.3917
    4.0600    0.3917
    4.0700    0.3917
    4.0800    0.3916
    4.0900    0.3915
    4.1000    0.3916
    4.1100    0.3916
    4.1200    0.3917
    4.1300    0.3917
    4.1400    0.3917
    4.1500    0.3917
    4.1600    0.3918
    4.1700    0.3918
    4.1800    0.3918
    4.1900    0.3918
    4.2000    0.3918
    4.2100    0.3918
    4.2200    0.3919
    4.2300    0.3919
    4.2400    0.3921
    4.2500    0.3921
    4.2600    0.3921
    4.2700    0.3921
    4.2800    0.3920
    4.2900    0.3921
    4.3000    0.3921
    4.3100    0.3922
    4.3200    0.3922
    4.3300    0.3922
    4.3400    0.3922
    4.3500    0.3922
    4.3600    0.3923
    4.3700    0.3923
    4.3800    0.3924
    4.3900    0.3925
    4.4000    0.3925
    4.4100    0.3925
    4.4200    0.3926
    4.4300    0.3926
    4.4400    0.3926
    4.4500    0.3926
    4.4600    0.3926
    4.4700    0.3926
    4.4800    0.3927
    4.4900    0.3928
    4.5000    0.3928
    4.5100    0.3927
    4.5200    0.3928
    4.5300    0.3928
    4.5400    0.3928
    4.5500    0.3928
    4.5600    0.3928
    4.5700    0.3928
    4.5800    0.3928
    4.5900    0.3928
    4.6000    0.3927
    4.6100    0.3927
    4.6200    0.3927
    4.6300    0.3926
    4.6400    0.3927
    4.6500    0.3926
    4.6600    0.3926
    4.6700    0.3927
    4.6800    0.3927
    4.6900    0.3927
    4.7000    0.3927
    4.7100    0.3927
    4.7200    0.3927
    4.7300    0.3927
    4.7400    0.3926
    4.7500    0.3926
    4.7600    0.3926
    4.7700    0.3926
    4.7800    0.3925
    4.7900    0.3925
    4.8000    0.3926
    4.8100    0.3928
    4.8200    0.3928
    4.8300    0.3928
    4.8400    0.3929
    4.8500    0.3929
    4.8600    0.3929
    4.8700    0.3928
    4.8800    0.3928
    4.8900    0.3928
    4.9000    0.3927
    4.9100    0.3928
    4.9200    0.3929
    4.9300    0.3929
    4.9400    0.3930
    4.9500    0.3930
    4.9600    0.3930
    4.9700    0.3930
    4.9800    0.3931
    4.9900    0.3931
    5.0000    0.3931
    5.0100    0.3932
    5.0200    0.3932
    5.0300    0.3932
    5.0400    0.3932
    5.0500    0.3933
    5.0600    0.3934
    5.0700    0.3934
    5.0800    0.3934
    5.0900    0.3934
    5.1000    0.3935
    5.1100    0.3936
    5.1200    0.3936
    5.1300    0.3936
    5.1400    0.3936
    5.1500    0.3937
    5.1600    0.3937
    5.1700    0.3937
    5.1800    0.3938
    5.1900    0.3938
    5.2000    0.3938
    5.2100    0.3938
    5.2200    0.3938
    5.2300    0.3938
    5.2400    0.3938
    5.2500    0.3939
    5.2600    0.3939
    5.2700    0.3939
    5.2800    0.3939
    5.2900    0.3939
    5.3000    0.3939
    5.3100    0.3940
    5.3200    0.3942
    5.3300    0.3943
    5.3400    0.3944
    5.3500    0.3944
    5.3600    0.3943
    5.3700    0.3943
    5.3800    0.3944
    5.3900    0.3944
    5.4000    0.3945
    5.4100    0.3945
    5.4200    0.3945
    5.4300    0.3945
    5.4400    0.3945
    5.4500    0.3946
    5.4600    0.3946
    5.4700    0.3946
    5.4800    0.3947
    5.4900    0.3947
    5.5000    0.3947
    5.5100    0.3947
    5.5200    0.3947
    5.5300    0.3946
    5.5400    0.3946
    5.5500    0.3946
    5.5600    0.3947
    5.5700    0.3947
    5.5800    0.3947
    5.5900    0.3946
    5.6000    0.3946
    5.6100    0.3946
    5.6200    0.3946
    5.6300    0.3947
    5.6400    0.3948
    5.6500    0.3948
    5.6600    0.3949
    5.6700    0.3949
    5.6800    0.3949
    5.6900    0.3949
    5.7000    0.3950
    5.7100    0.3950
    5.7200    0.3951
    5.7300    0.3951
    5.7400    0.3951
    5.7500    0.3952
    5.7600    0.3952
    5.7700    0.3951
    5.7800    0.3951
    5.7900    0.3951
    5.8000    0.3951
    5.8100    0.3952
    5.8200    0.3953
    5.8300    0.3952
    5.8400    0.3952
    5.8500    0.3952
    5.8600    0.3953
    5.8700    0.3953
    5.8800    0.3952
    5.8900    0.3952
    5.9000    0.3952
    5.9100    0.3952
    5.9200    0.3952
    5.9300    0.3952
    5.9400    0.3952
    5.9500    0.3952
    5.9600    0.3952
    5.9700    0.3952
    5.9800    0.3952
    5.9900    0.3952
    6.0000    0.3953
    6.0100    0.3953
    6.0200    0.3953
    6.0300    0.3953
    6.0400    0.3953
    6.0500    0.3953
    6.0600    0.3954
    6.0700    0.3955
    6.0800    0.3955
    6.0900    0.3955
    6.1000    0.3955
    6.1100    0.3955
    6.1200    0.3955
    6.1300    0.3956
    6.1400    0.3956
    6.1500    0.3957
    6.1600    0.3956
    6.1700    0.3956
    6.1800    0.3956
    6.1900    0.3957
    6.2000    0.3958
    6.2100    0.3958
    6.2200    0.3958
    6.2300    0.3958
    6.2400    0.3959
    6.2500    0.3959
    6.2600    0.3960
    6.2700    0.3960
    6.2800    0.3960
    6.2900    0.3960
    6.3000    0.3960
    6.3100    0.3959
    6.3200    0.3960
    6.3300    0.3960
    6.3400    0.3960
    6.3500    0.3961
    6.3600    0.3962
    6.3700    0.3962
    6.3800    0.3962
    6.3900    0.3962
    6.4000    0.3962
    6.4100    0.3962
    6.4200    0.3962
    6.4300    0.3962
    6.4400    0.3963
    6.4500    0.3963
    6.4600    0.3964
    6.4700    0.3963
    6.4800    0.3964
    6.4900    0.3965
    6.5000    0.3966
    6.5100    0.3966
    6.5200    0.3966
    6.5300    0.3966
    6.5400    0.3966
    6.5500    0.3967
    6.5600    0.3967
    6.5700    0.3967
    6.5800    0.3967
    6.5900    0.3967
    6.6000    0.3968
    6.6100    0.3968
    6.6200    0.3968
    6.6300    0.3968
    6.6400    0.3969
    6.6500    0.3969
    6.6600    0.3968
    6.6700    0.3968
    6.6800    0.3968
    6.6900    0.3969
    6.7000    0.3969
    6.7100    0.3968
    6.7200    0.3967
    6.7300    0.3968
    6.7400    0.3968
    6.7500    0.3968
    6.7600    0.3967
    6.7700    0.3967
    6.7800    0.3968
    6.7900    0.3968
    6.8000    0.3968
    6.8100    0.3969
    6.8200    0.3969
    6.8300    0.3969
    6.8400    0.3969
    6.8500    0.3970
    6.8600    0.3969
    6.8700    0.3970
    6.8800    0.3971
    6.8900    0.3971
    6.9000    0.3971
    6.9100    0.3971
    6.9200    0.3971
    6.9300    0.3971
    6.9400    0.3972
    6.9500    0.3972
    6.9600    0.3972
    6.9700    0.3972
    6.9800    0.3973
    6.9900    0.3974
    7.0000    0.3974
    7.0100    0.3974
    7.0200    0.3974
    7.0300    0.3975
    7.0400    0.3975
    7.0500    0.3975
    7.0600    0.3975
    7.0700    0.3975
    7.0800    0.3975
    7.0900    0.3975
    7.1000    0.3976
    7.1100    0.3975
    7.1200    0.3975
    7.1300    0.3976
    7.1400    0.3976
    7.1500    0.3976
    7.1600    0.3976
    7.1700    0.3976
    7.1800    0.3976
    7.1900    0.3977
    7.2000    0.3977
    7.2100    0.3978
    7.2200    0.3978
    7.2300    0.3978
    7.2400    0.3978
    7.2500    0.3978
    7.2600    0.3978
    7.2700    0.3979
    7.2800    0.3979
    7.2900    0.3980
    7.3000    0.3980
    7.3100    0.3979
    7.3200    0.3980
    7.3300    0.3980
    7.3400    0.3980
    7.3500    0.3981
    7.3600    0.3981
    7.3700    0.3981
    7.3800    0.3981
    7.3900    0.3981
    7.4000    0.3981
    7.4100    0.3981
    7.4200    0.3981
    7.4300    0.3981
    7.4400    0.3980
    7.4500    0.3980
    7.4600    0.3980
    7.4700    0.3980
    7.4800    0.3979
    7.4900    0.3979
    7.5000    0.3978
    7.5100    0.3978
    7.5200    0.3979
    7.5300    0.3979
    7.5400    0.3979
    7.5500    0.3979
    7.5600    0.3979
    7.5700    0.3980
    7.5800    0.3980
    7.5900    0.3980
    7.6000    0.3980
    7.6100    0.3981
    7.6200    0.3981
    7.6300    0.3982
    7.6400    0.3983
    7.6500    0.3983
    7.6600    0.3983
    7.6700    0.3983
    7.6800    0.3983
    7.6900    0.3984
    7.7000    0.3984
    7.7100    0.3984
    7.7200    0.3985
    7.7300    0.3985
    7.7400    0.3985
    7.7500    0.3985
    7.7600    0.3984
    7.7700    0.3984
    7.7800    0.3983
    7.7900    0.3983
    7.8000    0.3982
    7.8100    0.3983
    7.8200    0.3984
    7.8300    0.3983
    7.8400    0.3983
    7.8500    0.3982
    7.8600    0.3982
    7.8700    0.3982
    7.8800    0.3982
    7.8900    0.3982
    7.9000    0.3982
    7.9100    0.3982
    7.9200    0.3982
    7.9300    0.3981
    7.9400    0.3981
    7.9500    0.3981
    7.9600    0.3981
    7.9700    0.3982
    7.9800    0.3983
    7.9900    0.3983
    8.0000    0.3983
    8.0100    0.3983
    8.0200    0.3982
    8.0300    0.3983
    8.0400    0.3983
    8.0500    0.3983
    8.0600    0.3983
    8.0700    0.3984
    8.0800    0.3983
    8.0900    0.3983
    8.1000    0.3983
    8.1100    0.3983
    8.1200    0.3984
    8.1300    0.3984
    8.1400    0.3984
    8.1500    0.3984
    8.1600    0.3984
    8.1700    0.3984
    8.1800    0.3984
    8.1900    0.3984
    8.2000    0.3984
    8.2100    0.3983
    8.2200    0.3982
    8.2300    0.3982
    8.2400    0.3982
    8.2500    0.3982
    8.2600    0.3983
    8.2700    0.3982
    8.2800    0.3982
    8.2900    0.3982
    8.3000    0.3982
    8.3100    0.3982
    8.3200    0.3982
    8.3300    0.3982
    8.3400    0.3982
    8.3500    0.3982
    8.3600    0.3982
    8.3700    0.3982
    8.3800    0.3982
    8.3900    0.3982
    8.4000    0.3982
    8.4100    0.3983
    8.4200    0.3983
    8.4300    0.3983
    8.4400    0.3983
    8.4500    0.3983
    8.4600    0.3983
    8.4700    0.3982
    8.4800    0.3982
    8.4900    0.3983
    8.5000    0.3983
    8.5100    0.3984
    8.5200    0.3984
    8.5300    0.3984
    8.5400    0.3984
    8.5500    0.3984
    8.5600    0.3985
    8.5700    0.3985
    8.5800    0.3985
    8.5900    0.3985
    8.6000    0.3985
    8.6100    0.3986
    8.6200    0.3987
    8.6300    0.3988
    8.6400    0.3989
    8.6500    0.3989
    8.6600    0.3989
    8.6700    0.3989
    8.6800    0.3989
    8.6900    0.3990
    8.7000    0.3989
    8.7100    0.3989
    8.7200    0.3989
    8.7300    0.3988
    8.7400    0.3988
    8.7500    0.3988
    8.7600    0.3988
    8.7700    0.3987
    8.7800    0.3987
    8.7900    0.3987
    8.8000    0.3987
    8.8100    0.3987
    8.8200    0.3987
    8.8300    0.3986
    8.8400    0.3985
    8.8500    0.3985
    8.8600    0.3986
    8.8700    0.3985
    8.8800    0.3986
    8.8900    0.3986
    8.9000    0.3987
    8.9100    0.3987
    8.9200    0.3987
    8.9300    0.3986
    8.9400    0.3986
    8.9500    0.3986
    8.9600    0.3987
    8.9700    0.3988
    8.9800    0.3988
    8.9900    0.3988
    9.0000    0.3988
    9.0100    0.3987
    9.0200    0.3987
    9.0300    0.3987
    9.0400    0.3988
    9.0500    0.3988
    9.0600    0.3989
    9.0700    0.3989
    9.0800    0.3989
    9.0900    0.3988
    9.1000    0.3988
    9.1100    0.3988
    9.1200    0.3989
    9.1300    0.3989
    9.1400    0.3990
    9.1500    0.3990
    9.1600    0.3990
    9.1700    0.3989
    9.1800    0.3989
    9.1900    0.3988
    9.2000    0.3988
    9.2100    0.3989
    9.2200    0.3989
    9.2300    0.3989
    9.2400    0.3989
    9.2500    0.3989
    9.2600    0.3990
    9.2700    0.3990
    9.2800    0.3990
    9.2900    0.3990
    9.3000    0.3990
    9.3100    0.3990
    9.3200    0.3990
    9.3300    0.3990
    9.3400    0.3990
    9.3500    0.3990
    9.3600    0.3990
    9.3700    0.3990
    9.3800    0.3990
    9.3900    0.3990
    9.4000    0.3990
    9.4100    0.3991
    9.4200    0.3991
    9.4300    0.3991
    9.4400    0.3990
    9.4500    0.3989
    9.4600    0.3989
    9.4700    0.3989
    9.4800    0.3989
    9.4900    0.3988
    9.5000    0.3988
    9.5100    0.3988
    9.5200    0.3988
    9.5300    0.3988
    9.5400    0.3988
    9.5500    0.3988
    9.5600    0.3988
    9.5700    0.3988
    9.5800    0.3987
    9.5900    0.3988
    9.6000    0.3988
    9.6100    0.3989
    9.6200    0.3989
    9.6300    0.3989
    9.6400    0.3989
    9.6500    0.3989
    9.6600    0.3989
    9.6700    0.3989
    9.6800    0.3989
    9.6900    0.3989
    9.7000    0.3990
    9.7100    0.3990
    9.7200    0.3990
    9.7300    0.3991
    9.7400    0.3990
    9.7500    0.3990
    9.7600    0.3990
    9.7700    0.3990
    9.7800    0.3990
    9.7900    0.3990
    9.8000    0.3990
    9.8100    0.3991
    9.8200    0.3991
    9.8300    0.3992
    9.8400    0.3992
    9.8500    0.3992
    9.8600    0.3992
    9.8700    0.3992
    9.8800    0.3992
    9.8900    0.3992
    9.9000    0.3992
    9.9100    0.3993
    9.9200    0.3993
    9.9300    0.3993
    9.9400    0.3993
    9.9500    0.3993
    9.9600    0.3993
    9.9700    0.3994
    9.9800    0.3994
    9.9900    0.3994
   10.0000    0.3994
    };

==> Data/Amplidyne/kf_max.tex <==
    \addplot[
    thick,
    %dotted,
    magenta
    ]
    table {
                         0                         1
                      0.01         0.999856869215979
                      0.02         0.999543516573273
                      0.03         0.999108871938118
                      0.04         0.998604405513422
                      0.05         0.998031027599456
                      0.06         0.997557559044833
                      0.07         0.995776938759272
                      0.08         0.993784444086014
                      0.09         0.995300169375925
                       0.1         0.996957101297084
                      0.11         0.997982262827461
                      0.12         0.997593951565017
                      0.13         0.996163076355442
                      0.14         0.995527518085924
                      0.15          0.99468925380685
                      0.16         0.991634235391462
                      0.17         0.987425953502203
                      0.18         0.984715621253972
                      0.19         0.981013619839848
                       0.2         0.978468542094337
                      0.21         0.985008314704009
                      0.22         0.984117183161657
                      0.23         0.976920738863969
                      0.24         0.969763919964705
                      0.25         0.964252224943368
                      0.26         0.969889412847174
                      0.27         0.962272874458104
                      0.28         0.958259417063356
                      0.29         0.956506855193132
                       0.3         0.946310037126241
                      0.31          0.94591031850899
                      0.32         0.942703057909793
                      0.33         0.942650291238895
                      0.34          0.95219152454082
                      0.35         0.953745640894524
                      0.36         0.938778643526061
                      0.37         0.924099009500294
                      0.38         0.915925032269162
                      0.39         0.910644266774505
                       0.4         0.905091504154939
                      0.41         0.899763093426541
                      0.42         0.897616582658044
                      0.43          0.89444228059698
                      0.44         0.888559428227118
                      0.45         0.884797006104486
                      0.46         0.882314701508571
                      0.47         0.878815879386314
                      0.48         0.875035334962997
                      0.49         0.871886886534497
                       0.5          0.86687197519027
                      0.51         0.861421401817411
                      0.52         0.856317922878018
                      0.53         0.849157053236676
                      0.54         0.843243806103626
                      0.55         0.838456037510781
                      0.56           0.8322723701073
                      0.57         0.826300014992691
                      0.58           0.8217565616352
                      0.59         0.817182724372971
                       0.6         0.811407449680071
                      0.61          0.80553062502031
                      0.62         0.799602036189507
                      0.63         0.791984951834368
                      0.64         0.785057474763661
                      0.65         0.781610709136891
                      0.66         0.775342395131621
                      0.67         0.770121046529647
                      0.68         0.765644839137734
                      0.69         0.757686898633024
                       0.7         0.749249214027349
                      0.71         0.739968264288724
                      0.72         0.732664645014942
                      0.73         0.727473112750431
                      0.74         0.726549470490728
                      0.75         0.725508355080106
                      0.76         0.722789796467672
                      0.77         0.722418827509717
                      0.78         0.716787074737762
                      0.79         0.709264039892022
                       0.8         0.706315048836122
                      0.81         0.704257188071785
                      0.82         0.700275013815693
                      0.83         0.693878524051807
                      0.84         0.690773334897726
                      0.85         0.688426967989173
                      0.86          0.68577264370411
                      0.87         0.682667020540079
                      0.88         0.676755286113768
                      0.89         0.673132644094911
                       0.9          0.67231674481461
                      0.91         0.672436286779106
                      0.92         0.669779038648627
                      0.93         0.664365416999033
                      0.94          0.65941397040515
                      0.95          0.65584053618215
                      0.96         0.652838899705896
                      0.97          0.65122606892769
                      0.98         0.649111582984129
                      0.99         0.644010763329949
                         1         0.640677973977511
                      1.01         0.639916080464367
                      1.02         0.638225597963218
                      1.03         0.634420767443043
                      1.04         0.631671071370322
                      1.05         0.628542088885583
                      1.06         0.625414640841179
                      1.07         0.624286388867305
                      1.08         0.623324395637504
                      1.09         0.620321371989161
                       1.1         0.617000828128137
                      1.11         0.614786474522828
                      1.12          0.61397798127989
                      1.13          0.61407405767573
                      1.14          0.61257956167032
                      1.15         0.611684384532819
                      1.16         0.610220493133041
                      1.17         0.607534564850199
                      1.18         0.606512151639164
                      1.19         0.606458004055051
                       1.2         0.605856119031952
                      1.21          0.60483753015731
                      1.22         0.603029547770667
                      1.23         0.601537064914931
                      1.24         0.599897247593027
                      1.25          0.59812120460435
                      1.26         0.596961436966164
                      1.27         0.596063006726933
                      1.28         0.594818681463629
                      1.29         0.593228709933326
                       1.3         0.592462397304728
                      1.31         0.590858722127145
                      1.32         0.588896174463848
                      1.33         0.588229781512139
                      1.34         0.587479595171216
                      1.35         0.585798602082417
                      1.36         0.584449832886416
                      1.37         0.583071355703819
                      1.38         0.581691819230571
                      1.39         0.580430803873909
                       1.4         0.578940629370514
                      1.41         0.577666673286617
                      1.42         0.576977105092739
                      1.43          0.57613067012271
                      1.44         0.575554834726609
                      1.45         0.574084815978466
                      1.46         0.571785637504935
                      1.47         0.570552385112966
                      1.48         0.569114083948317
                      1.49          0.56710702020828
                       1.5         0.565653368439672
                      1.51         0.564849913970826
                      1.52         0.563828363630636
                      1.53         0.562830337719483
                      1.54         0.561482787276833
                      1.55         0.559852004519526
                      1.56          0.55855855113297
                      1.57         0.557183159908537
                      1.58         0.555817196703227
                      1.59          0.55549432734806
                       1.6         0.554806286452432
                      1.61         0.553678640011576
                      1.62         0.552421814317133
                      1.63         0.551388979995829
                      1.64         0.550410459224752
                      1.65         0.549077353331258
                      1.66         0.547923244536028
                      1.67         0.546789157885796
                      1.68          0.54591340264999
                      1.69         0.544709678979817
                       1.7         0.544377210119422
                      1.71         0.543905612464958
                      1.72         0.542491503993012
                      1.73         0.542159045821492
                      1.74         0.541429657440797
                      1.75         0.540225972676291
                      1.76         0.539122069513202
                      1.77         0.538066613016811
                      1.78         0.537380834144356
                      1.79         0.536556524934712
                       1.8          0.53565802711469
                      1.81          0.53459200500159
                      1.82         0.534038309101557
                      1.83         0.532955055051502
                      1.84          0.53117151448104
                      1.85         0.530095788774928
                      1.86          0.52914960737465
                      1.87         0.528069723586305
                      1.88         0.526874311179168
                      1.89         0.525545833732604
                       1.9         0.524479615113825
                      1.91         0.523441243165038
                      1.92         0.522304695697358
                      1.93          0.52128117102007
                      1.94         0.520176120043541
                      1.95         0.519455183986678
                      1.96         0.518663939913207
                      1.97         0.517942741755372
                      1.98         0.517429330018985
                      1.99         0.516286088073757
                         2         0.515159433340589
                      2.01         0.514421854130362
                      2.02          0.51395017973088
                      2.03         0.513330238177255
                      2.04         0.512577595879911
                      2.05         0.511975507477809
                      2.06         0.511079843225442
                      2.07         0.510041226666906
                      2.08         0.508988216098261
                      2.09         0.507900978526021
                       2.1         0.507273403059227
                      2.11         0.506734705593773
                      2.12         0.506388628814531
                      2.13         0.506042878088612
                      2.14         0.504979725027666
                      2.15         0.504182439738715
                      2.16         0.503921536670248
                      2.17         0.503261853404728
                      2.18         0.502485793301487
                      2.19         0.501929579319399
                       2.2         0.501363714153384
                      2.21           0.5007996150969
                      2.22         0.500187247178107
                      2.23         0.499469986701724
                      2.24         0.498828797489551
                      2.25         0.498048958045699
                      2.26         0.497463555299159
                      2.27         0.496972567947605
                      2.28          0.49637867514704
                      2.29         0.495735333525525
                       2.3         0.494856095921416
                      2.31           0.4941139347708
                      2.32         0.493438651193115
                      2.33         0.492906372928432
                      2.34         0.492470014258939
                      2.35         0.491970676983372
                      2.36         0.491270088975473
                      2.37         0.490390627419871
                      2.38         0.489740198677595
                      2.39         0.489121284133697
                       2.4         0.488594228528823
                      2.41         0.488287346799216
                      2.42         0.487745800628343
                      2.43         0.487153934494552
                      2.44         0.486808894472423
                      2.45         0.486361365651911
                      2.46         0.485940896151833
                      2.47         0.485623503228842
                      2.48         0.485138074066336
                      2.49         0.484658142987811
                       2.5         0.484198608786735
                      2.51         0.483600354815788
                      2.52         0.483034001757313
                      2.53         0.482533603463594
                      2.54         0.481923052568008
                      2.55         0.481510179287576
                      2.56         0.481109669193817
                      2.57         0.480806113867391
                      2.58         0.480476823274862
                      2.59          0.47991574928388
                       2.6         0.479545790203899
                      2.61         0.479358118144253
                      2.62         0.479077120836719
                      2.63         0.478465961438011
                      2.64          0.47796279515949
                      2.65         0.477413232183726
                      2.66         0.476758071770149
                      2.67         0.476253437093804
                      2.68         0.475865197276757
                      2.69          0.47558992785204
                       2.7         0.475168101560115
                      2.71         0.474728905939151
                      2.72         0.474280044398704
                      2.73         0.473779558000775
                      2.74         0.473486791962217
                      2.75         0.473144607700752
                      2.76           0.4726360301129
                      2.77         0.472093418809767
                      2.78         0.471624730327511
                      2.79         0.471279157337311
                       2.8         0.471044605658662
                      2.81         0.470710908822623
                      2.82         0.470248356027899
                      2.83         0.469738272694871
                      2.84         0.469338373564699
                      2.85         0.469001879150563
                      2.86         0.468468091323692
                      2.87         0.468130044074801
                      2.88         0.467872952595962
                      2.89         0.467512392742694
                       2.9         0.467042306275278
                      2.91         0.466546328646876
                      2.92         0.466190211018096
                      2.93         0.465709050296798
                      2.94         0.465193066623145
                      2.95          0.46472581191198
                      2.96         0.464316118086459
                      2.97         0.463860592880318
                      2.98         0.463421289168204
                      2.99         0.463194438911103
                         3         0.462856666586844
                      3.01         0.462408509029419
                      3.02         0.462023678940414
                      3.03         0.461712836349611
                      3.04         0.461401012761307
                      3.05         0.461045055397662
                      3.06         0.460638565164499
                      3.07           0.4601927327137
                      3.08         0.459811539360364
                      3.09         0.459543339588442
                       3.1         0.459286728978152
                      3.11         0.458843802313437
                      3.12         0.458411763974719
                      3.13         0.458059927582431
                      3.14         0.457653060736369
                      3.15         0.457258118689863
                      3.16         0.456824489535461
                      3.17         0.456392930799793
                      3.18         0.455972664670448
                      3.19          0.45554368974892
                       3.2         0.455170812257283
                      3.21         0.454827581824696
                      3.22         0.454466337920742
                      3.23         0.454089146217608
                      3.24         0.453729492733895
                      3.25         0.453395946530485
                      3.26         0.453130450152453
                      3.27         0.452880947770397
                      3.28          0.45253864581163
                      3.29         0.452207290650072
                       3.3         0.451896285008863
                      3.31         0.451463408005349
                      3.32         0.450935188512156
                      3.33         0.450412867001611
                      3.34         0.450003538588454
                      3.35         0.449649290583494
                      3.36          0.44925744123202
                      3.37           0.4489107376401
                      3.38           0.4485713248376
                      3.39         0.448186473791706
                       3.4         0.447875066506946
                      3.41         0.447616015999336
                      3.42         0.447451619104812
                      3.43         0.447266712772651
                      3.44         0.446962598776951
                      3.45         0.446636231787808
                      3.46         0.446292017350268
                      3.47         0.445993929734172
                      3.48         0.445614101795316
                      3.49         0.445217256953287
                       3.5         0.444961278616858
                      3.51         0.444673012505844
                      3.52         0.444367605024603
                      3.53         0.444145799740584
                      3.54         0.443937235178793
                      3.55          0.44374183512684
                      3.56         0.443389731316599
                      3.57         0.442971695715632
                      3.58           0.4427191782756
                      3.59         0.442497285307951
                       3.6         0.442230488306718
                      3.61         0.441966181716324
                      3.62          0.44175778204722
                      3.63         0.441542147091848
                      3.64         0.441238504972513
                      3.65         0.440931967720303
                      3.66         0.440647709862506
                      3.67         0.440409555373099
                      3.68         0.440199326461759
                      3.69         0.439969484893002
                       3.7           0.4397387533986
                      3.71         0.439467351942688
                      3.72         0.439192772319124
                      3.73         0.438958677323518
                      3.74         0.438654655293968
                      3.75         0.438343242978704
                      3.76         0.438149782130616
                      3.77         0.437921564203883
                      3.78         0.437723893460563
                      3.79         0.437568378715525
                       3.8         0.437318289650189
                      3.81         0.437051333133156
                      3.82         0.436793981415501
                      3.83         0.436546477683576
                      3.84         0.436349948018646
                      3.85         0.436128081895179
                      3.86         0.435884282299487
                      3.87         0.435735339719364
                      3.88         0.435597780002645
                      3.89         0.435427441315171
                       3.9         0.435195905985608
                      3.91         0.434906725664731
                      3.92         0.434670723900576
                      3.93         0.434456426141685
                      3.94         0.434172363831097
                      3.95         0.433819283548244
                      3.96         0.433595457368479
                      3.97         0.433375750683861
                      3.98         0.433212259841203
                      3.99         0.432992742715274
                         4         0.432692817070036
                      4.01         0.432516218976564
                      4.02         0.432262720466779
                      4.03         0.432044381014983
                      4.04         0.431817966311908
                      4.05         0.431605218002181
                      4.06         0.431442667222867
                      4.07         0.431182887423026
                      4.08         0.430830287600587
                      4.09         0.430528999325414
                       4.1         0.430369156101584
                      4.11         0.430217748978575
                      4.12         0.430014325158788
                      4.13         0.429853715983877
                      4.14         0.429621084275337
                      4.15         0.429427708163845
                      4.16         0.429260505279458
                      4.17         0.429028477121791
                      4.18         0.428828203483665
                      4.19         0.428639884476571
                       4.2         0.428380108357291
                      4.21         0.428174714913626
                      4.22         0.428064959493189
                      4.23         0.427951947682423
                      4.24         0.427888777241227
                      4.25         0.427746507788061
                      4.26         0.427533939189553
                      4.27         0.427257005313127
                      4.28         0.427020082458515
                      4.29         0.426850003930931
                       4.3         0.426720120461646
                      4.31         0.426541734622521
                      4.32         0.426352408253686
                      4.33         0.426219056134755
                      4.34         0.426010506775372
                      4.35         0.425835892111317
                      4.36         0.425707545749508
                      4.37         0.425523427000546
                      4.38         0.425406647153414
                      4.39         0.425326130367192
                       4.4         0.425163059806035
                      4.41         0.424999981930078
                      4.42         0.424846622387358
                      4.43         0.424685184200902
                      4.44         0.424543234697099
                      4.45         0.424376888456827
                      4.46         0.424164576915859
                      4.47          0.42398197335431
                      4.48         0.423901491348386
                      4.49         0.423797756484135
                       4.5          0.42358489119469
                      4.51         0.423389748815263
                      4.52         0.423214542628917
                      4.53         0.423029272773635
                      4.54         0.422881732829125
                      4.55         0.422743655531507
                      4.56         0.422564367337928
                      4.57         0.422385060819301
                      4.58         0.422180270173471
                      4.59         0.421965859033304
                       4.6         0.421749729231787
                      4.61         0.421545725434033
                      4.62         0.421357200154526
                      4.63         0.421154014130623
                      4.64          0.42098848909471
                      4.65         0.420800300011745
                      4.66         0.420616464989715
                      4.67         0.420500131327454
                      4.68         0.420331786439449
                      4.69         0.420205545327475
                       4.7         0.420058746604933
                      4.71         0.419857892361965
                      4.72         0.419671627705682
                      4.73         0.419482872245552
                      4.74         0.419305584689682
                      4.75         0.419114363569575
                      4.76         0.418951015900549
                      4.77         0.418770423929141
                      4.78         0.418538744140393
                      4.79         0.418361425277419
                       4.8         0.418317891662694
                      4.81         0.418328885712125
                      4.82         0.418252227017316
                      4.83         0.418104010107147
                      4.84         0.417967924853784
                      4.85         0.417833520310963
                      4.86         0.417696583732008
                      4.87         0.417481992560344
                      4.88         0.417306105361851
                      4.89         0.417167640633692
                       4.9         0.416935202139982
                      4.91         0.416841989389195
                      4.92         0.416803988450868
                      4.93          0.41667270721734
                      4.94         0.416623439171329
                      4.95         0.416489373049553
                      4.96         0.416327798666228
                      4.97         0.416254947175181
                      4.98         0.416155909189337
                      4.99         0.416055266410298
                         5         0.415928897991763
                      5.01         0.415827673624587
                      5.02         0.415721505775231
                      5.03         0.415555311745287
                      5.04         0.415442893740585
                      5.05         0.415417425262486
                      5.06         0.415351952883537
                      5.07         0.415209878053694
                      5.08         0.415101785843248
                      5.09         0.415042473023749
                       5.1         0.414999445178353
                      5.11         0.414934929477931
                      5.12         0.414813716784001
                      5.13         0.414713297479138
                      5.14         0.414624152748737
                      5.15         0.414566831658938
                      5.16         0.414468119090724
                      5.17         0.414314241658314
                      5.18         0.414271234098802
                      5.19         0.414197088463803
                       5.2         0.414062189574938
                      5.21         0.413920601578728
                      5.22         0.413789103564822
                      5.23         0.413680595248998
                      5.24         0.413588140887379
                      5.25         0.413470146183835
                      5.26         0.413352736563918
                      5.27         0.413249251912963
                      5.28          0.41312739629967
                      5.29         0.413006381038726
                       5.3         0.412868899202151
                      5.31         0.412871421846567
                      5.32         0.412998068992442
                      5.33         0.413028955711579
                      5.34         0.412993031457409
                      5.35         0.412887007298841
                      5.36         0.412739461795774
                      5.37         0.412618028624743
                      5.38         0.412526532165524
                      5.39         0.412473578810811
                       5.4         0.412402573903421
                      5.41         0.412311491390873
                      5.42         0.412187480075375
                      5.43         0.412070424163239
                      5.44         0.412023693623769
                      5.45         0.411987371121678
                      5.46         0.411915869743754
                      5.47         0.411853479635878
                      5.48         0.411815661490015
                      5.49         0.411697982724939
                       5.5         0.411563952363851
                      5.51          0.41148680400451
                      5.52         0.411333097577646
                      5.53         0.411153797310658
                      5.54         0.411028942701667
                      5.55         0.410972339638245
                      5.56         0.410912988708082
                      5.57         0.410834708649381
                      5.58         0.410751652238108
                      5.59          0.41057761080396
                       5.6         0.410448566580691
                      5.61         0.410354251423464
                      5.62         0.410276130060488
                      5.63         0.410301771421699
                      5.64         0.410260680595595
                      5.65         0.410201147732398
                      5.66         0.410205568807066
                      5.67         0.410113557327371
                      5.68          0.40999384251347
                      5.69         0.409935911799072
                       5.7         0.409885497858403
                      5.71         0.409849958619246
                      5.72         0.409816362986885
                      5.73         0.409788425171106
                      5.74         0.409724193964704
                      5.75         0.409663421784613
                      5.76         0.409546629574415
                      5.77         0.409364622419994
                      5.78         0.409313140842414
                      5.79         0.409267079229036
                       5.8         0.409176964441836
                      5.81          0.40917637006282
                      5.82         0.409131768227351
                      5.83         0.409006343303347
                      5.84         0.408901504976881
                      5.85         0.408839536837087
                      5.86         0.408788440671469
                      5.87         0.408693759868814
                      5.88         0.408556776389572
                      5.89         0.408440158978449
                       5.9         0.408370659402463
                      5.91         0.408287464538139
                      5.92         0.408210986402025
                      5.93          0.40810755890408
                      5.94         0.408042825099385
                      5.95         0.407940855857334
                      5.96         0.407813276615145
                      5.97         0.407796888278268
                      5.98         0.407732833413266
                      5.99         0.407645399505677
                         6          0.40760487939264
                      6.01         0.407540472630304
                      6.02         0.407462425325919
                      6.03         0.407429062699572
                      6.04         0.407356578488388
                      6.05          0.40729414078796
                      6.06         0.407304753700125
                      6.07         0.407288830112204
                      6.08          0.40724919596978
                      6.09         0.407157323079576
                       6.1         0.407092567625355
                      6.11         0.407018448601246
                      6.12         0.406973201662003
                      6.13         0.406993911034053
                      6.14         0.406958114022075
                      6.15         0.406912793320778
                      6.16         0.406788655693512
                      6.17         0.406639805362496
                      6.18         0.406565779312063
                      6.19         0.406603439002499
                       6.2         0.406648199711399
                      6.21         0.406624366640102
                      6.22         0.406570489574847
                      6.23         0.406503989138544
                      6.24         0.406497051992626
                      6.25         0.406461161918299
                      6.26         0.406465672062594
                      6.27         0.406445131429175
                      6.28         0.406338133107398
                      6.29         0.406300778913086
                       6.3         0.406194968861083
                      6.31         0.406107319583136
                      6.32         0.406092916110041
                      6.33         0.406046543533595
                      6.34         0.406027452566067
                      6.35         0.406036032413976
                      6.36         0.406047667696834
                      6.37         0.406012196074473
                      6.38         0.405948118846702
                      6.39         0.405922573564754
                       6.4         0.405856799692107
                      6.41         0.405745160045564
                      6.42         0.405667381697134
                      6.43          0.40561263991661
                      6.44          0.40562669475792
                      6.45         0.405666104188412
                      6.46         0.405632938381687
                      6.47         0.405555537272327
                      6.48         0.405533898314293
                      6.49          0.40562636456214
                       6.5         0.405668177243358
                      6.51         0.405615885346417
                      6.52         0.405516316762612
                      6.53         0.405466039679038
                      6.54         0.405466071005746
                      6.55         0.405470777618144
                      6.56         0.405438401953827
                      6.57         0.405378862546371
                      6.58         0.405327983900811
                      6.59         0.405309111788909
                       6.6         0.405297599854898
                      6.61         0.405236465885059
                      6.62         0.405187271939536
                      6.63         0.405166405669893
                      6.64         0.405179536390657
                      6.65         0.405122228005272
                      6.66         0.405040652283431
                      6.67         0.404957548603836
                      6.68         0.404904740082308
                      6.69         0.404905246167538
                       6.7         0.404836038576911
                      6.71         0.404694307076832
                      6.72         0.404606578631919
                      6.73         0.404598561958317
                      6.74         0.404595403359918
                      6.75         0.404526509033573
                      6.76         0.404396265046367
                      6.77         0.404350549559264
                      6.78         0.404350512511024
                      6.79         0.404290938756914
                       6.8         0.404294209361993
                      6.81          0.40428042248852
                      6.82         0.404222439129528
                      6.83         0.404209814893631
                      6.84          0.40421865843418
                      6.85         0.404188654759299
                      6.86         0.404125705695957
                      6.87         0.404202875162325
                      6.88         0.404205768274908
                      6.89         0.404131282658875
                       6.9         0.404121164255427
                      6.91          0.40405834240429
                      6.92         0.403982092228007
                      6.93         0.403934811905551
                      6.94         0.403999587558787
                      6.95         0.404010644923872
                      6.96         0.403968953078851
                      6.97         0.403937984571639
                      6.98         0.403945189814442
                      6.99         0.403999021729425
                         7         0.403969570829608
                      7.01         0.403957285878748
                      7.02         0.403943677125883
                      7.03         0.403945308150486
                      7.04         0.403950711409517
                      7.05         0.403878463784067
                      7.06         0.403817962890125
                      7.07         0.403854630787276
                      7.08         0.403838638054554
                      7.09         0.403753752078886
                       7.1         0.403766327547743
                      7.11          0.40370913675696
                      7.12         0.403635595354145
                      7.13         0.403659498321369
                      7.14         0.403660132391055
                      7.15         0.403614866337225
                      7.16         0.403565048719119
                      7.17         0.403542577513316
                      7.18         0.403543289493132
                      7.19         0.403569492754455
                       7.2         0.403542161359266
                      7.21         0.403552686294829
                      7.22         0.403580004208777
                      7.23         0.403522982742778
                      7.24         0.403457886186077
                      7.25         0.403448686900226
                      7.26         0.403452107790195
                      7.27         0.403458704582465
                      7.28         0.403449923427005
                      7.29         0.403505086719826
                       7.3         0.403507542868583
                      7.31         0.403407066130742
                      7.32         0.403379067723266
                      7.33         0.403347096345849
                      7.34         0.403368752106231
                      7.35         0.403394894944276
                      7.36         0.403367571814506
                      7.37         0.403337985718596
                      7.38         0.403342861767123
                      7.39         0.403315879281557
                       7.4         0.403288187286521
                      7.41         0.403233992239576
                      7.42         0.403159977988372
                      7.43         0.403117353385468
                      7.44         0.403041455622811
                      7.45         0.403016045231322
                      7.46         0.402972880099997
                      7.47         0.402888543606818
                      7.48         0.402805818498197
                      7.49         0.402676301230043
                       7.5         0.402583942157706
                      7.51         0.402604169733966
                      7.52         0.402611638251832
                      7.53         0.402580297083256
                      7.54         0.402515723529625
                      7.55         0.402515339877617
                      7.56         0.402535783631022
                      7.57          0.40253647404719
                      7.58         0.402572689613866
                      7.59         0.402545056518224
                       7.6         0.402544997753725
                      7.61         0.402590242160701
                      7.62         0.402587710693961
                      7.63         0.402592043016407
                      7.64         0.402666083436511
                      7.65         0.402692735709512
                      7.66         0.402653581804355
                      7.67         0.402638596759924
                      7.68         0.402637577699571
                      7.69         0.402651484277554
                       7.7         0.402644074816485
                      7.71          0.40262891284291
                      7.72         0.402663276356485
                      7.73         0.402673538408308
                      7.74         0.402663140777166
                      7.75         0.402612557584433
                      7.76          0.40252217238266
                      7.77         0.402433870584408
                      7.78         0.402333644227131
                      7.79         0.402286983070068
                       7.8         0.402209748944765
                      7.81         0.402204117686377
                      7.82         0.402291682913081
                      7.83         0.402225460173632
                      7.84         0.402107272023415
                      7.85         0.402067088585838
                      7.86         0.402000470516874
                      7.87         0.401911260702148
                      7.88         0.401922116900192
                      7.89          0.40193285065142
                       7.9         0.401907898809041
                      7.91         0.401861210329142
                      7.92         0.401803327208356
                      7.93         0.401731443327716
                      7.94         0.401689420045814
                      7.95         0.401674600684947
                      7.96         0.401660993014273
                      7.97         0.401704831902662
                      7.98         0.401754435139198
                      7.99         0.401766226329714
                         8         0.401735261559633
                      8.01         0.401669350637764
                      8.02         0.401617414443507
                      8.03           0.4016410410583
                      8.04         0.401643843635532
                      8.05         0.401607416909152
                      8.06         0.401602612232273
                      8.07         0.401638409793141
                      8.08         0.401602630909759
                      8.09         0.401545519592159
                       8.1         0.401551927746652
                      8.11         0.401531250977739
                      8.12         0.401539115188988
                      8.13         0.401545074541755
                      8.14         0.401489247285727
                      8.15         0.401458020943699
                      8.16          0.40147144152512
                      8.17          0.40145736989741
                      8.18         0.401465678387023
                      8.19         0.401431526643501
                       8.2         0.401349534155887
                      8.21         0.401214804490731
                      8.22         0.401130598023988
                      8.23          0.40111989219054
                      8.24         0.401059146393604
                      8.25         0.401075764090355
                      8.26         0.401096685048818
                      8.27         0.401071482713256
                      8.28         0.401023807587818
                      8.29          0.40097648839127
                       8.3         0.400985821577367
                      8.31         0.400948714711245
                      8.32         0.400880931564666
                      8.33         0.400906545542185
                      8.34         0.400872897290208
                      8.35         0.400832403497403
                      8.36         0.400872785189823
                      8.37         0.400858267701956
                      8.38         0.400772554170722
                      8.39         0.400731238798123
                       8.4         0.400763998355847
                      8.41         0.400787626122286
                      8.42          0.40082170585486
                      8.43         0.400793738368403
                      8.44         0.400764847501483
                      8.45         0.400761843019934
                      8.46         0.400721161206819
                      8.47         0.400646179005165
                      8.48         0.400624262750007
                      8.49         0.400658745714449
                       8.5         0.400669970631941
                      8.51         0.400743918014378
                      8.52         0.400737978248956
                      8.53         0.400708660174514
                      8.54         0.400722177763467
                      8.55         0.400731414667112
                      8.56         0.400779958429177
                      8.57         0.400827443919678
                      8.58         0.400813364003144
                      8.59         0.400773838626941
                       8.6         0.400759376622366
                      8.61         0.400849784445788
                      8.62           0.4009617484443
                      8.63         0.401041875781242
                      8.64         0.401111778671313
                      8.65         0.401104805433772
                      8.66         0.401122314875866
                      8.67         0.401106642557852
                      8.68         0.401112122578282
                      8.69         0.401143842282723
                       8.7         0.401073379385981
                      8.71         0.401053039277934
                      8.72         0.401035097099684
                      8.73         0.400911993758714
                      8.74         0.400865287832746
                      8.75          0.40084471811729
                      8.76         0.400774797447857
                      8.77         0.400738787201372
                      8.78         0.400713555542253
                      8.79         0.400679470123364
                       8.8         0.400677563508701
                      8.81         0.400644452413112
                      8.82         0.400569600962799
                      8.83         0.400468538118399
                      8.84         0.400384330832651
                      8.85         0.400396525314809
                      8.86         0.400384757742052
                      8.87          0.40036554131882
                      8.88          0.40038970861915
                      8.89         0.400419400316795
                       8.9         0.400471235097142
                      8.91         0.400471933460177
                      8.92         0.400411304170048
                      8.93         0.400386352564484
                      8.94         0.400357249456362
                      8.95         0.400365913218704
                      8.96         0.400445620919276
                      8.97         0.400476778574308
                      8.98         0.400450315214261
                      8.99         0.400447137083559
                         9         0.400435577148709
                      9.01         0.400402277373457
                      9.02          0.40037818161854
                      9.03         0.400351401954046
                      9.04         0.400381090102148
                      9.05         0.400421769610053
                      9.06         0.400469370558505
                      9.07         0.400462699789886
                      9.08         0.400431081926252
                      9.09         0.400401618471097
                       9.1         0.400371963672666
                      9.11         0.400384983134209
                      9.12          0.40041781685383
                      9.13         0.400477140165733
                      9.14          0.40051731722675
                      9.15         0.400508474023143
                      9.16          0.40047609118385
                      9.17         0.400393017928292
                      9.18         0.400317380059794
                      9.19         0.400253984424315
                       9.2         0.400222207231855
                      9.21         0.400275936207778
                      9.22         0.400294325344038
                      9.23         0.400276888090975
                      9.24         0.400255897630127
                      9.25         0.400294827635053
                      9.26         0.400376931024816
                      9.27         0.400385964471022
                      9.28         0.400369042931438
                      9.29         0.400333116051213
                       9.3         0.400298870469616
                      9.31         0.400324270798229
                      9.32         0.400369191038658
                      9.33         0.400335366209064
                      9.34         0.400295107885237
                      9.35         0.400286006290222
                      9.36         0.400232343741854
                      9.37          0.40023961366066
                      9.38         0.400265286234869
                      9.39         0.400256243154334
                       9.4         0.400252739128172
                      9.41         0.400313646072653
                      9.42         0.400337116315878
                      9.43         0.400265471038223
                      9.44         0.400188123110535
                      9.45         0.400125058418607
                      9.46         0.400067079332975
                      9.47         0.400069665055998
                      9.48         0.400015840682294
                      9.49         0.399954019502337
                       9.5         0.399935122244931
                      9.51         0.399937642427558
                      9.52          0.39994207418415
                      9.53         0.399906389214706
                      9.54         0.399880096669626
                      9.55         0.399824025333014
                      9.56         0.399793923202369
                      9.57         0.399778563533721
                      9.58           0.3997456657316
                      9.59         0.399758964171191
                       9.6         0.399797041802533
                      9.61         0.399861373058869
                      9.62          0.39989476412406
                      9.63         0.399913718368224
                      9.64         0.399877378861096
                      9.65         0.399818390183947
                      9.66         0.399856791820439
                      9.67         0.399842239917422
                      9.68         0.399842810106108
                      9.69         0.399881974346187
                       9.7         0.399928749128859
                      9.71         0.399959950988318
                      9.72         0.399982163096005
                      9.73         0.399976813228134
                      9.74         0.399915040990959
                      9.75         0.399871351619215
                      9.76         0.399862319286048
                      9.77         0.399892758972355
                      9.78         0.399896983677647
                      9.79         0.399833590507764
                       9.8         0.399912319771404
                      9.81         0.399971016081977
                      9.82         0.399984812814038
                      9.83         0.400074769480782
                      9.84         0.400069551348029
                      9.85         0.400041561852697
                      9.86          0.40002818784462
                      9.87         0.400020439758183
                      9.88         0.400079866405879
                      9.89         0.400054593569384
                       9.9         0.400049935485429
                      9.91          0.40013949289681
                      9.92         0.400128600026489
                      9.93         0.400099366464343
                      9.94          0.40010031946968
                      9.95         0.400107785432317
                      9.96         0.400139736486581
                      9.97         0.400202324782373
                      9.98         0.400213538937135
                      9.99         0.400185078624098
                        10         0.400196656221781
    };

==> Data/Amplidyne/kf_min.tex <==
    \addplot[
    thick,
    %dotted,
    magenta
    ]
    table {
                         0                         1
                      0.01         0.999710872335662
                      0.02         0.998892582183381
                      0.03         0.997603952154404
                      0.04         0.995898995054943
                      0.05         0.993822189625128
                      0.06          0.99142943634746
                      0.07         0.988626517498794
                      0.08          0.98554824733311
                      0.09         0.982576325605476
                       0.1         0.979419148528336
                      0.11         0.976026303838032
                      0.12         0.972339512419598
                      0.13         0.968414198653113
                      0.14          0.96445337338991
                      0.15         0.960371095549022
                      0.16         0.955967361126486
                      0.17         0.951364428281764
                      0.18          0.94685987289663
                      0.19         0.942190541958263
                       0.2         0.937608081984647
                      0.21         0.934047685647551
                      0.22          0.92959398588828
                      0.23         0.924364575233766
                      0.24         0.919106567646322
                      0.25         0.914036522772043
                      0.26         0.910400207676153
                      0.27         0.905019780558098
                      0.28         0.900121336209335
                      0.29         0.895531360383205
                       0.3         0.889551252123834
                      0.31         0.885330087434292
                      0.32         0.880490182349277
                      0.33         0.876311312134859
                      0.34         0.873651540324551
                      0.35         0.869746425035024
                      0.36         0.863003570600135
                      0.37         0.854945149154584
                      0.38         0.846550100346706
                      0.39         0.836434228358201
                       0.4         0.825067430986316
                      0.41         0.814559739325448
                      0.42         0.812791168588689
                      0.43         0.808367340253315
                      0.44         0.797518350538395
                      0.45         0.792070256581332
                      0.46         0.789727545265864
                      0.47         0.785174863965446
                      0.48         0.780083666665493
                      0.49         0.776367907473863
                       0.5         0.769085896902424
                      0.51         0.761233179264258
                      0.52         0.754328622100839
                      0.53         0.743966861356775
                      0.54         0.736227960720311
                      0.55         0.730734228155012
                      0.56         0.723135300170369
                      0.57         0.716195321214069
                      0.58         0.711675987408164
                      0.59         0.706735171586132
                       0.6          0.70034770820791
                      0.61          0.69401482823304
                      0.62         0.687804007311613
                      0.63         0.679698030664004
                      0.64         0.672671352481184
                      0.65         0.669962784228735
                      0.66         0.663981048564295
                      0.67         0.659229592261569
                      0.68         0.655429662075325
                      0.69         0.647962944743923
                       0.7         0.640203827806723
                      0.71         0.631793781329528
                      0.72          0.62352529713105
                      0.73         0.616599812502082
                      0.74         0.613484906645466
                      0.75         0.610336889753334
                      0.76         0.605699182855881
                      0.77          0.60332899772809
                      0.78         0.596017876112709
                      0.79         0.586907188351677
                       0.8         0.582231775488462
                      0.81         0.578479187537422
                      0.82          0.57288376595239
                      0.83         0.564926434437425
                      0.84         0.560290619482895
                      0.85         0.556468489325204
                      0.86         0.552392614991775
                      0.87         0.547906228130501
                      0.88         0.540584624223523
                      0.89         0.535307524639782
                       0.9         0.532621292992743
                      0.91         0.530939665306426
                      0.92         0.526416596595075
                      0.93         0.519073771101918
                      0.94         0.512218245855323
                      0.95         0.506817848266972
                      0.96         0.502050875454561
                      0.97         0.498800113345719
                      0.98         0.495069207731945
                      0.99         0.488188730400968
                         1         0.483245526534266
                      1.01         0.481140311257643
                      1.02         0.478079391128514
                      1.03          0.47274708413858
                      1.04         0.468623120684809
                      1.05         0.464121801632713
                      1.06         0.458315748864635
                      1.07         0.455042964184274
                      1.08         0.451539337534635
                      1.09         0.443948959859386
                       1.1         0.435722930694059
                      1.11         0.429797555263789
                      1.12         0.426862777866508
                      1.13          0.42591591463901
                      1.14         0.421657728404232
                      1.15         0.418754420101083
                      1.16         0.414670575716276
                      1.17         0.407955579378785
                      1.18         0.404960723135144
                      1.19         0.404195147577871
                       1.2         0.402273356051964
                      1.21         0.399470948807639
                      1.22         0.394916205904297
                      1.23         0.391138387518633
                      1.24         0.387060344659741
                      1.25          0.38262109037362
                      1.26         0.378920981893997
                      1.27         0.375899655932304
                      1.28         0.372101539988833
                      1.29          0.36751888070612
                       1.3         0.364989987935048
                      1.31         0.360452803311872
                      1.32         0.355069378490579
                      1.33         0.352964383403298
                      1.34         0.350704073351591
                      1.35         0.346136039467881
                      1.36         0.342457207904809
                      1.37         0.338741365936014
                      1.38         0.335068755810416
                      1.39         0.331744101943645
                       1.4         0.327861038231521
                      1.41         0.324587681092143
                      1.42         0.322914811906077
                      1.43         0.320867748640939
                      1.44         0.319599724136599
                      1.45         0.315948904661439
                      1.46         0.310079113081438
                      1.47         0.307154848401616
                      1.48          0.30370167175274
                      1.49         0.298707031178158
                       1.5         0.295283465614879
                      1.51         0.293709908418364
                      1.52         0.291562734831659
                      1.53         0.289517705445475
                      1.54         0.286515970767424
                      1.55         0.282739026598232
                      1.56         0.279955872173329
                      1.57         0.276967477453735
                      1.58         0.274036269124431
                      1.59         0.274159097176062
                       1.6         0.273248471496981
                      1.61         0.271087792020484
                      1.62         0.268573593253103
                      1.63         0.266751268631187
                      1.64         0.265111865225641
                      1.65         0.262449983598603
                      1.66         0.260344205783261
                      1.67         0.258323882866243
                      1.68         0.257097761598357
                      1.69         0.254912797295728
                       1.7         0.255375171777693
                      1.71         0.255433369930699
                      1.72         0.252666159456934
                      1.73         0.253201356555276
                      1.74         0.252546463665527
                      1.75         0.250469773657935
                      1.76         0.248713866094618
                      1.77         0.247128952167289
                      1.78         0.246692878864139
                      1.79         0.245849994186524
                       1.8         0.244793971836721
                      1.81         0.243237470871494
                      1.82         0.243283651004704
                      1.83         0.241698089255495
                      1.84         0.237957006406624
                      1.85         0.236435352241153
                      1.86         0.235331342481555
                      1.87         0.233822506145169
                      1.88         0.231966485968121
                      1.89         0.229707312896935
                       1.9         0.228285036420211
                      1.91          0.22696267014001
                      1.92         0.225343522694144
                      1.93         0.224091410617485
                      1.94         0.222591724992034
                      1.95          0.22231843142844
                      1.96         0.221827079758555
                      1.97         0.221566763158508
                      1.98         0.221969353595525
                      1.99         0.220382665952041
                         2         0.218859490219862
                      2.01         0.218580166738528
                      2.02         0.219150174733705
                      2.03         0.219251405364841
                      2.04          0.21893535843132
                      2.05         0.219103226669053
                      2.06         0.218337137306007
                      2.07         0.217124937193227
                      2.08         0.215872198245806
                      2.09         0.214520446777032
                       2.1         0.214639632121883
                      2.11          0.21504391205515
                      2.12         0.216064501428716
                      2.13         0.217081942132507
                      2.14         0.215808816328577
                      2.15         0.215393093654568
                      2.16         0.216688783246549
                      2.17         0.216708556813622
                      2.18         0.216358354134494
                      2.19         0.216711726830365
                       2.2         0.217032767471103
                      2.21         0.217360686762754
                      2.22         0.217531330578536
                      2.23         0.217367149918774
                      2.24         0.217446083201761
                      2.25           0.2170823993238
                      2.26          0.21734138511141
                      2.27         0.217898103296834
                      2.28         0.218125158917117
                      2.29         0.218190592226963
                       2.3         0.217505605625233
                      2.31         0.217259566992581
                      2.32         0.217225291519628
                      2.33         0.217645977602568
                      2.34         0.218365803219694
                      2.35         0.218882176225712
                      2.36         0.218755345646981
                      2.37         0.218062344081197
                      2.38         0.218095395273471
                      2.39          0.21822435307528
                       2.4         0.218642655132661
                      2.41         0.219752398378749
                      2.42         0.220113685922689
                      2.43         0.220314467573696
                      2.44         0.221288362697155
                      2.45         0.221932667017437
                      2.46         0.222657671512748
                      2.47         0.223698930011743
                      2.48         0.224206767025396
                      2.49         0.224726427897286
                       2.5         0.225305142662361
                      2.51         0.225445660360206
                      2.52         0.225683640623431
                      2.53         0.226121702159098
                      2.54          0.22621129616126
                      2.55         0.226913225467593
                      2.56         0.227646791918269
                      2.57         0.228675754788175
                      2.58         0.229615449194542
                      2.59         0.229833303373053
                       2.6         0.230635393505776
                      2.61         0.231993376477324
                      2.62          0.23305353721153
                      2.63         0.233092238327877
                      2.64         0.233459228658729
                      2.65         0.233679694387906
                      2.66         0.233574125599854
                      2.67          0.23392488682328
                      2.68         0.234625537196481
                      2.69         0.235661942717681
                       2.7         0.236244949286295
                      2.71           0.2367695867714
                      2.72         0.237258453028994
                      2.73         0.237587113821317
                      2.74         0.238535474210357
                      2.75         0.239327115902003
                      2.76         0.239613637530246
                      2.77         0.239793235127742
                      2.78         0.240190543272204
                      2.79         0.240948160409922
                       2.8         0.242028630176028
                      2.81         0.242806229756362
                      2.82         0.243196059595162
                      2.83         0.243439969402783
                      2.84         0.244004534689336
                      2.85         0.244748898501405
                      2.86         0.244908375329825
                      2.87         0.245636001896691
                      2.88          0.24659111376131
                      2.89         0.247238553711158
                       2.9         0.247561091751208
                      2.91         0.247805176134986
                      2.92         0.248447577681436
                      2.93         0.248723553634765
                      2.94         0.248895815979312
                      2.95         0.249203700107492
                      2.96         0.249672513437714
                      2.97         0.250003598542885
                      2.98          0.25037635457809
                      2.99         0.251345717800622
                         3         0.251992724366608
                      3.01         0.252323118283236
                      3.02         0.252827249325128
                      3.03         0.253531927317781
                      3.04         0.254226943613971
                      3.05         0.254792456660846
                      3.06          0.25521272283132
                      3.07         0.255518653077489
                      3.08         0.255998532757744
                      3.09         0.256783008212846
                       3.1         0.257591941717902
                      3.11         0.257884599257178
                      3.12         0.258203073779207
                      3.13         0.258734188103024
                      3.14         0.259111127517519
                      3.15         0.259515678076233
                      3.16         0.259810480421651
                      3.17         0.260106810477675
                      3.18         0.260430132529207
                      3.19         0.260725846557489
                       3.2         0.261165967568019
                      3.21         0.261679738266104
                      3.22         0.262140463520469
                      3.23         0.262554438729079
                      3.24         0.263009330953906
                      3.25         0.263526945824699
                      3.26          0.26421656031499
                      3.27          0.26494047941825
                      3.28         0.265418206137885
                      3.29         0.265919623335312
                       3.3         0.266467059441727
                      3.31         0.266698506959531
                      3.32         0.266684496035819
                      3.33          0.26668373332725
                      3.34         0.266966665773982
                      3.35         0.267384009312809
                      3.36         0.267702537940012
                      3.37         0.268129267443678
                      3.38         0.268569845966227
                      3.39         0.268893327624812
                       3.4         0.269393915897094
                      3.41         0.270017492311189
                      3.42         0.270866993591359
                      3.43         0.271658119964078
                      3.44         0.272153524649502
                      3.45         0.272590332062085
                      3.46         0.272980367487048
                      3.47         0.273476472509213
                      3.48         0.273772319222235
                      3.49         0.274025416463622
                       3.5         0.274607618135212
                      3.51         0.275107850456362
                      3.52         0.275563718529954
                      3.53         0.276209362275058
                      3.54         0.276880267951905
                      3.55         0.277575494786703
                      3.56         0.277903349669966
                      3.57         0.278077336019686
                      3.58          0.27862692899366
                      3.59         0.279240146209816
                       3.6         0.279746452596204
                      3.61         0.280253643942409
                      3.62         0.280882008223234
                      3.63          0.28148891841152
                      3.64         0.281893877786568
                      3.65         0.282289057535794
                      3.66         0.282728102773405
                      3.67         0.283264422458597
                      3.68         0.283857527900782
                      3.69         0.284402305792796
                       3.7         0.284940099245739
                      3.71         0.285385768222202
                      3.72         0.285820657555455
                      3.73         0.286337866107128
                      3.74         0.286701741903985
                      3.75         0.287047256670755
                      3.76         0.287636802193311
                      3.77         0.288148978707817
                      3.78         0.288720668379587
                      3.79         0.289373863742956
                       3.8         0.289826688511152
                      3.81         0.290241075915516
                      3.82         0.290670954378937
                      3.83         0.291117335526243
                      3.84         0.291663033531945
                      3.85          0.29215264374032
                      3.86          0.29259407765758
                      3.87         0.293220966605614
                      3.88          0.29386494647743
                      3.89         0.294439077945982
                       3.9         0.294887899443788
                      3.91         0.295220154014559
                      3.92         0.295652822554375
                      3.93         0.296123859017128
                      3.94         0.296456119267014
                      3.95           0.2966531327301
                      3.96         0.297095077168966
                      3.97         0.297540757222203
                      3.98         0.298089336939663
                      3.99         0.298527562593082
                         4         0.298812108443434
                      4.01         0.299323526057056
                      4.02          0.29968824782528
                      4.03         0.300114464631662
                      4.04         0.300522825415957
                      4.05         0.300952620026228
                      4.06         0.301469799007949
                      4.07         0.301807393007051
                      4.08          0.30197533451502
                      4.09         0.302232997753024
                       4.1         0.302740073930934
                      4.11         0.303258102255711
                      4.12         0.303680273821898
                      4.13         0.304174303734988
                      4.14         0.304538709931347
                      4.15         0.304968448915343
                      4.16         0.305438568770253
                      4.17          0.30579493578897
                      4.18         0.306201978088671
                      4.19         0.306626510253959
                       4.2         0.306927008630145
                      4.21         0.307316276784722
                      4.22         0.307861718737068
                      4.23         0.308397888397214
                      4.24         0.309012169094931
                      4.25         0.309491754036628
                      4.26         0.309852588035616
                      4.27          0.31010555809182
                      4.28         0.310421308421394
                      4.29         0.310842189602131
                       4.3         0.311324051860801
                      4.31         0.311725100723753
                      4.32         0.312105740246305
                      4.33         0.312571636694304
                      4.34         0.312916102389681
                      4.35         0.313310916384306
                      4.36         0.313774346105645
                      4.37          0.31414816186054
                      4.38          0.31462279663836
                      4.39         0.315148735768576
                       4.4         0.315545482798109
                      4.41         0.315939246356807
                      4.42          0.31634421667539
                      4.43         0.316734388175999
                      4.44         0.317151501949488
                      4.45         0.317528873772322
                      4.46         0.317835158143396
                      4.47         0.318182733850353
                      4.48         0.318676311508271
                      4.49         0.319132756361302
                       4.5         0.319428794540597
                      4.51          0.31974809298888
                      4.52         0.320093538629251
                      4.53         0.320421289873955
                      4.54         0.320800575109217
                      4.55         0.321190167696596
                      4.56         0.321519169938853
                      4.57         0.321845680503309
                      4.58         0.322134544913971
                      4.59         0.322407966886919
                       4.6         0.322676752996693
                      4.61         0.322960121589713
                      4.62         0.323262351976678
                      4.63         0.323542836186833
                      4.64         0.323871682733556
                      4.65         0.324167674621167
                      4.66         0.324467522944217
                      4.67         0.324854679618848
                      4.68         0.325170641992698
                      4.69         0.325539270625155
                       4.7         0.325878023669178
                      4.71         0.326144899762472
                      4.72         0.326427984789953
                      4.73         0.326706831880882
                      4.74         0.326997463351062
                      4.75         0.327268962798946
                      4.76         0.327573287441236
                      4.77         0.327853991354279
                      4.78         0.328068835116066
                      4.79         0.328349766841354
                       4.8         0.328793399713685
                      4.81         0.329300458640777
                      4.82         0.329697074437359
                      4.83         0.330004702962458
                      4.84          0.33032477530014
                      4.85         0.330644624511844
                      4.86         0.330959149203609
                      4.87         0.331179113177201
                      4.88         0.331443406845616
                      4.89          0.33174947824986
                       4.9         0.331943554402048
                      4.91          0.33229841718709
                      4.92          0.33271497498021
                      4.93         0.333021374697676
                      4.94         0.333419411665362
                      4.95         0.333718128622667
                      4.96         0.333983550188408
                      4.97         0.334347354492728
                      4.98         0.334679251406331
                      4.99         0.335006745798279
                         5         0.335303716109604
                      5.01         0.335626641985281
                      5.02         0.335942193648935
                      5.03         0.336188994198882
                      5.04         0.336493068870326
                      5.05         0.336889529159048
                      5.06         0.337239645280553
                      5.07         0.337505609631531
                      5.08         0.337806046241297
                      5.09         0.338156417292115
                       5.1          0.33852168979486
                      5.11         0.338861993787501
                      5.12         0.339140514406155
                      5.13         0.339439211115649
                      5.14         0.339747494555093
                      5.15         0.340086496621491
                      5.16         0.340380605268513
                      5.17         0.340616200875167
                      5.18         0.340963273920567
                      5.19         0.341276163977163
                       5.2         0.341525926093142
                      5.21          0.34176705712584
                      5.22         0.342017064194188
                      5.23         0.342288292664989
                      5.24         0.342573897853291
                      5.25         0.342832292209732
                      5.26          0.34308969084743
                      5.27         0.343358453714127
                      5.28         0.343607678082306
                      5.29         0.343856023904783
                       5.3         0.344086844774196
                      5.31         0.344450492073459
                      5.32         0.344930338242534
                      5.33         0.345316395413307
                      5.34         0.345636817613666
                      5.35         0.345889256120477
                      5.36         0.346100787677208
                      5.37         0.346335551272104
                      5.38         0.346596294988594
                      5.39         0.346890872502297
                       5.4         0.347167239715961
                      5.41         0.347423421749833
                      5.42         0.347647599944571
                      5.43         0.347876788606062
                      5.44         0.348168392092296
                      5.45         0.348467458155521
                      5.46          0.34873285501914
                      5.47         0.349004755993437
                      5.48         0.349297168097401
                      5.49         0.349516674386282
                       5.5          0.34972033179822
                      5.51         0.349972363036523
                      5.52         0.350155797613009
                      5.53         0.350315863554356
                      5.54         0.350521872670477
                      5.55         0.350785539369733
                      5.56         0.351045093367202
                      5.57         0.351286726651817
                      5.58         0.351522775763378
                      5.59         0.351680056352113
                       5.6          0.35187451221472
                      5.61         0.352096624425341
                      5.62         0.352331353448568
                      5.63         0.352651317129394
                      5.64         0.352913907136907
                      5.65         0.353159519095595
                      5.66         0.353456346016141
                      5.67         0.353671717717993
                      5.68         0.353862884247424
                      5.69         0.354103683946602
                       5.7         0.354348960951613
                      5.71         0.354604791623049
                      5.72         0.354860541999586
                      5.73         0.355119563722278
                      5.74         0.355347868705331
                      5.75         0.355577469164057
                      5.76         0.355761020842051
                      5.77         0.355886781576915
                      5.78          0.35611230247959
                      5.79         0.356340979153057
                       5.8         0.356531914213047
                      5.81         0.356794897289044
                      5.82           0.3570203755205
                      5.83         0.357179119887126
                      5.84         0.357353365747564
                      5.85         0.357561012594277
                      5.86         0.357776054573848
                      5.87          0.35795519984135
                      5.88         0.358099210015308
                      5.89         0.358258740454506
                       5.9         0.358454244593647
                      5.91         0.358637612050303
                      5.92         0.358825368636411
                      5.93          0.35899109698529
                      5.94         0.359186086970229
                      5.95          0.35935046203125
                      5.96         0.359493862241407
                      5.97         0.359722621170822
                      5.98         0.359913001617269
                      5.99         0.360084137804754
                         6          0.36029033621208
                      6.01         0.360477124451947
                      6.02         0.360652483313227
                      6.03         0.360860642405751
                      6.04         0.361037908863037
                      6.05         0.361221563216235
                      6.06         0.361459284093121
                      6.07         0.361675724977421
                      6.08         0.361873354802547
                      6.09         0.362030610015828
                       6.1         0.362207274436754
                      6.11         0.362375421253845
                      6.12         0.362564344841495
                      6.13         0.362800602712643
                      6.14         0.362994111930384
                      6.15          0.36317949603334
                      6.16         0.363305983693123
                      6.17         0.363413314972617
                      6.18         0.363574582065432
                      6.19         0.363815864914581
                       6.2         0.364061064665563
                      6.21         0.364255560825416
                      6.22         0.364427233767147
                      6.23         0.364588739566026
                      6.24          0.36479200558477
                      6.25         0.364973425046364
                      6.26         0.365182583346036
                      6.27         0.365372765243498
                      6.28         0.365500443878377
                      6.29         0.365676617600546
                       6.3         0.365803372778595
                      6.31         0.365942456426165
                      6.32         0.366131601645807
                      6.33         0.366297363570226
                      6.34         0.366481325598112
                      6.35         0.366683470992655
                      6.36          0.36688670802643
                      6.37         0.367056343376509
                      6.38         0.367205219941515
                      6.39         0.367379563626546
                       6.4         0.367525282990079
                      6.41         0.367638545739567
                      6.42         0.367774296772265
                      6.43         0.367924895483785
                      6.44         0.368121663665692
                      6.45          0.36833472662375
                      6.46         0.368497076191411
                      6.47         0.368628559736607
                      6.48         0.368796997247282
                      6.49         0.369041442498942
                       6.5         0.369250857839164
                      6.51         0.369395957543997
                      6.52         0.369508786792844
                      6.53         0.369653591982863
                      6.54         0.369830852125833
                      6.55         0.370010153645893
                      6.56         0.370163864528066
                      6.57          0.37029882574967
                      6.58          0.37043844363134
                      6.59         0.370598681377088
                       6.6         0.370762864054654
                      6.61         0.370893449810872
                      6.62         0.371031048433174
                      6.63         0.371186362874386
                      6.64         0.371363014002281
                      6.65         0.371492840024804
                      6.66         0.371606123032604
                      6.67         0.371717466680262
                      6.68         0.371847876664087
                      6.69         0.372011983904575
                       6.7         0.372130159078847
                      6.71         0.372200812050049
                      6.72         0.372305488272972
                      6.73         0.372460621777394
                      6.74         0.372618034324724
                      6.75         0.372732600559362
                      6.76         0.372807233733447
                      6.77         0.372935046150014
                      6.78         0.373091016082715
                      6.79         0.373208435440536
                       6.8         0.373365061363793
                      6.81         0.373509971980136
                      6.82         0.373626178968467
                      6.83         0.373770298700248
                      6.84         0.373926757830621
                      6.85         0.374058160722803
                      6.86         0.374168311095871
                      6.87         0.374365464552351
                      6.88         0.374515341980971
                      6.89         0.374615982671273
                       6.9         0.374756211580649
                      6.91         0.374862948496625
                      6.92         0.374960605575263
                      6.93         0.375075537782428
                      6.94         0.375259113023222
                      6.95         0.375408748016626
                      6.96         0.375524942730451
                      6.97         0.375647411614926
                      6.98         0.375792527836495
                      6.99         0.375965468395073
                         7         0.376086479219268
                      7.01         0.376217158765483
                      7.02         0.376346238471257
                      7.03         0.376483964618124
                      7.04          0.37662352857991
                      7.05         0.376715054297249
                      7.06         0.376812891548484
                      7.07         0.376968815369043
                      7.08         0.377092544280995
                      7.09         0.377173718609543
                       7.1         0.377313223352813
                      7.11         0.377410006682565
                      7.12         0.377496219114179
                      7.13           0.3776405709069
                      7.14         0.377770313773197
                      7.15         0.377871655443139
                      7.16         0.377969610291757
                      7.17         0.378083418823244
                      7.18         0.378210415863913
                      7.19         0.378351953863131
                       7.2         0.378461020898781
                      7.21         0.378591906175325
                      7.22         0.378731865388158
                      7.23         0.378821293501217
                      7.24         0.378905394068491
                      7.25         0.379022004403099
                      7.26         0.379145419284967
                      7.27         0.379270079037902
                      7.28         0.379385242128548
                      7.29         0.379537461220536
                       7.3         0.379657874734694
                      7.31         0.379717259499232
                      7.32         0.379818523121978
                      7.33         0.379916929605404
                      7.34         0.380046227147661
                      7.35         0.380177388577609
                      7.36         0.380276645390026
                      7.37         0.380373987175978
                      7.38         0.380490782517047
                      7.39         0.380588653948389
                       7.4         0.380685300142817
                      7.41          0.38076616196044
                      7.42         0.380834943495007
                      7.43         0.380921447240676
                      7.44         0.380988040983816
                      7.45         0.381083462145051
                      7.46         0.381168075950314
                      7.47         0.381228280515825
                      7.48         0.381288807881781
                      7.49         0.381321801509278
                       7.5         0.381375603077404
                      7.51         0.381493738246807
                      7.52         0.381604034055663
                      7.53         0.381691712640335
                      7.54         0.381759694944808
                      7.55         0.381863609296873
                      7.56         0.381979147875221
                      7.57         0.382082836806854
                      7.58         0.382206126772602
                      7.59         0.382292613241202
                       7.6         0.382394400827088
                      7.61         0.382521433810016
                      7.62         0.382620477085387
                      7.63         0.382722933147072
                      7.64         0.382864643489892
                      7.65         0.382978941401928
                      7.66         0.383055295496305
                      7.67         0.383144882007607
                      7.68         0.383241984483864
                      7.69         0.383346867873557
                       7.7         0.383439186091155
                      7.71         0.383526771386416
                      7.72         0.383641785908329
                      7.73         0.383742694742255
                      7.74         0.383831469215658
                      7.75         0.383897130288098
                      7.76         0.383939921478767
                      7.77         0.383983454739507
                      7.78         0.384019839433641
                      7.79         0.384085260389772
                       7.8         0.384133495219981
                      7.81         0.384221521997839
                      7.82         0.384361202874526
                      7.83         0.384414386503517
                      7.84         0.384437954080032
                      7.85           0.3845048143586
                      7.86         0.384556513645641
                      7.87         0.384595287562389
                      7.88           0.3846893538279
                      7.89         0.384783114722559
                       7.9         0.384856286921459
                      7.91         0.384916978818325
                      7.92         0.384970979870192
                      7.93         0.385016740157959
                      7.94         0.385078485504641
                      7.95          0.38515515150879
                      7.96         0.385232116547412
                      7.97         0.385340488681624
                      7.98         0.385451566792512
                      7.99         0.385541375456407
                         8         0.385606932132917
                      8.01         0.385652444267699
                      8.02         0.385705461770679
                      8.03         0.385799859354938
                      8.04         0.385882402528183
                      8.05         0.385942806133992
                      8.06         0.386020256563172
                      8.07         0.386119805816986
                      8.08         0.386179666852314
                      8.09          0.38622732870943
                       8.1          0.38630921077408
                      8.11          0.38637592779319
                      8.12          0.38645789942272
                      8.13         0.386538483045683
                      8.14         0.386584753375443
                      8.15          0.38664401438826
                      8.16          0.38672753949669
                      8.17         0.386795355361923
                      8.18         0.386875021031931
                      8.19         0.386931537428505
                       8.2         0.386961069259459
                      8.21          0.38696167942362
                      8.22         0.386989424801494
                      8.23         0.387057028368687
                      8.24         0.387096788705632
                      8.25         0.387178476871052
                      8.26         0.387262151680514
                      8.27         0.387320118234645
                      8.28         0.387365708510058
                      8.29          0.38741104432097
                       8.3         0.387486792763041
                      8.31         0.387537287720522
                      8.32         0.387570623952723
                      8.33         0.387653969779546
                      8.34          0.38770489712226
                      8.35         0.387751790666075
                      8.36         0.387842259943589
                      8.37         0.387902665201646
                      8.38         0.387924118076233
                      8.39          0.38796900817194
                       8.4         0.388053792194214
                      8.41         0.388133412269449
                      8.42         0.388217814372585
                      8.43         0.388268721786343
                      8.44         0.388318925743298
                      8.45         0.388382619608179
                      8.46         0.388425576019738
                      8.47         0.388449781660158
                      8.48         0.388502193947548
                      8.49          0.38858484474602
                       8.5         0.388654684654033
                      8.51         0.388758096059977
                      8.52         0.388818119251341
                      8.53          0.38886506269592
                      8.54         0.388934612740995
                      8.55         0.389001830448815
                      8.56         0.389089714856109
                      8.57         0.389176985222343
                      8.58         0.389231142318352
                      8.59         0.389271023504121
                       8.6         0.389324003381585
                      8.61         0.389433050945917
                      8.62         0.389553147482755
                      8.63          0.38965596737359
                      8.64         0.389752860458624
                      8.65         0.389808010387402
                      8.66         0.389876118897484
                      8.67         0.389926122744598
                      8.68         0.389987276530455
                      8.69         0.390062203074894
                       8.7         0.390082028611285
                      8.71         0.390128067545463
                      8.72         0.390175144779492
                      8.73         0.390165734416424
                      8.74          0.39019695430656
                      8.75         0.390242025587164
                      8.76         0.390260344190052
                      8.77         0.390296602355043
                      8.78         0.390338560672766
                      8.79         0.390375484440418
                       8.8          0.39042912605143
                      8.81         0.390465786318333
                      8.82         0.390479464355123
                      8.83         0.390478902874714
                      8.84         0.390487400923966
                      8.85          0.39054719442154
                      8.86         0.390594179063698
                      8.87          0.39063707170131
                      8.88         0.390702399089702
                      8.89         0.390770490784163
                       8.9         0.390850093424616
                      8.91         0.390902231868459
                      8.92         0.390921197261185
                      8.93         0.390958934864611
                      8.94         0.390994430691088
                      8.95         0.391049678656058
                      8.96         0.391142733800688
                      8.97          0.39120944023242
                      8.98         0.391245127558129
                      8.99         0.391293017530474
                         9         0.391336225499991
                      9.01         0.391367380649513
                      9.02         0.391403421100556
                      9.03         0.391437622200474
                      9.04         0.391501635509822
                      9.05         0.391571446560358
                      9.06         0.391644936727755
                      9.07          0.39168906706231
                      9.08         0.391719495282301
                      9.09         0.391750857593642
                       9.1         0.391781609015268
                      9.11         0.391835228811944
                      9.12         0.391898898764477
                      9.13         0.391976437288864
                      9.14         0.392043553950554
                      9.15         0.392084488581696
                      9.16         0.392112560554945
                      9.17         0.392113511221147
                      9.18         0.392117835450461
                      9.19         0.392128648546256
                       9.2         0.392156104488894
                      9.21         0.392228827851754
                      9.22         0.392282605249761
                      9.23         0.392317165571476
                      9.24          0.39234961513005
                      9.25         0.392413679593671
                      9.26         0.392500484457022
                      9.27         0.392548241525916
                      9.28          0.39258188168337
                      9.29         0.392605342513326
                       9.3         0.392629372384734
                      9.31         0.392684948818742
                      9.32         0.392750527834142
                      9.33         0.392773965514138
                      9.34         0.392793511132384
                      9.35         0.392829913664574
                      9.36         0.392842034003829
                      9.37         0.392886655905557
                      9.38         0.392940766945665
                      9.39         0.392976197082435
                       9.4         0.393014386752628
                      9.41         0.393086386829069
                      9.42         0.393138578816228
                      9.43         0.393140095079364
                      9.44         0.393138316863515
                      9.45          0.39314367672747
                      9.46         0.393151729527912
                      9.47         0.393191591976181
                      9.48         0.393201474606093
                      9.49         0.393207302822235
                       9.5         0.393235066540594
                      9.51         0.393274208477516
                      9.52         0.393314177488766
                      9.53         0.393332585468366
                      9.54         0.393355994565398
                      9.55         0.393363444455405
                      9.56         0.393384387538689
                      9.57          0.39341281892128
                      9.58          0.39343192563856
                      9.59         0.393475134297948
                       9.6         0.393531485378375
                      9.61         0.393601162327642
                      9.62         0.393654386147959
                      9.63         0.393699726887277
                      9.64         0.393715609913767
                      9.65         0.393719403977315
                      9.66         0.393774774786321
                      9.67         0.393802013085397
                      9.68         0.393836883040936
                      9.69         0.393892113221039
                       9.7         0.393951104640929
                      9.71         0.394001603854197
                      9.72         0.394047264424246
                      9.73         0.394078066173208
                      9.74         0.394079039948398
                      9.75         0.394089249865092
                      9.76         0.394117632557143
                      9.77         0.394166442405884
                      9.78         0.394201355519527
                      9.79         0.394200271815552
                       9.8         0.394274083263784
                      9.81         0.394337337462771
                      9.82          0.39437694863277
                      9.83         0.394456546567833
                      9.84         0.394485656851285
                      9.85         0.394502610622903
                      9.86         0.394527309703302
                      9.87         0.394554575136091
                      9.88          0.39461698376424
                      9.89         0.394634582402196
                       9.9         0.394662751716564
                      9.91         0.394741084214688
                      9.92         0.394765937846598
                      9.93         0.394780724017874
                      9.94          0.39481142931984
                      9.95         0.394845648099513
                      9.96          0.39489263411926
                      9.97         0.394955665573423
                      9.98         0.394991591153526
                      9.99         0.395006540571878
                        10         0.395041920056851
    };

==> Data/Amplidyne/kf_tr.tex <==
    \addplot[
    thick,
    dashed,
    green
    ]
    table {
         0    1.0000
    0.0100    0.9997
    0.0200    0.9990
    0.0300    0.9979
    0.0400    0.9965
    0.0500    0.9949
    0.0600    0.9932
    0.0700    0.9900
    0.0800    0.9866
    0.0900    0.9863
    0.1000    0.9860
    0.1100    0.9850
    0.1200    0.9826
    0.1300    0.9792
    0.1400    0.9764
    0.1500    0.9734
    0.1600    0.9684
    0.1700    0.9622
    0.1800    0.9575
    0.1900    0.9518
    0.2000    0.9472
    0.2100    0.9505
    0.2200    0.9473
    0.2300    0.9386
    0.2400    0.9300
    0.2500    0.9229
    0.2600    0.9254
    0.2700    0.9166
    0.2800    0.9109
    0.2900    0.9071
    0.3000    0.8964
    0.3100    0.8938
    0.3200    0.8890
    0.3300    0.8868
    0.3400    0.8924
    0.3500    0.8916
    0.3600    0.8774
    0.3700    0.8635
    0.3800    0.8532
    0.3900    0.8416
    0.4000    0.8297
    0.4100    0.8192
    0.4200    0.8181
    0.4300    0.8143
    0.4400    0.8037
    0.4500    0.7988
    0.4600    0.7971
    0.4700    0.7932
    0.4800    0.7888
    0.4900    0.7859
    0.5000    0.7794
    0.5100    0.7724
    0.5200    0.7664
    0.5300    0.7572
    0.5400    0.7505
    0.5500    0.7459
    0.5600    0.7395
    0.5700    0.7336
    0.5800    0.7301
    0.5900    0.7266
    0.6000    0.7217
    0.6100    0.7169
    0.6200    0.7122
    0.6300    0.7058
    0.6400    0.7005
    0.6500    0.6990
    0.6600    0.6947
    0.6700    0.6915
    0.6800    0.6892
    0.6900    0.6837
    0.7000    0.6781
    0.7100    0.6719
    0.7200    0.6659
    0.7300    0.6611
    0.7400    0.6594
    0.7500    0.6576
    0.7600    0.6546
    0.7700    0.6533
    0.7800    0.6483
    0.7900    0.6420
    0.8000    0.6390
    0.8100    0.6366
    0.8200    0.6328
    0.8300    0.6275
    0.8400    0.6244
    0.8500    0.6218
    0.8600    0.6191
    0.8700    0.6161
    0.8800    0.6112
    0.8900    0.6078
    0.9000    0.6064
    0.9100    0.6056
    0.9200    0.6030
    0.9300    0.5986
    0.9400    0.5944
    0.9500    0.5912
    0.9600    0.5885
    0.9700    0.5866
    0.9800    0.5844
    0.9900    0.5803
    1.0000    0.5774
    1.0100    0.5761
    1.0200    0.5743
    1.0300    0.5711
    1.0400    0.5686
    1.0500    0.5659
    1.0600    0.5632
    1.0700    0.5618
    1.0800    0.5605
    1.0900    0.5579
    1.1000    0.5551
    1.1100    0.5531
    1.1200    0.5519
    1.1300    0.5513
    1.1400    0.5498
    1.1500    0.5486
    1.1600    0.5471
    1.1700    0.5448
    1.1800    0.5436
    1.1900    0.5429
    1.2000    0.5420
    1.2100    0.5408
    1.2200    0.5391
    1.2300    0.5376
    1.2400    0.5360
    1.2500    0.5344
    1.2600    0.5332
    1.2700    0.5321
    1.2800    0.5308
    1.2900    0.5293
    1.3000    0.5283
    1.3100    0.5268
    1.3200    0.5252
    1.3300    0.5243
    1.3400    0.5233
    1.3500    0.5218
    1.3600    0.5205
    1.3700    0.5192
    1.3800    0.5180
    1.3900    0.5167
    1.4000    0.5154
    1.4100    0.5142
    1.4200    0.5133
    1.4300    0.5124
    1.4400    0.5116
    1.4500    0.5103
    1.4600    0.5086
    1.4700    0.5074
    1.4800    0.5062
    1.4900    0.5046
    1.5000    0.5034
    1.5100    0.5025
    1.5200    0.5015
    1.5300    0.5006
    1.5400    0.4994
    1.5500    0.4981
    1.5600    0.4970
    1.5700    0.4958
    1.5800    0.4947
    1.5900    0.4941
    1.6000    0.4934
    1.6100    0.4924
    1.6200    0.4913
    1.6300    0.4904
    1.6400    0.4895
    1.6500    0.4884
    1.6600    0.4874
    1.6700    0.4865
    1.6800    0.4857
    1.6900    0.4847
    1.7000    0.4842
    1.7100    0.4836
    1.7200    0.4825
    1.7300    0.4820
    1.7400    0.4813
    1.7500    0.4803
    1.7600    0.4794
    1.7700    0.4786
    1.7800    0.4779
    1.7900    0.4772
    1.8000    0.4764
    1.8100    0.4755
    1.8200    0.4749
    1.8300    0.4741
    1.8400    0.4728
    1.8500    0.4720
    1.8600    0.4712
    1.8700    0.4704
    1.8800    0.4695
    1.8900    0.4685
    1.9000    0.4677
    1.9100    0.4669
    1.9200    0.4661
    1.9300    0.4653
    1.9400    0.4644
    1.9500    0.4638
    1.9600    0.4632
    1.9700    0.4626
    1.9800    0.4621
    1.9900    0.4613
    2.0000    0.4605
    2.0100    0.4599
    2.0200    0.4594
    2.0300    0.4589
    2.0400    0.4583
    2.0500    0.4578
    2.0600    0.4571
    2.0700    0.4563
    2.0800    0.4556
    2.0900    0.4548
    2.1000    0.4543
    2.1100    0.4539
    2.1200    0.4535
    2.1300    0.4532
    2.1400    0.4524
    2.1500    0.4518
    2.1600    0.4515
    2.1700    0.4510
    2.1800    0.4505
    2.1900    0.4500
    2.2000    0.4496
    2.2100    0.4491
    2.2200    0.4486
    2.2300    0.4481
    2.2400    0.4476
    2.2500    0.4471
    2.2600    0.4466
    2.2700    0.4462
    2.2800    0.4458
    2.2900    0.4453
    2.3000    0.4447
    2.3100    0.4442
    2.3200    0.4437
    2.3300    0.4433
    2.3400    0.4430
    2.3500    0.4426
    2.3600    0.4421
    2.3700    0.4415
    2.3800    0.4411
    2.3900    0.4406
    2.4000    0.4402
    2.4100    0.4400
    2.4200    0.4396
    2.4300    0.4392
    2.4400    0.4389
    2.4500    0.4386
    2.4600    0.4383
    2.4700    0.4381
    2.4800    0.4377
    2.4900    0.4374
    2.5000    0.4371
    2.5100    0.4366
    2.5200    0.4363
    2.5300    0.4359
    2.5400    0.4355
    2.5500    0.4352
    2.5600    0.4349
    2.5700    0.4347
    2.5800    0.4345
    2.5900    0.4341
    2.6000    0.4339
    2.6100    0.4337
    2.6200    0.4335
    2.6300    0.4331
    2.6400    0.4328
    2.6500    0.4324
    2.6600    0.4320
    2.6700    0.4317
    2.6800    0.4314
    2.6900    0.4312
    2.7000    0.4310
    2.7100    0.4307
    2.7200    0.4304
    2.7300    0.4301
    2.7400    0.4299
    2.7500    0.4297
    2.7600    0.4294
    2.7700    0.4290
    2.7800    0.4287
    2.7900    0.4285
    2.8000    0.4284
    2.8100    0.4282
    2.8200    0.4279
    2.8300    0.4275
    2.8400    0.4273
    2.8500    0.4271
    2.8600    0.4268
    2.8700    0.4266
    2.8800    0.4264
    2.8900    0.4262
    2.9000    0.4259
    2.9100    0.4256
    2.9200    0.4254
    2.9300    0.4251
    2.9400    0.4248
    2.9500    0.4245
    2.9600    0.4242
    2.9700    0.4239
    2.9800    0.4237
    2.9900    0.4236
    3.0000    0.4234
    3.0100    0.4231
    3.0200    0.4229
    3.0300    0.4227
    3.0400    0.4225
    3.0500    0.4223
    3.0600    0.4221
    3.0700    0.4218
    3.0800    0.4216
    3.0900    0.4215
    3.1000    0.4214
    3.1100    0.4211
    3.1200    0.4208
    3.1300    0.4206
    3.1400    0.4204
    3.1500    0.4202
    3.1600    0.4199
    3.1700    0.4196
    3.1800    0.4194
    3.1900    0.4191
    3.2000    0.4189
    3.2100    0.4187
    3.2200    0.4185
    3.2300    0.4183
    3.2400    0.4181
    3.2500    0.4179
    3.2600    0.4178
    3.2700    0.4177
    3.2800    0.4175
    3.2900    0.4173
    3.3000    0.4172
    3.3100    0.4169
    3.3200    0.4166
    3.3300    0.4162
    3.3400    0.4160
    3.3500    0.4158
    3.3600    0.4155
    3.3700    0.4153
    3.3800    0.4152
    3.3900    0.4149
    3.4000    0.4148
    3.4100    0.4147
    3.4200    0.4146
    3.4300    0.4146
    3.4400    0.4145
    3.4500    0.4143
    3.4600    0.4141
    3.4700    0.4139
    3.4800    0.4137
    3.4900    0.4135
    3.5000    0.4134
    3.5100    0.4132
    3.5200    0.4131
    3.5300    0.4130
    3.5400    0.4129
    3.5500    0.4129
    3.5600    0.4127
    3.5700    0.4124
    3.5800    0.4123
    3.5900    0.4122
    3.6000    0.4121
    3.6100    0.4120
    3.6200    0.4119
    3.6300    0.4119
    3.6400    0.4117
    3.6500    0.4115
    3.6600    0.4114
    3.6700    0.4113
    3.6800    0.4112
    3.6900    0.4111
    3.7000    0.4110
    3.7100    0.4109
    3.7200    0.4108
    3.7300    0.4107
    3.7400    0.4105
    3.7500    0.4103
    3.7600    0.4103
    3.7700    0.4102
    3.7800    0.4101
    3.7900    0.4101
    3.8000    0.4100
    3.8100    0.4099
    3.8200    0.4098
    3.8300    0.4096
    3.8400    0.4096
    3.8500    0.4095
    3.8600    0.4094
    3.8700    0.4094
    3.8800    0.4094
    3.8900    0.4093
    3.9000    0.4092
    3.9100    0.4091
    3.9200    0.4090
    3.9300    0.4089
    3.9400    0.4087
    3.9500    0.4085
    3.9600    0.4084
    3.9700    0.4083
    3.9800    0.4083
    3.9900    0.4082
    4.0000    0.4080
    4.0100    0.4079
    4.0200    0.4078
    4.0300    0.4077
    4.0400    0.4076
    4.0500    0.4075
    4.0600    0.4075
    4.0700    0.4073
    4.0800    0.4071
    4.0900    0.4069
    4.1000    0.4069
    4.1100    0.4068
    4.1200    0.4068
    4.1300    0.4067
    4.1400    0.4066
    4.1500    0.4065
    4.1600    0.4065
    4.1700    0.4064
    4.1800    0.4063
    4.1900    0.4062
    4.2000    0.4061
    4.2100    0.4060
    4.2200    0.4060
    4.2300    0.4060
    4.2400    0.4061
    4.2500    0.4061
    4.2600    0.4060
    4.2700    0.4058
    4.2800    0.4057
    4.2900    0.4056
    4.3000    0.4056
    4.3100    0.4056
    4.3200    0.4055
    4.3300    0.4055
    4.3400    0.4054
    4.3500    0.4053
    4.3600    0.4053
    4.3700    0.4052
    4.3800    0.4052
    4.3900    0.4053
    4.4000    0.4052
    4.4100    0.4052
    4.4200    0.4051
    4.4300    0.4051
    4.4400    0.4050
    4.4500    0.4050
    4.4600    0.4049
    4.4700    0.4048
    4.4800    0.4048
    4.4900    0.4048
    4.5000    0.4047
    4.5100    0.4046
    4.5200    0.4045
    4.5300    0.4045
    4.5400    0.4044
    4.5500    0.4044
    4.5600    0.4043
    4.5700    0.4042
    4.5800    0.4041
    4.5900    0.4040
    4.6000    0.4038
    4.6100    0.4037
    4.6200    0.4036
    4.6300    0.4035
    4.6400    0.4034
    4.6500    0.4033
    4.6600    0.4032
    4.6700    0.4032
    4.6800    0.4031
    4.6900    0.4031
    4.7000    0.4030
    4.7100    0.4029
    4.7200    0.4028
    4.7300    0.4027
    4.7400    0.4026
    4.7500    0.4025
    4.7600    0.4024
    4.7700    0.4023
    4.7800    0.4022
    4.7900    0.4021
    4.8000    0.4022
    4.8100    0.4023
    4.8200    0.4024
    4.8300    0.4023
    4.8400    0.4022
    4.8500    0.4022
    4.8600    0.4022
    4.8700    0.4020
    4.8800    0.4019
    4.8900    0.4019
    4.9000    0.4017
    4.9100    0.4017
    4.9200    0.4018
    4.9300    0.4017
    4.9400    0.4018
    4.9500    0.4017
    4.9600    0.4017
    4.9700    0.4017
    4.9800    0.4017
    4.9900    0.4017
    5.0000    0.4016
    5.0100    0.4016
    5.0200    0.4016
    5.0300    0.4015
    5.0400    0.4015
    5.0500    0.4016
    5.0600    0.4016
    5.0700    0.4016
    5.0800    0.4015
    5.0900    0.4016
    5.1000    0.4016
    5.1100    0.4017
    5.1200    0.4016
    5.1300    0.4016
    5.1400    0.4016
    5.1500    0.4017
    5.1600    0.4016
    5.1700    0.4015
    5.1800    0.4016
    5.1900    0.4016
    5.2000    0.4016
    5.2100    0.4015
    5.2200    0.4014
    5.2300    0.4014
    5.2400    0.4014
    5.2500    0.4013
    5.2600    0.4013
    5.2700    0.4012
    5.2800    0.4012
    5.2900    0.4011
    5.3000    0.4010
    5.3100    0.4012
    5.3200    0.4014
    5.3300    0.4016
    5.3400    0.4017
    5.3500    0.4016
    5.3600    0.4015
    5.3700    0.4015
    5.3800    0.4014
    5.3900    0.4015
    5.4000    0.4015
    5.4100    0.4014
    5.4200    0.4014
    5.4300    0.4013
    5.4400    0.4014
    5.4500    0.4014
    5.4600    0.4014
    5.4700    0.4014
    5.4800    0.4015
    5.4900    0.4014
    5.5000    0.4013
    5.5100    0.4013
    5.5200    0.4012
    5.5300    0.4010
    5.5400    0.4009
    5.5500    0.4010
    5.5600    0.4010
    5.5700    0.4010
    5.5800    0.4009
    5.5900    0.4008
    5.6000    0.4007
    5.6100    0.4007
    5.6200    0.4007
    5.6300    0.4008
    5.6400    0.4008
    5.6500    0.4008
    5.6600    0.4009
    5.6700    0.4009
    5.6800    0.4008
    5.6900    0.4008
    5.7000    0.4008
    5.7100    0.4009
    5.7200    0.4009
    5.7300    0.4010
    5.7400    0.4010
    5.7500    0.4010
    5.7600    0.4009
    5.7700    0.4007
    5.7800    0.4007
    5.7900    0.4007
    5.8000    0.4007
    5.8100    0.4008
    5.8200    0.4008
    5.8300    0.4007
    5.8400    0.4006
    5.8500    0.4006
    5.8600    0.4006
    5.8700    0.4006
    5.8800    0.4005
    5.8900    0.4004
    5.9000    0.4004
    5.9100    0.4003
    5.9200    0.4003
    5.9300    0.4002
    5.9400    0.4002
    5.9500    0.4002
    5.9600    0.4001
    5.9700    0.4001
    5.9800    0.4001
    5.9900    0.4001
    6.0000    0.4001
    6.0100    0.4001
    6.0200    0.4000
    6.0300    0.4001
    6.0400    0.4000
    6.0500    0.4000
    6.0600    0.4001
    6.0700    0.4002
    6.0800    0.4002
    6.0900    0.4001
    6.1000    0.4001
    6.1100    0.4001
    6.1200    0.4001
    6.1300    0.4002
    6.1400    0.4002
    6.1500    0.4002
    6.1600    0.4001
    6.1700    0.3999
    6.1800    0.3999
    6.1900    0.4000
    6.2000    0.4002
    6.2100    0.4002
    6.2200    0.4002
    6.2300    0.4002
    6.2400    0.4002
    6.2500    0.4002
    6.2600    0.4003
    6.2700    0.4003
    6.2800    0.4003
    6.2900    0.4003
    6.3000    0.4002
    6.3100    0.4001
    6.3200    0.4002
    6.3300    0.4002
    6.3400    0.4002
    6.3500    0.4003
    6.3600    0.4003
    6.3700    0.4003
    6.3800    0.4003
    6.3900    0.4003
    6.4000    0.4003
    6.4100    0.4002
    6.4200    0.4001
    6.4300    0.4001
    6.4400    0.4002
    6.4500    0.4003
    6.4600    0.4003
    6.4700    0.4003
    6.4800    0.4003
    6.4900    0.4005
    6.5000    0.4006
    6.5100    0.4006
    6.5200    0.4005
    6.5300    0.4005
    6.5400    0.4005
    6.5500    0.4006
    6.5600    0.4006
    6.5700    0.4006
    6.5800    0.4005
    6.5900    0.4006
    6.6000    0.4006
    6.6100    0.4006
    6.6200    0.4005
    6.6300    0.4006
    6.6400    0.4006
    6.6500    0.4006
    6.6600    0.4005
    6.6700    0.4004
    6.6800    0.4004
    6.6900    0.4005
    6.7000    0.4004
    6.7100    0.4002
    6.7200    0.4002
    6.7300    0.4002
    6.7400    0.4002
    6.7500    0.4002
    6.7600    0.4001
    6.7700    0.4000
    6.7800    0.4001
    6.7900    0.4000
    6.8000    0.4001
    6.8100    0.4001
    6.8200    0.4001
    6.8300    0.4001
    6.8400    0.4002
    6.8500    0.4002
    6.8600    0.4001
    6.8700    0.4003
    6.8800    0.4003
    6.8900    0.4003
    6.9000    0.4003
    6.9100    0.4002
    6.9200    0.4002
    6.9300    0.4001
    6.9400    0.4003
    6.9500    0.4003
    6.9600    0.4003
    6.9700    0.4003
    6.9800    0.4004
    6.9900    0.4005
    7.0000    0.4005
    7.0100    0.4005
    7.0200    0.4005
    7.0300    0.4005
    7.0400    0.4006
    7.0500    0.4005
    7.0600    0.4005
    7.0700    0.4006
    7.0800    0.4006
    7.0900    0.4005
    7.1000    0.4005
    7.1100    0.4005
    7.1200    0.4004
    7.1300    0.4005
    7.1400    0.4005
    7.1500    0.4005
    7.1600    0.4005
    7.1700    0.4005
    7.1800    0.4005
    7.1900    0.4006
    7.2000    0.4005
    7.2100    0.4006
    7.2200    0.4007
    7.2300    0.4006
    7.2400    0.4006
    7.2500    0.4006
    7.2600    0.4006
    7.2700    0.4006
    7.2800    0.4007
    7.2900    0.4008
    7.3000    0.4008
    7.3100    0.4007
    7.3200    0.4007
    7.3300    0.4007
    7.3400    0.4007
    7.3500    0.4008
    7.3600    0.4008
    7.3700    0.4008
    7.3800    0.4008
    7.3900    0.4008
    7.4000    0.4008
    7.4100    0.4007
    7.4200    0.4006
    7.4300    0.4006
    7.4400    0.4005
    7.4500    0.4005
    7.4600    0.4005
    7.4700    0.4004
    7.4800    0.4003
    7.4900    0.4001
    7.5000    0.4000
    7.5100    0.4001
    7.5200    0.4001
    7.5300    0.4001
    7.5400    0.4000
    7.5500    0.4001
    7.5600    0.4001
    7.5700    0.4001
    7.5800    0.4002
    7.5900    0.4002
    7.6000    0.4002
    7.6100    0.4003
    7.6200    0.4003
    7.6300    0.4004
    7.6400    0.4005
    7.6500    0.4006
    7.6600    0.4005
    7.6700    0.4005
    7.6800    0.4006
    7.6900    0.4006
    7.7000    0.4006
    7.7100    0.4006
    7.7200    0.4007
    7.7300    0.4007
    7.7400    0.4007
    7.7500    0.4007
    7.7600    0.4006
    7.7700    0.4005
    7.7800    0.4003
    7.7900    0.4003
    7.8000    0.4002
    7.8100    0.4002
    7.8200    0.4004
    7.8300    0.4003
    7.8400    0.4001
    7.8500    0.4001
    7.8600    0.4000
    7.8700    0.3999
    7.8800    0.3999
    7.8900    0.4000
    7.9000    0.4000
    7.9100    0.3999
    7.9200    0.3999
    7.9300    0.3998
    7.9400    0.3997
    7.9500    0.3997
    7.9600    0.3997
    7.9700    0.3998
    7.9800    0.3999
    7.9900    0.4000
    8.0000    0.3999
    8.0100    0.3999
    8.0200    0.3998
    8.0300    0.3999
    8.0400    0.3999
    8.0500    0.3999
    8.0600    0.3999
    8.0700    0.3999
    8.0800    0.3999
    8.0900    0.3998
    8.1000    0.3999
    8.1100    0.3999
    8.1200    0.3999
    8.1300    0.3999
    8.1400    0.3999
    8.1500    0.3998
    8.1600    0.3999
    8.1700    0.3999
    8.1800    0.3999
    8.1900    0.3999
    8.2000    0.3998
    8.2100    0.3996
    8.2200    0.3995
    8.2300    0.3995
    8.2400    0.3994
    8.2500    0.3995
    8.2600    0.3995
    8.2700    0.3995
    8.2800    0.3994
    8.2900    0.3994
    8.3000    0.3994
    8.3100    0.3994
    8.3200    0.3993
    8.3300    0.3994
    8.3400    0.3993
    8.3500    0.3993
    8.3600    0.3994
    8.3700    0.3994
    8.3800    0.3993
    8.3900    0.3992
    8.4000    0.3993
    8.4100    0.3993
    8.4200    0.3994
    8.4300    0.3994
    8.4400    0.3994
    8.4500    0.3994
    8.4600    0.3993
    8.4700    0.3992
    8.4800    0.3992
    8.4900    0.3993
    8.5000    0.3993
    8.5100    0.3995
    8.5200    0.3995
    8.5300    0.3994
    8.5400    0.3995
    8.5500    0.3995
    8.5600    0.3996
    8.5700    0.3997
    8.5800    0.3997
    8.5900    0.3996
    8.6000    0.3996
    8.6100    0.3998
    8.6200    0.3999
    8.6300    0.4001
    8.6400    0.4002
    8.6500    0.4002
    8.6600    0.4002
    8.6700    0.4002
    8.6800    0.4002
    8.6900    0.4003
    8.7000    0.4002
    8.7100    0.4002
    8.7200    0.4002
    8.7300    0.4000
    8.7400    0.3999
    8.7500    0.3999
    8.7600    0.3998
    8.7700    0.3998
    8.7800    0.3998
    8.7900    0.3997
    8.8000    0.3997
    8.8100    0.3997
    8.8200    0.3996
    8.8300    0.3995
    8.8400    0.3994
    8.8500    0.3994
    8.8600    0.3994
    8.8700    0.3994
    8.8800    0.3994
    8.8900    0.3995
    8.9000    0.3996
    8.9100    0.3996
    8.9200    0.3995
    8.9300    0.3995
    8.9400    0.3994
    8.9500    0.3995
    8.9600    0.3996
    8.9700    0.3997
    8.9800    0.3996
    8.9900    0.3996
    9.0000    0.3996
    9.0100    0.3996
    9.0200    0.3996
    9.0300    0.3995
    9.0400    0.3996
    9.0500    0.3997
    9.0600    0.3997
    9.0700    0.3997
    9.0800    0.3997
    9.0900    0.3997
    9.1000    0.3996
    9.1100    0.3997
    9.1200    0.3997
    9.1300    0.3998
    9.1400    0.3999
    9.1500    0.3999
    9.1600    0.3998
    9.1700    0.3997
    9.1800    0.3996
    9.1900    0.3996
    9.2000    0.3995
    9.2100    0.3996
    9.2200    0.3996
    9.2300    0.3996
    9.2400    0.3996
    9.2500    0.3997
    9.2600    0.3998
    9.2700    0.3998
    9.2800    0.3998
    9.2900    0.3998
    9.3000    0.3997
    9.3100    0.3998
    9.3200    0.3998
    9.3300    0.3998
    9.3400    0.3997
    9.3500    0.3997
    9.3600    0.3997
    9.3700    0.3997
    9.3800    0.3997
    9.3900    0.3997
    9.4000    0.3997
    9.4100    0.3998
    9.4200    0.3999
    9.4300    0.3998
    9.4400    0.3997
    9.4500    0.3996
    9.4600    0.3995
    9.4700    0.3995
    9.4800    0.3994
    9.4900    0.3994
    9.5000    0.3993
    9.5100    0.3994
    9.5200    0.3994
    9.5300    0.3993
    9.5400    0.3993
    9.5500    0.3992
    9.5600    0.3992
    9.5700    0.3992
    9.5800    0.3991
    9.5900    0.3992
    9.6000    0.3992
    9.6100    0.3993
    9.6200    0.3994
    9.6300    0.3994
    9.6400    0.3994
    9.6500    0.3993
    9.6600    0.3994
    9.6700    0.3994
    9.6800    0.3994
    9.6900    0.3994
    9.7000    0.3995
    9.7100    0.3996
    9.7200    0.3996
    9.7300    0.3996
    9.7400    0.3995
    9.7500    0.3995
    9.7600    0.3994
    9.7700    0.3995
    9.7800    0.3995
    9.7900    0.3994
    9.8000    0.3995
    9.8100    0.3996
    9.8200    0.3997
    9.8300    0.3998
    9.8400    0.3998
    9.8500    0.3998
    9.8600    0.3998
    9.8700    0.3997
    9.8800    0.3998
    9.8900    0.3998
    9.9000    0.3998
    9.9100    0.3999
    9.9200    0.3999
    9.9300    0.3999
    9.9400    0.3999
    9.9500    0.3999
    9.9600    0.4000
    9.9700    0.4001
    9.9800    0.4001
    9.9900    0.4000
   10.0000    0.4001
    };

==> Data/Amplidyne/kf_varn.tex <==
    \addplot[
    thick,
    dotted,
    black
    ]
    table {
         0    1.0000
    0.0100    0.9998
    0.0200    0.9992
    0.0300    0.9984
    0.0400    0.9973
    0.0500    0.9959
    0.0600    0.9944
    0.0700    0.9923
    0.0800    0.9900
    0.0900    0.9886
    0.1000    0.9872
    0.1100    0.9855
    0.1200    0.9832
    0.1300    0.9806
    0.1400    0.9781
    0.1500    0.9754
    0.1600    0.9720
    0.1700    0.9682
    0.1800    0.9648
    0.1900    0.9610
    0.2000    0.9576
    0.2100    0.9575
    0.2200    0.9546
    0.2300    0.9495
    0.2400    0.9443
    0.2500    0.9397
    0.2600    0.9393
    0.2700    0.9338
    0.2800    0.9298
    0.2900    0.9266
    0.3000    0.9199
    0.3100    0.9172
    0.3200    0.9134
    0.3300    0.9110
    0.3400    0.9128
    0.3500    0.9112
    0.3600    0.9020
    0.3700    0.8927
    0.3800    0.8853
    0.3900    0.8768
    0.4000    0.8680
    0.4100    0.8598
    0.4200    0.8577
    0.4300    0.8538
    0.4400    0.8450
    0.4500    0.8402
    0.4600    0.8377
    0.4700    0.8334
    0.4800    0.8288
    0.4900    0.8253
    0.5000    0.8188
    0.5100    0.8117
    0.5200    0.8054
    0.5300    0.7960
    0.5400    0.7887
    0.5500    0.7832
    0.5600    0.7759
    0.5700    0.7690
    0.5800    0.7642
    0.5900    0.7595
    0.6000    0.7533
    0.6100    0.7471
    0.6200    0.7409
    0.6300    0.7327
    0.6400    0.7256
    0.6500    0.7229
    0.6600    0.7168
    0.6700    0.7121
    0.6800    0.7083
    0.6900    0.7006
    0.7000    0.6925
    0.7100    0.6836
    0.7200    0.6748
    0.7300    0.6675
    0.7400    0.6644
    0.7500    0.6613
    0.7600    0.6564
    0.7700    0.6540
    0.7800    0.6461
    0.7900    0.6362
    0.8000    0.6311
    0.8100    0.6269
    0.8200    0.6207
    0.8300    0.6118
    0.8400    0.6065
    0.8500    0.6021
    0.8600    0.5973
    0.8700    0.5921
    0.8800    0.5835
    0.8900    0.5777
    0.9000    0.5752
    0.9100    0.5739
    0.9200    0.5693
    0.9300    0.5612
    0.9400    0.5538
    0.9500    0.5480
    0.9600    0.5430
    0.9700    0.5398
    0.9800    0.5359
    0.9900    0.5282
    1.0000    0.5229
    1.0100    0.5209
    1.0200    0.5177
    1.0300    0.5117
    1.0400    0.5072
    1.0500    0.5022
    1.0600    0.4972
    1.0700    0.4949
    1.0800    0.4929
    1.0900    0.4882
    1.1000    0.4830
    1.1100    0.4793
    1.1200    0.4777
    1.1300    0.4774
    1.1400    0.4748
    1.1500    0.4732
    1.1600    0.4707
    1.1700    0.4666
    1.1800    0.4649
    1.1900    0.4645
    1.2000    0.4635
    1.2100    0.4618
    1.2200    0.4591
    1.2300    0.4568
    1.2400    0.4543
    1.2500    0.4517
    1.2600    0.4499
    1.2700    0.4486
    1.2800    0.4469
    1.2900    0.4446
    1.3000    0.4435
    1.3100    0.4413
    1.3200    0.4385
    1.3300    0.4377
    1.3400    0.4368
    1.3500    0.4345
    1.3600    0.4327
    1.3700    0.4309
    1.3800    0.4291
    1.3900    0.4275
    1.4000    0.4256
    1.4100    0.4240
    1.4200    0.4234
    1.4300    0.4225
    1.4400    0.4220
    1.4500    0.4202
    1.4600    0.4171
    1.4700    0.4157
    1.4800    0.4140
    1.4900    0.4114
    1.5000    0.4097
    1.5100    0.4090
    1.5200    0.4080
    1.5300    0.4070
    1.5400    0.4056
    1.5500    0.4036
    1.5600    0.4022
    1.5700    0.4007
    1.5800    0.3993
    1.5900    0.3994
    1.6000    0.3990
    1.6100    0.3980
    1.6200    0.3967
    1.6300    0.3958
    1.6400    0.3950
    1.6500    0.3936
    1.6600    0.3925
    1.6700    0.3915
    1.6800    0.3909
    1.6900    0.3897
    1.7000    0.3900
    1.7100    0.3900
    1.7200    0.3886
    1.7300    0.3889
    1.7400    0.3885
    1.7500    0.3874
    1.7600    0.3865
    1.7700    0.3856
    1.7800    0.3854
    1.7900    0.3849
    1.8000    0.3843
    1.8100    0.3835
    1.8200    0.3834
    1.8300    0.3826
    1.8400    0.3806
    1.8500    0.3798
    1.8600    0.3791
    1.8700    0.3783
    1.8800    0.3773
    1.8900    0.3761
    1.9000    0.3753
    1.9100    0.3745
    1.9200    0.3736
    1.9300    0.3729
    1.9400    0.3720
    1.9500    0.3718
    1.9600    0.3715
    1.9700    0.3712
    1.9800    0.3713
    1.9900    0.3704
    2.0000    0.3695
    2.0100    0.3693
    2.0200    0.3694
    2.0300    0.3693
    2.0400    0.3691
    2.0500    0.3690
    2.0600    0.3685
    2.0700    0.3678
    2.0800    0.3670
    2.0900    0.3663
    2.1000    0.3662
    2.1100    0.3662
    2.1200    0.3666
    2.1300    0.3669
    2.1400    0.3662
    2.1500    0.3658
    2.1600    0.3663
    2.1700    0.3662
    2.1800    0.3658
    2.1900    0.3659
    2.2000    0.3659
    2.2100    0.3659
    2.2200    0.3658
    2.2300    0.3656
    2.2400    0.3654
    2.2500    0.3651
    2.2600    0.3651
    2.2700    0.3652
    2.2800    0.3651
    2.2900    0.3650
    2.3000    0.3645
    2.3100    0.3643
    2.3200    0.3641
    2.3300    0.3641
    2.3400    0.3643
    2.3500    0.3644
    2.3600    0.3642
    2.3700    0.3637
    2.3800    0.3635
    2.3900    0.3634
    2.4000    0.3635
    2.4100    0.3638
    2.4200    0.3638
    2.4300    0.3638
    2.4400    0.3640
    2.4500    0.3642
    2.4600    0.3644
    2.4700    0.3647
    2.4800    0.3648
    2.4900    0.3648
    2.5000    0.3649
    2.5100    0.3648
    2.5200    0.3648
    2.5300    0.3648
    2.5400    0.3647
    2.5500    0.3649
    2.5600    0.3651
    2.5700    0.3654
    2.5800    0.3656
    2.5900    0.3656
    2.6000    0.3658
    2.6100    0.3663
    2.6200    0.3666
    2.6300    0.3664
    2.6400    0.3664
    2.6500    0.3664
    2.6600    0.3662
    2.6700    0.3662
    2.6800    0.3663
    2.6900    0.3667
    2.7000    0.3668
    2.7100    0.3668
    2.7200    0.3669
    2.7300    0.3669
    2.7400    0.3672
    2.7500    0.3674
    2.7600    0.3674
    2.7700    0.3673
    2.7800    0.3673
    2.7900    0.3675
    2.8000    0.3678
    2.8100    0.3680
    2.8200    0.3681
    2.8300    0.3680
    2.8400    0.3681
    2.8500    0.3683
    2.8600    0.3682
    2.8700    0.3684
    2.8800    0.3687
    2.8900    0.3688
    2.9000    0.3688
    2.9100    0.3688
    2.9200    0.3689
    2.9300    0.3689
    2.9400    0.3688
    2.9500    0.3688
    2.9600    0.3689
    2.9700    0.3689
    2.9800    0.3689
    2.9900    0.3692
    3.0000    0.3693
    3.0100    0.3693
    3.0200    0.3694
    3.0300    0.3696
    3.0400    0.3697
    3.0500    0.3699
    3.0600    0.3699
    3.0700    0.3699
    3.0800    0.3700
    3.0900    0.3702
    3.1000    0.3704
    3.1100    0.3704
    3.1200    0.3704
    3.1300    0.3705
    3.1400    0.3705
    3.1500    0.3705
    3.1600    0.3705
    3.1700    0.3705
    3.1800    0.3705
    3.1900    0.3705
    3.2000    0.3706
    3.2100    0.3706
    3.2200    0.3707
    3.2300    0.3708
    3.2400    0.3708
    3.2500    0.3709
    3.2600    0.3711
    3.2700    0.3713
    3.2800    0.3714
    3.2900    0.3715
    3.3000    0.3716
    3.3100    0.3715
    3.3200    0.3714
    3.3300    0.3712
    3.3400    0.3712
    3.3500    0.3713
    3.3600    0.3713
    3.3700    0.3713
    3.3800    0.3714
    3.3900    0.3714
    3.4000    0.3715
    3.4100    0.3716
    3.4200    0.3719
    3.4300    0.3721
    3.4400    0.3722
    3.4500    0.3723
    3.4600    0.3723
    3.4700    0.3724
    3.4800    0.3724
    3.4900    0.3724
    3.5000    0.3725
    3.5100    0.3726
    3.5200    0.3727
    3.5300    0.3729
    3.5400    0.3731
    3.5500    0.3732
    3.5600    0.3733
    3.5700    0.3732
    3.5800    0.3733
    3.5900    0.3735
    3.6000    0.3736
    3.6100    0.3737
    3.6200    0.3739
    3.6300    0.3740
    3.6400    0.3741
    3.6500    0.3741
    3.6600    0.3742
    3.6700    0.3743
    3.6800    0.3745
    3.6900    0.3746
    3.7000    0.3747
    3.7100    0.3748
    3.7200    0.3749
    3.7300    0.3750
    3.7400    0.3750
    3.7500    0.3751
    3.7600    0.3752
    3.7700    0.3753
    3.7800    0.3755
    3.7900    0.3757
    3.8000    0.3758
    3.8100    0.3758
    3.8200    0.3759
    3.8300    0.3760
    3.8400    0.3761
    3.8500    0.3762
    3.8600    0.3763
    3.8700    0.3765
    3.8800    0.3767
    3.8900    0.3769
    3.9000    0.3769
    3.9100    0.3770
    3.9200    0.3770
    3.9300    0.3771
    3.9400    0.3772
    3.9500    0.3771
    3.9600    0.3772
    3.9700    0.3773
    3.9800    0.3775
    3.9900    0.3775
    4.0000    0.3775
    4.0100    0.3777
    4.0200    0.3777
    4.0300    0.3778
    4.0400    0.3779
    4.0500    0.3780
    4.0600    0.3781
    4.0700    0.3781
    4.0800    0.3781
    4.0900    0.3781
    4.1000    0.3782
    4.1100    0.3783
    4.1200    0.3784
    4.1300    0.3786
    4.1400    0.3786
    4.1500    0.3787
    4.1600    0.3788
    4.1700    0.3789
    4.1800    0.3790
    4.1900    0.3790
    4.2000    0.3791
    4.2100    0.3791
    4.2200    0.3793
    4.2300    0.3795
    4.2400    0.3797
    4.2500    0.3798
    4.2600    0.3799
    4.2700    0.3798
    4.2800    0.3799
    4.2900    0.3800
    4.3000    0.3801
    4.3100    0.3802
    4.3200    0.3803
    4.3300    0.3804
    4.3400    0.3804
    4.3500    0.3805
    4.3600    0.3807
    4.3700    0.3807
    4.3800    0.3809
    4.3900    0.3810
    4.4000    0.3811
    4.4100    0.3812
    4.4200    0.3813
    4.4300    0.3814
    4.4400    0.3815
    4.4500    0.3816
    4.4600    0.3816
    4.4700    0.3817
    4.4800    0.3818
    4.4900    0.3819
    4.5000    0.3820
    4.5100    0.3820
    4.5200    0.3821
    4.5300    0.3821
    4.5400    0.3822
    4.5500    0.3823
    4.5600    0.3824
    4.5700    0.3824
    4.5800    0.3824
    4.5900    0.3825
    4.6000    0.3825
    4.6100    0.3825
    4.6200    0.3825
    4.6300    0.3826
    4.6400    0.3826
    4.6500    0.3826
    4.6600    0.3827
    4.6700    0.3828
    4.6800    0.3828
    4.6900    0.3829
    4.7000    0.3830
    4.7100    0.3830
    4.7200    0.3830
    4.7300    0.3831
    4.7400    0.3831
    4.7500    0.3831
    4.7600    0.3832
    4.7700    0.3832
    4.7800    0.3832
    4.7900    0.3832
    4.8000    0.3834
    4.8100    0.3836
    4.8200    0.3837
    4.8300    0.3838
    4.8400    0.3838
    4.8500    0.3839
    4.8600    0.3839
    4.8700    0.3839
    4.8800    0.3840
    4.8900    0.3840
    4.9000    0.3840
    4.9100    0.3841
    4.9200    0.3842
    4.9300    0.3843
    4.9400    0.3844
    4.9500    0.3845
    4.9600    0.3845
    4.9700    0.3846
    4.9800    0.3847
    4.9900    0.3848
    5.0000    0.3849
    5.0100    0.3849
    5.0200    0.3850
    5.0300    0.3850
    5.0400    0.3851
    5.0500    0.3852
    5.0600    0.3853
    5.0700    0.3854
    5.0800    0.3854
    5.0900    0.3856
    5.1000    0.3857
    5.1100    0.3858
    5.1200    0.3858
    5.1300    0.3859
    5.1400    0.3860
    5.1500    0.3861
    5.1600    0.3862
    5.1700    0.3862
    5.1800    0.3863
    5.1900    0.3864
    5.2000    0.3864
    5.2100    0.3864
    5.2200    0.3865
    5.2300    0.3865
    5.2400    0.3866
    5.2500    0.3866
    5.2600    0.3867
    5.2700    0.3867
    5.2800    0.3868
    5.2900    0.3868
    5.3000    0.3868
    5.3100    0.3870
    5.3200    0.3872
    5.3300    0.3874
    5.3400    0.3875
    5.3500    0.3875
    5.3600    0.3876
    5.3700    0.3876
    5.3800    0.3876
    5.3900    0.3877
    5.4000    0.3878
    5.4100    0.3879
    5.4200    0.3879
    5.4300    0.3879
    5.4400    0.3880
    5.4500    0.3881
    5.4600    0.3882
    5.4700    0.3882
    5.4800    0.3883
    5.4900    0.3884
    5.5000    0.3884
    5.5100    0.3884
    5.5200    0.3884
    5.5300    0.3884
    5.5400    0.3884
    5.5500    0.3885
    5.5600    0.3886
    5.5700    0.3886
    5.5800    0.3887
    5.5900    0.3886
    5.6000    0.3887
    5.6100    0.3887
    5.6200    0.3887
    5.6300    0.3889
    5.6400    0.3890
    5.6500    0.3890
    5.6600    0.3891
    5.6700    0.3892
    5.6800    0.3892
    5.6900    0.3893
    5.7000    0.3893
    5.7100    0.3894
    5.7200    0.3895
    5.7300    0.3896
    5.7400    0.3896
    5.7500    0.3897
    5.7600    0.3897
    5.7700    0.3897
    5.7800    0.3897
    5.7900    0.3898
    5.8000    0.3898
    5.8100    0.3899
    5.8200    0.3900
    5.8300    0.3900
    5.8400    0.3900
    5.8500    0.3900
    5.8600    0.3901
    5.8700    0.3901
    5.8800    0.3901
    5.8900    0.3901
    5.9000    0.3902
    5.9100    0.3902
    5.9200    0.3902
    5.9300    0.3902
    5.9400    0.3903
    5.9500    0.3903
    5.9600    0.3903
    5.9700    0.3904
    5.9800    0.3904
    5.9900    0.3904
    6.0000    0.3905
    6.0100    0.3905
    6.0200    0.3906
    6.0300    0.3906
    6.0400    0.3907
    6.0500    0.3907
    6.0600    0.3908
    6.0700    0.3909
    6.0800    0.3909
    6.0900    0.3909
    6.1000    0.3910
    6.1100    0.3910
    6.1200    0.3911
    6.1300    0.3912
    6.1400    0.3912
    6.1500    0.3913
    6.1600    0.3912
    6.1700    0.3912
    6.1800    0.3912
    6.1900    0.3914
    6.2000    0.3915
    6.2100    0.3915
    6.2200    0.3916
    6.2300    0.3916
    6.2400    0.3917
    6.2500    0.3917
    6.2600    0.3918
    6.2700    0.3919
    6.2800    0.3919
    6.2900    0.3919
    6.3000    0.3919
    6.3100    0.3919
    6.3200    0.3920
    6.3300    0.3920
    6.3400    0.3921
    6.3500    0.3922
    6.3600    0.3922
    6.3700    0.3923
    6.3800    0.3923
    6.3900    0.3924
    6.4000    0.3924
    6.4100    0.3924
    6.4200    0.3924
    6.4300    0.3924
    6.4400    0.3925
    6.4500    0.3926
    6.4600    0.3926
    6.4700    0.3926
    6.4800    0.3927
    6.4900    0.3928
    6.5000    0.3929
    6.5100    0.3930
    6.5200    0.3930
    6.5300    0.3930
    6.5400    0.3931
    6.5500    0.3931
    6.5600    0.3932
    6.5700    0.3932
    6.5800    0.3932
    6.5900    0.3933
    6.6000    0.3933
    6.6100    0.3933
    6.6200    0.3933
    6.6300    0.3934
    6.6400    0.3935
    6.6500    0.3935
    6.6600    0.3935
    6.6700    0.3935
    6.6800    0.3935
    6.6900    0.3936
    6.7000    0.3936
    6.7100    0.3935
    6.7200    0.3935
    6.7300    0.3936
    6.7400    0.3936
    6.7500    0.3936
    6.7600    0.3936
    6.7700    0.3936
    6.7800    0.3937
    6.7900    0.3937
    6.8000    0.3937
    6.8100    0.3938
    6.8200    0.3938
    6.8300    0.3938
    6.8400    0.3939
    6.8500    0.3939
    6.8600    0.3939
    6.8700    0.3941
    6.8800    0.3941
    6.8900    0.3941
    6.9000    0.3941
    6.9100    0.3942
    6.9200    0.3941
    6.9300    0.3942
    6.9400    0.3943
    6.9500    0.3943
    6.9600    0.3943
    6.9700    0.3944
    6.9800    0.3944
    6.9900    0.3945
    7.0000    0.3946
    7.0100    0.3946
    7.0200    0.3946
    7.0300    0.3947
    7.0400    0.3947
    7.0500    0.3947
    7.0600    0.3947
    7.0700    0.3948
    7.0800    0.3948
    7.0900    0.3948
    7.1000    0.3949
    7.1100    0.3949
    7.1200    0.3949
    7.1300    0.3949
    7.1400    0.3950
    7.1500    0.3950
    7.1600    0.3950
    7.1700    0.3950
    7.1800    0.3951
    7.1900    0.3951
    7.2000    0.3952
    7.2100    0.3952
    7.2200    0.3953
    7.2300    0.3953
    7.2400    0.3953
    7.2500    0.3953
    7.2600    0.3954
    7.2700    0.3954
    7.2800    0.3955
    7.2900    0.3955
    7.3000    0.3956
    7.3100    0.3955
    7.3200    0.3956
    7.3300    0.3956
    7.3400    0.3956
    7.3500    0.3957
    7.3600    0.3957
    7.3700    0.3957
    7.3800    0.3958
    7.3900    0.3958
    7.4000    0.3958
    7.4100    0.3958
    7.4200    0.3958
    7.4300    0.3958
    7.4400    0.3958
    7.4500    0.3958
    7.4600    0.3958
    7.4700    0.3958
    7.4800    0.3957
    7.4900    0.3957
    7.5000    0.3956
    7.5100    0.3957
    7.5200    0.3957
    7.5300    0.3958
    7.5400    0.3957
    7.5500    0.3958
    7.5600    0.3958
    7.5700    0.3959
    7.5800    0.3959
    7.5900    0.3960
    7.6000    0.3960
    7.6100    0.3961
    7.6200    0.3961
    7.6300    0.3961
    7.6400    0.3962
    7.6500    0.3963
    7.6600    0.3963
    7.6700    0.3963
    7.6800    0.3963
    7.6900    0.3964
    7.7000    0.3964
    7.7100    0.3964
    7.7200    0.3965
    7.7300    0.3965
    7.7400    0.3966
    7.7500    0.3966
    7.7600    0.3965
    7.7700    0.3965
    7.7800    0.3964
    7.7900    0.3964
    7.8000    0.3964
    7.8100    0.3964
    7.8200    0.3965
    7.8300    0.3965
    7.8400    0.3964
    7.8500    0.3964
    7.8600    0.3964
    7.8700    0.3964
    7.8800    0.3964
    7.8900    0.3965
    7.9000    0.3965
    7.9100    0.3965
    7.9200    0.3964
    7.9300    0.3964
    7.9400    0.3964
    7.9500    0.3964
    7.9600    0.3965
    7.9700    0.3965
    7.9800    0.3966
    7.9900    0.3966
    8.0000    0.3966
    8.0100    0.3966
    8.0200    0.3966
    8.0300    0.3966
    8.0400    0.3967
    8.0500    0.3967
    8.0600    0.3967
    8.0700    0.3967
    8.0800    0.3967
    8.0900    0.3967
    8.1000    0.3968
    8.1100    0.3968
    8.1200    0.3968
    8.1300    0.3968
    8.1400    0.3968
    8.1500    0.3968
    8.1600    0.3969
    8.1700    0.3969
    8.1800    0.3969
    8.1900    0.3969
    8.2000    0.3969
    8.2100    0.3968
    8.2200    0.3967
    8.2300    0.3968
    8.2400    0.3967
    8.2500    0.3968
    8.2600    0.3968
    8.2700    0.3968
    8.2800    0.3968
    8.2900    0.3968
    8.3000    0.3968
    8.3100    0.3968
    8.3200    0.3968
    8.3300    0.3968
    8.3400    0.3968
    8.3500    0.3968
    8.3600    0.3969
    8.3700    0.3969
    8.3800    0.3969
    8.3900    0.3968
    8.4000    0.3969
    8.4100    0.3969
    8.4200    0.3970
    8.4300    0.3970
    8.4400    0.3970
    8.4500    0.3970
    8.4600    0.3970
    8.4700    0.3970
    8.4800    0.3970
    8.4900    0.3970
    8.5000    0.3970
    8.5100    0.3971
    8.5200    0.3971
    8.5300    0.3971
    8.5400    0.3972
    8.5500    0.3972
    8.5600    0.3973
    8.5700    0.3973
    8.5800    0.3973
    8.5900    0.3973
    8.6000    0.3973
    8.6100    0.3974
    8.6200    0.3975
    8.6300    0.3976
    8.6400    0.3977
    8.6500    0.3977
    8.6600    0.3977
    8.6700    0.3977
    8.6800    0.3978
    8.6900    0.3978
    8.7000    0.3978
    8.7100    0.3978
    8.7200    0.3978
    8.7300    0.3977
    8.7400    0.3977
    8.7500    0.3977
    8.7600    0.3976
    8.7700    0.3976
    8.7800    0.3976
    8.7900    0.3976
    8.8000    0.3976
    8.8100    0.3976
    8.8200    0.3976
    8.8300    0.3975
    8.8400    0.3975
    8.8500    0.3975
    8.8600    0.3975
    8.8700    0.3975
    8.8800    0.3975
    8.8900    0.3976
    8.9000    0.3976
    8.9100    0.3977
    8.9200    0.3976
    8.9300    0.3976
    8.9400    0.3976
    8.9500    0.3976
    8.9600    0.3977
    8.9700    0.3978
    8.9800    0.3978
    8.9900    0.3978
    9.0000    0.3978
    9.0100    0.3978
    9.0200    0.3978
    9.0300    0.3978
    9.0400    0.3978
    9.0500    0.3979
    9.0600    0.3979
    9.0700    0.3979
    9.0800    0.3979
    9.0900    0.3979
    9.1000    0.3979
    9.1100    0.3979
    9.1200    0.3980
    9.1300    0.3980
    9.1400    0.3981
    9.1500    0.3981
    9.1600    0.3981
    9.1700    0.3980
    9.1800    0.3980
    9.1900    0.3979
    9.2000    0.3979
    9.2100    0.3980
    9.2200    0.3980
    9.2300    0.3980
    9.2400    0.3980
    9.2500    0.3980
    9.2600    0.3981
    9.2700    0.3981
    9.2800    0.3981
    9.2900    0.3981
    9.3000    0.3981
    9.3100    0.3981
    9.3200    0.3982
    9.3300    0.3982
    9.3400    0.3982
    9.3500    0.3982
    9.3600    0.3981
    9.3700    0.3982
    9.3800    0.3982
    9.3900    0.3982
    9.4000    0.3982
    9.4100    0.3983
    9.4200    0.3983
    9.4300    0.3983
    9.4400    0.3982
    9.4500    0.3982
    9.4600    0.3981
    9.4700    0.3982
    9.4800    0.3981
    9.4900    0.3981
    9.5000    0.3981
    9.5100    0.3981
    9.5200    0.3981
    9.5300    0.3981
    9.5400    0.3981
    9.5500    0.3981
    9.5600    0.3980
    9.5700    0.3980
    9.5800    0.3980
    9.5900    0.3981
    9.6000    0.3981
    9.6100    0.3982
    9.6200    0.3982
    9.6300    0.3982
    9.6400    0.3982
    9.6500    0.3982
    9.6600    0.3982
    9.6700    0.3982
    9.6800    0.3982
    9.6900    0.3983
    9.7000    0.3983
    9.7100    0.3983
    9.7200    0.3984
    9.7300    0.3984
    9.7400    0.3983
    9.7500    0.3983
    9.7600    0.3983
    9.7700    0.3984
    9.7800    0.3984
    9.7900    0.3983
    9.8000    0.3984
    9.8100    0.3985
    9.8200    0.3985
    9.8300    0.3986
    9.8400    0.3986
    9.8500    0.3986
    9.8600    0.3986
    9.8700    0.3986
    9.8800    0.3986
    9.8900    0.3986
    9.9000    0.3986
    9.9100    0.3987
    9.9200    0.3987
    9.9300    0.3987
    9.9400    0.3987
    9.9500    0.3987
    9.9600    0.3987
    9.9700    0.3988
    9.9800    0.3988
    9.9900    0.3988
   10.0000    0.3988
    };

==> Data/Amplidyne/output_dist.tex <==
    \addplot[
    thick,
    %dashed,
    Turquoise
    ]
    table {
                         0          1033.23353992823
                      0.01          1020.07181738732
                      0.02          1082.92048717521
                      0.03          1041.98771823873
                      0.04           1071.4539339357
                      0.05          1040.92755025199
                      0.06           1063.7490305599
                      0.07          948.309329488775
                      0.08          1067.40098340224
                      0.09          1120.75044939498
                       0.1          1085.98667176678
                      0.11          1078.62633105745
                      0.12          1030.34737950664
                      0.13          1044.89582305774
                      0.14          1045.12036082506
                      0.15          1036.87768072343
                      0.16          997.453623260088
                      0.17          1014.21301582603
                      0.18          1018.92457240664
                      0.19          1004.28492940227
                       0.2          1054.56426825197
                      0.21          1120.18987366792
                      0.22           963.27402691638
                      0.23          1018.87981912443
                      0.24           953.57801420994
                      0.25           1060.8894451611
                      0.26          1062.69123399446
                      0.27          937.289147547133
                      0.28          1079.02543655984
                      0.29          955.369006563091
                       0.3          1005.30082941781
                      0.31          1037.64908990729
                      0.32          997.036500507044
                      0.33          1080.42617930594
                      0.34          1096.14635174819
                      0.35          989.015402974702
                      0.36          904.633089895259
                      0.37          963.743683659664
                      0.38          941.841543158626
                      0.39          942.593482371021
                       0.4          925.488899795287
                      0.41          971.132969485829
                      0.42          1049.67520271201
                      0.43          934.176843555634
                      0.44          948.987208402897
                      0.45           1004.2605517177
                      0.46          1003.50499417416
                      0.47          971.801506427388
                      0.48          990.805630467463
                      0.49          981.976765999226
                       0.5          929.258122060046
                      0.51          959.063144919533
                      0.52          927.319776462515
                      0.53          900.666688242223
                      0.54          959.426775428469
                      0.55           934.10993324645
                      0.56          921.301322318335
                      0.57          937.829365496267
                      0.58          963.042192307724
                      0.59          936.626177567868
                       0.6          926.065740100547
                      0.61          926.850728673324
                      0.62            915.0847762404
                      0.63          879.435164777758
                      0.64          939.264396638873
                      0.65          961.530459452345
                      0.66          881.193331727437
                      0.67          977.053033503896
                      0.68          890.280773172178
                      0.69          884.971347689361
                       0.7          856.210924599293
                      0.71          857.818174704763
                      0.72          848.792689793651
                      0.73          898.471452259661
                      0.74           945.60357326043
                      0.75          900.232562930952
                      0.76          910.717199886083
                      0.77          927.642571326552
                      0.78           771.41131776199
                      0.79          862.118670630332
                       0.8          880.374595846245
                      0.81          892.381746773906
                      0.82          808.939978280858
                      0.83          818.346735250078
                      0.84          887.661468788073
                      0.85          848.829302390228
                      0.86          873.079353445822
                      0.87          809.999333945347
                      0.88          780.548358162471
                      0.89          873.829933505737
                       0.9          888.601974000787
                      0.91          903.646154387989
                      0.92           774.57695204608
                      0.93          779.897686155208
                      0.94          771.931864647067
                      0.95          826.740005245889
                      0.96          801.314136380185
                      0.97          876.035603164223
                      0.98          762.808996551584
                      0.99           748.86726836449
                         1            824.3303548842
                      1.01           861.39967114336
                      1.02           779.14120205976
                      1.03          758.207722988045
                      1.04          800.446358987622
                      1.05          738.555621070674
                      1.06          802.308577528039
                      1.07          832.359106779854
                      1.08          805.549520516434
                      1.09          718.094216025157
                       1.1          770.622951393074
                      1.11          777.654245780941
                      1.12          859.926494602763
                      1.13          821.632947509691
                      1.14            780.4193702257
                      1.15          832.748938769765
                      1.16          736.265037196855
                      1.17          761.812089911596
                      1.18          829.941876916657
                      1.19          831.239894039529
                       1.2          798.073206139632
                      1.21          786.210368104195
                      1.22          740.865973677033
                      1.23          791.846472751357
                      1.24          726.672652302071
                      1.25          780.537052748666
                      1.26          766.596336151163
                      1.27           798.67054142394
                      1.28           733.84841607766
                      1.29          774.122867989171
                       1.3          778.207899922747
                      1.31          708.358621450989
                      1.32          748.365733928819
                      1.33          803.837646248377
                      1.34          742.285880575511
                      1.35          723.293305006078
                      1.36          751.763882212176
                      1.37          720.361827237395
                      1.38           746.96910932759
                      1.39          721.739407578467
                       1.4          724.292695206538
                      1.41          741.362397990628
                      1.42          775.337639683737
                      1.43          736.843409659903
                      1.44          782.636354245578
                      1.45          633.508241162938
                      1.46          694.623234784658
                      1.47          719.993028830284
                      1.48          675.115099824864
                      1.49          655.461361350974
                       1.5          729.167254419952
                      1.51          726.988871095229
                      1.52          712.059677165591
                      1.53          714.309360061555
                      1.54          661.695160408186
                      1.55          674.639787646444
                      1.56           688.31882681131
                      1.57          663.119682287703
                      1.58          701.964046606596
                      1.59          781.362647734033
                       1.6          665.538223833881
                      1.61           708.80817128141
                      1.62          639.625071204174
                      1.63          732.685094461804
                      1.64          638.447188439825
                      1.65          683.680429530443
                      1.66          648.716303103084
                      1.67           692.07827486081
                      1.68          670.198784500199
                      1.69          666.141470695792
                       1.7          784.030566751092
                      1.71          639.040359013016
                      1.72          660.551828364727
                      1.73           767.94217706026
                      1.74           612.95695336827
                      1.75          679.157145950012
                      1.76          612.200620986788
                      1.77          694.715512865866
                      1.78           664.83112389026
                      1.79           676.06403768609
                       1.8          637.082828813075
                      1.81           656.31229004478
                      1.82           703.68163815273
                      1.83          552.062622465675
                      1.84          576.029735447698
                      1.85          656.283880084646
                      1.86          611.787210566146
                      1.87          624.445982451867
                      1.88          574.754238781708
                      1.89          596.777863363883
                       1.9          615.153451026334
                      1.91          600.647530093119
                      1.92          593.388104888468
                      1.93          609.551006302829
                      1.94          587.104924176794
                      1.95          676.882954903173
                      1.96          582.075583575551
                      1.97          692.745414002512
                      1.98          603.474407420056
                      1.99          558.815932812747
                         2          590.581515931275
                      2.01           651.16162367415
                      2.02          654.481171938288
                      2.03          617.125131918473
                      2.04          620.693721597713
                      2.05          633.005237406962
                      2.06          547.828288605295
                      2.07          581.432173120604
                      2.08           530.01483195456
                      2.09          583.786533179913
                       2.1          638.261052428184
                      2.11          627.536622261204
                      2.12          688.910444426107
                      2.13          602.634158521547
                      2.14          508.282638077477
                      2.15          660.704569254297
                      2.16          643.015318014182
                      2.17          567.023381518366
                      2.18          597.846649240173
                      2.19          618.742394702142
                       2.2          601.583638811473
                      2.21          612.689735943278
                      2.22          578.974766984236
                      2.23          580.587368900259
                      2.24          584.329389653421
                      2.25            547.8937379411
                      2.26          635.081057251149
                      2.27          577.107022818198
                      2.28          603.012513682859
                      2.29          540.063820637486
                       2.3           529.96789135039
                      2.31             568.062991505
                      2.32          560.323384965276
                      2.33          616.967918881824
                      2.34           592.16625663642
                      2.35          588.300956012602
                      2.36          507.647290986433
                      2.37          525.509318755477
                      2.38          571.078929246312
                      2.39          547.869009497762
                       2.4          612.182198133286
                      2.41          613.026574748044
                      2.42          534.957393044034
                      2.43          592.010631126581
                      2.44          611.646232934944
                      2.45          567.497596769875
                      2.46          618.430434166342
                      2.47          594.836373200991
                      2.48          559.754082315103
                      2.49          585.119770398128
                       2.5          556.688655216597
                      2.51          531.188402009221
                      2.52          561.001134697311
                      2.53          546.997371029887
                      2.54          529.855885560807
                      2.55          614.181584544506
                      2.56          551.098400598967
                      2.57          650.376275047324
                      2.58          528.235296103811
                      2.59          561.581528933515
                       2.6          601.249419835069
                      2.61           646.05583078962
                      2.62          547.978424476222
                      2.63          503.181939763536
                      2.64          565.891082611665
                      2.65          479.930491345791
                      2.66          520.750583299277
                      2.67          541.563936951361
                      2.68          589.263180878098
                      2.69          586.165346606092
                       2.7          526.582738357174
                      2.71          563.654634904816
                      2.72           512.86511727887
                      2.73          551.186942530617
                      2.74          600.386069242485
                      2.75          529.083823843678
                      2.76          509.837867261412
                      2.77          500.910541420273
                      2.78          548.630052977482
                      2.79          572.528621688701
                       2.8          603.136716466638
                      2.81          519.350336396304
                      2.82          522.795460295441
                      2.83           490.05781301855
                      2.84          578.944377389997
                      2.85          510.551996739569
                      2.86          493.752349882617
                      2.87          599.170098490919
                      2.88          543.321011870544
                      2.89          538.711472689995
                       2.9          468.973581624891
                      2.91          525.701187896359
                      2.92          528.299293047111
                      2.93          462.962020074436
                      2.94           496.78461842978
                      2.95           488.79041043311
                      2.96          525.278775069619
                      2.97          463.069186477549
                      2.98          546.098125388462
                      2.99          573.127328180444
                         3          488.783213538275
                      3.01          499.792159981835
                      3.02          519.617435896195
                      3.03          546.699327789259
                      3.04          518.672254478092
                      3.05          512.900691049965
                      3.06          476.938680648784
                      3.07           486.22844470641
                      3.08          519.265839169336
                      3.09           561.29147953262
                       3.1          515.965156378517
                      3.11          444.245104063734
                      3.12          509.070566769518
                      3.13          487.330262537422
                      3.14          480.524941660197
                      3.15          480.796777093186
                      3.16          453.655961860575
                      3.17          475.301834956639
                      3.18           456.04976904771
                      3.19          472.125173299865
                       3.2          490.716665796763
                      3.21          492.306447889298
                      3.22          476.018431410628
                      3.23          477.856818369082
                      3.24          484.630115253586
                      3.25          500.939865754357
                      3.26           533.20447609869
                      3.27          506.078120532839
                      3.28          469.147465072465
                      3.29          503.879506291238
                       3.3          469.486508529268
                      3.31          407.431685867862
                      3.32           384.12931892227
                      3.33          408.837070889467
                      3.34          467.261980131389
                      3.35          451.332328643161
                      3.36          446.685238356908
                      3.37          476.496178408007
                      3.38          447.892823781969
                      3.39          448.417647545099
                       3.4          497.413388671318
                      3.41          503.715863050959
                      3.42          569.283818495545
                      3.43          483.318578459946
                      3.44          472.960748737315
                      3.45            447.0721053974
                      3.46          461.642332696083
                      3.47          466.846843219142
                      3.48          398.058304296889
                      3.49          457.420206413496
                       3.5          497.125442794961
                      3.51          443.746562234575
                      3.52          485.784017287793
                      3.53           505.11408765801
                      3.54          507.988122661402
                      3.55          495.426484329605
                      3.56          373.413742683437
                      3.57           440.69108840356
                      3.58          498.788872136242
                      3.59          477.983549287237
                       3.6          461.862301907749
                      3.61          478.620681639562
                      3.62          505.826854168107
                      3.63          466.258948486661
                      3.64          429.251360989358
                      3.65           451.88239453611
                      3.66          450.273945482167
                      3.67          493.956095951253
                      3.68          474.083481109747
                      3.69          479.000915384758
                       3.7          462.526510021095
                      3.71          441.639361719538
                      3.72          458.096511983919
                      3.73          463.843679279586
                      3.74          398.778852696836
                      3.75          461.390470430853
                      3.76          490.874476413435
                      3.77          448.902914750099
                      3.78          515.748273506142
                      3.79          474.817644222747
                       3.8          435.133154450609
                      3.81          445.341265271538
                      3.82          440.046538420599
                      3.83          460.258025868736
                      3.84          480.362769234567
                      3.85          438.064446007012
                      3.86          467.647638657584
                      3.87          519.093861403892
                      3.88          485.718024052841
                      3.89          481.048730032256
                       3.9          415.029332788035
                      3.91          425.840688140286
                      3.92          456.501908501929
                      3.93          442.368578640375
                      3.94          380.990899647014
                      3.95          385.017814533928
                      3.96          486.247704363496
                      3.97          414.483790477624
                      3.98          527.554688931776
                      3.99          355.156580995908
                         4          461.604797315968
                      4.01           443.30050873332
                      4.02           412.65007943262
                      4.03          458.699780941446
                      4.04          410.402700583986
                      4.05          476.180980657403
                      4.06          444.099985851262
                      4.07           375.48795546713
                      4.08          343.714332733702
                      4.09          428.994648647052
                       4.1          485.826275476834
                      4.11          446.889681338168
                      4.12          441.464578623187
                      4.13          466.459204965177
                      4.14          382.870104713995
                      4.15          495.281192688811
                      4.16          402.175490288743
                      4.17          439.105899049026
                      4.18          422.721110428851
                      4.19          442.917471591536
                       4.2          358.828537746921
                      4.21          497.241744996248
                      4.22          457.797615225099
                      4.23          516.044110365657
                      4.24          491.998046237111
                      4.25          435.477071434596
                      4.26          397.144867303803
                      4.27          364.841886570805
                      4.28          434.770872529422
                      4.29          442.554706346971
                       4.3          475.320059691341
                      4.31          395.149482260624
                      4.32          464.684942730564
                      4.33          435.457234259619
                      4.34           401.36235031712
                      4.35          462.988897474781
                      4.36          442.364077986361
                      4.37          422.051719670181
                      4.38          506.268249784416
                      4.39          455.269236327359
                       4.4          426.214236553523
                      4.41          441.451424330937
                      4.42          433.565287564077
                      4.43          436.759886519843
                      4.44          447.694892326327
                      4.45          405.147948697461
                      4.46          397.147455930275
                      4.47          443.196423924981
                      4.48          503.918526417776
                      4.49          415.988754269474
                       4.5          387.501859135649
                      4.51          418.220620114649
                      4.52          408.155916758428
                      4.53          414.179191443944
                      4.54          446.052471096265
                      4.55          421.592586633125
                      4.56          402.781868931431
                      4.57           408.57064634938
                      4.58          373.187474169105
                      4.59          391.477082991552
                       4.6            369.1090059196
                      4.61           404.76253640614
                      4.62          381.772726576213
                      4.63          396.666734846563
                      4.64          412.665060721252
                      4.65           376.49349466788
                      4.66          423.518147328256
                      4.67          437.690558561776
                      4.68          385.331097348204
                      4.69          468.203297276009
                       4.7          359.989679038305
                      4.71          407.551060825026
                      4.72          363.625806655964
                      4.73          409.020062815133
                      4.74          369.641940391405
                      4.75           399.40021585384
                      4.76          392.562001617095
                      4.77          374.588545373746
                      4.78          339.194290582141
                      4.79          444.192901578204
                       4.8          501.399770007491
                      4.81          510.132493432478
                      4.82          401.319322326072
                      4.83           418.97502104718
                      4.84          401.995645227377
                      4.85          423.475485083511
                      4.86          383.500568031137
                      4.87          343.288173899765
                      4.88          418.426324008602
                      4.89          370.697974221253
                       4.9           343.42633941487
                      4.91          514.316128417575
                      4.92           409.83658750687
                      4.93          435.151643672223
                      4.94          466.522914764068
                      4.95          351.263359543998
                      4.96          435.011027490086
                      4.97          438.388123808554
                      4.98          421.475943505426
                      4.99          424.302118992995
                         5          396.711056496238
                      5.01           446.59146252396
                      5.02          383.513357268441
                      5.03          385.499375270009
                      5.04          446.213693459519
                      5.05          484.509154058457
                      5.06          401.440546796639
                      5.07          396.543882071073
                      5.08          432.922475106558
                      5.09          459.348122132564
                       5.1          455.029427462422
                      5.11           426.97400059644
                      5.12          390.651724347939
                      5.13          441.079943117523
                      5.14          412.583038118681
                      5.15          470.694678210889
                      5.16          359.153853913528
                      5.17          420.998483674383
                      5.18          466.806036211182
                      5.19          395.289049447507
                       5.2          389.963975501259
                      5.21          377.483369715663
                      5.22          403.552818596115
                      5.23          406.555151067789
                      5.24          419.921335482804
                      5.25          378.994401865968
                      5.26           417.50759184881
                      5.27          389.929804904795
                      5.28          399.215409446368
                      5.29          380.318490470604
                       5.3          402.428103428803
                      5.31          556.404646784637
                      5.32          549.795100246206
                      5.33          459.255431250258
                      5.34          444.754945169295
                      5.35          362.026046259691
                      5.36          389.655630653498
                      5.37          388.151781660671
                      5.38          434.229462383676
                      5.39          432.027023617736
                       5.4          416.937336278031
                      5.41          398.878378701236
                      5.42           375.34790355238
                      5.43          412.487425137044
                      5.44          457.733922110109
                      5.45          429.156474669137
                      5.46          419.198137731507
                      5.47          438.151669584193
                      5.48          435.118772704593
                      5.49          346.988208373485
                       5.5          412.295362086523
                      5.51          394.404861837904
                      5.52          329.981836114264
                      5.53          358.101149541011
                      5.54          398.348825015619
                      5.55          444.063137556987
                      5.56          401.776562643242
                      5.57          421.341370194436
                      5.58          374.835953669033
                      5.59          324.367575522877
                       5.6          414.321679485547
                      5.61          372.423888320264
                      5.62          457.281717513809
                      5.63          479.689786401174
                      5.64          395.326858865994
                      5.65          457.819007959425
                      5.66          448.161160257885
                      5.67          353.325359352132
                      5.68          408.505934573383
                      5.69          420.199137199596
                       5.7          430.589692345563
                      5.71          436.658136313813
                      5.72          436.480537648524
                      5.73          436.560068227165
                      5.74          396.841730187916
                      5.75          424.436955985824
                      5.76          319.075093691519
                      5.77          362.382333180582
                      5.78          457.121767764166
                      5.79          382.541742879264
                       5.8           422.00306659592
                      5.81          469.156438349906
                      5.82          373.206833086074
                      5.83          370.324774942113
                      5.84          388.921422552421
                      5.85          426.207459046252
                      5.86          400.310473781357
                      5.87          369.325343906505
                      5.88          345.456960518499
                      5.89          393.502106380639
                       5.9          399.404942862898
                      5.91          386.780793620549
                      5.92          397.649226344706
                      5.93          364.250502193791
                      5.94          429.975550078036
                      5.95          320.960598775775
                      5.96          413.669316179547
                      5.97          434.585498203198
                      5.98          373.810584894566
                      5.99          405.419948812218
                         6          419.315088981755
                      6.01          382.999354370168
                      6.02           406.97930193144
                      6.03           423.95109227461
                      6.04          369.922780302997
                      6.05           440.75803526808
                      6.06          451.077155476206
                      6.07          420.087656381673
                      6.08           407.79075263089
                      6.09          360.553407122336
                       6.1          426.874722771808
                      6.11          358.396305524858
                      6.12          470.612223274565
                      6.13          427.991472408329
                      6.14          417.478333657928
                      6.15          391.096148443053
                      6.16          319.743456920893
                      6.17          358.926755520386
                      6.18          421.324396083386
                      6.19          503.168547049204
                       6.2          436.241523546978
                      6.21            418.9835930369
                      6.22          384.877705401355
                      6.23          411.413377983663
                      6.24          444.979526112082
                      6.25          396.297123786337
                      6.26          482.095556216991
                      6.27          357.585736423329
                      6.28          391.318351586708
                      6.29          408.438255643978
                       6.3          328.158270486752
                      6.31           428.90818254684
                      6.32          409.380023667262
                      6.33          409.474252194369
                      6.34          438.013459871136
                      6.35          447.952540640701
                      6.36          438.273003084377
                      6.37          387.413964783689
                      6.38          404.285133890578
                      6.39          420.269245658751
                       6.4          355.841599736221
                      6.41           364.65484960976
                      6.42          388.999857038167
                      6.43          409.166926759801
                      6.44          477.678552962671
                      6.45           437.91219560156
                      6.46          388.300965736822
                      6.47          380.815546535217
                      6.48          467.308010400728
                      6.49          515.273537663371
                       6.5          412.603996288435
                      6.51          386.725068637512
                      6.52          349.345464127029
                      6.53          444.821777825157
                      6.54          417.380383078697
                      6.55          452.376139369457
                      6.56          369.378665155788
                      6.57          415.315910438637
                      6.58          379.496057208123
                      6.59          456.620131902962
                       6.6           383.53745251004
                      6.61          402.050979763767
                      6.62          391.595971062204
                      6.63          445.227948782625
                      6.64          422.566771616906
                      6.65          365.220977012729
                      6.66          380.039094505752
                      6.67          363.475580959788
                      6.68          425.488791587759
                      6.69            418.4943646501
                       6.7          339.754638597629
                      6.71          328.851741275598
                      6.72          403.462981085677
                      6.73          432.919699938744
                      6.74          411.736666848919
                      6.75          343.185003358285
                      6.76          342.816929294416
                      6.77          439.524383269934
                      6.78          398.978871873395
                      6.79          389.297078786063
                       6.8          457.348396610808
                      6.81          372.795737188363
                      6.82          410.026641576717
                      6.83          421.276530672656
                      6.84          437.315350799026
                      6.85          370.302507627411
                      6.86           418.72640815054
                      6.87          514.329839912589
                      6.88          343.830054612117
                      6.89          421.666655917815
                       6.9          395.075502937205
                      6.91          371.141795532784
                      6.92            370.9052898931
                      6.93          424.060237207563
                      6.94          496.729298057347
                      6.95          372.311555092314
                      6.96          425.663591167718
                      6.97          381.623612967967
                      6.98          483.009746602909
                      6.99          425.694692724629
                         7           398.35333523502
                      7.01          428.625950559644
                      7.02          403.569088689911
                      7.03          448.041994861567
                      7.04          396.292253283302
                      7.05          358.821235474686
                      7.06          413.498318929655
                      7.07          466.044568266465
                      7.08            355.7013493761
                      7.09          393.835948748268
                       7.1          443.686788887036
                      7.11          326.652807403062
                      7.12          428.440026255453
                      7.13          433.505052784138
                      7.14          411.890428604258
                      7.15          372.506083786015
                      7.16          402.994261151235
                      7.17          406.971090439629
                      7.18          440.617418939091
                      7.19          429.711587297878
                       7.2          389.124840755523
                      7.21          467.892315796371
                      7.22           401.02678431053
                      7.23          370.514973652809
                      7.24          385.448706670908
                      7.25          437.292481689455
                      7.26          410.719253895026
                      7.27          438.427605244963
                      7.28          405.604446065348
                      7.29          502.270801491853
                       7.3          336.134506441744
                      7.31          386.085286297197
                      7.32          399.315457193815
                      7.33          406.216378730352
                      7.34          460.853801308754
                      7.35          411.347298066654
                      7.36          397.934797358616
                      7.37          405.234052377277
                      7.38          432.509010401134
                      7.39          374.830482841489
                       7.4          420.397480062089
                      7.41          339.720340191211
                      7.42          399.124920745614
                      7.43          364.559559157103
                      7.44          376.070299508709
                      7.45          413.438474430292
                      7.46          357.085684220297
                      7.47          362.480414346569
                      7.48          341.354592291748
                      7.49          312.797176354128
                       7.5          395.824512575813
                      7.51          448.342100389424
                      7.52          394.501058723674
                      7.53          392.365920759773
                      7.54          359.799752368957
                      7.55          464.946537696495
                      7.56          391.581644581255
                      7.57          453.263172104666
                      7.58          415.925764554732
                      7.59          390.868604190718
                       7.6          444.620664602823
                      7.61           440.57646380842
                      7.62          396.765590298102
                      7.63          453.005685741753
                      7.64          472.363853118741
                      7.65          398.432010054962
                      7.66          390.774158846525
                      7.67          417.132045257992
                      7.68          414.962340967242
                      7.69          433.138581174831
                       7.7          390.561180053483
                      7.71          429.336634794486
                      7.72          442.623961345401
                      7.73          407.730654131586
                      7.74          406.709952553037
                      7.75          350.355091194332
                      7.76          353.566727946787
                      7.77          341.972395599323
                      7.78          350.610413913225
                      7.79          394.130355584059
                       7.8          335.690717681356
                      7.81          490.083398747059
                      7.82          429.766199014241
                      7.83          317.443970759199
                      7.84          353.923256233979
                      7.85          395.773727614637
                      7.86          331.502988495331
                      7.87          381.579807156156
                      7.88          443.573796763483
                      7.89           393.33760967805
                       7.9          397.163100420991
                      7.91          359.749799340799
                      7.92           377.54866939105
                      7.93           345.67532593684
                      7.94          414.269274897408
                      7.95           381.57653312154
                      7.96          430.964281959156
                      7.97          449.084742260939
                      7.98          442.649699472714
                      7.99          398.135492208602
                         8          379.337898319321
                      8.01           350.50583488858
                      8.02           404.17716777014
                      8.03          437.786973403584
                      8.04          385.743049468215
                      8.05          392.420744661006
                      8.06          423.979664836596
                      8.07           433.85953202089
                      8.08          342.602243266193
                      8.09          407.253890013784
                       8.1          407.066734427951
                      8.11          393.167042376778
                      8.12           434.90316438078
                      8.13          384.604356306888
                      8.14          366.105208861697
                      8.15          410.174557831224
                      8.16          417.507837854394
                      8.17          390.397959712904
                      8.18          430.925818634785
                      8.19          338.343006676543
                       8.2          356.050522559934
                      8.21          276.144105403725
                      8.22          419.870735905734
                      8.23          359.357341495162
                      8.24          388.857156042277
                      8.25          439.336668355545
                      8.26          400.990294000524
                      8.27          381.316046395792
                      8.28          364.977837604007
                      8.29          389.284688494707
                       8.3          422.999216722594
                      8.31          338.214007578944
                      8.32          396.111947105918
                      8.33          430.122988328965
                      8.34          341.979321845451
                      8.35            425.5638069461
                      8.36          426.099331048659
                      8.37          363.464959384551
                      8.38          338.550520715347
                      8.39          416.036871572482
                       8.4          431.021924832665
                      8.41          421.829577235029
                      8.42          429.166351058224
                      8.43          351.347622421139
                      8.44          421.966947041212
                      8.45          375.393020114013
                      8.46          376.119089766041
                      8.47          336.318206902015
                      8.48          442.542539262849
                      8.49          405.516458559805
                       8.5          438.638255684244
                      8.51          458.913529853646
                      8.52          352.962719654203
                      8.53          424.151730928189
                      8.54          397.898944751828
                      8.55           434.95773778366
                      8.56          442.672772637372
                      8.57          431.161069696602
                      8.58          365.614479024967
                      8.59          393.235773123283
                       8.6          408.836625152509
                      8.61           524.58727576791
                      8.62          447.285612055627
                      8.63          491.020639518194
                      8.64           414.74896821282
                      8.65          406.615638163804
                      8.66          422.641826992077
                      8.67          376.976252433663
                      8.68          447.722916318331
                      8.69          391.724485067308
                       8.7          343.055729276352
                      8.71          432.802691604595
                      8.72          335.196425835648
                      8.73          324.135460260081
                      8.74          409.409054452898
                      8.75          359.802642180537
                      8.76          361.375637064991
                      8.77          391.292225048349
                      8.78          378.178811258195
                      8.79          388.787682165638
                       8.8          408.545131167784
                      8.81          350.884258903202
                      8.82          348.618748943362
                      8.83          313.571264354882
                      8.84          381.902700467009
                      8.85          424.045428968723
                      8.86           369.34519098332
                      8.87          417.450335318478
                      8.88          418.971186268148
                      8.89          436.950011583465
                       8.9           436.85635379384
                      8.91          369.688760406748
                      8.92          362.930028006312
                      8.93          399.100265569485
                      8.94          370.531738760683
                      8.95          455.196901952604
                      8.96          452.242573327308
                      8.97          400.815894928182
                      8.98          379.887212974797
                      8.99          417.366634579295
                         9          370.645609698227
                      9.01          391.858361928232
                      9.02          375.603126452091
                      9.03          401.008326770485
                      9.04          441.882319328225
                      9.05          426.411275143854
                      9.06           442.42060440572
                      9.07          360.052732640791
                      9.08           403.79868998074
                      9.09          357.238516801903
                       9.1          411.931847708276
                      9.11          409.533327742987
                      9.12          448.324986889394
                      9.13          440.409353439698
                      9.14          422.537172587351
                      9.15          376.173864185408
                      9.16          377.306018502425
                      9.17          314.252628670073
                      9.18          378.352467585032
                      9.19          334.206515932026
                       9.2          433.417262643107
                      9.21          432.271833495302
                      9.22          401.695956364847
                      9.23          380.998667078806
                      9.24          401.828429665771
                      9.25          460.278726294844
                      9.26          450.013658107678
                      9.27          378.083784273478
                      9.28          402.731078016795
                      9.29          351.148669815903
                       9.3           411.97248159491
                      9.31           425.48128948846
                      9.32          431.896918514783
                      9.33          334.623553697392
                      9.34          416.035076274083
                      9.35          361.260408212087
                      9.36          380.746291503079
                      9.37          427.309122229308
                      9.38          407.697889532461
                      9.39          389.201716455575
                       9.4          420.003209525865
                      9.41          461.097178293324
                      9.42          370.761647778782
                      9.43          341.682436690569
                      9.44          349.182768178304
                      9.45          357.888135976248
                      9.46          368.798715207134
                      9.47          418.703216417212
                      9.48          312.194933280431
                      9.49           405.05498352338
                       9.5           364.47115312471
                      9.51          439.582929876057
                      9.52          361.371114525604
                      9.53          395.889980641423
                      9.54          358.078917171948
                      9.55          368.315250995848
                      9.56           385.16793744153
                      9.57          386.418165562194
                      9.58           374.57452723358
                      9.59          440.697510035196
                       9.6          417.568807927051
                      9.61          469.768426396472
                      9.62          384.470748657402
                      9.63          438.228996876338
                      9.64          311.596190509327
                      9.65          421.107980585472
                      9.66           410.43102049971
                      9.67          380.609890207784
                      9.68          423.396541649729
                      9.69          430.694217712876
                       9.7          436.940692084118
                      9.71          412.396458265257
                      9.72          419.656841458619
                      9.73           368.66351979843
                      9.74          351.828193743519
                      9.75           384.94263345207
                      9.76          403.122200360203
                      9.77          433.711787656104
                      9.78           364.06799930347
                      9.79          376.125346809715
                       9.8          514.700191987287
                      9.81           370.83571567453
                      9.82          472.570290198314
                      9.83          434.224353272846
                      9.84          373.487716666723
                      9.85          391.560332821287
                      9.86          387.240090026324
                      9.87          414.811492897411
                      9.88          450.524308075314
                      9.89          330.414671194136
                       9.9          476.905438555316
                      9.91          427.098510905832
                      9.92          374.062563587309
                      9.93          391.010780471991
                      9.94          408.067804848417
                      9.95          407.965442421983
                      9.96          444.184519486711
                      9.97          439.795315695209
                      9.98          381.876060954184
                      9.99          391.063450074272
                        10          425.646992370205
    };

==> Data/Amplidyne/output_tr.tex <==
    \addplot[
    thick,
    dashed,
    red
    ]
    table {
                         0          1064.35728054506
                      0.01          1062.61426550271
                      0.02          1060.80135512373
                      0.03          1058.92487175219
                      0.04          1056.99044734178
                      0.05          1055.00311992984
                      0.06          1052.96740224097
                      0.07          1050.88730373362
                      0.08          1048.76641827909
                      0.09          1046.60801169523
                       0.1          1044.41509817289
                      0.11          1042.19046787911
                      0.12          1039.93663097069
                      0.13          1037.65589986604
                      0.14          1035.35037895253
                      0.15          1033.02196534185
                      0.16          1030.67236316486
                      0.17          1028.30310325252
                      0.18           1025.9155739884
                      0.19          1023.51106618151
                       0.2          1021.09079979526
                      0.21          1018.65590001236
                      0.22           1016.2073969756
                      0.23           1013.7462085907
                      0.24          1011.27318034439
                      0.25          1008.78911677681
                      0.26           1006.2947739937
                      0.27          1003.79086636146
                      0.28          1001.27805742415
                      0.29          998.756944652596
                       0.3          996.228070416956
                      0.31          993.691921807899
                      0.32          991.148950408153
                      0.33          988.599546785427
                      0.34          986.044036644373
                      0.35          983.482693982079
                      0.36          980.915738230184
                      0.37          978.343403394603
                      0.38          975.765943621618
                      0.39          973.183616951866
                       0.4          970.596692376764
                      0.41          968.005413682495
                      0.42           965.41001648378
                      0.43          962.810739280987
                      0.44          960.207834872557
                      0.45          957.601551537059
                      0.46          954.992137423587
                      0.47          952.379866945069
                      0.48          949.764971019624
                      0.49          947.147725155879
                       0.5          944.528437200402
                      0.51          941.907423835413
                      0.52          939.284997263432
                      0.53          936.661429042204
                      0.54          934.036956978186
                      0.55          931.411789613307
                      0.56           928.78614411199
                      0.57          926.160267296171
                      0.58          923.534404631256
                      0.59          920.908794772766
                       0.6          918.283685139505
                      0.61           915.65933041403
                      0.62          913.035963766622
                      0.63          910.413814535335
                      0.64          907.793128222757
                      0.65          905.174181412605
                      0.66          902.557275079111
                      0.67          899.942696311428
                      0.68          897.330675062482
                      0.69          894.721362188819
                       0.7          892.114950947692
                      0.71          889.511649309045
                      0.72          886.911677431787
                      0.73          884.315234090203
                      0.74          881.722520303984
                      0.75          879.133752885275
                      0.76          876.549107840009
                      0.77          873.968710444714
                      0.78          871.392655439178
                      0.79           868.82104351712
                       0.8          866.253983265159
                      0.81          863.691597754299
                      0.82          861.134043830123
                      0.83          858.581493319841
                      0.84           856.03412999818
                      0.85          853.492155536583
                      0.86           850.95575793069
                      0.87          848.425126134113
                      0.88          845.900453994182
                      0.89          843.381922231064
                       0.9          840.869687932664
                      0.91          838.363865751154
                      0.92           835.86453616471
                      0.93          833.371782344017
                      0.94          830.885724567408
                      0.95          828.406528217747
                      0.96          825.934429785322
                      0.97          823.469410813189
                      0.98          821.011659850874
                      0.99          818.561237188395
                         1          816.118167552512
                      1.01          813.682455202332
                      1.02          811.254125991998
                      1.03          808.833179877564
                      1.04          806.419613114964
                      1.05           804.01348820083
                      1.06          801.614803686293
                      1.07           799.22361614021
                      1.08          796.839986581175
                      1.09          794.464012075666
                       1.1          792.095824244574
                      1.11          789.735537718795
                      1.12           787.38320936659
                      1.13          785.038877396048
                      1.14          782.702598862279
                      1.15          780.374455656589
                      1.16           778.05447113324
                      1.17          775.742762325006
                      1.18          773.439430487485
                      1.19          771.144576896217
                       1.2          768.858166358141
                      1.21           766.58027722806
                      1.22          764.311019260089
                      1.23          762.050486734386
                      1.24          759.798851094297
                      1.25          757.556223482689
                      1.26          755.322680845353
                      1.27           753.09829066272
                      1.28          750.883129900528
                      1.29          748.677272333052
                       1.3          746.480776667164
                      1.31          744.293706015019
                      1.32          742.115940157717
                      1.33          739.947489797274
                      1.34          737.788292151762
                      1.35           735.63830238796
                      1.36           733.49749784757
                      1.37          731.365860460101
                      1.38          729.243364976238
                      1.39          727.130012647381
                       1.4          725.025824396085
                      1.41          722.930820990339
                      1.42          720.845021110045
                      1.43          718.768426964675
                      1.44          716.701007963731
                      1.45          714.642719597048
                      1.46          712.593507242455
                      1.47          710.553300761806
                      1.48          708.522018376195
                      1.49          706.499567887303
                       1.5          704.485851168729
                      1.51          702.480810946938
                      1.52          700.484430953796
                      1.53          698.496715166816
                      1.54          696.517674090467
                      1.55          694.547322774613
                      1.56          692.585699493557
                      1.57          690.632847704817
                      1.58          688.688811527339
                      1.59          686.753658030076
                       1.6          684.827452572672
                      1.61          682.910243013379
                      1.62          681.002059893541
                      1.63          679.102910545639
                      1.64          677.212802672978
                      1.65          675.331805479555
                      1.66          673.460037317505
                      1.67          671.597649111351
                      1.68          669.744617656166
                      1.69          667.901015746461
                       1.7          666.066865098468
                      1.71           664.24220675411
                      1.72          662.427004346255
                      1.73           660.62115662939
                      1.74          658.824580815432
                      1.75          657.037196131361
                      1.76          655.258957350488
                      1.77          653.489929502394
                      1.78          651.729931391211
                      1.79          649.979045235293
                       1.8          648.237273468588
                      1.81          646.504626295819
                      1.82          644.781098999867
                      1.83          643.066684159571
                      1.84          641.361364444548
                      1.85          639.665122605495
                      1.86          637.977964640467
                      1.87          636.299915068131
                      1.88           634.63099383961
                      1.89          632.971241256991
                       1.9          631.320712827582
                      1.91          629.679456735078
                      1.92          628.047505902853
                      1.93          626.424877520508
                      1.94          624.811577148018
                      1.95          623.207606212855
                      1.96          621.612972067346
                      1.97          620.027706496773
                      1.98          618.451871680374
                      1.99          616.885561609442
                         2          615.328788233974
                      2.01          613.781585182327
                      2.02           612.24400167858
                      2.03          610.716040848527
                      2.04          609.197708787987
                      2.05          607.689014325312
                      2.06          606.189963368639
                      2.07          604.700562139291
                      2.08          603.220804838698
                      2.09           601.75065637389
                       2.1          600.290064284131
                      2.11          598.838965883413
                      2.12          597.397300199277
                      2.13          595.965051987559
                      2.14          594.542268145467
                      2.15          593.128596957231
                      2.16           591.72408813048
                      2.17          590.328620092256
                      2.18          588.942070014829
                      2.19          587.564335787646
                       2.2          586.195352508044
                      2.21          584.835059027946
                      2.22          583.483389351187
                      2.23          582.140316937381
                      2.24          580.805844488905
                      2.25          579.479976869754
                      2.26          578.162632499184
                      2.27          576.853755453013
                      2.28          575.553279769502
                      2.29          574.261165983421
                       2.3          572.977304049513
                      2.31          571.701681552745
                      2.32          570.434258282836
                      2.33          569.174966136459
                      2.34           567.92370826185
                      2.35          566.680378846119
                      2.36          565.444867755029
                      2.37          564.217071063768
                      2.38          562.996875717612
                      2.39          561.784128421166
                       2.4          560.578678527071
                      2.41          559.380421992847
                      2.42          558.189300620052
                      2.43          557.005207046913
                      2.44          555.828237457633
                      2.45          554.658187891752
                      2.46          553.495135829549
                      2.47          552.339040836642
                      2.48          551.189872793719
                      2.49          550.047642319488
                       2.5          548.912374764954
                      2.51          547.784088399928
                      2.52          546.662785321504
                      2.53          545.548464308122
                      2.54          544.441132284372
                      2.55          543.340801863775
                      2.56          542.247477890347
                      2.57          541.161171652602
                      2.58          540.081911437698
                      2.59          539.009706856115
                       2.6           537.94459331318
                      2.61          536.886625861205
                      2.62          535.835853242581
                      2.63          534.792278907452
                      2.64            533.7558733114
                      2.65          532.726599440139
                      2.66           531.70441368434
                      2.67          530.689260087257
                      2.68          529.681040566654
                      2.69          528.679685614499
                       2.7          527.685194219594
                      2.71          526.697382299755
                      2.72          525.716334077502
                      2.73            524.7419470846
                      2.74          523.774311700919
                      2.75          522.813439450991
                      2.76          521.859325579173
                      2.77          520.911932519067
                      2.78          519.971197754624
                      2.79           519.03707260701
                       2.8           518.10951859236
                      2.81          517.188505018799
                      2.82          516.274023574154
                      2.83           515.36608263735
                      2.84          514.464717681383
                      2.85          513.569945707052
                      2.86          512.681835615872
                      2.87           511.80046701663
                      2.88          510.925767619626
                      2.89          510.057760518904
                       2.9          509.196427003436
                      2.91          508.341723367069
                      2.92          507.493549342114
                      2.93          506.651800768102
                      2.94          505.816396501881
                      2.95          504.987281495077
                      2.96          504.164406452821
                      2.97          503.347701042156
                      2.98          502.537054564288
                      2.99          501.732339715589
                         3          500.933394343059
                      3.01          500.140025241585
                      3.02          499.352034834788
                      3.03          498.569248241849
                      3.04          497.791545290142
                      3.05          497.018847358082
                      3.06          496.251114261546
                      3.07          495.488332485855
                      3.08          494.730430675997
                      3.09          493.977458079338
                       3.1          493.229413424936
                      3.11           492.48627423369
                      3.12          491.748151210988
                      3.13          491.015092477412
                      3.14          490.287139178813
                      3.15          489.564323615052
                      3.16           488.84663051612
                      3.17          488.134007960203
                      3.18          487.426380797935
                      3.19          486.723674417428
                       3.2          486.025842901021
                      3.21          485.332860338439
                      3.22          484.644687932355
                      3.23          483.961277554067
                      3.24          483.282586459045
                      3.25          482.608577534366
                      3.26          481.939227263458
                      3.27          481.274518470508
                      3.28          480.614419570884
                      3.29          479.958877721189
                       3.3          479.307815543392
                      3.31          478.661172872944
                      3.32          478.018888080069
                      3.33          477.380882842362
                      3.34          476.747070570073
                      3.35          476.117361236438
                      3.36          475.491653543199
                      3.37           474.86989146272
                      3.38          474.252080925312
                      3.39          473.638248858239
                       3.4          473.028385024068
                      3.41          472.422464231005
                      3.42          471.820444172513
                      3.43          471.222281798437
                      3.44           470.62795458177
                      3.45          470.037463893148
                      3.46          469.450828738127
                      3.47          468.868094320164
                      3.48          468.289305926033
                      3.49          467.714511356774
                       3.5          467.143767380116
                      3.51          466.577134594565
                      3.52          466.014682249668
                      3.53             465.456470105
                      3.54          464.902518124035
                      3.55          464.352812401325
                      3.56          463.807356744677
                      3.57          463.266156048777
                      3.58          462.729214732525
                      3.59          462.196528024505
                       3.6          461.668124958992
                      3.61          461.143936518435
                      3.62           460.62394536824
                      3.63          460.108118843031
                      3.64          459.596447259092
                      3.65          459.088918421041
                      3.66          458.585528926487
                      3.67          458.086284433899
                      3.68          457.591173028125
                      3.69           457.10012789558
                       3.7          456.613108279136
                      3.71           456.13004793408
                      3.72          455.650860183095
                      3.73          455.175457258771
                      3.74          454.703749221546
                      3.75          454.235655511403
                      3.76           453.77110768521
                      3.77          453.310032178461
                      3.78          452.852358355222
                      3.79          452.398019662902
                       3.8          451.946938675708
                      3.81           451.49908085817
                      3.82          451.054482157461
                      3.83          450.613207677573
                      3.84          450.175313484781
                      3.85          449.740841998409
                      3.86          449.309823458495
                      3.87          448.882316134114
                      3.88          448.458400391179
                      3.89          448.038152375062
                       3.9          447.621618145926
                      3.91          447.208855299674
                      3.92          446.799842139436
                      3.93          446.394496603257
                      3.94          445.992837626143
                      3.95          445.594740626013
                      3.96          445.200128661408
                      3.97           444.80888951598
                      3.98          444.420897367262
                      3.99           444.03604520432
                         4          443.654251775319
                      4.01          443.275464117036
                      4.02          442.899651797208
                      4.03          442.526787896059
                      4.04          442.156815595257
                      4.05          441.789652828085
                      4.06          441.425217426581
                      4.07          441.063451215045
                      4.08           440.70432926859
                      4.09          440.347845699165
                       4.1          439.994023518088
                      4.11          439.642909756332
                      4.12          439.294569481402
                      4.13          438.949058794187
                      4.14          438.606396793377
                      4.15          438.266563241331
                      4.16          437.929536603098
                      4.17          437.595311050859
                      4.18          437.263881956417
                      4.19          436.935212293113
                       4.2          436.609261993416
                      4.21          436.285949214788
                      4.22          435.965208502561
                      4.23          435.647010584789
                      4.24          435.331219802788
                      4.25          435.017844812415
                      4.26          434.706840147024
                      4.27          434.398222091384
                      4.28           434.09203366666
                      4.29          433.788342603629
                       4.3          433.487235285898
                      4.31           433.18878841942
                      4.32          432.893045816097
                      4.33          432.600041864122
                      4.34          432.309826408015
                      4.35          432.022423730936
                      4.36          431.737889267208
                      4.37          431.455940907111
                      4.38          431.176560786048
                      4.39          430.899660229711
                       4.4           430.62519171365
                      4.41          430.353125467815
                      4.42          430.083450985183
                      4.43          429.816164462345
                      4.44          429.551246191484
                      4.45          429.288669936993
                      4.46          429.028413050108
                      4.47          428.770468025233
                      4.48          428.514859324116
                      4.49          428.261627495586
                       4.5          428.010817573104
                      4.51          427.762440433891
                      4.52          427.516509209682
                      4.53          427.272972311476
                      4.54            427.0317517369
                      4.55          426.792782278819
                      4.56          426.556000197738
                      4.57          426.321322753581
                      4.58          426.088660078818
                      4.59          425.857929640433
                       4.6          425.629052818643
                      4.61          425.401972420616
                      4.62          425.176650445082
                      4.63             424.953078477
                      4.64          424.731242551444
                      4.65          424.511114819898
                      4.66          424.292637977966
                      4.67          424.075735994201
                      4.68          423.860336636166
                      4.69          423.646393836786
                       4.7          423.433896079269
                      4.71          423.222847186043
                      4.72          423.013255575168
                      4.73          422.805149542008
                      4.74          422.598576620603
                      4.75           422.39361388724
                      4.76          422.190270721465
                      4.77           421.98862035329
                      4.78          421.788692041368
                      4.79          421.590509088092
                       4.8          421.394075343771
                      4.81          421.199384623123
                      4.82          421.006425761412
                      4.83          420.815138426996
                      4.84          420.625525460779
                      4.85          420.437587798485
                      4.86          420.251353797522
                      4.87          420.066835092694
                      4.88          419.884049729014
                      4.89          419.703002918671
                       4.9           419.52371212664
                      4.91          419.346186384175
                      4.92          419.170416057184
                      4.93          418.996414100528
                      4.94          418.824170790542
                      4.95          418.653713485638
                      4.96          418.485086292088
                      4.97          418.318315036993
                      4.98          418.153369698856
                      4.99           417.99019691406
                         5          417.828757068218
                      5.01          417.669034530808
                      5.02          417.511023351401
                      5.03          417.354737303337
                      5.04          417.200190614399
                      5.05          417.047374979193
                      5.06          416.896313576529
                      5.07          416.747018617172
                      5.08          416.599519321549
                      5.09          416.453876458109
                       5.1           416.31011181651
                      5.11          416.168179286333
                      5.12          416.027985771491
                      5.13          415.889415904388
                      5.14          415.752388276744
                      5.15          415.616711586398
                      5.16          415.482353510858
                      5.17          415.349216342072
                      5.18          415.217260413567
                      5.19          415.086501393879
                       5.2          414.956973595124
                      5.21          414.828741476867
                      5.22          414.701815148362
                      5.23          414.576149443497
                      5.24          414.451688951753
                      5.25          414.328356210572
                      5.26           414.20607493984
                      5.27          414.084800826972
                      5.28           413.96454001273
                      5.29          413.845307373531
                       5.3          413.727105085132
                      5.31          413.609935709664
                      5.32          413.493805590749
                      5.33          413.378716857252
                      5.34          413.264643848731
                      5.35          413.151541027327
                      5.36          413.039354704747
                      5.37          412.928008230008
                      5.38          412.817420549897
                      5.39          412.707541502007
                       5.4          412.598332938815
                      5.41          412.489767727941
                      5.42          412.381840348052
                      5.43           412.27455754525
                      5.44          412.167942472078
                      5.45           412.06202476746
                      5.46            411.9568517591
                      5.47           411.85248003586
                      5.48          411.748948467569
                      5.49          411.646260192671
                       5.5          411.544388004083
                      5.51          411.443292169751
                      5.52          411.342926720839
                      5.53          411.243251614466
                      5.54          411.144249770065
                      5.55          411.045918974791
                      5.56          410.948275014002
                      5.57          410.851337662638
                      5.58          410.755135457945
                      5.59          410.659683765271
                       5.6          410.565009225988
                      5.61          410.471146914326
                      5.62          410.378120296235
                      5.63          410.285951746382
                      5.64          410.194700680028
                      5.65          410.104442812066
                      5.66          410.015239209328
                      5.67          409.927140752162
                      5.68          409.840187295288
                      5.69          409.754426658014
                       5.7          409.669910972086
                      5.71          409.586662603284
                      5.72           409.50471134477
                      5.73          409.424109851231
                      5.74          409.344918966474
                      5.75           409.26720536037
                      5.76          409.191023086893
                      5.77          409.116361046311
                      5.78          409.043142896556
                      5.79          408.971286525121
                       5.8          408.900704994143
                      5.81          408.831355184083
                      5.82          408.763191400523
                      5.83          408.696160162257
                      5.84           408.63019472261
                      5.85          408.565195879268
                      5.86          408.501043713502
                      5.87          408.437621055536
                      5.88          408.374824016834
                      5.89          408.312569001364
                       5.9          408.250761511526
                      5.91          408.189306506026
                      5.92          408.128113266923
                      5.93          408.067098940185
                      5.94          408.006210484935
                      5.95          407.945421427631
                      5.96          407.884730121303
                      5.97          407.824160791106
                      5.98          407.763751284882
                      5.99          407.703553579935
                         6          407.643638407603
                      6.01          407.584095975474
                      6.02          407.525029474122
                      6.03          407.466552428666
                      6.04          407.408764117461
                      6.05          407.351753811783
                      6.06           407.29561703982
                      6.07          407.240427062918
                      6.08          407.186239089128
                      6.09          407.133108770998
                       6.1          407.081092874914
                      6.11          407.030264917828
                      6.12          406.980704204221
                      6.13          406.932470464507
                      6.14          406.885589987384
                      6.15           406.84006406623
                      6.16          406.795858454344
                      6.17          406.752932801409
                      6.18          406.711260386112
                      6.19          406.670824762379
                       6.2          406.631634723802
                      6.21          406.593737492605
                      6.22          406.557192725888
                      6.23          406.522050618123
                      6.24           406.48835280128
                      6.25          406.456117519268
                      6.26          406.425316646446
                      6.27          406.395901912435
                      6.28          406.367837346255
                      6.29          406.341089692889
                       6.3          406.315618511093
                      6.31          406.291359700433
                      6.32          406.268245171251
                      6.33          406.246204689316
                      6.34          406.225147493638
                      6.35          406.204983181552
                      6.36          406.185617163275
                      6.37          406.166939377114
                      6.38          406.148828863642
                      6.39          406.131124267454
                       6.4          406.113622263593
                      6.41          406.096107124942
                      6.42          406.078364548708
                      6.43           406.06017958252
                      6.44          406.041342604247
                      6.45          406.021670185284
                      6.46           406.00099536981
                      6.47          405.979190195809
                      6.48          405.956159547683
                      6.49          405.931922410841
                       6.5          405.906433189034
                      6.51          405.879675261619
                      6.52          405.851619454301
                      6.53          405.822255622398
                      6.54          405.791623709956
                      6.55          405.759809325771
                      6.56          405.726889808543
                      6.57          405.692908949459
                      6.58          405.657910615787
                      6.59          405.621950370693
                       6.6          405.585076947478
                      6.61          405.547334495038
                      6.62          405.508783792593
                      6.63          405.469447416401
                      6.64          405.429324695954
                      6.65          405.388388219208
                      6.66          405.346609572275
                      6.67          405.303980608786
                      6.68          405.260511209409
                      6.69          405.216215794229
                       6.7          405.171139505154
                      6.71          405.125349488245
                      6.72          405.078929927377
                      6.73          405.031966752887
                      6.74          404.984563829372
                      6.75          404.936856387534
                      6.76          404.889025060085
                      6.77          404.841271125159
                      6.78          404.793791490331
                      6.79          404.746745338744
                       6.8          404.700232116295
                      6.81          404.654306252118
                      6.82          404.608986701293
                      6.83          404.564273464312
                      6.84          404.520164960478
                      6.85          404.476642792211
                      6.86          404.433664623135
                      6.87           404.39117767758
                      6.88          404.349134353245
                      6.89          404.307494606871
                       6.9          404.266212275766
                      6.91          404.225250584748
                      6.92          404.184594508837
                      6.93          404.144257184231
                      6.94          404.104253923567
                      6.95          404.064583158416
                      6.96          404.025208396439
                      6.97          403.986067252431
                      6.98          403.947104269842
                      6.99          403.908277713051
                         7          403.869557546138
                      7.01          403.830925129618
                      7.02          403.792400027707
                      7.03          403.754025044599
                      7.04          403.715857620788
                      7.05          403.677947975163
                      7.06           403.64033827369
                      7.07          403.603079059058
                      7.08          403.566217958609
                      7.09          403.529759867956
                       7.1          403.493662349336
                      7.11          403.457839608157
                      7.12          403.422195077021
                      7.13          403.386636072834
                      7.14           403.35108126335
                      7.15          403.315446700758
                      7.16          403.279647252385
                      7.17          403.243629448532
                      7.18          403.207370643462
                      7.19          403.170870424614
                       7.2          403.134147424931
                      7.21          403.097218222173
                      7.22          403.060108169794
                      7.23          403.022856483473
                      7.24          402.985504058785
                      7.25          402.948081904035
                      7.26          402.910616485492
                      7.27          402.873119089654
                      7.28          402.835573223778
                      7.29          402.797948679959
                       7.3          402.760231157004
                      7.31          402.722404091278
                      7.32          402.684441452651
                      7.33          402.646300830052
                      7.34           402.60791328974
                      7.35          402.569157321131
                      7.36          402.529887435389
                      7.37          402.489953597953
                      7.38           402.44921612233
                      7.39          402.407565158416
                       7.4          402.364936681112
                      7.41           402.32132650548
                      7.42          402.276757692111
                      7.43          402.231237919545
                      7.44          402.184759741357
                      7.45          402.137304833612
                      7.46          402.088845939712
                      7.47          402.039377832296
                      7.48          401.988942733707
                      7.49          401.937595429054
                       7.5          401.885379707946
                      7.51           401.83232576517
                      7.52          401.778510169888
                      7.53          401.724062373011
                      7.54          401.669115164292
                      7.55          401.613782585014
                      7.56          401.558181442239
                      7.57          401.502411770464
                      7.58          401.446559037919
                      7.59          401.390704538864
                       7.6           401.33488652616
                      7.61          401.279100600704
                      7.62          401.223348869656
                      7.63          401.167654322175
                      7.64          401.112052258598
                      7.65          401.056605084523
                      7.66           401.00139346132
                      7.67          400.946518976414
                      7.68          400.892070834158
                      7.69          400.838138766499
                       7.7          400.784799745794
                      7.71          400.732103643058
                      7.72          400.680068830857
                      7.73          400.628711930924
                      7.74          400.578045159918
                      7.75          400.528070326987
                      7.76          400.478762279141
                      7.77          400.430068202435
                      7.78          400.381933397481
                      7.79          400.334330597449
                       7.8           400.28727022142
                      7.81          400.240792755665
                      7.82          400.194953721852
                      7.83          400.149785264531
                      7.84          400.105279490151
                      7.85          400.061402739733
                      7.86          400.018151956486
                      7.87           399.97558884121
                      7.88          399.933792628566
                      7.89          399.892819948319
                       7.9          399.852719230764
                      7.91          399.813497580185
                      7.92          399.775127276436
                      7.93           399.73757963772
                      7.94          399.700821988015
                      7.95          399.664837320682
                      7.96          399.629643163713
                      7.97          399.595276345749
                      7.98          399.561772215376
                      7.99          399.529137152751
                         8          399.497391677829
                      8.01          399.466593880932
                      8.02           399.43680445864
                      8.03          399.408033374169
                      8.04          399.380267011978
                      8.05          399.353477900373
                      8.06          399.327644529602
                      8.07          399.302757237383
                      8.08          399.278809945243
                      8.09          399.255811669183
                       8.1          399.233660315159
                      8.11          399.212338494306
                      8.12          399.191797859403
                      8.13          399.171963830233
                      8.14          399.152756404111
                      8.15          399.134105620473
                      8.16          399.115945815487
                      8.17          399.098226528314
                      8.18          399.080899937528
                      8.19          399.063909391975
                       8.2          399.047203855372
                      8.21          399.030734762605
                      8.22          399.014448360706
                      8.23          398.998286554185
                      8.24           398.98218554241
                      8.25          398.966057861186
                      8.26          398.949811876636
                      8.27          398.933358036224
                      8.28           398.91661405618
                      8.29           398.89952206486
                       8.3          398.882039276132
                      8.31          398.864153619998
                      8.32          398.845887197175
                      8.33          398.827273720576
                      8.34          398.808358768445
                      8.35           398.78920171318
                      8.36          398.769865539682
                      8.37          398.750408313628
                      8.38          398.730870934544
                      8.39          398.711295618644
                       8.4          398.691696295165
                      8.41          398.672057802152
                      8.42          398.652386025937
                      8.43          398.632703778955
                      8.44          398.613039437044
                      8.45          398.593407389371
                      8.46          398.573777333735
                      8.47          398.554066176366
                      8.48           398.53420101104
                      8.49          398.514126483757
                       8.5          398.493803270921
                      8.51          398.473202882487
                      8.52          398.452280866833
                      8.53          398.430995201734
                      8.54           398.40934651407
                      8.55          398.387348783285
                      8.56           398.36498959601
                      8.57           398.34221123795
                      8.58          398.318952315165
                      8.59          398.295181967492
                       8.6          398.270908920963
                      8.61          398.246152850695
                      8.62          398.220922915159
                      8.63          398.195226664055
                      8.64          398.169053787259
                      8.65          398.142375492592
                      8.66          398.115151323977
                      8.67          398.087330866311
                      8.68          398.058866264229
                      8.69          398.029712379809
                       8.7          397.999800660096
                      8.71          397.969165415878
                      8.72          397.937757921295
                      8.73          397.905576096703
                      8.74          397.872662064751
                      8.75          397.839087281065
                      8.76          397.804920827711
                      8.77          397.770191860453
                      8.78          397.734881886952
                      8.79          397.698962483059
                       8.8          397.662471310262
                      8.81           397.62549465642
                      8.82          397.588121220531
                      8.83          397.550412339908
                      8.84           397.51240566939
                      8.85          397.474158658362
                      8.86          397.435751270527
                      8.87          397.397233946139
                      8.88          397.358636440238
                      8.89          397.319972122186
                       8.9          397.281229125761
                      8.91          397.242407723474
                      8.92          397.203532270334
                      8.93          397.164664863095
                      8.94          397.125874875386
                      8.95          397.087223513011
                      8.96           397.04874324153
                      8.97          397.010438169394
                      8.98          396.972295534155
                      8.99           396.93432218563
                         9          396.896554673446
                      9.01          396.859032966178
                      9.02          396.821794464381
                      9.03          396.784870799807
                      9.04          396.748303063129
                      9.05          396.712153500029
                      9.06          396.676478224964
                      9.07          396.641302443008
                      9.08          396.606623103762
                      9.09          396.572429609937
                       9.1          396.538704878197
                      9.11            396.5054224534
                      9.12          396.472572147007
                      9.13          396.440174100017
                      9.14          396.408250637384
                      9.15          396.376799676264
                      9.16           396.34577078176
                      9.17          396.315085543323
                      9.18          396.284649102609
                      9.19          396.254377326465
                       9.2          396.224231504328
                      9.21          396.194234620942
                      9.22          396.164458402698
                      9.23          396.134977418868
                      9.24           396.10585937033
                      9.25          396.077179638038
                      9.26          396.049015936024
                      9.27          396.021468727516
                      9.28          395.994625179929
                      9.29          395.968537616412
                       9.3          395.943245292387
                      9.31          395.918783700341
                      9.32          395.895130329597
                      9.33          395.872284583755
                      9.34          395.850244799424
                      9.35          395.828994049645
                      9.36          395.808489582563
                      9.37          395.788706027437
                      9.38          395.769663872583
                      9.39          395.751389927769
                       9.4          395.733907704486
                      9.41          395.717231136927
                      9.42           395.70139675145
                      9.43          395.686443328298
                      9.44          395.672407340107
                      9.45           395.65930403351
                      9.46          395.647152802092
                      9.47          395.635969622739
                      9.48          395.625736790912
                      9.49          395.616428180259
                       9.5          395.608007124721
                      9.51          395.600452060242
                      9.52          395.593686351046
                      9.53          395.587675698897
                      9.54          395.582347924032
                      9.55          395.577638296215
                      9.56          395.573514657173
                      9.57          395.569980134546
                      9.58          395.567046993177
                      9.59          395.564769444982
                       9.6          395.563237946165
                      9.61          395.562531968503
                      9.62          395.562700438627
                      9.63          395.563766041437
                      9.64          395.565744548941
                      9.65          395.568629808738
                      9.66          395.572402233426
                      9.67          395.577062204349
                      9.68           395.58260860368
                      9.69          395.589068078025
                       9.7          395.596466140652
                      9.71          395.604805450471
                      9.72          395.614072343369
                      9.73          395.624252347114
                      9.74          395.635332019614
                      9.75          395.647302479503
                      9.76          395.660185484151
                      9.77          395.674000782901
                      9.78          395.688748779332
                      9.79          395.704466087013
                       9.8          395.721237163207
                      9.81          395.739129949391
                      9.82          395.758170593808
                      9.83          395.778396202794
                      9.84          395.799843251688
                      9.85          395.822538883913
                      9.86          395.846539886439
                      9.87          395.871905213473
                      9.88          395.898669739615
                      9.89          395.926819836902
                       9.9          395.956283956636
                      9.91          395.986939482297
                      9.92          396.018640516502
                      9.93          396.051234876648
                      9.94          396.084588556419
                      9.95          396.118595061614
                      9.96          396.153202784775
                      9.97          396.188402625818
                      9.98          396.224189968023
                      9.99          396.260555293883
                        10          396.297491419173
    };

==> Data/Amplidyne/x_tr.tex <==
    \addplot[
    thick,
    red
    ]
    table {
         0    0.7998
    0.0100    0.7971
    0.0200    0.7943
    0.0300    0.7913
    0.0400    0.7883
    0.0500    0.7853
    0.0600    0.7822
    0.0700    0.7790
    0.0800    0.7758
    0.0900    0.7727
    0.1000    0.7697
    0.1100    0.7666
    0.1200    0.7636
    0.1300    0.7606
    0.1400    0.7576
    0.1500    0.7545
    0.1600    0.7515
    0.1700    0.7484
    0.1800    0.7454
    0.1900    0.7424
    0.2000    0.7394
    0.2100    0.7365
    0.2200    0.7335
    0.2300    0.7305
    0.2400    0.7276
    0.2500    0.7247
    0.2600    0.7218
    0.2700    0.7190
    0.2800    0.7161
    0.2900    0.7132
    0.3000    0.7104
    0.3100    0.7075
    0.3200    0.7046
    0.3300    0.7017
    0.3400    0.6988
    0.3500    0.6958
    0.3600    0.6929
    0.3700    0.6900
    0.3800    0.6871
    0.3900    0.6843
    0.4000    0.6814
    0.4100    0.6786
    0.4200    0.6758
    0.4300    0.6731
    0.4400    0.6703
    0.4500    0.6676
    0.4600    0.6649
    0.4700    0.6623
    0.4800    0.6596
    0.4900    0.6571
    0.5000    0.6546
    0.5100    0.6521
    0.5200    0.6496
    0.5300    0.6471
    0.5400    0.6446
    0.5500    0.6421
    0.5600    0.6397
    0.5700    0.6373
    0.5800    0.6350
    0.5900    0.6326
    0.6000    0.6303
    0.6100    0.6280
    0.6200    0.6257
    0.6300    0.6235
    0.6400    0.6213
    0.6500    0.6192
    0.6600    0.6171
    0.6700    0.6150
    0.6800    0.6129
    0.6900    0.6107
    0.7000    0.6087
    0.7100    0.6066
    0.7200    0.6046
    0.7300    0.6026
    0.7400    0.6007
    0.7500    0.5987
    0.7600    0.5967
    0.7700    0.5947
    0.7800    0.5927
    0.7900    0.5907
    0.8000    0.5888
    0.8100    0.5869
    0.8200    0.5851
    0.8300    0.5833
    0.8400    0.5815
    0.8500    0.5798
    0.8600    0.5780
    0.8700    0.5763
    0.8800    0.5747
    0.8900    0.5730
    0.9000    0.5713
    0.9100    0.5696
    0.9200    0.5679
    0.9300    0.5662
    0.9400    0.5647
    0.9500    0.5631
    0.9600    0.5615
    0.9700    0.5600
    0.9800    0.5584
    0.9900    0.5568
    1.0000    0.5551
    1.0100    0.5535
    1.0200    0.5519
    1.0300    0.5503
    1.0400    0.5488
    1.0500    0.5472
    1.0600    0.5457
    1.0700    0.5442
    1.0800    0.5427
    1.0900    0.5413
    1.1000    0.5399
    1.1100    0.5385
    1.1200    0.5371
    1.1300    0.5357
    1.1400    0.5343
    1.1500    0.5329
    1.1600    0.5316
    1.1700    0.5303
    1.1800    0.5290
    1.1900    0.5277
    1.2000    0.5263
    1.2100    0.5251
    1.2200    0.5239
    1.2300    0.5228
    1.2400    0.5216
    1.2500    0.5205
    1.2600    0.5193
    1.2700    0.5182
    1.2800    0.5170
    1.2900    0.5159
    1.3000    0.5148
    1.3100    0.5136
    1.3200    0.5124
    1.3300    0.5112
    1.3400    0.5100
    1.3500    0.5088
    1.3600    0.5077
    1.3700    0.5065
    1.3800    0.5054
    1.3900    0.5043
    1.4000    0.5033
    1.4100    0.5022
    1.4200    0.5011
    1.4300    0.5000
    1.4400    0.4989
    1.4500    0.4978
    1.4600    0.4967
    1.4700    0.4955
    1.4800    0.4944
    1.4900    0.4932
    1.5000    0.4921
    1.5100    0.4911
    1.5200    0.4900
    1.5300    0.4890
    1.5400    0.4880
    1.5500    0.4870
    1.5600    0.4861
    1.5700    0.4851
    1.5800    0.4842
    1.5900    0.4833
    1.6000    0.4824
    1.6100    0.4815
    1.6200    0.4806
    1.6300    0.4797
    1.6400    0.4789
    1.6500    0.4782
    1.6600    0.4774
    1.6700    0.4767
    1.6800    0.4759
    1.6900    0.4751
    1.7000    0.4743
    1.7100    0.4735
    1.7200    0.4726
    1.7300    0.4718
    1.7400    0.4709
    1.7500    0.4701
    1.7600    0.4693
    1.7700    0.4685
    1.7800    0.4677
    1.7900    0.4670
    1.8000    0.4663
    1.8100    0.4655
    1.8200    0.4648
    1.8300    0.4641
    1.8400    0.4634
    1.8500    0.4627
    1.8600    0.4620
    1.8700    0.4613
    1.8800    0.4607
    1.8900    0.4601
    1.9000    0.4595
    1.9100    0.4590
    1.9200    0.4584
    1.9300    0.4578
    1.9400    0.4572
    1.9500    0.4566
    1.9600    0.4561
    1.9700    0.4556
    1.9800    0.4551
    1.9900    0.4547
    2.0000    0.4542
    2.0100    0.4537
    2.0200    0.4533
    2.0300    0.4528
    2.0400    0.4523
    2.0500    0.4519
    2.0600    0.4515
    2.0700    0.4510
    2.0800    0.4506
    2.0900    0.4501
    2.1000    0.4496
    2.1100    0.4492
    2.1200    0.4487
    2.1300    0.4483
    2.1400    0.4478
    2.1500    0.4473
    2.1600    0.4468
    2.1700    0.4462
    2.1800    0.4457
    2.1900    0.4452
    2.2000    0.4448
    2.2100    0.4443
    2.2200    0.4439
    2.2300    0.4435
    2.2400    0.4431
    2.2500    0.4426
    2.2600    0.4422
    2.2700    0.4417
    2.2800    0.4413
    2.2900    0.4409
    2.3000    0.4404
    2.3100    0.4400
    2.3200    0.4396
    2.3300    0.4391
    2.3400    0.4387
    2.3500    0.4382
    2.3600    0.4377
    2.3700    0.4372
    2.3800    0.4366
    2.3900    0.4361
    2.4000    0.4356
    2.4100    0.4351
    2.4200    0.4346
    2.4300    0.4342
    2.4400    0.4338
    2.4500    0.4333
    2.4600    0.4329
    2.4700    0.4325
    2.4800    0.4321
    2.4900    0.4317
    2.5000    0.4314
    2.5100    0.4310
    2.5200    0.4307
    2.5300    0.4303
    2.5400    0.4300
    2.5500    0.4297
    2.5600    0.4294
    2.5700    0.4291
    2.5800    0.4288
    2.5900    0.4285
    2.6000    0.4283
    2.6100    0.4281
    2.6200    0.4278
    2.6300    0.4276
    2.6400    0.4273
    2.6500    0.4270
    2.6600    0.4267
    2.6700    0.4264
    2.6800    0.4260
    2.6900    0.4257
    2.7000    0.4254
    2.7100    0.4251
    2.7200    0.4249
    2.7300    0.4247
    2.7400    0.4245
    2.7500    0.4243
    2.7600    0.4240
    2.7700    0.4237
    2.7800    0.4235
    2.7900    0.4232
    2.8000    0.4230
    2.8100    0.4228
    2.8200    0.4226
    2.8300    0.4224
    2.8400    0.4223
    2.8500    0.4222
    2.8600    0.4221
    2.8700    0.4219
    2.8800    0.4218
    2.8900    0.4216
    2.9000    0.4214
    2.9100    0.4212
    2.9200    0.4210
    2.9300    0.4208
    2.9400    0.4206
    2.9500    0.4204
    2.9600    0.4202
    2.9700    0.4199
    2.9800    0.4196
    2.9900    0.4193
    3.0000    0.4189
    3.0100    0.4185
    3.0200    0.4182
    3.0300    0.4178
    3.0400    0.4175
    3.0500    0.4173
    3.0600    0.4170
    3.0700    0.4167
    3.0800    0.4165
    3.0900    0.4163
    3.1000    0.4162
    3.1100    0.4160
    3.1200    0.4159
    3.1300    0.4158
    3.1400    0.4156
    3.1500    0.4155
    3.1600    0.4153
    3.1700    0.4150
    3.1800    0.4148
    3.1900    0.4146
    3.2000    0.4144
    3.2100    0.4142
    3.2200    0.4140
    3.2300    0.4138
    3.2400    0.4136
    3.2500    0.4134
    3.2600    0.4132
    3.2700    0.4130
    3.2800    0.4128
    3.2900    0.4126
    3.3000    0.4124
    3.3100    0.4121
    3.3200    0.4119
    3.3300    0.4116
    3.3400    0.4113
    3.3500    0.4111
    3.3600    0.4108
    3.3700    0.4106
    3.3800    0.4105
    3.3900    0.4103
    3.4000    0.4101
    3.4100    0.4099
    3.4200    0.4097
    3.4300    0.4095
    3.4400    0.4093
    3.4500    0.4091
    3.4600    0.4090
    3.4700    0.4089
    3.4800    0.4088
    3.4900    0.4088
    3.5000    0.4087
    3.5100    0.4087
    3.5200    0.4086
    3.5300    0.4086
    3.5400    0.4084
    3.5500    0.4084
    3.5600    0.4083
    3.5700    0.4082
    3.5800    0.4082
    3.5900    0.4081
    3.6000    0.4080
    3.6100    0.4079
    3.6200    0.4078
    3.6300    0.4078
    3.6400    0.4077
    3.6500    0.4076
    3.6600    0.4076
    3.6700    0.4075
    3.6800    0.4074
    3.6900    0.4073
    3.7000    0.4072
    3.7100    0.4071
    3.7200    0.4069
    3.7300    0.4068
    3.7400    0.4066
    3.7500    0.4065
    3.7600    0.4063
    3.7700    0.4062
    3.7800    0.4060
    3.7900    0.4059
    3.8000    0.4057
    3.8100    0.4057
    3.8200    0.4057
    3.8300    0.4056
    3.8400    0.4056
    3.8500    0.4056
    3.8600    0.4056
    3.8700    0.4056
    3.8800    0.4057
    3.8900    0.4057
    3.9000    0.4057
    3.9100    0.4057
    3.9200    0.4057
    3.9300    0.4057
    3.9400    0.4056
    3.9500    0.4055
    3.9600    0.4054
    3.9700    0.4052
    3.9800    0.4051
    3.9900    0.4049
    4.0000    0.4048
    4.0100    0.4047
    4.0200    0.4047
    4.0300    0.4046
    4.0400    0.4044
    4.0500    0.4043
    4.0600    0.4042
    4.0700    0.4041
    4.0800    0.4040
    4.0900    0.4039
    4.1000    0.4039
    4.1100    0.4039
    4.1200    0.4040
    4.1300    0.4040
    4.1400    0.4039
    4.1500    0.4038
    4.1600    0.4038
    4.1700    0.4038
    4.1800    0.4037
    4.1900    0.4036
    4.2000    0.4035
    4.2100    0.4034
    4.2200    0.4033
    4.2300    0.4032
    4.2400    0.4031
    4.2500    0.4031
    4.2600    0.4030
    4.2700    0.4030
    4.2800    0.4030
    4.2900    0.4031
    4.3000    0.4032
    4.3100    0.4032
    4.3200    0.4033
    4.3300    0.4033
    4.3400    0.4034
    4.3500    0.4033
    4.3600    0.4033
    4.3700    0.4032
    4.3800    0.4031
    4.3900    0.4030
    4.4000    0.4030
    4.4100    0.4029
    4.4200    0.4029
    4.4300    0.4029
    4.4400    0.4029
    4.4500    0.4028
    4.4600    0.4028
    4.4700    0.4029
    4.4800    0.4029
    4.4900    0.4030
    4.5000    0.4030
    4.5100    0.4030
    4.5200    0.4030
    4.5300    0.4029
    4.5400    0.4029
    4.5500    0.4028
    4.5600    0.4027
    4.5700    0.4026
    4.5800    0.4025
    4.5900    0.4024
    4.6000    0.4023
    4.6100    0.4023
    4.6200    0.4022
    4.6300    0.4022
    4.6400    0.4021
    4.6500    0.4020
    4.6600    0.4019
    4.6700    0.4018
    4.6800    0.4017
    4.6900    0.4016
    4.7000    0.4016
    4.7100    0.4015
    4.7200    0.4015
    4.7300    0.4015
    4.7400    0.4015
    4.7500    0.4016
    4.7600    0.4016
    4.7700    0.4016
    4.7800    0.4016
    4.7900    0.4016
    4.8000    0.4016
    4.8100    0.4016
    4.8200    0.4016
    4.8300    0.4015
    4.8400    0.4015
    4.8500    0.4016
    4.8600    0.4016
    4.8700    0.4016
    4.8800    0.4016
    4.8900    0.4016
    4.9000    0.4017
    4.9100    0.4017
    4.9200    0.4017
    4.9300    0.4017
    4.9400    0.4018
    4.9500    0.4018
    4.9600    0.4019
    4.9700    0.4019
    4.9800    0.4019
    4.9900    0.4019
    5.0000    0.4019
    5.0100    0.4019
    5.0200    0.4019
    5.0300    0.4020
    5.0400    0.4020
    5.0500    0.4021
    5.0600    0.4021
    5.0700    0.4022
    5.0800    0.4023
    5.0900    0.4024
    5.1000    0.4024
    5.1100    0.4024
    5.1200    0.4023
    5.1300    0.4022
    5.1400    0.4021
    5.1500    0.4021
    5.1600    0.4020
    5.1700    0.4020
    5.1800    0.4020
    5.1900    0.4020
    5.2000    0.4021
    5.2100    0.4021
    5.2200    0.4021
    5.2300    0.4020
    5.2400    0.4020
    5.2500    0.4019
    5.2600    0.4018
    5.2700    0.4018
    5.2800    0.4018
    5.2900    0.4018
    5.3000    0.4018
    5.3100    0.4018
    5.3200    0.4018
    5.3300    0.4018
    5.3400    0.4017
    5.3500    0.4017
    5.3600    0.4016
    5.3700    0.4015
    5.3800    0.4014
    5.3900    0.4013
    5.4000    0.4013
    5.4100    0.4012
    5.4200    0.4012
    5.4300    0.4012
    5.4400    0.4012
    5.4500    0.4012
    5.4600    0.4012
    5.4700    0.4013
    5.4800    0.4013
    5.4900    0.4012
    5.5000    0.4012
    5.5100    0.4011
    5.5200    0.4010
    5.5300    0.4010
    5.5400    0.4010
    5.5500    0.4010
    5.5600    0.4009
    5.5700    0.4010
    5.5800    0.4010
    5.5900    0.4010
    5.6000    0.4010
    5.6100    0.4010
    5.6200    0.4010
    5.6300    0.4011
    5.6400    0.4012
    5.6500    0.4013
    5.6600    0.4014
    5.6700    0.4014
    5.6800    0.4015
    5.6900    0.4016
    5.7000    0.4017
    5.7100    0.4018
    5.7200    0.4019
    5.7300    0.4020
    5.7400    0.4022
    5.7500    0.4023
    5.7600    0.4024
    5.7700    0.4024
    5.7800    0.4024
    5.7900    0.4024
    5.8000    0.4024
    5.8100    0.4025
    5.8200    0.4025
    5.8300    0.4025
    5.8400    0.4024
    5.8500    0.4023
    5.8600    0.4022
    5.8700    0.4021
    5.8800    0.4020
    5.8900    0.4019
    5.9000    0.4018
    5.9100    0.4017
    5.9200    0.4016
    5.9300    0.4015
    5.9400    0.4014
    5.9500    0.4014
    5.9600    0.4013
    5.9700    0.4013
    5.9800    0.4013
    5.9900    0.4014
    6.0000    0.4014
    6.0100    0.4015
    6.0200    0.4016
    6.0300    0.4018
    6.0400    0.4019
    6.0500    0.4020
    6.0600    0.4021
    6.0700    0.4022
    6.0800    0.4023
    6.0900    0.4025
    6.1000    0.4026
    6.1100    0.4028
    6.1200    0.4029
    6.1300    0.4031
    6.1400    0.4032
    6.1500    0.4032
    6.1600    0.4033
    6.1700    0.4034
    6.1800    0.4034
    6.1900    0.4035
    6.2000    0.4037
    6.2100    0.4039
    6.2200    0.4040
    6.2300    0.4042
    6.2400    0.4043
    6.2500    0.4044
    6.2600    0.4045
    6.2700    0.4046
    6.2800    0.4047
    6.2900    0.4047
    6.3000    0.4048
    6.3100    0.4048
    6.3200    0.4049
    6.3300    0.4049
    6.3400    0.4049
    6.3500    0.4048
    6.3600    0.4048
    6.3700    0.4047
    6.3800    0.4046
    6.3900    0.4044
    6.4000    0.4042
    6.4100    0.4039
    6.4200    0.4037
    6.4300    0.4034
    6.4400    0.4031
    6.4500    0.4028
    6.4600    0.4025
    6.4700    0.4023
    6.4800    0.4021
    6.4900    0.4019
    6.5000    0.4018
    6.5100    0.4016
    6.5200    0.4014
    6.5300    0.4012
    6.5400    0.4012
    6.5500    0.4011
    6.5600    0.4010
    6.5700    0.4009
    6.5800    0.4008
    6.5900    0.4007
    6.6000    0.4006
    6.6100    0.4005
    6.6200    0.4004
    6.6300    0.4003
    6.6400    0.4002
    6.6500    0.4000
    6.6600    0.3999
    6.6700    0.3997
    6.6800    0.3996
    6.6900    0.3995
    6.7000    0.3995
    6.7100    0.3994
    6.7200    0.3994
    6.7300    0.3994
    6.7400    0.3994
    6.7500    0.3996
    6.7600    0.3997
    6.7700    0.3999
    6.7800    0.4000
    6.7900    0.4001
    6.8000    0.4002
    6.8100    0.4002
    6.8200    0.4003
    6.8300    0.4003
    6.8400    0.4003
    6.8500    0.4003
    6.8600    0.4002
    6.8700    0.4002
    6.8800    0.4002
    6.8900    0.4001
    6.9000    0.4001
    6.9100    0.4000
    6.9200    0.4000
    6.9300    0.4001
    6.9400    0.4001
    6.9500    0.4000
    6.9600    0.3999
    6.9700    0.3999
    6.9800    0.3998
    6.9900    0.3998
    7.0000    0.3997
    7.0100    0.3997
    7.0200    0.3997
    7.0300    0.3998
    7.0400    0.3998
    7.0500    0.3998
    7.0600    0.3999
    7.0700    0.3999
    7.0800    0.3999
    7.0900    0.3999
    7.1000    0.3998
    7.1100    0.3997
    7.1200    0.3996
    7.1300    0.3995
    7.1400    0.3994
    7.1500    0.3992
    7.1600    0.3991
    7.1700    0.3990
    7.1800    0.3990
    7.1900    0.3989
    7.2000    0.3989
    7.2100    0.3988
    7.2200    0.3988
    7.2300    0.3988
    7.2400    0.3988
    7.2500    0.3988
    7.2600    0.3988
    7.2700    0.3987
    7.2800    0.3986
    7.2900    0.3986
    7.3000    0.3985
    7.3100    0.3984
    7.3200    0.3983
    7.3300    0.3982
    7.3400    0.3980
    7.3500    0.3978
    7.3600    0.3975
    7.3700    0.3972
    7.3800    0.3970
    7.3900    0.3968
    7.4000    0.3966
    7.4100    0.3965
    7.4200    0.3964
    7.4300    0.3962
    7.4400    0.3960
    7.4500    0.3959
    7.4600    0.3957
    7.4700    0.3956
    7.4800    0.3955
    7.4900    0.3954
    7.5000    0.3953
    7.5100    0.3952
    7.5200    0.3952
    7.5300    0.3952
    7.5400    0.3952
    7.5500    0.3952
    7.5600    0.3953
    7.5700    0.3953
    7.5800    0.3953
    7.5900    0.3953
    7.6000    0.3952
    7.6100    0.3952
    7.6200    0.3951
    7.6300    0.3951
    7.6400    0.3952
    7.6500    0.3952
    7.6600    0.3953
    7.6700    0.3954
    7.6800    0.3954
    7.6900    0.3955
    7.7000    0.3956
    7.7100    0.3956
    7.7200    0.3957
    7.7300    0.3957
    7.7400    0.3957
    7.7500    0.3957
    7.7600    0.3957
    7.7700    0.3957
    7.7800    0.3956
    7.7900    0.3957
    7.8000    0.3957
    7.8100    0.3958
    7.8200    0.3959
    7.8300    0.3959
    7.8400    0.3959
    7.8500    0.3959
    7.8600    0.3960
    7.8700    0.3961
    7.8800    0.3962
    7.8900    0.3963
    7.9000    0.3964
    7.9100    0.3964
    7.9200    0.3964
    7.9300    0.3964
    7.9400    0.3965
    7.9500    0.3965
    7.9600    0.3966
    7.9700    0.3967
    7.9800    0.3968
    7.9900    0.3969
    8.0000    0.3970
    8.0100    0.3971
    8.0200    0.3972
    8.0300    0.3973
    8.0400    0.3974
    8.0500    0.3974
    8.0600    0.3975
    8.0700    0.3976
    8.0800    0.3976
    8.0900    0.3977
    8.1000    0.3977
    8.1100    0.3977
    8.1200    0.3977
    8.1300    0.3977
    8.1400    0.3976
    8.1500    0.3976
    8.1600    0.3976
    8.1700    0.3976
    8.1800    0.3975
    8.1900    0.3975
    8.2000    0.3975
    8.2100    0.3974
    8.2200    0.3974
    8.2300    0.3973
    8.2400    0.3972
    8.2500    0.3971
    8.2600    0.3969
    8.2700    0.3968
    8.2800    0.3967
    8.2900    0.3966
    8.3000    0.3965
    8.3100    0.3965
    8.3200    0.3965
    8.3300    0.3965
    8.3400    0.3965
    8.3500    0.3965
    8.3600    0.3965
    8.3700    0.3965
    8.3800    0.3965
    8.3900    0.3965
    8.4000    0.3965
    8.4100    0.3965
    8.4200    0.3965
    8.4300    0.3965
    8.4400    0.3965
    8.4500    0.3964
    8.4600    0.3963
    8.4700    0.3962
    8.4800    0.3961
    8.4900    0.3960
    8.5000    0.3960
    8.5100    0.3959
    8.5200    0.3958
    8.5300    0.3957
    8.5400    0.3957
    8.5500    0.3956
    8.5600    0.3955
    8.5700    0.3953
    8.5800    0.3952
    8.5900    0.3951
    8.6000    0.3951
    8.6100    0.3950
    8.6200    0.3950
    8.6300    0.3949
    8.6400    0.3948
    8.6500    0.3946
    8.6600    0.3945
    8.6700    0.3943
    8.6800    0.3942
    8.6900    0.3941
    8.7000    0.3939
    8.7100    0.3938
    8.7200    0.3937
    8.7300    0.3936
    8.7400    0.3936
    8.7500    0.3935
    8.7600    0.3935
    8.7700    0.3933
    8.7800    0.3932
    8.7900    0.3931
    8.8000    0.3931
    8.8100    0.3931
    8.8200    0.3931
    8.8300    0.3931
    8.8400    0.3931
    8.8500    0.3931
    8.8600    0.3931
    8.8700    0.3931
    8.8800    0.3930
    8.8900    0.3930
    8.9000    0.3929
    8.9100    0.3929
    8.9200    0.3929
    8.9300    0.3930
    8.9400    0.3930
    8.9500    0.3930
    8.9600    0.3930
    8.9700    0.3930
    8.9800    0.3930
    8.9900    0.3930
    9.0000    0.3930
    9.0100    0.3930
    9.0200    0.3931
    9.0300    0.3931
    9.0400    0.3932
    9.0500    0.3932
    9.0600    0.3933
    9.0700    0.3933
    9.0800    0.3933
    9.0900    0.3933
    9.1000    0.3933
    9.1100    0.3933
    9.1200    0.3933
    9.1300    0.3934
    9.1400    0.3934
    9.1500    0.3934
    9.1600    0.3933
    9.1700    0.3932
    9.1800    0.3931
    9.1900    0.3931
    9.2000    0.3931
    9.2100    0.3931
    9.2200    0.3932
    9.2300    0.3933
    9.2400    0.3934
    9.2500    0.3935
    9.2600    0.3936
    9.2700    0.3937
    9.2800    0.3938
    9.2900    0.3939
    9.3000    0.3940
    9.3100    0.3941
    9.3200    0.3941
    9.3300    0.3942
    9.3400    0.3943
    9.3500    0.3943
    9.3600    0.3943
    9.3700    0.3944
    9.3800    0.3945
    9.3900    0.3946
    9.4000    0.3947
    9.4100    0.3948
    9.4200    0.3949
    9.4300    0.3950
    9.4400    0.3951
    9.4500    0.3952
    9.4600    0.3953
    9.4700    0.3954
    9.4800    0.3955
    9.4900    0.3955
    9.5000    0.3956
    9.5100    0.3956
    9.5200    0.3956
    9.5300    0.3956
    9.5400    0.3956
    9.5500    0.3957
    9.5600    0.3957
    9.5700    0.3958
    9.5800    0.3959
    9.5900    0.3961
    9.6000    0.3963
    9.6100    0.3964
    9.6200    0.3965
    9.6300    0.3966
    9.6400    0.3967
    9.6500    0.3968
    9.6600    0.3969
    9.6700    0.3970
    9.6800    0.3972
    9.6900    0.3973
    9.7000    0.3974
    9.7100    0.3975
    9.7200    0.3976
    9.7300    0.3977
    9.7400    0.3978
    9.7500    0.3979
    9.7600    0.3981
    9.7700    0.3982
    9.7800    0.3983
    9.7900    0.3985
    9.8000    0.3988
    9.8100    0.3989
    9.8200    0.3991
    9.8300    0.3993
    9.8400    0.3995
    9.8500    0.3997
    9.8600    0.3999
    9.8700    0.4001
    9.8800    0.4003
    9.8900    0.4004
    9.9000    0.4005
    9.9100    0.4005
    9.9200    0.4004
    9.9300    0.4004
    9.9400    0.4004
    9.9500    0.4005
    9.9600    0.4006
    9.9700    0.4007
    9.9800    0.4008
    9.9900    0.4009
   10.0000    0.4009
    };

==> Data/Oscillator/diagDom_01.tex <==
    \addplot[
    thick,
    olive
    ]
    table {
         0    1.0000
    0.0100    0.9999
    0.0200    0.9995
    0.0300    0.9990
    0.0400    0.9982
    0.0500    0.9971
    0.0600    0.9959
    0.0700    0.9944
    0.0800    0.9926
    0.0900    0.9907
    0.1000    0.9885
    0.1100    0.9862
    0.1200    0.9836
    0.1300    0.9808
    0.1400    0.9778
    0.1500    0.9745
    0.1600    0.9712
    0.1700    0.9676
    0.1800    0.9638
    0.1900    0.9599
    0.2000    0.9558
    0.2100    0.9515
    0.2200    0.9471
    0.2300    0.9425
    0.2400    0.9378
    0.2500    0.9330
    0.2600    0.9281
    0.2700    0.9230
    0.2800    0.9178
    0.2900    0.9126
    0.3000    0.9073
    0.3100    0.9019
    0.3200    0.8964
    0.3300    0.8908
    0.3400    0.8852
    0.3500    0.8796
    0.3600    0.8740
    0.3700    0.8683
    0.3800    0.8626
    0.3900    0.8568
    0.4000    0.8511
    0.4100    0.8454
    0.4200    0.8397
    0.4300    0.8340
    0.4400    0.8284
    0.4500    0.8228
    0.4600    0.8172
    0.4700    0.8116
    0.4800    0.8061
    0.4900    0.8007
    0.5000    0.7953
    0.5100    0.7900
    0.5200    0.7848
    0.5300    0.7796
    0.5400    0.7745
    0.5500    0.7695
    0.5600    0.7646
    0.5700    0.7597
    0.5800    0.7550
    0.5900    0.7503
    0.6000    0.7457
    0.6100    0.7412
    0.6200    0.7369
    0.6300    0.7326
    0.6400    0.7284
    0.6500    0.7243
    0.6600    0.7203
    0.6700    0.7164
    0.6800    0.7126
    0.6900    0.7089
    0.7000    0.7054
    0.7100    0.7019
    0.7200    0.6985
    0.7300    0.6952
    0.7400    0.6921
    0.7500    0.6890
    0.7600    0.6860
    0.7700    0.6831
    0.7800    0.6803
    0.7900    0.6777
    0.8000    0.6751
    0.8100    0.6726
    0.8200    0.6702
    0.8300    0.6679
    0.8400    0.6657
    0.8500    0.6635
    0.8600    0.6615
    0.8700    0.6595
    0.8800    0.6577
    0.8900    0.6559
    0.9000    0.6542
    0.9100    0.6526
    0.9200    0.6510
    0.9300    0.6496
    0.9400    0.6482
    0.9500    0.6469
    0.9600    0.6457
    0.9700    0.6445
    0.9800    0.6434
    0.9900    0.6424
    1.0000    0.6415
    1.0100    0.6406
    1.0200    0.6398
    1.0300    0.6390
    1.0400    0.6383
    1.0500    0.6377
    1.0600    0.6371
    1.0700    0.6366
    1.0800    0.6361
    1.0900    0.6357
    1.1000    0.6354
    1.1100    0.6351
    1.1200    0.6348
    1.1300    0.6346
    1.1400    0.6345
    1.1500    0.6344
    1.1600    0.6343
    1.1700    0.6343
    1.1800    0.6343
    1.1900    0.6344
    1.2000    0.6345
    1.2100    0.6347
    1.2200    0.6349
    1.2300    0.6351
    1.2400    0.6354
    1.2500    0.6357
    1.2600    0.6360
    1.2700    0.6364
    1.2800    0.6368
    1.2900    0.6372
    1.3000    0.6377
    1.3100    0.6382
    1.3200    0.6387
    1.3300    0.6392
    1.3400    0.6398
    1.3500    0.6404
    1.3600    0.6410
    1.3700    0.6417
    1.3800    0.6423
    1.3900    0.6430
    1.4000    0.6437
    1.4100    0.6445
    1.4200    0.6452
    1.4300    0.6460
    1.4400    0.6468
    1.4500    0.6476
    1.4600    0.6484
    1.4700    0.6493
    1.4800    0.6501
    1.4900    0.6510
    1.5000    0.6519
    1.5100    0.6528
    1.5200    0.6537
    1.5300    0.6546
    1.5400    0.6555
    1.5500    0.6565
    1.5600    0.6574
    1.5700    0.6584
    1.5800    0.6594
    1.5900    0.6604
    1.6000    0.6613
    1.6100    0.6623
    1.6200    0.6633
    1.6300    0.6643
    1.6400    0.6654
    1.6500    0.6664
    1.6600    0.6674
    1.6700    0.6684
    1.6800    0.6695
    1.6900    0.6705
    1.7000    0.6715
    1.7100    0.6726
    1.7200    0.6736
    1.7300    0.6746
    1.7400    0.6757
    1.7500    0.6767
    1.7600    0.6778
    1.7700    0.6788
    1.7800    0.6798
    1.7900    0.6809
    1.8000    0.6819
    1.8100    0.6829
    1.8200    0.6840
    1.8300    0.6850
    1.8400    0.6860
    1.8500    0.6870
    1.8600    0.6880
    1.8700    0.6890
    1.8800    0.6900
    1.8900    0.6910
    1.9000    0.6920
    1.9100    0.6930
    1.9200    0.6940
    1.9300    0.6950
    1.9400    0.6959
    1.9500    0.6969
    1.9600    0.6978
    1.9700    0.6988
    1.9800    0.6997
    1.9900    0.7006
    2.0000    0.7015
    2.0100    0.7024
    2.0200    0.7033
    2.0300    0.7042
    2.0400    0.7051
    2.0500    0.7060
    2.0600    0.7068
    2.0700    0.7077
    2.0800    0.7085
    2.0900    0.7093
    2.1000    0.7101
    2.1100    0.7109
    2.1200    0.7117
    2.1300    0.7125
    2.1400    0.7132
    2.1500    0.7140
    2.1600    0.7147
    2.1700    0.7154
    2.1800    0.7161
    2.1900    0.7168
    2.2000    0.7175
    2.2100    0.7182
    2.2200    0.7188
    2.2300    0.7194
    2.2400    0.7201
    2.2500    0.7207
    2.2600    0.7213
    2.2700    0.7219
    2.2800    0.7224
    2.2900    0.7230
    2.3000    0.7235
    2.3100    0.7240
    2.3200    0.7245
    2.3300    0.7250
    2.3400    0.7255
    2.3500    0.7260
    2.3600    0.7264
    2.3700    0.7269
    2.3800    0.7273
    2.3900    0.7277
    2.4000    0.7281
    2.4100    0.7284
    2.4200    0.7288
    2.4300    0.7291
    2.4400    0.7295
    2.4500    0.7298
    2.4600    0.7301
    2.4700    0.7304
    2.4800    0.7306
    2.4900    0.7309
    2.5000    0.7311
    2.5100    0.7313
    2.5200    0.7316
    2.5300    0.7317
    2.5400    0.7319
    2.5500    0.7321
    2.5600    0.7322
    2.5700    0.7324
    2.5800    0.7325
    2.5900    0.7326
    2.6000    0.7327
    2.6100    0.7328
    2.6200    0.7329
    2.6300    0.7329
    2.6400    0.7330
    2.6500    0.7330
    2.6600    0.7330
    2.6700    0.7330
    2.6800    0.7330
    2.6900    0.7330
    2.7000    0.7330
    2.7100    0.7330
    2.7200    0.7329
    2.7300    0.7328
    2.7400    0.7328
    2.7500    0.7327
    2.7600    0.7326
    2.7700    0.7325
    2.7800    0.7324
    2.7900    0.7322
    2.8000    0.7321
    2.8100    0.7320
    2.8200    0.7318
    2.8300    0.7316
    2.8400    0.7315
    2.8500    0.7313
    2.8600    0.7311
    2.8700    0.7309
    2.8800    0.7307
    2.8900    0.7305
    2.9000    0.7303
    2.9100    0.7300
    2.9200    0.7298
    2.9300    0.7296
    2.9400    0.7293
    2.9500    0.7291
    2.9600    0.7288
    2.9700    0.7286
    2.9800    0.7283
    2.9900    0.7280
    3.0000    0.7277
    3.0100    0.7275
    3.0200    0.7272
    3.0300    0.7269
    3.0400    0.7266
    3.0500    0.7263
    3.0600    0.7260
    3.0700    0.7257
    3.0800    0.7254
    3.0900    0.7251
    3.1000    0.7247
    3.1100    0.7244
    3.1200    0.7241
    3.1300    0.7238
    3.1400    0.7235
    3.1500    0.7232
    3.1600    0.7228
    3.1700    0.7225
    3.1800    0.7222
    3.1900    0.7219
    3.2000    0.7215
    3.2100    0.7212
    3.2200    0.7209
    3.2300    0.7206
    3.2400    0.7202
    3.2500    0.7199
    3.2600    0.7196
    3.2700    0.7193
    3.2800    0.7190
    3.2900    0.7186
    3.3000    0.7183
    3.3100    0.7180
    3.3200    0.7177
    3.3300    0.7174
    3.3400    0.7171
    3.3500    0.7168
    3.3600    0.7165
    3.3700    0.7162
    3.3800    0.7159
    3.3900    0.7156
    3.4000    0.7153
    3.4100    0.7150
    3.4200    0.7147
    3.4300    0.7144
    3.4400    0.7141
    3.4500    0.7139
    3.4600    0.7136
    3.4700    0.7133
    3.4800    0.7131
    3.4900    0.7128
    3.5000    0.7125
    3.5100    0.7123
    3.5200    0.7120
    3.5300    0.7118
    3.5400    0.7115
    3.5500    0.7113
    3.5600    0.7111
    3.5700    0.7108
    3.5800    0.7106
    3.5900    0.7104
    3.6000    0.7102
    3.6100    0.7100
    3.6200    0.7098
    3.6300    0.7096
    3.6400    0.7094
    3.6500    0.7092
    3.6600    0.7090
    3.6700    0.7088
    3.6800    0.7086
    3.6900    0.7084
    3.7000    0.7083
    3.7100    0.7081
    3.7200    0.7079
    3.7300    0.7078
    3.7400    0.7076
    3.7500    0.7075
    3.7600    0.7073
    3.7700    0.7072
    3.7800    0.7071
    3.7900    0.7069
    3.8000    0.7068
    3.8100    0.7067
    3.8200    0.7066
    3.8300    0.7065
    3.8400    0.7064
    3.8500    0.7063
    3.8600    0.7062
    3.8700    0.7061
    3.8800    0.7060
    3.8900    0.7059
    3.9000    0.7058
    3.9100    0.7058
    3.9200    0.7057
    3.9300    0.7056
    3.9400    0.7056
    3.9500    0.7055
    3.9600    0.7054
    3.9700    0.7054
    3.9800    0.7053
    3.9900    0.7053
    4.0000    0.7053
    4.0100    0.7052
    4.0200    0.7052
    4.0300    0.7052
    4.0400    0.7051
    4.0500    0.7051
    4.0600    0.7051
    4.0700    0.7051
    4.0800    0.7051
    4.0900    0.7051
    4.1000    0.7051
    4.1100    0.7051
    4.1200    0.7051
    4.1300    0.7051
    4.1400    0.7051
    4.1500    0.7051
    4.1600    0.7051
    4.1700    0.7051
    4.1800    0.7052
    4.1900    0.7052
    4.2000    0.7052
    4.2100    0.7052
    4.2200    0.7053
    4.2300    0.7053
    4.2400    0.7053
    4.2500    0.7054
    4.2600    0.7054
    4.2700    0.7055
    4.2800    0.7055
    4.2900    0.7056
    4.3000    0.7056
    4.3100    0.7057
    4.3200    0.7057
    4.3300    0.7058
    4.3400    0.7058
    4.3500    0.7059
    4.3600    0.7059
    4.3700    0.7060
    4.3800    0.7061
    4.3900    0.7061
    4.4000    0.7062
    4.4100    0.7063
    4.4200    0.7063
    4.4300    0.7064
    4.4400    0.7065
    4.4500    0.7065
    4.4600    0.7066
    4.4700    0.7067
    4.4800    0.7068
    4.4900    0.7068
    4.5000    0.7069
    4.5100    0.7070
    4.5200    0.7071
    4.5300    0.7071
    4.5400    0.7072
    4.5500    0.7073
    4.5600    0.7074
    4.5700    0.7075
    4.5800    0.7075
    4.5900    0.7076
    4.6000    0.7077
    4.6100    0.7078
    4.6200    0.7079
    4.6300    0.7079
    4.6400    0.7080
    4.6500    0.7081
    4.6600    0.7082
    4.6700    0.7083
    4.6800    0.7083
    4.6900    0.7084
    4.7000    0.7085
    4.7100    0.7086
    4.7200    0.7087
    4.7300    0.7087
    4.7400    0.7088
    4.7500    0.7089
    4.7600    0.7090
    4.7700    0.7090
    4.7800    0.7091
    4.7900    0.7092
    4.8000    0.7093
    4.8100    0.7093
    4.8200    0.7094
    4.8300    0.7095
    4.8400    0.7096
    4.8500    0.7096
    4.8600    0.7097
    4.8700    0.7098
    4.8800    0.7098
    4.8900    0.7099
    4.9000    0.7100
    4.9100    0.7100
    4.9200    0.7101
    4.9300    0.7102
    4.9400    0.7102
    4.9500    0.7103
    4.9600    0.7104
    4.9700    0.7104
    4.9800    0.7105
    4.9900    0.7105
    5.0000    0.7106
    5.0100    0.7106
    5.0200    0.7107
    5.0300    0.7108
    5.0400    0.7108
    5.0500    0.7109
    5.0600    0.7109
    5.0700    0.7110
    5.0800    0.7110
    5.0900    0.7111
    5.1000    0.7111
    5.1100    0.7111
    5.1200    0.7112
    5.1300    0.7112
    5.1400    0.7113
    5.1500    0.7113
    5.1600    0.7114
    5.1700    0.7114
    5.1800    0.7114
    5.1900    0.7115
    5.2000    0.7115
    5.2100    0.7115
    5.2200    0.7116
    5.2300    0.7116
    5.2400    0.7116
    5.2500    0.7117
    5.2600    0.7117
    5.2700    0.7117
    5.2800    0.7117
    5.2900    0.7118
    5.3000    0.7118
    5.3100    0.7118
    5.3200    0.7118
    5.3300    0.7118
    5.3400    0.7119
    5.3500    0.7119
    5.3600    0.7119
    5.3700    0.7119
    5.3800    0.7119
    5.3900    0.7119
    5.4000    0.7119
    5.4100    0.7119
    5.4200    0.7120
    5.4300    0.7120
    5.4400    0.7120
    5.4500    0.7120
    5.4600    0.7120
    5.4700    0.7120
    5.4800    0.7120
    5.4900    0.7120
    5.5000    0.7120
    5.5100    0.7120
    5.5200    0.7120
    5.5300    0.7120
    5.5400    0.7120
    5.5500    0.7120
    5.5600    0.7120
    5.5700    0.7120
    5.5800    0.7120
    5.5900    0.7120
    5.6000    0.7120
    5.6100    0.7120
    5.6200    0.7120
    5.6300    0.7119
    5.6400    0.7119
    5.6500    0.7119
    5.6600    0.7119
    5.6700    0.7119
    5.6800    0.7119
    5.6900    0.7119
    5.7000    0.7119
    5.7100    0.7118
    5.7200    0.7118
    5.7300    0.7118
    5.7400    0.7118
    5.7500    0.7118
    5.7600    0.7118
    5.7700    0.7118
    5.7800    0.7117
    5.7900    0.7117
    5.8000    0.7117
    5.8100    0.7117
    5.8200    0.7117
    5.8300    0.7116
    5.8400    0.7116
    5.8500    0.7116
    5.8600    0.7116
    5.8700    0.7116
    5.8800    0.7115
    5.8900    0.7115
    5.9000    0.7115
    5.9100    0.7115
    5.9200    0.7115
    5.9300    0.7114
    5.9400    0.7114
    5.9500    0.7114
    5.9600    0.7114
    5.9700    0.7113
    5.9800    0.7113
    5.9900    0.7113
    6.0000    0.7113
    6.0100    0.7112
    6.0200    0.7112
    6.0300    0.7112
    6.0400    0.7112
    6.0500    0.7112
    6.0600    0.7111
    6.0700    0.7111
    6.0800    0.7111
    6.0900    0.7111
    6.1000    0.7110
    6.1100    0.7110
    6.1200    0.7110
    6.1300    0.7110
    6.1400    0.7109
    6.1500    0.7109
    6.1600    0.7109
    6.1700    0.7109
    6.1800    0.7109
    6.1900    0.7108
    6.2000    0.7108
    6.2100    0.7108
    6.2200    0.7108
    6.2300    0.7107
    6.2400    0.7107
    6.2500    0.7107
    6.2600    0.7107
    6.2700    0.7107
    6.2800    0.7106
    6.2900    0.7106
    6.3000    0.7106
    6.3100    0.7106
    6.3200    0.7106
    6.3300    0.7105
    6.3400    0.7105
    6.3500    0.7105
    6.3600    0.7105
    6.3700    0.7105
    6.3800    0.7104
    6.3900    0.7104
    6.4000    0.7104
    6.4100    0.7104
    6.4200    0.7104
    6.4300    0.7104
    6.4400    0.7103
    6.4500    0.7103
    6.4600    0.7103
    6.4700    0.7103
    6.4800    0.7103
    6.4900    0.7103
    6.5000    0.7103
    6.5100    0.7102
    6.5200    0.7102
    6.5300    0.7102
    6.5400    0.7102
    6.5500    0.7102
    6.5600    0.7102
    6.5700    0.7102
    6.5800    0.7101
    6.5900    0.7101
    6.6000    0.7101
    6.6100    0.7101
    6.6200    0.7101
    6.6300    0.7101
    6.6400    0.7101
    6.6500    0.7101
    6.6600    0.7101
    6.6700    0.7101
    6.6800    0.7100
    6.6900    0.7100
    6.7000    0.7100
    6.7100    0.7100
    6.7200    0.7100
    6.7300    0.7100
    6.7400    0.7100
    6.7500    0.7100
    6.7600    0.7100
    6.7700    0.7100
    6.7800    0.7100
    6.7900    0.7100
    6.8000    0.7100
    6.8100    0.7100
    6.8200    0.7100
    6.8300    0.7100
    6.8400    0.7100
    6.8500    0.7100
    6.8600    0.7099
    6.8700    0.7099
    6.8800    0.7099
    6.8900    0.7099
    6.9000    0.7099
    6.9100    0.7099
    6.9200    0.7099
    6.9300    0.7099
    6.9400    0.7099
    6.9500    0.7099
    6.9600    0.7099
    6.9700    0.7099
    6.9800    0.7099
    6.9900    0.7099
    7.0000    0.7099
    7.0100    0.7099
    7.0200    0.7099
    7.0300    0.7099
    7.0400    0.7099
    7.0500    0.7099
    7.0600    0.7099
    7.0700    0.7099
    7.0800    0.7099
    7.0900    0.7099
    7.1000    0.7100
    7.1100    0.7100
    7.1200    0.7100
    7.1300    0.7100
    7.1400    0.7100
    7.1500    0.7100
    7.1600    0.7100
    7.1700    0.7100
    7.1800    0.7100
    7.1900    0.7100
    7.2000    0.7100
    7.2100    0.7100
    7.2200    0.7100
    7.2300    0.7100
    7.2400    0.7100
    7.2500    0.7100
    7.2600    0.7100
    7.2700    0.7100
    7.2800    0.7100
    7.2900    0.7100
    7.3000    0.7100
    7.3100    0.7100
    7.3200    0.7100
    7.3300    0.7100
    7.3400    0.7101
    7.3500    0.7101
    7.3600    0.7101
    7.3700    0.7101
    7.3800    0.7101
    7.3900    0.7101
    7.4000    0.7101
    7.4100    0.7101
    7.4200    0.7101
    7.4300    0.7101
    7.4400    0.7101
    7.4500    0.7101
    7.4600    0.7101
    7.4700    0.7101
    7.4800    0.7101
    7.4900    0.7101
    7.5000    0.7101
    7.5100    0.7102
    7.5200    0.7102
    7.5300    0.7102
    7.5400    0.7102
    7.5500    0.7102
    7.5600    0.7102
    7.5700    0.7102
    7.5800    0.7102
    7.5900    0.7102
    7.6000    0.7102
    7.6100    0.7102
    7.6200    0.7102
    7.6300    0.7102
    7.6400    0.7102
    7.6500    0.7102
    7.6600    0.7102
    7.6700    0.7102
    7.6800    0.7102
    7.6900    0.7103
    7.7000    0.7103
    7.7100    0.7103
    7.7200    0.7103
    7.7300    0.7103
    7.7400    0.7103
    7.7500    0.7103
    7.7600    0.7103
    7.7700    0.7103
    7.7800    0.7103
    7.7900    0.7103
    7.8000    0.7103
    7.8100    0.7103
    7.8200    0.7103
    7.8300    0.7103
    7.8400    0.7103
    7.8500    0.7103
    7.8600    0.7103
    7.8700    0.7103
    7.8800    0.7103
    7.8900    0.7103
    7.9000    0.7103
    7.9100    0.7104
    7.9200    0.7104
    7.9300    0.7104
    7.9400    0.7104
    7.9500    0.7104
    7.9600    0.7104
    7.9700    0.7104
    7.9800    0.7104
    7.9900    0.7104
    8.0000    0.7104
    8.0100    0.7104
    8.0200    0.7104
    8.0300    0.7104
    8.0400    0.7104
    8.0500    0.7104
    8.0600    0.7104
    8.0700    0.7104
    8.0800    0.7104
    8.0900    0.7104
    8.1000    0.7104
    8.1100    0.7104
    8.1200    0.7104
    8.1300    0.7104
    8.1400    0.7104
    8.1500    0.7104
    8.1600    0.7104
    8.1700    0.7104
    8.1800    0.7104
    8.1900    0.7104
    8.2000    0.7104
    8.2100    0.7104
    8.2200    0.7104
    8.2300    0.7104
    8.2400    0.7104
    8.2500    0.7104
    8.2600    0.7104
    8.2700    0.7104
    8.2800    0.7104
    8.2900    0.7104
    8.3000    0.7104
    8.3100    0.7104
    8.3200    0.7104
    8.3300    0.7104
    8.3400    0.7104
    8.3500    0.7104
    8.3600    0.7104
    8.3700    0.7104
    8.3800    0.7104
    8.3900    0.7104
    8.4000    0.7104
    8.4100    0.7104
    8.4200    0.7104
    8.4300    0.7104
    8.4400    0.7104
    8.4500    0.7104
    8.4600    0.7104
    8.4700    0.7104
    8.4800    0.7104
    8.4900    0.7104
    8.5000    0.7104
    8.5100    0.7104
    8.5200    0.7104
    8.5300    0.7104
    8.5400    0.7104
    8.5500    0.7104
    8.5600    0.7104
    8.5700    0.7104
    8.5800    0.7104
    8.5900    0.7104
    8.6000    0.7104
    8.6100    0.7104
    8.6200    0.7104
    8.6300    0.7104
    8.6400    0.7104
    8.6500    0.7104
    8.6600    0.7104
    8.6700    0.7104
    8.6800    0.7104
    8.6900    0.7104
    8.7000    0.7104
    8.7100    0.7104
    8.7200    0.7104
    8.7300    0.7104
    8.7400    0.7104
    8.7500    0.7104
    8.7600    0.7104
    8.7700    0.7104
    8.7800    0.7104
    8.7900    0.7104
    8.8000    0.7104
    8.8100    0.7104
    8.8200    0.7104
    8.8300    0.7104
    8.8400    0.7104
    8.8500    0.7104
    8.8600    0.7104
    8.8700    0.7104
    8.8800    0.7104
    8.8900    0.7104
    8.9000    0.7104
    8.9100    0.7104
    8.9200    0.7104
    8.9300    0.7104
    8.9400    0.7104
    8.9500    0.7104
    8.9600    0.7104
    8.9700    0.7104
    8.9800    0.7104
    8.9900    0.7104
    9.0000    0.7104
    9.0100    0.7104
    9.0200    0.7104
    9.0300    0.7104
    9.0400    0.7104
    9.0500    0.7104
    9.0600    0.7104
    9.0700    0.7103
    9.0800    0.7103
    9.0900    0.7103
    9.1000    0.7103
    9.1100    0.7103
    9.1200    0.7103
    9.1300    0.7103
    9.1400    0.7103
    9.1500    0.7103
    9.1600    0.7103
    9.1700    0.7103
    9.1800    0.7103
    9.1900    0.7103
    9.2000    0.7103
    9.2100    0.7103
    9.2200    0.7103
    9.2300    0.7103
    9.2400    0.7103
    9.2500    0.7103
    9.2600    0.7103
    9.2700    0.7103
    9.2800    0.7103
    9.2900    0.7103
    9.3000    0.7103
    9.3100    0.7103
    9.3200    0.7103
    9.3300    0.7103
    9.3400    0.7103
    9.3500    0.7103
    9.3600    0.7103
    9.3700    0.7103
    9.3800    0.7103
    9.3900    0.7103
    9.4000    0.7103
    9.4100    0.7103
    9.4200    0.7103
    9.4300    0.7103
    9.4400    0.7103
    9.4500    0.7103
    9.4600    0.7103
    9.4700    0.7103
    9.4800    0.7103
    9.4900    0.7103
    9.5000    0.7103
    9.5100    0.7103
    9.5200    0.7103
    9.5300    0.7103
    9.5400    0.7103
    9.5500    0.7103
    9.5600    0.7103
    9.5700    0.7103
    9.5800    0.7103
    9.5900    0.7103
    9.6000    0.7103
    9.6100    0.7103
    9.6200    0.7103
    9.6300    0.7103
    9.6400    0.7103
    9.6500    0.7103
    9.6600    0.7103
    9.6700    0.7103
    9.6800    0.7103
    9.6900    0.7103
    9.7000    0.7103
    9.7100    0.7103
    9.7200    0.7103
    9.7300    0.7103
    9.7400    0.7103
    9.7500    0.7103
    9.7600    0.7103
    9.7700    0.7103
    9.7800    0.7103
    9.7900    0.7103
    9.8000    0.7103
    9.8100    0.7103
    9.8200    0.7103
    9.8300    0.7103
    9.8400    0.7103
    9.8500    0.7103
    9.8600    0.7103
    9.8700    0.7103
    9.8800    0.7103
    9.8900    0.7103
    9.9000    0.7103
    9.9100    0.7103
    9.9200    0.7103
    9.9300    0.7103
    9.9400    0.7103
    9.9500    0.7103
    9.9600    0.7103
    9.9700    0.7103
    9.9800    0.7103
    9.9900    0.7103
   10.0000    0.7103
    };

==> Data/Oscillator/diagDom_155.tex <==
    \addplot[
    thick,
    dashed,
    cyan
    ]
    table {
         0    1.0000
    0.0100    1.0000
    0.0200    0.9999
    0.0300    0.9997
    0.0400    0.9995
    0.0500    0.9992
    0.0600    0.9988
    0.0700    0.9984
    0.0800    0.9979
    0.0900    0.9973
    0.1000    0.9967
    0.1100    0.9959
    0.1200    0.9951
    0.1300    0.9942
    0.1400    0.9932
    0.1500    0.9922
    0.1600    0.9911
    0.1700    0.9899
    0.1800    0.9886
    0.1900    0.9872
    0.2000    0.9858
    0.2100    0.9843
    0.2200    0.9827
    0.2300    0.9810
    0.2400    0.9793
    0.2500    0.9775
    0.2600    0.9756
    0.2700    0.9737
    0.2800    0.9717
    0.2900    0.9696
    0.3000    0.9675
    0.3100    0.9653
    0.3200    0.9630
    0.3300    0.9608
    0.3400    0.9584
    0.3500    0.9561
    0.3600    0.9536
    0.3700    0.9512
    0.3800    0.9487
    0.3900    0.9462
    0.4000    0.9436
    0.4100    0.9410
    0.4200    0.9384
    0.4300    0.9358
    0.4400    0.9332
    0.4500    0.9306
    0.4600    0.9279
    0.4700    0.9253
    0.4800    0.9226
    0.4900    0.9200
    0.5000    0.9173
    0.5100    0.9147
    0.5200    0.9121
    0.5300    0.9095
    0.5400    0.9069
    0.5500    0.9043
    0.5600    0.9018
    0.5700    0.8993
    0.5800    0.8968
    0.5900    0.8944
    0.6000    0.8920
    0.6100    0.8896
    0.6200    0.8873
    0.6300    0.8850
    0.6400    0.8827
    0.6500    0.8805
    0.6600    0.8784
    0.6700    0.8763
    0.6800    0.8742
    0.6900    0.8722
    0.7000    0.8703
    0.7100    0.8684
    0.7200    0.8665
    0.7300    0.8647
    0.7400    0.8630
    0.7500    0.8613
    0.7600    0.8597
    0.7700    0.8582
    0.7800    0.8567
    0.7900    0.8552
    0.8000    0.8538
    0.8100    0.8525
    0.8200    0.8512
    0.8300    0.8500
    0.8400    0.8489
    0.8500    0.8478
    0.8600    0.8468
    0.8700    0.8458
    0.8800    0.8449
    0.8900    0.8441
    0.9000    0.8433
    0.9100    0.8425
    0.9200    0.8419
    0.9300    0.8412
    0.9400    0.8407
    0.9500    0.8402
    0.9600    0.8397
    0.9700    0.8393
    0.9800    0.8390
    0.9900    0.8387
    1.0000    0.8384
    1.0100    0.8382
    1.0200    0.8381
    1.0300    0.8380
    1.0400    0.8379
    1.0500    0.8379
    1.0600    0.8380
    1.0700    0.8381
    1.0800    0.8382
    1.0900    0.8384
    1.1000    0.8387
    1.1100    0.8389
    1.1200    0.8393
    1.1300    0.8396
    1.1400    0.8400
    1.1500    0.8405
    1.1600    0.8410
    1.1700    0.8415
    1.1800    0.8420
    1.1900    0.8426
    1.2000    0.8433
    1.2100    0.8440
    1.2200    0.8447
    1.2300    0.8454
    1.2400    0.8462
    1.2500    0.8470
    1.2600    0.8478
    1.2700    0.8487
    1.2800    0.8496
    1.2900    0.8505
    1.3000    0.8515
    1.3100    0.8525
    1.3200    0.8535
    1.3300    0.8546
    1.3400    0.8556
    1.3500    0.8567
    1.3600    0.8578
    1.3700    0.8590
    1.3800    0.8602
    1.3900    0.8614
    1.4000    0.8626
    1.4100    0.8638
    1.4200    0.8651
    1.4300    0.8664
    1.4400    0.8677
    1.4500    0.8690
    1.4600    0.8704
    1.4700    0.8717
    1.4800    0.8731
    1.4900    0.8745
    1.5000    0.8759
    1.5100    0.8774
    1.5200    0.8788
    1.5300    0.8803
    1.5400    0.8818
    1.5500    0.8833
    1.5600    0.8848
    1.5700    0.8863
    1.5800    0.8879
    1.5900    0.8894
    1.6000    0.8910
    1.6100    0.8926
    1.6200    0.8942
    1.6300    0.8958
    1.6400    0.8972
    1.6500    0.8984
    1.6600    0.8997
    1.6700    0.9010
    1.6800    0.9023
    1.6900    0.9036
    1.7000    0.9050
    1.7100    0.9064
    1.7200    0.9078
    1.7300    0.9092
    1.7400    0.9106
    1.7500    0.9121
    1.7600    0.9136
    1.7700    0.9151
    1.7800    0.9166
    1.7900    0.9182
    1.8000    0.9197
    1.8100    0.9213
    1.8200    0.9229
    1.8300    0.9245
    1.8400    0.9261
    1.8500    0.9278
    1.8600    0.9294
    1.8700    0.9311
    1.8800    0.9328
    1.8900    0.9345
    1.9000    0.9362
    1.9100    0.9379
    1.9200    0.9397
    1.9300    0.9414
    1.9400    0.9432
    1.9500    0.9449
    1.9600    0.9467
    1.9700    0.9485
    1.9800    0.9503
    1.9900    0.9521
    2.0000    0.9540
    2.0100    0.9558
    2.0200    0.9576
    2.0300    0.9595
    2.0400    0.9613
    2.0500    0.9632
    2.0600    0.9650
    2.0700    0.9669
    2.0800    0.9688
    2.0900    0.9707
    2.1000    0.9725
    2.1100    0.9744
    2.1200    0.9763
    2.1300    0.9782
    2.1400    0.9801
    2.1500    0.9820
    2.1600    0.9839
    2.1700    0.9858
    2.1800    0.9876
    2.1900    0.9895
    2.2000    0.9914
    2.2100    0.9933
    2.2200    0.9952
    2.2300    0.9971
    2.2400    0.9989
    2.2500    0.9992
    2.2600    0.9973
    2.2700    0.9955
    2.2800    0.9937
    2.2900    0.9919
    2.3000    0.9901
    2.3100    0.9884
    2.3200    0.9866
    2.3300    0.9849
    2.3400    0.9832
    2.3500    0.9815
    2.3600    0.9799
    2.3700    0.9782
    2.3800    0.9766
    2.3900    0.9750
    2.4000    0.9734
    2.4100    0.9719
    2.4200    0.9703
    2.4300    0.9688
    2.4400    0.9673
    2.4500    0.9658
    2.4600    0.9643
    2.4700    0.9629
    2.4800    0.9615
    2.4900    0.9601
    2.5000    0.9587
    2.5100    0.9573
    2.5200    0.9560
    2.5300    0.9547
    2.5400    0.9534
    2.5500    0.9521
    2.5600    0.9508
    2.5700    0.9496
    2.5800    0.9483
    2.5900    0.9471
    2.6000    0.9459
    2.6100    0.9448
    2.6200    0.9436
    2.6300    0.9425
    2.6400    0.9414
    2.6500    0.9403
    2.6600    0.9392
    2.6700    0.9381
    2.6800    0.9371
    2.6900    0.9361
    2.7000    0.9351
    2.7100    0.9341
    2.7200    0.9331
    2.7300    0.9321
    2.7400    0.9312
    2.7500    0.9303
    2.7600    0.9294
    2.7700    0.9285
    2.7800    0.9276
    2.7900    0.9267
    2.8000    0.9259
    2.8100    0.9251
    2.8200    0.9243
    2.8300    0.9235
    2.8400    0.9227
    2.8500    0.9219
    2.8600    0.9212
    2.8700    0.9204
    2.8800    0.9197
    2.8900    0.9190
    2.9000    0.9183
    2.9100    0.9176
    2.9200    0.9169
    2.9300    0.9163
    2.9400    0.9156
    2.9500    0.9150
    2.9600    0.9144
    2.9700    0.9138
    2.9800    0.9132
    2.9900    0.9126
    3.0000    0.9120
    3.0100    0.9115
    3.0200    0.9109
    3.0300    0.9104
    3.0400    0.9099
    3.0500    0.9094
    3.0600    0.9089
    3.0700    0.9084
    3.0800    0.9079
    3.0900    0.9074
    3.1000    0.9070
    3.1100    0.9065
    3.1200    0.9061
    3.1300    0.9056
    3.1400    0.9052
    3.1500    0.9048
    3.1600    0.9044
    3.1700    0.9040
    3.1800    0.9036
    3.1900    0.9033
    3.2000    0.9029
    3.2100    0.9026
    3.2200    0.9022
    3.2300    0.9019
    3.2400    0.9015
    3.2500    0.9012
    3.2600    0.9009
    3.2700    0.9006
    3.2800    0.9003
    3.2900    0.9000
    3.3000    0.8997
    3.3100    0.8994
    3.3200    0.8992
    3.3300    0.8989
    3.3400    0.8986
    3.3500    0.8984
    3.3600    0.8981
    3.3700    0.8979
    3.3800    0.8977
    3.3900    0.8974
    3.4000    0.8972
    3.4100    0.8970
    3.4200    0.8968
    3.4300    0.8966
    3.4400    0.8964
    3.4500    0.8962
    3.4600    0.8960
    3.4700    0.8958
    3.4800    0.8956
    3.4900    0.8955
    3.5000    0.8953
    3.5100    0.8951
    3.5200    0.8950
    3.5300    0.8948
    3.5400    0.8947
    3.5500    0.8945
    3.5600    0.8944
    3.5700    0.8942
    3.5800    0.8941
    3.5900    0.8940
    3.6000    0.8938
    3.6100    0.8937
    3.6200    0.8936
    3.6300    0.8935
    3.6400    0.8934
    3.6500    0.8933
    3.6600    0.8931
    3.6700    0.8930
    3.6800    0.8929
    3.6900    0.8928
    3.7000    0.8928
    3.7100    0.8927
    3.7200    0.8926
    3.7300    0.8925
    3.7400    0.8924
    3.7500    0.8923
    3.7600    0.8922
    3.7700    0.8922
    3.7800    0.8921
    3.7900    0.8920
    3.8000    0.8920
    3.8100    0.8919
    3.8200    0.8918
    3.8300    0.8918
    3.8400    0.8917
    3.8500    0.8916
    3.8600    0.8916
    3.8700    0.8915
    3.8800    0.8915
    3.8900    0.8914
    3.9000    0.8914
    3.9100    0.8913
    3.9200    0.8913
    3.9300    0.8913
    3.9400    0.8912
    3.9500    0.8912
    3.9600    0.8911
    3.9700    0.8911
    3.9800    0.8911
    3.9900    0.8910
    4.0000    0.8910
    4.0100    0.8910
    4.0200    0.8909
    4.0300    0.8909
    4.0400    0.8909
    4.0500    0.8908
    4.0600    0.8908
    4.0700    0.8908
    4.0800    0.8908
    4.0900    0.8907
    4.1000    0.8907
    4.1100    0.8907
    4.1200    0.8907
    4.1300    0.8906
    4.1400    0.8906
    4.1500    0.8906
    4.1600    0.8906
    4.1700    0.8906
    4.1800    0.8906
    4.1900    0.8905
    4.2000    0.8905
    4.2100    0.8905
    4.2200    0.8905
    4.2300    0.8905
    4.2400    0.8905
    4.2500    0.8905
    4.2600    0.8905
    4.2700    0.8904
    4.2800    0.8904
    4.2900    0.8904
    4.3000    0.8904
    4.3100    0.8904
    4.3200    0.8904
    4.3300    0.8904
    4.3400    0.8904
    4.3500    0.8904
    4.3600    0.8904
    4.3700    0.8904
    4.3800    0.8903
    4.3900    0.8903
    4.4000    0.8903
    4.4100    0.8903
    4.4200    0.8903
    4.4300    0.8903
    4.4400    0.8903
    4.4500    0.8903
    4.4600    0.8903
    4.4700    0.8903
    4.4800    0.8903
    4.4900    0.8903
    4.5000    0.8903
    4.5100    0.8903
    4.5200    0.8903
    4.5300    0.8903
    4.5400    0.8903
    4.5500    0.8903
    4.5600    0.8903
    4.5700    0.8903
    4.5800    0.8903
    4.5900    0.8903
    4.6000    0.8903
    4.6100    0.8903
    4.6200    0.8903
    4.6300    0.8903
    4.6400    0.8903
    4.6500    0.8903
    4.6600    0.8903
    4.6700    0.8903
    4.6800    0.8902
    4.6900    0.8902
    4.7000    0.8902
    4.7100    0.8902
    4.7200    0.8902
    4.7300    0.8902
    4.7400    0.8902
    4.7500    0.8902
    4.7600    0.8902
    4.7700    0.8902
    4.7800    0.8902
    4.7900    0.8902
    4.8000    0.8902
    4.8100    0.8902
    4.8200    0.8902
    4.8300    0.8902
    4.8400    0.8902
    4.8500    0.8902
    4.8600    0.8902
    4.8700    0.8902
    4.8800    0.8902
    4.8900    0.8902
    4.9000    0.8902
    4.9100    0.8902
    4.9200    0.8902
    4.9300    0.8902
    4.9400    0.8902
    4.9500    0.8902
    4.9600    0.8902
    4.9700    0.8902
    4.9800    0.8902
    4.9900    0.8902
    5.0000    0.8902
    5.0100    0.8902
    5.0200    0.8902
    5.0300    0.8902
    5.0400    0.8902
    5.0500    0.8902
    5.0600    0.8902
    5.0700    0.8902
    5.0800    0.8902
    5.0900    0.8902
    5.1000    0.8902
    5.1100    0.8902
    5.1200    0.8902
    5.1300    0.8902
    5.1400    0.8902
    5.1500    0.8902
    5.1600    0.8902
    5.1700    0.8902
    5.1800    0.8902
    5.1900    0.8902
    5.2000    0.8902
    5.2100    0.8902
    5.2200    0.8902
    5.2300    0.8902
    5.2400    0.8902
    5.2500    0.8902
    5.2600    0.8902
    5.2700    0.8902
    5.2800    0.8902
    5.2900    0.8902
    5.3000    0.8902
    5.3100    0.8902
    5.3200    0.8902
    5.3300    0.8902
    5.3400    0.8901
    5.3500    0.8901
    5.3600    0.8901
    5.3700    0.8901
    5.3800    0.8901
    5.3900    0.8901
    5.4000    0.8901
    5.4100    0.8901
    5.4200    0.8901
    5.4300    0.8901
    5.4400    0.8901
    5.4500    0.8901
    5.4600    0.8901
    5.4700    0.8901
    5.4800    0.8901
    5.4900    0.8901
    5.5000    0.8901
    5.5100    0.8901
    5.5200    0.8901
    5.5300    0.8901
    5.5400    0.8901
    5.5500    0.8901
    5.5600    0.8901
    5.5700    0.8901
    5.5800    0.8901
    5.5900    0.8901
    5.6000    0.8901
    5.6100    0.8901
    5.6200    0.8901
    5.6300    0.8901
    5.6400    0.8901
    5.6500    0.8901
    5.6600    0.8901
    5.6700    0.8901
    5.6800    0.8901
    5.6900    0.8901
    5.7000    0.8901
    5.7100    0.8901
    5.7200    0.8901
    5.7300    0.8901
    5.7400    0.8901
    5.7500    0.8901
    5.7600    0.8901
    5.7700    0.8901
    5.7800    0.8901
    5.7900    0.8901
    5.8000    0.8901
    5.8100    0.8900
    5.8200    0.8900
    5.8300    0.8900
    5.8400    0.8900
    5.8500    0.8900
    5.8600    0.8900
    5.8700    0.8900
    5.8800    0.8900
    5.8900    0.8900
    5.9000    0.8900
    5.9100    0.8900
    5.9200    0.8900
    5.9300    0.8900
    5.9400    0.8900
    5.9500    0.8900
    5.9600    0.8900
    5.9700    0.8900
    5.9800    0.8900
    5.9900    0.8900
    6.0000    0.8900
    6.0100    0.8900
    6.0200    0.8900
    6.0300    0.8900
    6.0400    0.8900
    6.0500    0.8900
    6.0600    0.8900
    6.0700    0.8900
    6.0800    0.8900
    6.0900    0.8900
    6.1000    0.8900
    6.1100    0.8900
    6.1200    0.8900
    6.1300    0.8900
    6.1400    0.8900
    6.1500    0.8900
    6.1600    0.8900
    6.1700    0.8900
    6.1800    0.8900
    6.1900    0.8900
    6.2000    0.8900
    6.2100    0.8900
    6.2200    0.8900
    6.2300    0.8900
    6.2400    0.8900
    6.2500    0.8900
    6.2600    0.8900
    6.2700    0.8900
    6.2800    0.8900
    6.2900    0.8900
    6.3000    0.8900
    6.3100    0.8900
    6.3200    0.8900
    6.3300    0.8900
    6.3400    0.8900
    6.3500    0.8900
    6.3600    0.8900
    6.3700    0.8900
    6.3800    0.8900
    6.3900    0.8900
    6.4000    0.8899
    6.4100    0.8899
    6.4200    0.8899
    6.4300    0.8899
    6.4400    0.8899
    6.4500    0.8899
    6.4600    0.8899
    6.4700    0.8899
    6.4800    0.8899
    6.4900    0.8899
    6.5000    0.8899
    6.5100    0.8899
    6.5200    0.8899
    6.5300    0.8899
    6.5400    0.8899
    6.5500    0.8899
    6.5600    0.8899
    6.5700    0.8899
    6.5800    0.8899
    6.5900    0.8899
    6.6000    0.8899
    6.6100    0.8899
    6.6200    0.8899
    6.6300    0.8899
    6.6400    0.8899
    6.6500    0.8899
    6.6600    0.8899
    6.6700    0.8899
    6.6800    0.8899
    6.6900    0.8899
    6.7000    0.8899
    6.7100    0.8899
    6.7200    0.8899
    6.7300    0.8899
    6.7400    0.8899
    6.7500    0.8899
    6.7600    0.8899
    6.7700    0.8899
    6.7800    0.8899
    6.7900    0.8899
    6.8000    0.8899
    6.8100    0.8899
    6.8200    0.8899
    6.8300    0.8899
    6.8400    0.8899
    6.8500    0.8899
    6.8600    0.8899
    6.8700    0.8899
    6.8800    0.8899
    6.8900    0.8899
    6.9000    0.8899
    6.9100    0.8899
    6.9200    0.8899
    6.9300    0.8899
    6.9400    0.8899
    6.9500    0.8899
    6.9600    0.8899
    6.9700    0.8899
    6.9800    0.8899
    6.9900    0.8899
    7.0000    0.8899
    7.0100    0.8899
    7.0200    0.8899
    7.0300    0.8899
    7.0400    0.8899
    7.0500    0.8899
    7.0600    0.8899
    7.0700    0.8899
    7.0800    0.8899
    7.0900    0.8899
    7.1000    0.8899
    7.1100    0.8899
    7.1200    0.8899
    7.1300    0.8899
    7.1400    0.8899
    7.1500    0.8899
    7.1600    0.8899
    7.1700    0.8899
    7.1800    0.8899
    7.1900    0.8899
    7.2000    0.8899
    7.2100    0.8899
    7.2200    0.8899
    7.2300    0.8899
    7.2400    0.8899
    7.2500    0.8899
    7.2600    0.8899
    7.2700    0.8899
    7.2800    0.8899
    7.2900    0.8899
    7.3000    0.8899
    7.3100    0.8899
    7.3200    0.8899
    7.3300    0.8899
    7.3400    0.8899
    7.3500    0.8899
    7.3600    0.8899
    7.3700    0.8899
    7.3800    0.8899
    7.3900    0.8899
    7.4000    0.8899
    7.4100    0.8899
    7.4200    0.8899
    7.4300    0.8899
    7.4400    0.8899
    7.4500    0.8899
    7.4600    0.8899
    7.4700    0.8899
    7.4800    0.8899
    7.4900    0.8899
    7.5000    0.8899
    7.5100    0.8899
    7.5200    0.8899
    7.5300    0.8899
    7.5400    0.8899
    7.5500    0.8899
    7.5600    0.8899
    7.5700    0.8899
    7.5800    0.8899
    7.5900    0.8899
    7.6000    0.8899
    7.6100    0.8899
    7.6200    0.8899
    7.6300    0.8899
    7.6400    0.8899
    7.6500    0.8899
    7.6600    0.8899
    7.6700    0.8899
    7.6800    0.8899
    7.6900    0.8899
    7.7000    0.8899
    7.7100    0.8899
    7.7200    0.8899
    7.7300    0.8899
    7.7400    0.8899
    7.7500    0.8899
    7.7600    0.8899
    7.7700    0.8899
    7.7800    0.8899
    7.7900    0.8899
    7.8000    0.8899
    7.8100    0.8899
    7.8200    0.8899
    7.8300    0.8899
    7.8400    0.8899
    7.8500    0.8899
    7.8600    0.8899
    7.8700    0.8899
    7.8800    0.8899
    7.8900    0.8899
    7.9000    0.8899
    7.9100    0.8899
    7.9200    0.8899
    7.9300    0.8899
    7.9400    0.8899
    7.9500    0.8899
    7.9600    0.8899
    7.9700    0.8899
    7.9800    0.8899
    7.9900    0.8899
    8.0000    0.8899
    8.0100    0.8899
    8.0200    0.8899
    8.0300    0.8899
    8.0400    0.8899
    8.0500    0.8899
    8.0600    0.8899
    8.0700    0.8899
    8.0800    0.8899
    8.0900    0.8899
    8.1000    0.8899
    8.1100    0.8899
    8.1200    0.8899
    8.1300    0.8899
    8.1400    0.8899
    8.1500    0.8899
    8.1600    0.8899
    8.1700    0.8899
    8.1800    0.8899
    8.1900    0.8899
    8.2000    0.8899
    8.2100    0.8899
    8.2200    0.8899
    8.2300    0.8899
    8.2400    0.8899
    8.2500    0.8899
    8.2600    0.8899
    8.2700    0.8899
    8.2800    0.8899
    8.2900    0.8899
    8.3000    0.8899
    8.3100    0.8899
    8.3200    0.8899
    8.3300    0.8899
    8.3400    0.8899
    8.3500    0.8899
    8.3600    0.8899
    8.3700    0.8899
    8.3800    0.8899
    8.3900    0.8899
    8.4000    0.8899
    8.4100    0.8899
    8.4200    0.8899
    8.4300    0.8899
    8.4400    0.8899
    8.4500    0.8899
    8.4600    0.8899
    8.4700    0.8899
    8.4800    0.8899
    8.4900    0.8899
    8.5000    0.8899
    8.5100    0.8899
    8.5200    0.8899
    8.5300    0.8899
    8.5400    0.8899
    8.5500    0.8899
    8.5600    0.8899
    8.5700    0.8899
    8.5800    0.8899
    8.5900    0.8899
    8.6000    0.8899
    8.6100    0.8899
    8.6200    0.8899
    8.6300    0.8899
    8.6400    0.8899
    8.6500    0.8899
    8.6600    0.8899
    8.6700    0.8899
    8.6800    0.8899
    8.6900    0.8899
    8.7000    0.8899
    8.7100    0.8899
    8.7200    0.8899
    8.7300    0.8899
    8.7400    0.8899
    8.7500    0.8899
    8.7600    0.8899
    8.7700    0.8899
    8.7800    0.8899
    8.7900    0.8899
    8.8000    0.8899
    8.8100    0.8899
    8.8200    0.8899
    8.8300    0.8899
    8.8400    0.8899
    8.8500    0.8899
    8.8600    0.8899
    8.8700    0.8899
    8.8800    0.8899
    8.8900    0.8899
    8.9000    0.8899
    8.9100    0.8899
    8.9200    0.8899
    8.9300    0.8899
    8.9400    0.8899
    8.9500    0.8899
    8.9600    0.8899
    8.9700    0.8899
    8.9800    0.8899
    8.9900    0.8899
    9.0000    0.8899
    9.0100    0.8899
    9.0200    0.8899
    9.0300    0.8899
    9.0400    0.8899
    9.0500    0.8899
    9.0600    0.8899
    9.0700    0.8899
    9.0800    0.8899
    9.0900    0.8899
    9.1000    0.8899
    9.1100    0.8899
    9.1200    0.8899
    9.1300    0.8899
    9.1400    0.8899
    9.1500    0.8899
    9.1600    0.8899
    9.1700    0.8899
    9.1800    0.8899
    9.1900    0.8899
    9.2000    0.8899
    9.2100    0.8899
    9.2200    0.8899
    9.2300    0.8899
    9.2400    0.8899
    9.2500    0.8899
    9.2600    0.8899
    9.2700    0.8899
    9.2800    0.8899
    9.2900    0.8899
    9.3000    0.8899
    9.3100    0.8899
    9.3200    0.8899
    9.3300    0.8899
    9.3400    0.8899
    9.3500    0.8899
    9.3600    0.8899
    9.3700    0.8899
    9.3800    0.8899
    9.3900    0.8899
    9.4000    0.8899
    9.4100    0.8899
    9.4200    0.8899
    9.4300    0.8899
    9.4400    0.8899
    9.4500    0.8899
    9.4600    0.8899
    9.4700    0.8899
    9.4800    0.8899
    9.4900    0.8899
    9.5000    0.8899
    9.5100    0.8899
    9.5200    0.8899
    9.5300    0.8899
    9.5400    0.8899
    9.5500    0.8899
    9.5600    0.8899
    9.5700    0.8899
    9.5800    0.8899
    9.5900    0.8899
    9.6000    0.8899
    9.6100    0.8899
    9.6200    0.8899
    9.6300    0.8899
    9.6400    0.8899
    9.6500    0.8899
    9.6600    0.8899
    9.6700    0.8899
    9.6800    0.8899
    9.6900    0.8899
    9.7000    0.8899
    9.7100    0.8899
    9.7200    0.8899
    9.7300    0.8899
    9.7400    0.8899
    9.7500    0.8899
    9.7600    0.8899
    9.7700    0.8899
    9.7800    0.8899
    9.7900    0.8899
    9.8000    0.8899
    9.8100    0.8899
    9.8200    0.8899
    9.8300    0.8899
    9.8400    0.8899
    9.8500    0.8899
    9.8600    0.8899
    9.8700    0.8899
    9.8800    0.8899
    9.8900    0.8899
    9.9000    0.8899
    9.9100    0.8899
    9.9200    0.8899
    9.9300    0.8899
    9.9400    0.8899
    9.9500    0.8899
    9.9600    0.8899
    9.9700    0.8899
    9.9800    0.8899
    9.9900    0.8899
   10.0000    0.8899
    };

==> Data/Oscillator/diagDom_3.tex <==
    \addplot[
    thick,
    dotted,
    purple
    ]
    table {
         0    1.0000
    0.0100    0.9998
    0.0200    0.9993
    0.0300    0.9984
    0.0400    0.9970
    0.0500    0.9953
    0.0600    0.9932
    0.0700    0.9906
    0.0800    0.9876
    0.0900    0.9842
    0.1000    0.9803
    0.1100    0.9760
    0.1200    0.9712
    0.1300    0.9660
    0.1400    0.9604
    0.1500    0.9543
    0.1600    0.9478
    0.1700    0.9410
    0.1800    0.9338
    0.1900    0.9262
    0.2000    0.9183
    0.2100    0.9100
    0.2200    0.9015
    0.2300    0.8928
    0.2400    0.8839
    0.2500    0.8748
    0.2600    0.8655
    0.2700    0.8561
    0.2800    0.8467
    0.2900    0.8372
    0.3000    0.8277
    0.3100    0.8182
    0.3200    0.8088
    0.3300    0.7995
    0.3400    0.7903
    0.3500    0.7812
    0.3600    0.7723
    0.3700    0.7636
    0.3800    0.7551
    0.3900    0.7468
    0.4000    0.7387
    0.4100    0.7309
    0.4200    0.7233
    0.4300    0.7161
    0.4400    0.7091
    0.4500    0.7023
    0.4600    0.6959
    0.4700    0.6898
    0.4800    0.6839
    0.4900    0.6783
    0.5000    0.6730
    0.5100    0.6680
    0.5200    0.6633
    0.5300    0.6588
    0.5400    0.6546
    0.5500    0.6507
    0.5600    0.6470
    0.5700    0.6436
    0.5800    0.6404
    0.5900    0.6374
    0.6000    0.6347
    0.6100    0.6321
    0.6200    0.6298
    0.6300    0.6277
    0.6400    0.6258
    0.6500    0.6240
    0.6600    0.6225
    0.6700    0.6211
    0.6800    0.6198
    0.6900    0.6188
    0.7000    0.6179
    0.7100    0.6171
    0.7200    0.6164
    0.7300    0.6159
    0.7400    0.6156
    0.7500    0.6153
    0.7600    0.6152
    0.7700    0.6151
    0.7800    0.6152
    0.7900    0.6153
    0.8000    0.6156
    0.8100    0.6160
    0.8200    0.6164
    0.8300    0.6169
    0.8400    0.6175
    0.8500    0.6182
    0.8600    0.6189
    0.8700    0.6197
    0.8800    0.6206
    0.8900    0.6215
    0.9000    0.6225
    0.9100    0.6236
    0.9200    0.6247
    0.9300    0.6258
    0.9400    0.6270
    0.9500    0.6283
    0.9600    0.6296
    0.9700    0.6309
    0.9800    0.6323
    0.9900    0.6337
    1.0000    0.6351
    1.0100    0.6366
    1.0200    0.6381
    1.0300    0.6397
    1.0400    0.6413
    1.0500    0.6429
    1.0600    0.6445
    1.0700    0.6462
    1.0800    0.6478
    1.0900    0.6495
    1.1000    0.6513
    1.1100    0.6530
    1.1200    0.6548
    1.1300    0.6566
    1.1400    0.6584
    1.1500    0.6602
    1.1600    0.6620
    1.1700    0.6639
    1.1800    0.6658
    1.1900    0.6677
    1.2000    0.6696
    1.2100    0.6715
    1.2200    0.6734
    1.2300    0.6753
    1.2400    0.6773
    1.2500    0.6792
    1.2600    0.6812
    1.2700    0.6832
    1.2800    0.6852
    1.2900    0.6871
    1.3000    0.6891
    1.3100    0.6912
    1.3200    0.6932
    1.3300    0.6952
    1.3400    0.6972
    1.3500    0.6992
    1.3600    0.7013
    1.3700    0.7033
    1.3800    0.7054
    1.3900    0.7074
    1.4000    0.7095
    1.4100    0.7115
    1.4200    0.7136
    1.4300    0.7156
    1.4400    0.7177
    1.4500    0.7198
    1.4600    0.7218
    1.4700    0.7239
    1.4800    0.7260
    1.4900    0.7280
    1.5000    0.7301
    1.5100    0.7322
    1.5200    0.7342
    1.5300    0.7363
    1.5400    0.7384
    1.5500    0.7404
    1.5600    0.7425
    1.5700    0.7445
    1.5800    0.7466
    1.5900    0.7487
    1.6000    0.7507
    1.6100    0.7528
    1.6200    0.7548
    1.6300    0.7569
    1.6400    0.7589
    1.6500    0.7610
    1.6600    0.7630
    1.6700    0.7650
    1.6800    0.7671
    1.6900    0.7691
    1.7000    0.7711
    1.7100    0.7731
    1.7200    0.7751
    1.7300    0.7771
    1.7400    0.7791
    1.7500    0.7811
    1.7600    0.7831
    1.7700    0.7851
    1.7800    0.7871
    1.7900    0.7891
    1.8000    0.7911
    1.8100    0.7930
    1.8200    0.7950
    1.8300    0.7969
    1.8400    0.7989
    1.8500    0.8008
    1.8600    0.8027
    1.8700    0.8047
    1.8800    0.8066
    1.8900    0.8085
    1.9000    0.8104
    1.9100    0.8123
    1.9200    0.8142
    1.9300    0.8161
    1.9400    0.8180
    1.9500    0.8198
    1.9600    0.8217
    1.9700    0.8235
    1.9800    0.8254
    1.9900    0.8272
    2.0000    0.8291
    2.0100    0.8309
    2.0200    0.8327
    2.0300    0.8345
    2.0400    0.8363
    2.0500    0.8381
    2.0600    0.8399
    2.0700    0.8416
    2.0800    0.8434
    2.0900    0.8451
    2.1000    0.8469
    2.1100    0.8486
    2.1200    0.8504
    2.1300    0.8521
    2.1400    0.8538
    2.1500    0.8555
    2.1600    0.8572
    2.1700    0.8589
    2.1800    0.8605
    2.1900    0.8622
    2.2000    0.8638
    2.2100    0.8655
    2.2200    0.8671
    2.2300    0.8688
    2.2400    0.8704
    2.2500    0.8720
    2.2600    0.8736
    2.2700    0.8752
    2.2800    0.8767
    2.2900    0.8783
    2.3000    0.8799
    2.3100    0.8814
    2.3200    0.8830
    2.3300    0.8845
    2.3400    0.8860
    2.3500    0.8875
    2.3600    0.8890
    2.3700    0.8905
    2.3800    0.8920
    2.3900    0.8935
    2.4000    0.8949
    2.4100    0.8964
    2.4200    0.8978
    2.4300    0.8993
    2.4400    0.9007
    2.4500    0.9021
    2.4600    0.9035
    2.4700    0.9049
    2.4800    0.9063
    2.4900    0.9077
    2.5000    0.9090
    2.5100    0.9104
    2.5200    0.9118
    2.5300    0.9131
    2.5400    0.9144
    2.5500    0.9157
    2.5600    0.9171
    2.5700    0.9184
    2.5800    0.9196
    2.5900    0.9209
    2.6000    0.9222
    2.6100    0.9235
    2.6200    0.9247
    2.6300    0.9260
    2.6400    0.9272
    2.6500    0.9284
    2.6600    0.9296
    2.6700    0.9308
    2.6800    0.9320
    2.6900    0.9332
    2.7000    0.9344
    2.7100    0.9356
    2.7200    0.9367
    2.7300    0.9379
    2.7400    0.9390
    2.7500    0.9402
    2.7600    0.9413
    2.7700    0.9424
    2.7800    0.9435
    2.7900    0.9446
    2.8000    0.9457
    2.8100    0.9468
    2.8200    0.9479
    2.8300    0.9489
    2.8400    0.9500
    2.8500    0.9510
    2.8600    0.9521
    2.8700    0.9531
    2.8800    0.9541
    2.8900    0.9551
    2.9000    0.9561
    2.9100    0.9571
    2.9200    0.9581
    2.9300    0.9591
    2.9400    0.9600
    2.9500    0.9610
    2.9600    0.9620
    2.9700    0.9629
    2.9800    0.9638
    2.9900    0.9648
    3.0000    0.9657
    3.0100    0.9666
    3.0200    0.9675
    3.0300    0.9684
    3.0400    0.9693
    3.0500    0.9702
    3.0600    0.9711
    3.0700    0.9719
    3.0800    0.9727
    3.0900    0.9735
    3.1000    0.9743
    3.1100    0.9751
    3.1200    0.9759
    3.1300    0.9767
    3.1400    0.9775
    3.1500    0.9783
    3.1600    0.9790
    3.1700    0.9798
    3.1800    0.9806
    3.1900    0.9813
    3.2000    0.9821
    3.2100    0.9828
    3.2200    0.9836
    3.2300    0.9843
    3.2400    0.9851
    3.2500    0.9858
    3.2600    0.9866
    3.2700    0.9873
    3.2800    0.9880
    3.2900    0.9887
    3.3000    0.9894
    3.3100    0.9901
    3.3200    0.9909
    3.3300    0.9916
    3.3400    0.9923
    3.3500    0.9929
    3.3600    0.9936
    3.3700    0.9943
    3.3800    0.9950
    3.3900    0.9957
    3.4000    0.9963
    3.4100    0.9970
    3.4200    0.9977
    3.4300    0.9983
    3.4400    0.9990
    3.4500    0.9996
    3.4600    0.9997
    3.4700    0.9991
    3.4800    0.9985
    3.4900    0.9978
    3.5000    0.9972
    3.5100    0.9966
    3.5200    0.9960
    3.5300    0.9954
    3.5400    0.9948
    3.5500    0.9942
    3.5600    0.9936
    3.5700    0.9930
    3.5800    0.9925
    3.5900    0.9919
    3.6000    0.9913
    3.6100    0.9908
    3.6200    0.9902
    3.6300    0.9897
    3.6400    0.9891
    3.6500    0.9886
    3.6600    0.9880
    3.6700    0.9875
    3.6800    0.9870
    3.6900    0.9865
    3.7000    0.9860
    3.7100    0.9855
    3.7200    0.9850
    3.7300    0.9845
    3.7400    0.9840
    3.7500    0.9835
    3.7600    0.9830
    3.7700    0.9825
    3.7800    0.9820
    3.7900    0.9816
    3.8000    0.9811
    3.8100    0.9807
    3.8200    0.9802
    3.8300    0.9797
    3.8400    0.9793
    3.8500    0.9789
    3.8600    0.9784
    3.8700    0.9780
    3.8800    0.9776
    3.8900    0.9771
    3.9000    0.9767
    3.9100    0.9763
    3.9200    0.9759
    3.9300    0.9755
    3.9400    0.9751
    3.9500    0.9747
    3.9600    0.9743
    3.9700    0.9739
    3.9800    0.9735
    3.9900    0.9731
    4.0000    0.9727
    4.0100    0.9724
    4.0200    0.9720
    4.0300    0.9716
    4.0400    0.9713
    4.0500    0.9709
    4.0600    0.9705
    4.0700    0.9702
    4.0800    0.9698
    4.0900    0.9695
    4.1000    0.9691
    4.1100    0.9688
    4.1200    0.9685
    4.1300    0.9681
    4.1400    0.9678
    4.1500    0.9675
    4.1600    0.9672
    4.1700    0.9668
    4.1800    0.9665
    4.1900    0.9662
    4.2000    0.9659
    4.2100    0.9656
    4.2200    0.9653
    4.2300    0.9650
    4.2400    0.9647
    4.2500    0.9644
    4.2600    0.9641
    4.2700    0.9638
    4.2800    0.9635
    4.2900    0.9632
    4.3000    0.9630
    4.3100    0.9627
    4.3200    0.9624
    4.3300    0.9621
    4.3400    0.9619
    4.3500    0.9616
    4.3600    0.9613
    4.3700    0.9611
    4.3800    0.9608
    4.3900    0.9606
    4.4000    0.9603
    4.4100    0.9601
    4.4200    0.9598
    4.4300    0.9596
    4.4400    0.9593
    4.4500    0.9591
    4.4600    0.9589
    4.4700    0.9586
    4.4800    0.9584
    4.4900    0.9582
    4.5000    0.9579
    4.5100    0.9577
    4.5200    0.9575
    4.5300    0.9573
    4.5400    0.9570
    4.5500    0.9568
    4.5600    0.9566
    4.5700    0.9564
    4.5800    0.9562
    4.5900    0.9560
    4.6000    0.9558
    4.6100    0.9556
    4.6200    0.9554
    4.6300    0.9552
    4.6400    0.9550
    4.6500    0.9548
    4.6600    0.9546
    4.6700    0.9544
    4.6800    0.9542
    4.6900    0.9540
    4.7000    0.9538
    4.7100    0.9537
    4.7200    0.9535
    4.7300    0.9533
    4.7400    0.9531
    4.7500    0.9530
    4.7600    0.9528
    4.7700    0.9526
    4.7800    0.9524
    4.7900    0.9523
    4.8000    0.9521
    4.8100    0.9519
    4.8200    0.9518
    4.8300    0.9516
    4.8400    0.9515
    4.8500    0.9513
    4.8600    0.9511
    4.8700    0.9510
    4.8800    0.9508
    4.8900    0.9507
    4.9000    0.9505
    4.9100    0.9504
    4.9200    0.9502
    4.9300    0.9501
    4.9400    0.9500
    4.9500    0.9498
    4.9600    0.9497
    4.9700    0.9495
    4.9800    0.9494
    4.9900    0.9493
    5.0000    0.9491
    5.0100    0.9490
    5.0200    0.9489
    5.0300    0.9487
    5.0400    0.9486
    5.0500    0.9485
    5.0600    0.9484
    5.0700    0.9482
    5.0800    0.9481
    5.0900    0.9480
    5.1000    0.9479
    5.1100    0.9477
    5.1200    0.9476
    5.1300    0.9475
    5.1400    0.9474
    5.1500    0.9473
    5.1600    0.9472
    5.1700    0.9471
    5.1800    0.9469
    5.1900    0.9468
    5.2000    0.9467
    5.2100    0.9466
    5.2200    0.9465
    5.2300    0.9464
    5.2400    0.9463
    5.2500    0.9462
    5.2600    0.9461
    5.2700    0.9460
    5.2800    0.9459
    5.2900    0.9458
    5.3000    0.9457
    5.3100    0.9456
    5.3200    0.9455
    5.3300    0.9454
    5.3400    0.9453
    5.3500    0.9452
    5.3600    0.9451
    5.3700    0.9450
    5.3800    0.9450
    5.3900    0.9449
    5.4000    0.9448
    5.4100    0.9447
    5.4200    0.9446
    5.4300    0.9445
    5.4400    0.9444
    5.4500    0.9444
    5.4600    0.9443
    5.4700    0.9442
    5.4800    0.9441
    5.4900    0.9440
    5.5000    0.9440
    5.5100    0.9439
    5.5200    0.9438
    5.5300    0.9437
    5.5400    0.9437
    5.5500    0.9436
    5.5600    0.9435
    5.5700    0.9434
    5.5800    0.9434
    5.5900    0.9433
    5.6000    0.9432
    5.6100    0.9431
    5.6200    0.9431
    5.6300    0.9430
    5.6400    0.9429
    5.6500    0.9429
    5.6600    0.9428
    5.6700    0.9427
    5.6800    0.9427
    5.6900    0.9426
    5.7000    0.9426
    5.7100    0.9425
    5.7200    0.9424
    5.7300    0.9424
    5.7400    0.9423
    5.7500    0.9422
    5.7600    0.9422
    5.7700    0.9421
    5.7800    0.9421
    5.7900    0.9420
    5.8000    0.9420
    5.8100    0.9419
    5.8200    0.9418
    5.8300    0.9418
    5.8400    0.9417
    5.8500    0.9417
    5.8600    0.9416
    5.8700    0.9416
    5.8800    0.9415
    5.8900    0.9415
    5.9000    0.9414
    5.9100    0.9414
    5.9200    0.9413
    5.9300    0.9413
    5.9400    0.9412
    5.9500    0.9412
    5.9600    0.9411
    5.9700    0.9411
    5.9800    0.9410
    5.9900    0.9410
    6.0000    0.9409
    6.0100    0.9409
    6.0200    0.9408
    6.0300    0.9408
    6.0400    0.9408
    6.0500    0.9407
    6.0600    0.9407
    6.0700    0.9406
    6.0800    0.9406
    6.0900    0.9405
    6.1000    0.9405
    6.1100    0.9405
    6.1200    0.9404
    6.1300    0.9404
    6.1400    0.9403
    6.1500    0.9403
    6.1600    0.9403
    6.1700    0.9402
    6.1800    0.9402
    6.1900    0.9402
    6.2000    0.9401
    6.2100    0.9401
    6.2200    0.9400
    6.2300    0.9400
    6.2400    0.9400
    6.2500    0.9399
    6.2600    0.9399
    6.2700    0.9399
    6.2800    0.9398
    6.2900    0.9398
    6.3000    0.9398
    6.3100    0.9397
    6.3200    0.9397
    6.3300    0.9397
    6.3400    0.9396
    6.3500    0.9396
    6.3600    0.9396
    6.3700    0.9396
    6.3800    0.9395
    6.3900    0.9395
    6.4000    0.9395
    6.4100    0.9394
    6.4200    0.9394
    6.4300    0.9394
    6.4400    0.9393
    6.4500    0.9393
    6.4600    0.9393
    6.4700    0.9393
    6.4800    0.9392
    6.4900    0.9392
    6.5000    0.9392
    6.5100    0.9392
    6.5200    0.9391
    6.5300    0.9391
    6.5400    0.9391
    6.5500    0.9391
    6.5600    0.9390
    6.5700    0.9390
    6.5800    0.9390
    6.5900    0.9390
    6.6000    0.9389
    6.6100    0.9389
    6.6200    0.9389
    6.6300    0.9389
    6.6400    0.9388
    6.6500    0.9388
    6.6600    0.9388
    6.6700    0.9388
    6.6800    0.9387
    6.6900    0.9387
    6.7000    0.9387
    6.7100    0.9387
    6.7200    0.9387
    6.7300    0.9386
    6.7400    0.9386
    6.7500    0.9386
    6.7600    0.9386
    6.7700    0.9386
    6.7800    0.9385
    6.7900    0.9385
    6.8000    0.9385
    6.8100    0.9385
    6.8200    0.9385
    6.8300    0.9384
    6.8400    0.9384
    6.8500    0.9384
    6.8600    0.9384
    6.8700    0.9384
    6.8800    0.9384
    6.8900    0.9383
    6.9000    0.9383
    6.9100    0.9383
    6.9200    0.9383
    6.9300    0.9383
    6.9400    0.9383
    6.9500    0.9382
    6.9600    0.9382
    6.9700    0.9382
    6.9800    0.9382
    6.9900    0.9382
    7.0000    0.9382
    7.0100    0.9381
    7.0200    0.9381
    7.0300    0.9381
    7.0400    0.9381
    7.0500    0.9381
    7.0600    0.9381
    7.0700    0.9381
    7.0800    0.9380
    7.0900    0.9380
    7.1000    0.9380
    7.1100    0.9380
    7.1200    0.9380
    7.1300    0.9380
    7.1400    0.9380
    7.1500    0.9379
    7.1600    0.9379
    7.1700    0.9379
    7.1800    0.9379
    7.1900    0.9379
    7.2000    0.9379
    7.2100    0.9379
    7.2200    0.9379
    7.2300    0.9378
    7.2400    0.9378
    7.2500    0.9378
    7.2600    0.9378
    7.2700    0.9378
    7.2800    0.9378
    7.2900    0.9378
    7.3000    0.9378
    7.3100    0.9378
    7.3200    0.9377
    7.3300    0.9377
    7.3400    0.9377
    7.3500    0.9377
    7.3600    0.9377
    7.3700    0.9377
    7.3800    0.9377
    7.3900    0.9377
    7.4000    0.9377
    7.4100    0.9377
    7.4200    0.9376
    7.4300    0.9376
    7.4400    0.9376
    7.4500    0.9376
    7.4600    0.9376
    7.4700    0.9376
    7.4800    0.9376
    7.4900    0.9376
    7.5000    0.9376
    7.5100    0.9376
    7.5200    0.9376
    7.5300    0.9375
    7.5400    0.9375
    7.5500    0.9375
    7.5600    0.9375
    7.5700    0.9375
    7.5800    0.9375
    7.5900    0.9375
    7.6000    0.9375
    7.6100    0.9375
    7.6200    0.9375
    7.6300    0.9375
    7.6400    0.9375
    7.6500    0.9374
    7.6600    0.9374
    7.6700    0.9374
    7.6800    0.9374
    7.6900    0.9374
    7.7000    0.9374
    7.7100    0.9374
    7.7200    0.9374
    7.7300    0.9374
    7.7400    0.9374
    7.7500    0.9374
    7.7600    0.9374
    7.7700    0.9374
    7.7800    0.9374
    7.7900    0.9373
    7.8000    0.9373
    7.8100    0.9373
    7.8200    0.9373
    7.8300    0.9373
    7.8400    0.9373
    7.8500    0.9373
    7.8600    0.9373
    7.8700    0.9373
    7.8800    0.9373
    7.8900    0.9373
    7.9000    0.9373
    7.9100    0.9373
    7.9200    0.9373
    7.9300    0.9373
    7.9400    0.9373
    7.9500    0.9373
    7.9600    0.9372
    7.9700    0.9372
    7.9800    0.9372
    7.9900    0.9372
    8.0000    0.9372
    8.0100    0.9372
    8.0200    0.9372
    8.0300    0.9372
    8.0400    0.9372
    8.0500    0.9372
    8.0600    0.9372
    8.0700    0.9372
    8.0800    0.9372
    8.0900    0.9372
    8.1000    0.9372
    8.1100    0.9372
    8.1200    0.9372
    8.1300    0.9372
    8.1400    0.9372
    8.1500    0.9372
    8.1600    0.9372
    8.1700    0.9371
    8.1800    0.9371
    8.1900    0.9371
    8.2000    0.9371
    8.2100    0.9371
    8.2200    0.9371
    8.2300    0.9371
    8.2400    0.9371
    8.2500    0.9371
    8.2600    0.9371
    8.2700    0.9371
    8.2800    0.9371
    8.2900    0.9371
    8.3000    0.9371
    8.3100    0.9371
    8.3200    0.9371
    8.3300    0.9371
    8.3400    0.9371
    8.3500    0.9371
    8.3600    0.9371
    8.3700    0.9371
    8.3800    0.9371
    8.3900    0.9371
    8.4000    0.9371
    8.4100    0.9371
    8.4200    0.9371
    8.4300    0.9370
    8.4400    0.9370
    8.4500    0.9370
    8.4600    0.9370
    8.4700    0.9370
    8.4800    0.9370
    8.4900    0.9370
    8.5000    0.9370
    8.5100    0.9370
    8.5200    0.9370
    8.5300    0.9370
    8.5400    0.9370
    8.5500    0.9370
    8.5600    0.9370
    8.5700    0.9370
    8.5800    0.9370
    8.5900    0.9370
    8.6000    0.9370
    8.6100    0.9370
    8.6200    0.9370
    8.6300    0.9370
    8.6400    0.9370
    8.6500    0.9370
    8.6600    0.9370
    8.6700    0.9370
    8.6800    0.9370
    8.6900    0.9370
    8.7000    0.9370
    8.7100    0.9370
    8.7200    0.9370
    8.7300    0.9370
    8.7400    0.9370
    8.7500    0.9370
    8.7600    0.9370
    8.7700    0.9370
    8.7800    0.9370
    8.7900    0.9370
    8.8000    0.9370
    8.8100    0.9369
    8.8200    0.9369
    8.8300    0.9369
    8.8400    0.9369
    8.8500    0.9369
    8.8600    0.9369
    8.8700    0.9369
    8.8800    0.9369
    8.8900    0.9369
    8.9000    0.9369
    8.9100    0.9369
    8.9200    0.9369
    8.9300    0.9369
    8.9400    0.9369
    8.9500    0.9369
    8.9600    0.9369
    8.9700    0.9369
    8.9800    0.9369
    8.9900    0.9369
    9.0000    0.9369
    9.0100    0.9369
    9.0200    0.9369
    9.0300    0.9369
    9.0400    0.9369
    9.0500    0.9369
    9.0600    0.9369
    9.0700    0.9369
    9.0800    0.9369
    9.0900    0.9369
    9.1000    0.9369
    9.1100    0.9369
    9.1200    0.9369
    9.1300    0.9369
    9.1400    0.9369
    9.1500    0.9369
    9.1600    0.9369
    9.1700    0.9369
    9.1800    0.9369
    9.1900    0.9369
    9.2000    0.9369
    9.2100    0.9369
    9.2200    0.9369
    9.2300    0.9369
    9.2400    0.9369
    9.2500    0.9369
    9.2600    0.9369
    9.2700    0.9369
    9.2800    0.9369
    9.2900    0.9369
    9.3000    0.9369
    9.3100    0.9369
    9.3200    0.9369
    9.3300    0.9369
    9.3400    0.9369
    9.3500    0.9369
    9.3600    0.9369
    9.3700    0.9369
    9.3800    0.9369
    9.3900    0.9369
    9.4000    0.9369
    9.4100    0.9369
    9.4200    0.9369
    9.4300    0.9369
    9.4400    0.9369
    9.4500    0.9369
    9.4600    0.9368
    9.4700    0.9368
    9.4800    0.9368
    9.4900    0.9368
    9.5000    0.9368
    9.5100    0.9368
    9.5200    0.9368
    9.5300    0.9368
    9.5400    0.9368
    9.5500    0.9368
    9.5600    0.9368
    9.5700    0.9368
    9.5800    0.9368
    9.5900    0.9368
    9.6000    0.9368
    9.6100    0.9368
    9.6200    0.9368
    9.6300    0.9368
    9.6400    0.9368
    9.6500    0.9368
    9.6600    0.9368
    9.6700    0.9368
    9.6800    0.9368
    9.6900    0.9368
    9.7000    0.9368
    9.7100    0.9368
    9.7200    0.9368
    9.7300    0.9368
    9.7400    0.9368
    9.7500    0.9368
    9.7600    0.9368
    9.7700    0.9368
    9.7800    0.9368
    9.7900    0.9368
    9.8000    0.9368
    9.8100    0.9368
    9.8200    0.9368
    9.8300    0.9368
    9.8400    0.9368
    9.8500    0.9368
    9.8600    0.9368
    9.8700    0.9368
    9.8800    0.9368
    9.8900    0.9368
    9.9000    0.9368
    9.9100    0.9368
    9.9200    0.9368
    9.9300    0.9368
    9.9400    0.9368
    9.9500    0.9368
    9.9600    0.9368
    9.9700    0.9368
    9.9800    0.9368
    9.9900    0.9368
   10.0000    0.9368
    };

==> Data/Oscillator/gen_prec_01.tex <==
    \addplot[
    thick,
    olive
    ]
    table {
                         0                       100
                      0.01          101.695208601727
                      0.02          103.380946861571
                      0.03          105.057326985047
                      0.04          106.724476735343
                      0.05          108.382528251218
                      0.06          110.031617975677
                      0.07           111.67188625486
                      0.08          113.303477250941
                      0.09          114.926538647297
                       0.1          116.541221538312
                      0.11          118.147680142968
                      0.12          119.746071748677
                      0.13           121.33655632361
                      0.14          122.919296526229
                      0.15          124.494457403331
                      0.16          126.062206224645
                      0.17          127.622712299785
                      0.18           129.17614687125
                      0.19          130.722682922078
                       0.2          132.262494890958
                      0.21          133.795758627458
                      0.22          135.322651189703
                      0.23          136.843350677884
                      0.24          138.358036073085
                      0.25           139.86688709002
                      0.26          141.370083991864
                      0.27          142.867807462688
                      0.28          144.360238449144
                      0.29          145.847557973704
                       0.3          147.329947039909
                      0.31          148.807586682519
                      0.32          150.280656987905
                      0.33          151.749337880982
                      0.34          153.213808812113
                      0.35          154.674248300844
                      0.36          156.130833965696
                      0.37          157.583742305226
                      0.38          159.033149535782
                      0.39          160.479227921352
                       0.4          161.922150829373
                      0.41          163.362089101308
                      0.42          164.799211864669
                      0.43          166.233686338541
                      0.44          167.665677715682
                      0.45          169.095349032324
                      0.46           170.52286104308
                      0.47          171.948372085559
                      0.48          173.372037955616
                      0.49          174.794011780181
                       0.5          176.214443885048
                      0.51          177.633481696334
                      0.52          179.051270554461
                      0.53          180.467950050257
                      0.54          181.883658631621
                      0.55           183.29853111398
                      0.56          184.712698591488
                      0.57          186.126288554752
                      0.58          187.539424788369
                      0.59          188.952227245334
                       0.6          190.364812831153
                      0.61          191.777292295983
                      0.62          193.189773745865
                      0.63          194.602361200174
                      0.64          196.015154157946
                      0.65          197.428178001274
                      0.66           198.84159664244
                      0.67          200.255559551363
                      0.68          201.670081083441
                      0.69          203.085238230929
                       0.7          204.501103097463
                      0.71          205.917742978911
                      0.72           207.33522031876
                      0.73          208.753592660626
                      0.74          210.172912587239
                      0.75          211.593227701368
                      0.76          213.014580585246
                      0.77          214.437008746793
                      0.78          215.860544619738
                      0.79          217.285215963953
                       0.8          218.711044131963
                      0.81          220.138046651064
                      0.82          221.566235475074
                      0.83          222.995617437526
                      0.84          224.426194253059
                      0.85          225.857962538605
                      0.86          227.290913824403
                      0.87          228.725034584888
                      0.88          230.160306274195
                      0.89          231.596705360913
                       0.9          233.034203371692
                      0.91          234.472766947237
                      0.92          235.912357891572
                      0.93          237.352933238534
                      0.94          238.794445320589
                      0.95          240.236841839996
                      0.96          241.680065948774
                      0.97          243.124056336568
                      0.98          244.568747318692
                      0.99          246.014068932791
                         1          247.459947039894
                      1.01          248.906303429657
                      1.02          250.353055933494
                      1.03          251.800118538482
                      1.04           253.24740150766
                      1.05          254.694811507252
                      1.06          256.142251731109
                      1.07          257.589622206933
                      1.08          259.036819299379
                      1.09          260.483736674453
                       1.1          261.930265057418
                      1.11          263.376292351202
                      1.12          264.821703834455
                      1.13          266.266382311848
                      1.14          267.710208267804
                      1.15          269.153060021915
                      1.16          270.594813884017
                      1.17          272.035344313157
                      1.18          273.474524076122
                      1.19          274.912224407178
                       1.2            276.3483151687
                      1.21          277.782665009778
                      1.22           279.21514193359
                      1.23          280.645248050867
                      1.24          282.073575204244
                      1.25          283.499629682037
                      1.26          284.923273903694
                      1.27          286.344372594369
                      1.28          287.762790368231
                      1.29          289.178391884145
                       1.3          290.591041995644
                      1.31          292.000605898416
                      1.32          293.406949275275
                      1.33          294.809938438233
                      1.34          296.209440467428
                      1.35          297.605323347128
                      1.36          298.997456098077
                      1.37          300.385708906097
                      1.38          301.769953247595
                      1.39          303.150062010136
                       1.4          304.525909609861
                      1.41          305.897372104453
                      1.42           307.26432730166
                      1.43          308.626654863668
                      1.44          309.984236407023
                      1.45           311.33695559752
                      1.46          312.684698241005
                      1.47          314.027352369413
                      1.48          315.364808321845
                      1.49          316.696958821108
                       1.5          318.023699045358
                      1.51          319.344926694807
                      1.52          320.660542054393
                      1.53          321.970448050349
                      1.54          323.274550303371
                      1.55          324.572628355821
                      1.56          325.864823737066
                      1.57          327.150976711095
                      1.58          328.430976178095
                      1.59           329.70474194277
                       1.6          330.972196634801
                      1.61           332.23326581597
                      1.62          333.487877997455
                      1.63          334.735964651683
                      1.64          335.977460220659
                      1.65          337.212302120003
                      1.66          338.440430739247
                      1.67          339.661789438375
                      1.68          340.876324540724
                      1.69          342.083985322201
                       1.7          343.284723997438
                      1.71          344.478495702589
                      1.72           345.66525859129
                      1.73           346.84496032298
                      1.74          348.017590853339
                      1.75          349.183103750453
                      1.76          350.341468479889
                      1.77          351.492656958279
                      1.78          352.636644123222
                      1.79          353.773407529635
                       1.8          354.902927354475
                      1.81          356.025186373067
                      1.82          357.140169914373
                      1.83          358.247865814825
                      1.84          359.348264370692
                      1.85          360.441358288886
                      1.86          361.527142636734
                      1.87           362.60561479032
                      1.88          363.676774381645
                      1.89          364.740623245058
                       1.9          365.797165363372
                      1.91          366.846406811738
                      1.92          367.888355702532
                      1.93          368.923022127643
                      1.94          369.950418105536
                      1.95          370.970557771096
                      1.96          371.983456376746
                      1.97          372.989131495558
                      1.98          373.987602329188
                      1.99          374.978889655396
                         2          375.963015831096
                      2.01          376.940004735514
                      2.02          377.909881711025
                      2.03          378.872673515728
                      2.04          379.828408254975
                      2.05          380.777115330809
                      2.06          381.718825385315
                      2.07          382.653570252141
                      2.08          383.581382893248
                      2.09          384.502297349633
                       2.1          385.416348688541
                      2.11          386.323572950739
                      2.12          387.224007099874
                      2.13          388.117688970468
                      2.14          389.004657218603
                      2.15          389.884951274511
                      2.16          390.758611292667
                      2.17          391.625678105569
                      2.18          392.486193177798
                      2.19          393.340198560292
                       2.2          394.187736846052
                      2.21          395.028851128522
                      2.22          395.863584956382
                      2.23          396.691982295594
                      2.24          397.514087487412
                      2.25          398.329945208081
                      2.26          399.139600436554
                      2.27          399.943098528454
                      2.28          400.740484709362
                      2.29          401.531804745398
                       2.3          402.317104449254
                      2.31          403.096429753429
                      2.32          403.869826682334
                      2.33          404.637341320503
                      2.34          405.399019783202
                      2.35          406.154908188332
                      2.36          406.905052627966
                      2.37          407.649499141038
                      2.38          408.388293689032
                      2.39          409.121482129136
                       2.4          409.849110192518
                      2.41          410.571223459261
                      2.42          411.287867338222
                      2.43          411.999087044967
                      2.44           412.70492758187
                      2.45          413.405433718684
                      2.46          414.100649975229
                      2.47           414.79062060231
                      2.48          415.475389566651
                      2.49          416.155000533746
                       2.5          416.829496854449
                      2.51          417.498921549338
                      2.52          418.163317296235
                      2.53          418.822726417729
                      2.54          419.477190868447
                      2.55           420.12675222523
                      2.56          420.771451677289
                      2.57           421.41133001455
                      2.58          422.046427619976
                      2.59          422.676784501467
                       2.6          423.302434547328
                      2.61          423.923428120417
                      2.62          424.539798253419
                      2.63          425.151583311109
                      2.64          425.758820863234
                      2.65          426.361548349907
                      2.66          426.959802662407
                      2.67          427.553620226054
                      2.68          428.143037004954
                      2.69          428.728088499736
                       2.7           429.30880974576
                      2.71          429.885235311643
                      2.72          430.457399298242
                      2.73          431.025335337938
                      2.74          431.589076595994
                      2.75           432.14865576967
                      2.76          432.704105089887
                      2.77          433.255456322097
                      2.78          433.802740768582
                      2.79          434.345989269847
                       2.8          434.885232208311
                      2.81           435.42049950849
                      2.82          435.951820677307
                      2.83          436.479224678666
                      2.84          437.002740103514
                      2.85          437.522395145035
                      2.86          438.038217413184
                      2.87          438.550234199194
                      2.88          439.058472349641
                      2.89          439.562958276701
                       2.9           440.06371797463
                      2.91          440.560777025721
                      2.92          441.054160605572
                      2.93          441.543893489181
                      2.94          442.030000056917
                      2.95          442.512504300678
                      2.96          442.991429831393
                      2.97          443.466799884324
                      2.98          443.938637326719
                      2.99           444.40696466402
                         3          444.871804047797
                      3.01          445.333177282011
                      3.02          445.791105830748
                      3.03          446.245610826191
                      3.04          446.696713074459
                      3.05          447.144433064963
                      3.06          447.588790976421
                      3.07          448.029806685732
                      3.08          448.467499775193
                      3.09           448.90188953953
                       3.1           449.33299499535
                      3.11          449.760834888047
                      3.12           450.18542769891
                      3.13          450.606791687964
                      3.14           451.02494477199
                      3.15          451.439904712662
                      3.16           451.85168902182
                      3.17          452.260314982645
                      3.18          452.665799661464
                      3.19          453.068159955988
                       3.2          453.467412465601
                      3.21          453.863573652453
                      3.22          454.256659813861
                      3.23            454.6466870514
                      3.24          455.033671319234
                      3.25          455.417628404868
                      3.26           455.79857421613
                      3.27          456.176523632993
                      3.28          456.551492110685
                      3.29          456.923494923284
                       3.3          457.292547167992
                      3.31          457.658663788552
                      3.32          458.021859616052
                      3.33          458.382149375831
                      3.34          458.739547693082
                      3.35          459.094069100484
                      3.36          459.445728045426
                      3.37          459.794538893363
                      3.38          460.140515936344
                      3.39          460.483673398134
                       3.4          460.824025440446
                      3.41          461.161586168916
                      3.42          461.496369637968
                      3.43           461.82838985696
                      3.44           462.15766079516
                      3.45          462.484196387121
                      3.46          462.808010537525
                      3.47          463.129117126255
                      3.48          463.447530013131
                      3.49          463.763263042261
                       3.5          464.076330046601
                      3.51          464.386744852346
                      3.52            464.6945212829
                      3.53          464.999673162795
                      3.54          465.302214321567
                      3.55          465.602158597405
                      3.56          465.899519840547
                      3.57           466.19431191658
                      3.58          466.486548709718
                      3.59          466.776244125709
                       3.6          467.063412094537
                      3.61          467.348066573355
                      3.62          467.630221548798
                      3.63           467.90989103897
                      3.64          468.187089154448
                      3.65           468.46182987791
                      3.66          468.734127377212
                      3.67          469.003995825375
                      3.68          469.271449457115
                      3.69          469.536502505482
                       3.7           469.79916092915
                      3.71           470.05945577622
                      3.72          470.317393024006
                      3.73          470.572987131928
                      3.74          470.826252579491
                      3.75            471.0772039422
                      3.76          471.325855707882
                      3.77          471.572222538251
                      3.78          471.816319112829
                      3.79           472.05816015476
                       3.8          472.297760435891
                      3.81          472.535134776541
                      3.82          472.770298045153
                      3.83            473.0032651578
                      3.84          473.234051077478
                      3.85          473.462670813385
                      3.86          473.689139459996
                      3.87          473.913472041234
                      3.88          474.135683730655
                      3.89           474.35578971699
                       3.9          474.573805226008
                      3.91          474.789745522904
                      3.92          475.003625910967
                      3.93          475.215461730073
                      3.94          475.425268355052
                      3.95           475.63306119397
                      3.96          475.838855686343
                      3.97          476.042667301269
                      3.98          476.244511535501
                      3.99          476.444403911407
                         4          476.642359974948
                      4.01          476.838395293496
                      4.02          477.032525453665
                      4.03          477.224766059063
                      4.04          477.415132727974
                      4.05          477.603641091029
                      4.06          477.790306788798
                      4.07           477.97514546937
                      4.08           478.15817278586
                      4.09          478.339404393945
                       4.1          478.518855949253
                      4.11          478.696543104846
                      4.12          478.872481508619
                      4.13          479.046686800664
                      4.14          479.219174610681
                      4.15          479.389960555267
                      4.16          479.559060235286
                      4.17          479.726489233193
                      4.18          479.892263110343
                      4.19          480.056397404323
                       4.2          480.218907626251
                      4.21          480.379809258076
                      4.22          480.539117749933
                      4.23           480.69684851745
                      4.24          480.853016939066
                      4.25          481.007638353393
                      4.26           481.16072805657
                      4.27          481.312301299658
                      4.28          481.462373298793
                      4.29           481.61095921811
                       4.3          481.758074099486
                      4.31          481.903733061857
                      4.32           482.04795101452
                      4.33          482.190742917407
                      4.34          482.332123638655
                      4.35          482.472107976841
                      4.36          482.610710662845
                      4.37          482.747946357485
                      4.38          482.883829649356
                      4.39          483.018375052472
                       4.4          483.151597004035
                      4.41          483.283509862323
                      4.42          483.414127904414
                      4.43          483.543465324171
                      4.44          483.671536230283
                      4.45           483.79835464402
                      4.46          483.923934514801
                      4.47          484.048289656595
                      4.48          484.171433819528
                      4.49          484.293380663757
                       4.5          484.414143761995
                      4.51          484.533736542134
                      4.52          484.652172375198
                      4.53          484.769464519605
                      4.54          484.885626128695
                      4.55          485.000670251383
                      4.56          485.114609830596
                      4.57          485.227457701727
                      4.58          485.339226625463
                      4.59          485.449929153154
                       4.6           485.55957781824
                      4.61          485.668185016763
                      4.62          485.775763028094
                      4.63          485.882324016999
                      4.64           485.98788003265
                      4.65           486.09244300764
                      4.66          486.196024757247
                      4.67          486.298636978345
                      4.68           486.40029124885
                      4.69          486.500999026931
                       4.7          486.600771650299
                      4.71          486.699620335617
                      4.72          486.797556177962
                      4.73          486.894590150285
                      4.74          486.990733102998
                      4.75          487.085995763555
                      4.76          487.180388736074
                      4.77          487.273922501087
                      4.78          487.366607415288
                      4.79          487.458453711266
                       4.8          487.549471507267
                      4.81          487.639670769225
                      4.82          487.729061363722
                      4.83          487.817653061003
                      4.84          487.905455406745
                      4.85          487.992477918919
                      4.86          488.078729961687
                      4.87          488.164220774037
                      4.88          488.248959471376
                      4.89          488.332955045666
                       4.9          488.416216365799
                      4.91          488.498752177955
                      4.92          488.580571106043
                      4.93          488.661681652027
                      4.94          488.742092196486
                      4.95          488.821810999098
                      4.96          488.900846199234
                      4.97          488.979205816459
                      4.98          489.056897751208
                      4.99          489.133929785441
                         5          489.210309609926
                      5.01          489.286041238439
                      5.02          489.361137942252
                      5.03          489.435605903725
                      5.04          489.509451119571
                      5.05          489.582680678714
                      5.06            489.6553015549
                      5.07          489.727320609915
                      5.08          489.798744594201
                      5.09          489.869580148048
                       5.1          489.939833802595
                      5.11          490.009511980691
                      5.12          490.078620997936
                      5.13           490.14716706386
                      5.14          490.215156283109
                      5.15          490.282594656054
                      5.16          490.349488080257
                      5.17          490.415842351551
                      5.18          490.481663165103
                      5.19          490.546956116695
                       5.2          490.611726703832
                      5.21           490.67598032688
                      5.22          490.739722290366
                      5.23          490.802957804098
                      5.24          490.865691984559
                      5.25          490.927929861028
                      5.26          490.989676368921
                      5.27          491.050936333932
                      5.28          491.111714520156
                      5.29          491.172015597515
                       5.3          491.231844148278
                      5.31          491.291204670137
                      5.32          491.350101577637
                      5.33          491.408539203296
                      5.34          491.466521799039
                      5.35           491.52405353748
                      5.36           491.58113851324
                      5.37          491.637780744296
                      5.38          491.693984173273
                      5.39           491.74975266877
                       5.4          491.805090026707
                      5.41          491.859999971575
                      5.42          491.914486166815
                      5.43          491.968552181535
                      5.44          492.022201540444
                      5.45          492.075437697155
                      5.46          492.128264039232
                      5.47          492.180683890654
                      5.48          492.232700513285
                      5.49          492.284317108173
                       5.5          492.335536816751
                      5.51          492.386362722178
                      5.52          492.436797850652
                      5.53          492.486845172641
                      5.54          492.536507604217
                      5.55          492.585788008215
                      5.56          492.634689195557
                      5.57          492.683213930161
                      5.58          492.731364314463
                      5.59          492.779144224042
                       5.6          492.826555663121
                      5.61          492.873601204476
                      5.62          492.920283373274
                      5.63          492.966604651271
                      5.64          493.012567477937
                      5.65          493.058174251685
                      5.66           493.10342733095
                      5.67          493.148329035374
                      5.68          493.192881646874
                      5.69          493.237087410839
                       5.7          493.280948538054
                      5.71          493.324466228491
                      5.72          493.367638930461
                      5.73          493.410479129901
                      5.74          493.452983171479
                      5.75          493.495149042854
                      5.76          493.536986907296
                      5.77          493.578494753192
                      5.78          493.619674487621
                      5.79          493.660528049296
                       5.8          493.701057350328
                      5.81          493.741264278441
                      5.82          493.781150697892
                      5.83          493.820718450345
                      5.84          493.859969355764
                      5.85          493.898905213291
                      5.86          493.937527802071
                      5.87          493.975838884451
                      5.88          494.013837421027
                      5.89          494.051530713925
                       5.9          494.088917664728
                      5.91          494.125999971286
                      5.92          494.162779309155
                      5.93          494.199257340786
                      5.94          494.235435714138
                      5.95          494.271316064092
                      5.96          494.306900013141
                      5.97          494.342189172042
                      5.98           494.37718514048
                      5.99          494.411889507693
                         6          494.446303853102
                      6.01          494.480429746886
                      6.02          494.514268750585
                      6.03          494.547822417646
                      6.04          494.581092293995
                      6.05          494.614079918551
                      6.06           494.64678682374
                      6.07          494.679214536005
                      6.08          494.711364576281
                      6.09          494.743238460463
                       6.1          494.774837699056
                      6.11           494.80616380143
                      6.12          494.837218269017
                      6.13          494.868002602478
                      6.14          494.898518298954
                      6.15          494.928766853004
                      6.16           494.95874975697
                      6.17          494.988468501311
                      6.18          495.017924575811
                      6.19          495.047119466856
                       6.2          495.076054661087
                      6.21          495.104731646407
                      6.22          495.133151906236
                      6.23          495.161316927027
                      6.24          495.189228193669
                      6.25          495.216887192673
                      6.26          495.244295206349
                      6.27          495.271453983201
                      6.28          495.298365102825
                      6.29          495.325029906052
                       6.3          495.351449882903
                      6.31           495.37762652515
                      6.32          495.403561326092
                      6.33          495.429255780671
                      6.34          495.454711385575
                      6.35          495.479929639341
                      6.36          495.504912042433
                      6.37          495.529660097335
                      6.38          495.554175308579
                      6.39          495.578459184578
                       6.4          495.602513231487
                      6.41          495.626338960484
                      6.42          495.649937886928
                      6.43          495.673311524289
                      6.44          495.696461390307
                      6.45          495.719389005544
                      6.46          495.742095893627
                      6.47          495.764583576383
                      6.48          495.786853580799
                      6.49          495.808907435881
                       6.5           495.83074667226
                      6.51          495.852372822538
                      6.52          495.873787421241
                      6.53          495.894992004744
                      6.54          495.915988112465
                      6.55          495.936777281906
                      6.56          495.957361055288
                      6.57          495.977740975733
                      6.58          495.997918587495
                      6.59          496.017895436091
                       6.6          496.037673068175
                      6.61          496.057253031413
                      6.62           496.07663687435
                      6.63          496.095826146273
                      6.64          496.114822397072
                      6.65          496.133627177094
                      6.66          496.152242036989
                      6.67          496.170668527557
                      6.68          496.188908199591
                      6.69          496.206962603711
                       6.7          496.224833290202
                      6.71          496.242521808842
                      6.72          496.260029708726
                      6.73          496.277358538099
                      6.74          496.294509844172
                      6.75           496.31148517294
                      6.76          496.328286069003
                      6.77          496.344914075383
                      6.78          496.361370733326
                      6.79          496.377657582129
                       6.8          496.393776158938
                      6.81          496.409727998561
                      6.82          496.425514633276
                      6.83          496.441137592638
                      6.84           496.45659840328
                      6.85           496.47189858994
                      6.86          496.487039671633
                      6.87          496.502023163884
                      6.88          496.516850580817
                      6.89          496.531523432599
                       6.9          496.546043222307
                      6.91          496.560411451629
                      6.92           496.57462961686
                      6.93          496.588699209597
                      6.94          496.602621716575
                      6.95          496.616398619481
                      6.96          496.630031394753
                      6.97          496.643521513393
                      6.98          496.656870440788
                      6.99          496.670079636514
                         7           496.68315055416
                      7.01          496.696084641142
                      7.02          496.708883338522
                      7.03          496.721548080831
                      7.04           496.73408029589
                      7.05          496.746481404643
                      7.06          496.758752820977
                      7.07          496.770895951559
                      7.08          496.782912195662
                      7.09          496.794802946305
                       7.1          496.806569584903
                      7.11          496.818213488913
                      7.12          496.829736026433
                      7.13          496.841138557394
                      7.14          496.852422433397
                      7.15          496.863588997568
                      7.16          496.874639584415
                      7.17          496.885575519684
                      7.18          496.896398120231
                      7.19          496.907108693878
                       7.2          496.917708539294
                      7.21          496.928198945864
                      7.22           496.93858092705
                      7.23          496.948856133127
                      7.24          496.959025869991
                      7.25          496.969091230058
                      7.26          496.979053454732
                      7.27          496.988913776109
                      7.28          496.998673413913
                      7.29          497.008333579398
                       7.3          497.017895473619
                      7.31          497.027360286975
                      7.32          497.036729199433
                      7.33          497.046003380443
                      7.34          497.055183988872
                      7.35          497.064272172915
                      7.36          497.073269070033
                      7.37          497.082175806893
                      7.38          497.090993499292
                      7.39          497.099723252104
                       7.4          497.108365820911
                      7.41          497.116922832967
                      7.42          497.125395292154
                      7.43          497.133784120954
                      7.44          497.142090368876
                      7.45          497.150315074248
                      7.46          497.158459264174
                      7.47          497.166523700868
                      7.48          497.174509699191
                      7.49          497.182418399101
                       7.5          497.190250578561
                      7.51           497.19800720881
                      7.52          497.205689249148
                      7.53          497.213297647536
                      7.54          497.220833340579
                      7.55          497.228297253539
                      7.56          497.235690300338
                      7.57          497.243013383566
                      7.58           497.25026739449
                      7.59          497.257453213067
                       7.6          497.264571707969
                      7.61          497.271623736597
                      7.62          497.278610145109
                      7.63          497.285531768445
                      7.64          497.292389430363
                      7.65          497.299183943463
                      7.66          497.305916109237
                      7.67          497.312586718095
                      7.68          497.319196549415
                      7.69          497.325746371595
                       7.7          497.332236942085
                      7.71          497.338668856461
                      7.72          497.345043000601
                      7.73          497.351360256401
                      7.74          497.357621182319
                      7.75          497.363826480619
                      7.76          497.369976845239
                      7.77          497.376072958604
                      7.78           497.38211549271
                      7.79          497.388105109156
                       7.8          497.394042459246
                      7.81           497.39992818403
                      7.82            497.4057629144
                      7.83          497.411547271163
                      7.84          497.417281865127
                      7.85          497.422967297182
                      7.86          497.428604158384
                      7.87          497.434193030611
                      7.88          497.439734484451
                      7.89          497.445229082426
                       7.9          497.450677377225
                      7.91           497.45607991208
                      7.92          497.461437220939
                      7.93          497.466749828563
                      7.94          497.472018250619
                      7.95          497.477242993783
                      7.96          497.482424555841
                      7.97          497.487563425785
                      7.98          497.492660083923
                      7.99          497.497715001972
                         8          497.502728121607
                      8.01          497.507700933688
                      8.02           497.51263338374
                      8.03          497.517525896676
                      8.04          497.522378902733
                      8.05          497.527192824442
                      8.06          497.531968076561
                      8.07          497.536705065986
                      8.08          497.541404193691
                      8.09          497.546065849007
                       8.1           497.55069041614
                      8.11           497.55527827307
                      8.12          497.559829789787
                      8.13          497.564345329182
                      8.14          497.568825247195
                      8.15          497.573269892938
                      8.16          497.577679608811
                      8.17          497.582054730602
                      8.18          497.586395587615
                      8.19          497.590702502779
                       8.2          497.594975792751
                      8.21          497.599215768038
                      8.22          497.603422733106
                      8.23          497.607596986493
                      8.24          497.611738820922
                      8.25          497.615848523412
                      8.26          497.619926375386
                      8.27           497.62397265279
                      8.28          497.627987626191
                      8.29          497.631971560899
                       8.3          497.635924717068
                      8.31          497.639847349808
                      8.32          497.643739709301
                      8.33          497.647602040895
                      8.34           497.65143458521
                      8.35          497.655237578262
                      8.36          497.659011251547
                      8.37          497.662755832164
                      8.38          497.666471542906
                      8.39           497.67015860237
                       8.4          497.673817225055
                      8.41          497.677447621466
                      8.42          497.681049998211
                      8.43           497.68462455811
                      8.44           497.68817150028
                      8.45          497.691691020239
                      8.46          497.695183310002
                      8.47          497.698648558177
                      8.48          497.702086950057
                      8.49          497.705498667715
                       8.5          497.708883890096
                      8.51          497.712242793106
                      8.52          497.715575549704
                      8.53          497.718882329989
                      8.54          497.722163301287
                      8.55          497.725418628237
                      8.56          497.728648472879
                      8.57          497.731852994733
                      8.58          497.735032350884
                      8.59          497.738186696065
                       8.6          497.741316182732
                      8.61          497.744420961146
                      8.62          497.747501179581
                      8.63          497.750556983927
                      8.64          497.753588518345
                      8.65          497.756595925101
                      8.66          497.759579344624
                      8.67           497.76253891557
                      8.68          497.765474774917
                      8.69          497.768387058027
                       8.7           497.77127589871
                      8.71          497.774141429294
                      8.72          497.776983780687
                      8.73          497.779803082437
                      8.74            497.7825994628
                      8.75          497.785373048789
                      8.76          497.788123966244
                      8.77          497.790852339879
                      8.78          497.793558293344
                      8.79          497.796241949277
                       8.8          497.798903429356
                      8.81          497.801542854349
                      8.82          497.804160344332
                      8.83          497.806756018129
                      8.84          497.809329994164
                      8.85          497.811882390101
                      8.86          497.814413322901
                      8.87          497.816922908893
                      8.88          497.819411263824
                      8.89          497.821878502895
                       8.9          497.824324740803
                      8.91          497.826750091779
                      8.92          497.829154470853
                      8.93          497.831538387656
                      8.94          497.833901760257
                      8.95          497.836244698858
                      8.96          497.838567315938
                      8.97          497.840869723664
                      8.98          497.843152033967
                      8.99          497.845414358577
                         9          497.847656809041
                      9.01          497.849879496757
                      9.02          497.852082532994
                      9.03          497.854266028917
                      9.04           497.85643009561
                      9.05          497.858574844098
                      9.06          497.860700385365
                      9.07          497.862806830374
                      9.08          497.864894290088
                      9.09          497.866962875482
                       9.1          497.869012697564
                      9.11          497.871043867386
                      9.12          497.873056496062
                      9.13          497.875050694777
                      9.14          497.877026574801
                      9.15          497.878984247501
                      9.16          497.880923824534
                      9.17          497.882845417184
                      9.18          497.884749137222
                      9.19          497.886635096548
                       9.2          497.888503407237
                      9.21          497.890354181247
                      9.22          497.892187530911
                      9.23          497.894003568671
                      9.24          497.895802407107
                      9.25          497.897584158956
                      9.26          497.899348937121
                      9.27          497.901096854661
                      9.28          497.902828024799
                      9.29          497.904542560916
                       9.3          497.906240576557
                      9.31          497.907922185422
                      9.32          497.909587501368
                      9.33          497.911236638404
                      9.34          497.912869710796
                      9.35          497.914486832651
                      9.36          497.916088118484
                      9.37          497.917673682892
                      9.38          497.919243640581
                      9.39           497.92079810638
                       9.4          497.922337195234
                      9.41          497.923861022195
                      9.42          497.925369702418
                      9.43          497.926863351146
                      9.44          497.928342083707
                      9.45          497.929806015503
                      9.46             497.931255262
                      9.47          497.932689938718
                      9.48          497.934110161223
                      9.49          497.935516045112
                       9.5          497.936907706005
                      9.51          497.938285259535
                      9.52          497.939648821333
                      9.53          497.940998507019
                      9.54          497.942334432187
                      9.55          497.943656712396
                      9.56          497.944965463172
                      9.57           497.94626079998
                      9.58          497.947542838606
                      9.59          497.948811693383
                       9.6          497.950067480134
                      9.61          497.951310313666
                      9.62           497.95254030902
                      9.63          497.953757581011
                      9.64          497.954962244278
                      9.65          497.956154413288
                      9.66          497.957334202328
                      9.67          497.958501725483
                      9.68          497.959657096626
                      9.69          497.960800429403
                       9.7           497.96193183722
                      9.71          497.963051433225
                      9.72          497.964159283484
                      9.73          497.965255548967
                      9.74          497.966340272333
                      9.75          497.967413748857
                      9.76          497.968475975114
                      9.77          497.969527062282
                      9.78           497.97056712149
                      9.79          497.971596263191
                       9.8           497.97261459739
                      9.81          497.973622234042
                      9.82          497.974619282576
                      9.83          497.975605851969
                      9.84          497.976582050757
                      9.85           497.97754798703
                      9.86          497.978503768407
                      9.87          497.979449502034
                      9.88          497.980385294563
                      9.89          497.981311252147
                       9.9          497.982227480418
                      9.91          497.983134084482
                      9.92          497.984031168904
                      9.93          497.984918837694
                      9.94          497.985797194299
                      9.95           497.98666634159
                      9.96          497.987526381847
                      9.97          497.988377416754
                      9.98          497.989219547382
                      9.99          497.990052874182
                        10          497.990877496972
    };

==> Data/Oscillator/gen_prec_155.tex <==
    \addplot[
    thick,
    dashed,
    cyan
    ]
    table {
                         0                       100
                      0.01          104.679901249821
                      0.02          109.522172021615
                      0.03          114.530534084221
                      0.04          119.708723274966
                      0.05          125.060460854823
                      0.06          130.589447390745
                      0.07          136.299355894151
                      0.08          142.193825228024
                      0.09          148.276452980669
                       0.1          154.550788466106
                      0.11           161.02032524808
                      0.12          167.688493947452
                      0.13          174.558654277174
                      0.14          181.634087776981
                      0.15          188.917996357421
                      0.16           196.41347362784
                      0.17          204.123516057729
                      0.18          212.051018369435
                      0.19          220.198754096318
                       0.2          228.569371422061
                      0.21           237.16538618205
                      0.22          245.989174401912
                      0.23           255.04296504971
                      0.24          264.328833020188
                      0.25          273.848692418762
                      0.26          283.604289983695
                      0.27           293.59719903785
                      0.28          303.828813669803
                      0.29          314.300343209335
                       0.3          325.012810949011
                      0.31          335.967035515097
                      0.32          347.163647257541
                      0.33          358.603071781319
                      0.34          370.285529580672
                      0.35          382.211034212315
                      0.36          394.379389637005
                      0.37          406.790189751948
                      0.38          419.442825179299
                      0.39          432.336451919132
                       0.4          445.470038773325
                      0.41           458.84233756742
                      0.42          472.451892596691
                      0.43          486.297043695783
                      0.44          500.375928494334
                      0.45           514.68648677256
                      0.46          529.226464820863
                      0.47          543.993420195175
                      0.48          558.984726767355
                      0.49          574.197583025992
                       0.5          589.629015851845
                      0.51           605.27588887183
                      0.52          621.134910080011
                      0.53          637.202639754744
                      0.54          653.475498687429
                      0.55          669.949777226115
                      0.56          686.621643938528
                      0.57          703.487156866259
                      0.58          720.542284314566
                      0.59          737.782849717583
                       0.6          755.204733303508
                      0.61          772.800792215339
                      0.62          790.572112494933
                      0.63          808.511577184609
                      0.64          826.614752534378
                      0.65           844.87715954683
                      0.66          863.294263669299
                      0.67          881.861542613409
                      0.68          900.574471207006
                      0.69          919.428042850543
                       0.7          938.418676366956
                      0.71          957.541415427561
                      0.72           976.79179526219
                      0.73          996.165389796296
                      0.74          1015.65490438144
                      0.75          1035.26034354255
                      0.76          1054.97752535858
                      0.77          1074.80072306388
                      0.78          1094.72582564168
                      0.79          1114.74878127845
                       0.8          1134.86561941421
                      0.81          1155.07245654936
                      0.82          1175.36550045903
                      0.83          1195.74105384996
                      0.84          1216.19551768822
                      0.85          1236.72539431238
                      0.86          1257.32728944638
                      0.87          1277.99791435683
                      0.88          1298.73408764884
                      0.89          1319.53273615097
                       0.9          1340.39089598155
                      0.91          1361.30571271553
                      0.92          1382.27444163786
                      0.93          1403.29444732484
                      0.94          1424.36320325359
                      0.95          1445.47829075559
                      0.96          1466.63739787359
                      0.97          1487.83831770537
                      0.98          1509.07894704864
                      0.99          1530.35686085946
                         1          1551.66983531951
                      1.01          1573.01798286249
                      1.02          1594.39841726173
                      1.03          1615.80952104066
                      1.04          1637.24976346787
                      1.05          1658.71769970501
                      1.06          1680.21196738885
                      1.07          1701.73128375018
                      1.08          1723.27444190407
                      1.09          1744.84030775945
                       1.1          1766.42781610444
                      1.11          1788.03597698014
                      1.12           1809.6638374291
                      1.13          1831.31053399027
                      1.14          1852.97522901295
                      1.15          1874.65715301855
                      1.16          1896.35558589079
                      1.17          1918.06984808268
                      1.18               1939.799301
                      1.19          1961.54334337125
                       1.2          1983.30140792148
                      1.21          2005.07295765318
                      1.22          2026.85748339591
                      1.23          2048.65449956857
                      1.24          2070.46354143581
                      1.25          2092.28416857029
                      1.26          2114.11593702772
                      1.27          2135.95842792152
                      1.28          2157.80968054296
                      1.29           2179.6709181673
                       1.3          2201.54314489886
                      1.31          2223.42446430119
                      1.32          2245.31447377047
                      1.33          2267.21276657332
                      1.34          2289.11892567203
                      1.35          2311.03252486409
                      1.36          2332.95312639878
                      1.37          2354.88027883289
                      1.38          2376.81351525097
                      1.39          2398.75235099054
                       1.4          2420.69628211218
                      1.41          2442.64478361412
                      1.42          2464.59730774951
                      1.43          2486.55328258918
                      1.44          2508.51211053317
                      1.45          2530.47316650785
                      1.46          2552.43579749653
                      1.47          2574.39932074563
                      1.48           2596.3630229596
                      1.49          2618.32615919294
                       1.5           2640.2879519749
                      1.51          2662.24759047178
                      1.52          2684.20422968762
                      1.53          2706.15698992738
                      1.54          2728.10495621182
                      1.55          2750.04717756881
                      1.56          2771.98266674203
                      1.57          2793.91039990981
                      1.58          2815.82931646525
                      1.59          2837.73832817905
                       1.6          2859.63628913448
                      1.61          2881.52202653744
                      1.62          2903.39432832843
                      1.63          2925.25195239214
                      1.64          2947.09361623547
                      1.65          2968.91799988822
                      1.66          2990.72374704492
                      1.67          3012.50946539795
                      1.68          3034.27372710556
                      1.69          3056.01506921698
                       1.7          3077.73199430405
                      1.71          3099.42297693039
                      1.72          3121.08644143974
                      1.73          3142.72079526982
                      1.74          3164.32441035925
                      1.75          3185.89562698909
                      1.76          3207.43275547557
                      1.77          3228.93407702627
                      1.78          3250.39784478351
                      1.79          3271.82228481223
                       1.8          3293.20559715178
                      1.81          3314.54595696168
                      1.82          3335.84151566367
                      1.83          3357.09040206647
                      1.84           3378.2907292959
                      1.85          3399.44057450884
                      1.86          3420.53801060234
                      1.87           3441.5810895527
                      1.88          3462.56784654369
                      1.89          3483.49630208822
                       1.9          3504.36446811193
                      1.91          3525.17033397831
                      1.92          3545.91188275198
                      1.93          3566.58709363559
                      1.94          3587.19393551909
                      1.95          3607.73037109903
                      1.96          3628.19436157043
                      1.97          3648.58385833484
                      1.98           3668.8968150695
                      1.99           3689.1311876674
                         2          3709.28493233233
                      2.01          3729.35600854687
                      2.02          3749.34238067063
                      2.03           3769.2420195145
                      2.04          3789.05290389547
                      2.05          3808.77302218369
                      2.06          3828.40037384199
                      2.07          3847.93297095814
                      2.08          3867.36883975716
                      2.09           3886.7060255554
                       2.1          3905.94258276531
                      2.11          3925.07658815926
                      2.12          3944.10614143648
                      2.13          3963.02936196321
                      2.14          3981.84439189694
                      2.15          4000.54939772312
                      2.16          4019.14257162019
                      2.17          4037.62213274069
                      2.18          4055.98632855445
                      2.19          4074.23343615064
                       2.2          4092.36176341294
                      2.21          4110.36965024524
                      2.22          4128.25546983639
                      2.23           4146.0176296718
                      2.24          4163.65457297835
                      2.25          4181.16478723813
                      2.26          4198.54677201828
                      2.27          4215.79909219152
                      2.28          4232.92034221732
                      2.29          4249.90915727661
                       2.3          4266.76421372917
                      2.31          4283.48422990804
                      2.32          4300.06796685378
                      2.33          4316.51423072965
                      2.34          4332.82187116367
                      2.35          4348.98977827426
                      2.36          4365.01689071187
                      2.37          4380.90219013859
                      2.38          4396.64471053596
                      2.39          4412.24352935742
                       2.4          4427.69777117338
                      2.41          4443.00520527017
                      2.42          4458.16651439016
                      2.43          4473.18227239078
                      2.44          4488.05041996155
                      2.45          4502.77032999962
                      2.46          4517.34141505729
                      2.47          4531.76314080624
                      2.48          4546.03500946234
                      2.49          4560.15657888135
                       2.5          4574.12745741986
                      2.51          4587.94729936824
                      2.52          4601.61580703372
                      2.53           4615.1327305229
                      2.54          4628.49786748479
                      2.55          4641.71106280527
                      2.56          4654.77221229503
                      2.57          4667.68124824701
                      2.58          4680.43815607466
                      2.59          4693.04296745343
                       2.6          4705.49575802675
                      2.61          4717.79664807626
                      2.62          4729.94580206333
                      2.63          4741.94342807218
                      2.64          4753.78977721358
                      2.65          4765.48514294606
                      2.66          4777.02986045881
                      2.67          4788.42430874328
                      2.68          4799.66890073527
                      2.69          4810.76409149492
                       2.7          4821.71038657437
                      2.71          4832.50830823414
                      2.72          4843.15842653244
                      2.73          4853.66134830102
                      2.74          4864.01771898627
                      2.75          4874.22821474427
                      2.76          4884.29354812896
                      2.77          4894.21445899338
                      2.78          4903.99172454651
                      2.79            4913.624384823
                       2.8          4923.11558607838
                      2.81          4932.46693693954
                      2.82          4941.67804414119
                      2.83          4950.74983251514
                      2.84          4959.68325738311
                      2.85          4968.47929639633
                      2.86          4977.13895018243
                      2.87          4985.66324323129
                      2.88          4994.05322299381
                      2.89           5002.3099589064
                       2.9          5010.43454148941
                      2.91          5018.42717785948
                      2.92          5026.29012581589
                      2.93          5034.02346489112
                      2.94          5041.63077555905
                      2.95          5049.11166255923
                      2.96          5056.46733011555
                      2.97          5063.69899080575
                      2.98          5070.80787083414
                      2.99          5077.79520936841
                         3          5084.66225764025
                      3.01          5091.41027814161
                      3.02          5098.04054373943
                      3.03           5104.5543368721
                      3.04          5110.95294873583
                      3.05          5117.23767847879
                      3.06          5123.40983240558
                      3.07          5129.47072320218
                      3.08          5135.42166951496
                      3.09          5141.26399821617
                       3.1          5146.99902815945
                      3.11          5152.62810374972
                      3.12          5158.15254357594
                      3.13          5163.57368592541
                      3.14          5168.89287107865
                      3.15          5174.11143827843
                      3.16          5179.23072903316
                      3.17          5184.25206772103
                      3.18          5189.17679981006
                      3.19          5194.00625980351
                       3.2          5198.74177679109
                      3.21          5203.38196520871
                      3.22          5207.93361132156
                      3.23          5212.39530007538
                      3.24           5216.7683547525
                      3.25          5221.05407617027
                      3.26          5225.25378438141
                      3.27          5229.36876436982
                      3.28          5233.40030398862
                      3.29          5237.34796555068
                       3.3          5241.21653076653
                      3.31          5245.00550287812
                      3.32          5248.71615347717
                      3.33          5252.34974524627
                      3.34          5255.90752606657
                      3.35          5259.39072623376
                      3.36          5262.80058514795
                      3.37          5266.13832514895
                      3.38          5269.40515831139
                      3.39          5272.60228776595
                       3.4           5275.7309060077
                      3.41          5278.79218999775
                      3.42          5281.78731421471
                      3.43          5284.71611923874
                      3.44          5287.58201518578
                      3.45          5290.38523452862
                      3.46          5293.12723703568
                      3.47          5295.80876061168
                      3.48           5298.4309087795
                      3.49          5300.99477352199
                       3.5          5303.50142963188
                      3.51          5305.95194237161
                      3.52          5308.34736607039
                      3.53          5310.68874145015
                      3.54          5312.97709667574
                      3.55          5315.21344728759
                      3.56          5317.39879617448
                      3.57          5319.53413351087
                      3.58          5321.62043771553
                      3.59          5323.65867166161
                       3.6          5325.64978681864
                      3.61          5327.59472259875
                      3.62          5329.49440486759
                      3.63          5331.34974643419
                      3.64          5333.16164770829
                      3.65          5334.93099559659
                      3.66          5336.65866439048
                      3.67          5338.34551633833
                      3.68          5339.99240303463
                      3.69          5341.60015475961
                       3.7          5343.16959433513
                      3.71          5344.70153226621
                      3.72          5346.19676770625
                      3.73          5347.65608569098
                      3.74          5349.08025865813
                      3.75          5350.46966583101
                      3.76          5351.82571999909
                      3.77          5353.14861349545
                      3.78          5354.43970426994
                      3.79          5355.69932351911
                       3.8          5356.92817252672
                      3.81          5358.12693819752
                      3.82          5359.29629536339
                      3.83          5360.43690884048
                      3.84          5361.54931187573
                      3.85          5362.63376267468
                      3.86          5363.69202092111
                      3.87           5364.7240659379
                      3.88          5365.73050594122
                      3.89          5366.71193622407
                       3.9          5367.66894015238
                      3.91          5368.60209064229
                      3.92          5369.51194910978
                      3.93          5370.39906531709
                      3.94          5371.26398046123
                      3.95          5372.10722443677
                      3.96          5372.92931681261
                      3.97          5373.73076695971
                      3.98          5374.51207469759
                      3.99          5375.27372850128
                         4          5376.01620806911
                      4.01           5376.7399834245
                      4.02          5377.44551484407
                      4.03          5378.13325317047
                      4.04          5378.80363994226
                      4.05          5379.45710751907
                      4.06          5380.09407972825
                      4.07          5380.71497023519
                      4.08          5381.32018462435
                      4.09          5381.91012594628
                       4.1           5382.4851722921
                      4.11          5383.04570711007
                      4.12          5383.59210297826
                      4.13          5384.12472387172
                      4.14          5384.64392542714
                      4.15          5385.15005538416
                      4.16          5385.64345373311
                      4.17          5386.12445284023
                      4.18          5386.59337756505
                      4.19          5387.05054539173
                       4.2           5387.4962665533
                      4.21          5387.93084414948
                      4.22           5388.3545745719
                      4.23          5388.76774652147
                      4.24          5389.17064257612
                      4.25          5389.56353862536
                      4.26          5389.94670394579
                      4.27          5390.32040140853
                      4.28          5390.68488759477
                      4.29          5391.04041291009
                       4.3          5391.38722169931
                      4.31          5391.72555236768
                      4.32           5392.0555931569
                      4.33          5392.37762479401
                      4.34          5392.69183061559
                      4.35           5392.9985219882
                      4.36          5393.29778999931
                      4.37          5393.58989930232
                      4.38           5393.8750888124
                      4.39          5394.15350610805
                       4.4          5394.42534130484
                      4.41          5394.69077931884
                      4.42          5394.95000029587
                      4.43          5395.20317970305
                      4.44          5395.45048842555
                      4.45          5395.69209286267
                      4.46          5395.92815502165
                      4.47          5396.15883261825
                      4.48          5396.38427974453
                      4.49          5396.60464458448
                       4.5          5396.82007351094
                      4.51          5397.03070721946
                      4.52          5397.23668355119
                      4.53          5397.43813637423
                      4.54          5397.63519608007
                      4.55          5397.82798932085
                      4.56           5398.0166388019
                      4.57           5398.2012634835
                      4.58          5398.38197985338
                      4.59          5398.55890110968
                       4.6          5398.73213703484
                      4.61          5398.90179425781
                      4.62          5399.06795398294
                      4.63          5399.23073152494
                      4.64          5399.39026312963
                      4.65          5399.54661240475
                      4.66           5399.6998714094
                      4.67          5399.85012961172
                      4.68          5399.99747351031
                      4.69          5400.14198717115
                       4.7          5400.28375239683
                      4.71          5400.42284813831
                      4.72          5400.55935120414
                      4.73          5400.69333606476
                      4.74           5400.8248748879
                      4.75          5400.95403763056
                      4.76          5401.08089209961
                      4.77          5401.20550400201
                      4.78          5401.32793700404
                      4.79          5401.44825276089
                       4.8          5401.56651131461
                      4.81          5401.68277002927
                      4.82           5401.7970851131
                      4.83           5401.9095108411
                      4.84          5402.02009977965
                      4.85          5402.12890266007
                      4.86          5402.23596864598
                      4.87          5402.34134543165
                      4.88           5402.4450789746
                      4.89          5402.54721367223
                       4.9          5402.64779269538
                      4.91          5402.74685767753
                      4.92          5402.84443922084
                      4.93          5402.94059454766
                      4.94          5403.03535369442
                      4.95          5403.12875181973
                      4.96          5403.22082402559
                      4.97          5403.31160421422
                      4.98          5403.40112512998
                      4.99          5403.48941839331
                         5          5403.57651453494
                      5.01          5403.66241974395
                      5.02          5403.74719393467
                      5.03          5403.83086863939
                      5.04          5403.91346195587
                      5.05          5403.99499553919
                      5.06          5404.07549407562
                      5.07           5404.1549813539
                      5.08           5404.2334803168
                      5.09          5404.31101308796
                       5.1          5404.38760099949
                      5.11          5404.46326461663
                      5.12          5404.53802376214
                      5.13          5404.61189754597
                      5.14          5404.68490437838
                      5.15          5404.75706202808
                      5.16          5404.82838755733
                      5.17          5404.89889745269
                      5.18           5404.9686075675
                      5.19          5405.03753319111
                       5.2          5405.10568905477
                      5.21          5405.17308935909
                      5.22          5405.23974774396
                      5.23          5405.30567733926
                      5.24          5405.37089084213
                      5.25          5405.43538680514
                      5.26           5405.4991888422
                      5.27          5405.56232122309
                      5.28          5405.62478079992
                      5.29          5405.68658863096
                       5.3          5405.74774707245
                      5.31          5405.80826587402
                      5.32          5405.86815441095
                      5.33          5405.92742171402
                      5.34          5405.98607648331
                      5.35          5406.04412710213
                      5.36          5406.10158165829
                      5.37          5406.15844792658
                      5.38          5406.21473341625
                      5.39          5406.27044536838
                       5.4          5406.32559075279
                      5.41          5406.38016986161
                      5.42          5406.43420127081
                      5.43          5406.48768649654
                      5.44          5406.54063071878
                      5.45          5406.59303980715
                      5.46          5406.64491939755
                      5.47          5406.69627495559
                      5.48          5406.74711176713
                      5.49          5406.79743494746
                       5.5          5406.84724944939
                      5.51           5406.8965600749
                      5.52          5406.94537146481
                      5.53          5406.99368812703
                      5.54          5407.04151443977
                      5.55           5407.0888546554
                      5.56          5407.13571292489
                      5.57          5407.18209241234
                      5.58          5407.22799435277
                      5.59          5407.27343036817
                       5.6          5407.31839983032
                      5.61          5407.36290636045
                      5.62           5407.4069534869
                      5.63          5407.45054465655
                      5.64           5407.4936832396
                      5.65          5407.53637253411
                      5.66          5407.57861577494
                      5.67          5407.62041612131
                      5.68          5407.66177668119
                      5.69          5407.70270050762
                       5.7          5407.74319059967
                      5.71           5407.7832499078
                      5.72          5407.82288133711
                      5.73          5407.86208775061
                      5.74          5407.90087199459
                      5.75          5407.93923026938
                      5.76          5407.97717573969
                      5.77          5408.01470617759
                      5.78          5408.05182927984
                      5.79          5408.08854381749
                       5.8          5408.12485244053
                      5.81          5408.16075777387
                      5.82          5408.19626242289
                      5.83          5408.23136897557
                      5.84          5408.26608000417
                      5.85          5408.30039806703
                      5.86          5408.33432571704
                      5.87          5408.36786548878
                      5.88          5408.40101989375
                      5.89          5408.43379145232
                       5.9          5408.46618268096
                      5.91          5408.49819608921
                      5.92          5408.52983417522
                      5.93          5408.56109942836
                      5.94          5408.59199434973
                      5.95          5408.62252143581
                      5.96          5408.65268317285
                      5.97          5408.68248205344
                      5.98          5408.71192057135
                      5.99          5408.74100122021
                         6          5408.76972649589
                      6.01          5408.79809889736
                      6.02          5408.82612091929
                      6.03          5408.85379506766
                      6.04           5408.8811238488
                      6.05          5408.90810977265
                      6.06          5408.93475535562
                      6.07          5408.96106030815
                      6.08          5408.98703278755
                      6.09           5409.0126724842
                       6.1          5409.03798193564
                      6.11          5409.06296368123
                      6.12          5409.08762025539
                      6.13          5409.11195420394
                      6.14          5409.13596807764
                      6.15          5409.15966443052
                      6.16          5409.18304582093
                      6.17          5409.20611481149
                      6.18          5409.22887396894
                      6.19          5409.25132586399
                       6.2          5409.27347307114
                      6.21          5409.29531817261
                      6.22          5409.31686374297
                      6.23          5409.33811236796
                      6.24          5409.35906663626
                      6.25          5409.37972913788
                      6.26          5409.40010247137
                      6.27           5409.4201892199
                      6.28           5409.4399914834
                      6.29          5409.45951164777
                       6.3          5409.47875425121
                      6.31          5409.49771874507
                      6.32          5409.51641098984
                      6.33          5409.53483284325
                      6.34          5409.55298630192
                      6.35          5409.57087396488
                      6.36          5409.58849842879
                      6.37          5409.60586228873
                      6.38          5409.62296813786
                      6.39          5409.63981856697
                       6.4          5409.65641616413
                      6.41          5409.67276351429
                      6.42          5409.68886319888
                      6.43          5409.70471779539
                      6.44          5409.72032987702
                      6.45          5409.73570201225
                      6.46          5409.75083676842
                      6.47          5409.76573669789
                      6.48          5409.78040436647
                      6.49          5409.79484229839
                       6.5          5409.80905303853
                      6.51          5409.82303912734
                      6.52          5409.83680307774
                      6.53          5409.85034741247
                      6.54          5409.86367464067
                      6.55          5409.87678726238
                      6.56          5409.88968776873
                      6.57          5409.90237864155
                      6.58          5409.91486235307
                      6.59          5409.92714136551
                       6.6          5409.93921813329
                      6.61           5409.9510950941
                      6.62          5409.96277467799
                      6.63          5409.97425930837
                      6.64          5409.98555139054
                      6.65          5409.99665331453
                      6.66          5410.00756746784
                      6.67          5410.01829622796
                      6.68          5410.02884194154
                      6.69          5410.03920695483
                       6.7          5410.04939360177
                      6.71          5410.05940419994
                      6.72          5410.06924105305
                      6.73           5410.0789064506
                      6.74          5410.08840266762
                      6.75          5410.09773196452
                      6.76          5410.10689658676
                      6.77          5410.11589876693
                      6.78          5410.12474014998
                      6.79          5410.13342407189
                       6.8          5410.14195215469
                      6.81          5410.15032655679
                      6.82          5410.15854943527
                      6.83          5410.16662291979
                      6.84          5410.17454913046
                      6.85          5410.18233017028
                      6.86          5410.18996812458
                      6.87          5410.19746506164
                      6.88          5410.20482303263
                      6.89          5410.21204407387
                       6.9          5410.21913019779
                      6.91          5410.22608340459
                      6.92          5410.23290567631
                      6.93          5410.23959897668
                      6.94          5410.24616525159
                      6.95          5410.25260642901
                      6.96          5410.25892442076
                      6.97          5410.26512111573
                      6.98          5410.27119838818
                      6.99          5410.27715809426
                         7          5410.28300207124
                      7.01          5410.28873213812
                      7.02          5410.29435009975
                      7.03          5410.29985772932
                      7.04          5410.30525679497
                      7.05          5410.31054904188
                      7.06          5410.31573619674
                      7.07          5410.32081996767
                      7.08          5410.32580204428
                      7.09          5410.33068409767
                       7.1          5410.33546778067
                      7.11          5410.34015472784
                      7.12          5410.34474655515
                      7.13          5410.34924485754
                      7.14          5410.35365121263
                      7.15          5410.35796718133
                      7.16          5410.36219430581
                      7.17          5410.36633410926
                      7.18          5410.37038809653
                      7.19          5410.37435775413
                       7.2          5410.37824455067
                      7.21          5410.38204993989
                      7.22          5410.38577534738
                      7.23          5410.38942218807
                      7.24          5410.39299185825
                      7.25          5410.39648573656
                      7.26          5410.39990518298
                      7.27          5410.40325154258
                      7.28          5410.40652613535
                      7.29          5410.40973026856
                       7.3          5410.41286494935
                      7.31          5410.41593163165
                      7.32          5410.41893187296
                      7.33          5410.42186690814
                      7.34          5410.42473775722
                      7.35          5410.42754421899
                      7.36          5410.43029012063
                      7.37           5410.4329755942
                      7.38           5410.4356015913
                      7.39          5410.43816925614
                       7.4           5410.4406793032
                      7.41           5410.4431333127
                      7.42          5410.44553261689
                      7.43          5410.44787796019
                      7.44          5410.45017039783
                      7.45          5410.45241096848
                      7.46          5410.45460069501
                      7.47          5410.45674058463
                      7.48          5410.45883162906
                      7.49          5410.46087480463
                       7.5          5410.46287107243
                      7.51          5410.46482137847
                      7.52          5410.46672665377
                      7.53          5410.46858781451
                      7.54          5410.47040576221
                      7.55          5410.47218138378
                      7.56          5410.47391555176
                      7.57          5410.47560912441
                      7.58          5410.47726294587
                      7.59          5410.47887784627
                       7.6          5410.48045464194
                      7.61          5410.48199406941
                      7.62          5410.48349686426
                      7.63          5410.48496392561
                      7.64          5410.48639620371
                      7.65          5410.48779425604
                      7.66          5410.48915881802
                      7.67          5410.49049061397
                      7.68          5410.49179035471
                      7.69          5410.49305873857
                       7.7          5410.49429645147
                      7.71          5410.49550416712
                      7.72          5410.49668254743
                      7.73          5410.49783224228
                      7.74          5410.49895388839
                      7.75          5410.50004811373
                      7.76          5410.50111553388
                      7.77          5410.50215674854
                      7.78            5410.503172352
                      7.79          5410.50416292699
                       7.8          5410.50512903945
                      7.81          5410.50607125165
                      7.82          5410.50699011257
                      7.83          5410.50788616032
                      7.84          5410.50875992288
                      7.85          5410.50961191833
                      7.86          5410.51044265448
                      7.87          5410.51125262928
                      7.88          5410.51204233089
                      7.89          5410.51281223783
                       7.9          5410.51356281982
                      7.91          5410.51429453554
                      7.92           5410.5150078355
                      7.93          5410.51570316203
                      7.94          5410.51638094704
                      7.95          5410.51704161349
                      7.96          5410.51768557749
                      7.97          5410.51831324494
                      7.98          5410.51892501369
                      7.99          5410.51952127382
                         8          5410.52010240698
                      8.01           5410.5206687868
                      8.02          5410.52122077899
                      8.03          5410.52175874154
                      8.04          5410.52228302477
                      8.05          5410.52279397151
                      8.06           5410.5232919172
                      8.07          5410.52377718999
                      8.08          5410.52425011093
                      8.09          5410.52471099402
                       8.1          5410.52516014676
                      8.11          5410.52559786884
                      8.12          5410.52602445396
                      8.13          5410.52644018939
                      8.14          5410.52684535618
                      8.15          5410.52724022808
                      8.16          5410.52762507311
                      8.17          5410.52800015352
                      8.18          5410.52836572533
                      8.19          5410.52872203891
                       8.2          5410.52906933871
                      8.21          5410.52940786255
                      8.22          5410.52973784407
                      8.23          5410.53005949009
                      8.24          5410.53037304276
                      8.25          5410.53067874252
                      8.26          5410.53097677849
                      8.27          5410.53126735753
                      8.28          5410.53155068144
                      8.29          5410.53182694711
                       8.3          5410.53209634671
                      8.31          5410.53235906768
                      8.32          5410.53261529287
                      8.33          5410.53286520083
                      8.34          5410.53310896526
                      8.35          5410.53334675569
                      8.36          5410.53357873761
                      8.37          5410.53380507226
                      8.38          5410.53402591676
                      8.39           5410.5342414243
                       8.4          5410.53445174412
                      8.41          5410.53465702166
                      8.42          5410.53485739862
                      8.43          5410.53505301302
                      8.44           5410.5352439993
                      8.45          5410.53543048855
                      8.46            5410.535612608
                      8.47          5410.53579048184
                      8.48          5410.53596423094
                      8.49          5410.53613397295
                       8.5          5410.53629982234
                      8.51           5410.5364618905
                      8.52          5410.53662028582
                      8.53          5410.53677511376
                      8.54          5410.53692647697
                      8.55          5410.53707445437
                      8.56          5410.53721918503
                      8.57          5410.53736074185
                      8.58           5410.5374992166
                      8.59          5410.53763469843
                       8.6           5410.5377672741
                      8.61          5410.53789698807
                      8.62          5410.53802400238
                      8.63          5410.53814835574
                      8.64           5410.5382701254
                      8.65          5410.53838938633
                      8.66          5410.53850621132
                      8.67          5410.53862067106
                      8.68          5410.53873283416
                      8.69          5410.53884275851
                       8.7          5410.53895051295
                      8.71          5410.53905617862
                      8.72           5410.5391598025
                      8.73          5410.53926144355
                      8.74          5410.53936115897
                      8.75          5410.53945900433
                      8.76          5410.53955503357
                      8.77          5410.53964929878
                      8.78          5410.53974185055
                      8.79          5410.53983273796
                       8.8          5410.53992200851
                      8.81          5410.54000970825
                      8.82          5410.54009588178
                      8.83           5410.5401805723
                      8.84          5410.54026379296
                      8.85           5410.5403456255
                      8.86          5410.54042610383
                      8.87          5410.54050526029
                      8.88          5410.54058313197
                      8.89          5410.54065975955
                       8.9          5410.54073517022
                      8.91          5410.54080939729
                      8.92          5410.54088247294
                      8.93           5410.5409544283
                      8.94          5410.54102529346
                      8.95          5410.54109509752
                      8.96          5410.54116386859
                      8.97          5410.54123163385
                      8.98          5410.54129841957
                      8.99          5410.54136425111
                         9          5410.54142915299
                      9.01          5410.54149314889
                      9.02          5410.54155626165
                      9.03          5410.54161851337
                      9.04          5410.54167992534
                      9.05          5410.54174051814
                      9.06          5410.54180031162
                      9.07          5410.54185932494
                      9.08          5410.54191757345
                      9.09          5410.54197507848
                       9.1          5410.54203185127
                      9.11          5410.54208791717
                      9.12          5410.54214329467
                      9.13          5410.54219799353
                      9.14          5410.54225202863
                      9.15          5410.54230541431
                      9.16          5410.54235816437
                      9.17          5410.54241029217
                      9.18          5410.54246181045
                      9.19          5410.54251273161
                       9.2          5410.54256306758
                      9.21          5410.54261282985
                      9.22          5410.54266202947
                      9.23          5410.54271067708
                      9.24            5410.542758783
                      9.25          5410.54280635716
                      9.26           5410.5428533949
                      9.27          5410.54289993361
                      9.28          5410.54294596795
                      9.29          5410.54299150644
                       9.3          5410.54303655724
                      9.31          5410.54308112824
                      9.32          5410.54312522702
                      9.33          5410.54316886089
                      9.34          5410.54321203693
                      9.35          5410.54325476186
                      9.36          5410.54329704224
                      9.37          5410.54333888437
                      9.38          5410.54338029431
                      9.39          5410.54342127791
                       9.4           5410.5434618408
                      9.41          5410.54350198843
                      9.42          5410.54354172598
                      9.43          5410.54358105853
                      9.44          5410.54361999093
                      9.45          5410.54365852789
                      9.46          5410.54369667395
                      9.47          5410.54373443349
                      9.48          5410.54377181075
                      9.49           5410.5438088098
                       9.5          5410.54384543458
                      9.51          5410.54388168892
                      9.52          5410.54391757652
                      9.53          5410.54395310096
                      9.54           5410.5439882657
                      9.55          5410.54402307409
                      9.56          5410.54405752939
                      9.57          5410.54409163476
                      9.58          5410.54412539326
                      9.59          5410.54415880787
                       9.6           5410.5441918794
                      9.61           5410.5442246136
                      9.62          5410.54425700687
                      9.63          5410.54428907083
                      9.64          5410.54432080677
                      9.65          5410.54435221376
                      9.66          5410.54438329821
                      9.67          5410.54441405994
                      9.68          5410.54444450133
                      9.69          5410.54447462471
                       9.7          5410.54450443234
                      9.71          5410.54453392647
                      9.72          5410.54456310928
                      9.73          5410.54459198294
                      9.74          5410.54462054577
                      9.75          5410.54464880501
                      9.76          5410.54467676382
                      9.77          5410.54470442174
                      9.78          5410.54473178077
                      9.79          5410.54475884291
                       9.8           5410.5447856101
                      9.81          5410.54481208426
                      9.82          5410.54483826732
                      9.83          5410.54486416117
                      9.84          5410.54488976768
                      9.85          5410.54491508871
                      9.86          5410.54494012612
                      9.87          5410.54496488175
                      9.88          5410.54498935743
                      9.89           5410.5450135491
                       9.9          5410.54503747035
                      9.91          5410.54506111708
                      9.92          5410.54508449109
                      9.93          5410.54510759416
                      9.94           5410.5451304281
                      9.95          5410.54515299466
                      9.96          5410.54517529565
                      9.97          5410.54519733284
                      9.98          5410.54521910801
                      9.99          5410.54524062292
                        10          5410.54526187936
    };

==> Data/Oscillator/gen_prec_3.tex <==
    \addplot[
    thick,
    dotted,
    purple
    ]
    table {
                         0                       100
                      0.01          107.752015517043
                      0.02          116.026845195439
                      0.03          124.853000825122
                      0.04          134.259887097165
                      0.05           144.27768146793
                      0.06          154.937259044878
                      0.07          166.270101598804
                      0.08          178.308194310601
                      0.09          191.083906445162
                       0.1          204.629857090525
                      0.11          218.978765320218
                      0.12           234.16328556043
                      0.13          250.215824162666
                      0.14          267.168345817406
                      0.15          285.052161391698
                      0.16          303.897703697791
                      0.17          323.734294990396
                      0.18          344.589896261183
                      0.19          366.490857962269
                       0.2          389.461660669049
                      0.21          413.524757746083
                      0.22          438.699936182998
                      0.23          465.004559730555
                      0.24          492.453028482282
                      0.25          521.056655966725
                      0.26          550.823383752415
                      0.27          581.757611642075
                      0.28          613.860025988734
                      0.29          647.127456026604
                       0.3          681.552765549033
                      0.31          717.124778660538
                      0.32           753.82824474633
                      0.33          791.643838921534
                      0.34          830.548235217064
                      0.35          870.514161760667
                      0.36          911.510555438834
                      0.37          953.502741046089
                      0.38          996.452728094254
                      0.39          1040.31912651914
                       0.4           1085.0579416939
                      0.41          1130.62255653724
                      0.42          1176.96415964293
                      0.43          1224.03211499426
                      0.44          1271.77433288428
                      0.45          1320.13766285656
                      0.46          1369.06828173215
                      0.47          1418.51208717193
                      0.48          1468.41507296577
                      0.49          1518.72369981277
                       0.5          1569.38524162416
                      0.51          1620.34812089398
                      0.52          1671.56233280005
                      0.53          1722.97925195116
                      0.54          1774.55248184911
                      0.55          1826.23779151747
                      0.56          1877.99326504423
                      0.57          1929.77949190479
                      0.58          1981.55967845243
                      0.59          2033.29972758782
                       0.6          2084.96829253212
                      0.61          2136.53679921514
                      0.62          2187.97944486907
                      0.63          2239.27317215984
                      0.64          2290.39762502733
                      0.65          2341.33506796835
                      0.66          2392.07030578705
                      0.67          2442.59059071444
                      0.68          2492.88550657835
                      0.69          2542.94685374319
                       0.7          2592.76852110599
                      0.71          2642.34635407649
                      0.72          2691.67802265583
                      0.73          2740.76288557021
                      0.74           2789.5948977752
                      0.75          2838.18426855481
                      0.76           2886.5400558076
                      0.77          2934.65760062516
                      0.78          2982.54883519205
                      0.79          3030.21744861068
                       0.8          3077.67099288471
                      0.81          3124.91771916862
                      0.82          3171.96648049504
                      0.83          3218.82663911168
                      0.84          3265.50797840801
                      0.85          3312.02062230726
                      0.86          3358.37495875596
                      0.87            3404.581571858
                      0.88           3450.6511802564
                      0.89          3496.59457808098
                       0.9          3542.42258268934
                      0.91           3588.1459877924
                      0.92          3633.77552315814
                      0.93          3679.32181570753
                      0.94          3724.79535610508
                      0.95          3770.20646981707
                      0.96          3815.56529087949
                      0.97          3860.88174096853
                      0.98          3906.16551011618
                      0.99          3951.42603872521
                         1          3996.67250584949
                      1.01          4041.91381753905
                      1.02          4087.15859727434
                      1.03          4132.41517935291
                      1.04          4177.69160306343
                      1.05          4222.99561011779
                      1.06          4268.33464148047
                      1.07          4313.71583656126
                      1.08          4359.14603276408
                      1.09          4404.63176670543
                       1.1          4450.17927685522
                      1.11          4495.79450572176
                      1.12          4541.48310313349
                      1.13          4587.25042965897
                      1.14          4633.10158206433
                      1.15          4679.04132664433
                      1.16          4725.07418719826
                      1.17          4771.20442678426
                      1.18          4817.43603522219
                      1.19          4863.77274461139
                       1.2          4910.21803587102
                      1.21          4956.77514295781
                      1.22          5003.44706169778
                      1.23          5050.23657087563
                      1.24          5097.14621325638
                      1.25          5144.17823845855
                      1.26          5191.33477604755
                      1.27          5238.61772008153
                      1.28          5286.02875570579
                      1.29          5333.56937079029
                       1.3          5381.24086141705
                      1.31           5429.0443378799
                      1.32           5476.9807302347
                      1.33          5525.05081189102
                      1.34          5573.25309097927
                      1.35           5621.5920795071
                      1.36          5670.06600833569
                      1.37          5718.67498762129
                      1.38          5767.41899367967
                      1.39          5816.29783136113
                       1.4          5865.31113516107
                      1.41          5914.45846962352
                      1.42          5963.73924575545
                      1.43          6013.15274556849
                      1.44          6062.69812826081
                      1.45          6112.37443419034
                      1.46          6162.18058947057
                      1.47            6212.115409591
                      1.48          6262.17760323434
                      1.49          6312.36577585975
                       1.5          6362.67843314641
                      1.51          6413.11398450991
                      1.52          6463.67074647052
                      1.53          6514.34694590794
                      1.54          6565.14072321711
                      1.55          6616.05013540769
                      1.56          6667.07315911128
                      1.57          6718.20769351137
                      1.58          6769.45156320062
                      1.59          6820.80252096287
                       1.6          6872.25825048147
                      1.61          6923.81636660652
                      1.62          6975.47442700228
                      1.63          7027.22992219033
                      1.64          7079.08028485316
                      1.65          7131.02289160928
                      1.66          7183.05506492974
                      1.67          7235.17407537827
                      1.68          7287.37714397144
                      1.69          7339.66145450088
                       1.7          7392.02412825286
                      1.71          7444.46223305076
                      1.72           7496.9728268699
                      1.73          7549.55291415524
                      1.74          7602.19946237728
                      1.75          7654.90940384899
                      1.76          7707.67963739784
                      1.77          7760.50703035267
                      1.78          7813.38842028349
                      1.79          7866.32061687724
                       1.8          7919.30040355549
                      1.81          7972.32397096812
                      1.82          8025.38180366664
                      1.83          8078.48483424864
                      1.84          8131.61918160382
                      1.85          8184.78640628745
                      1.86          8237.98290967765
                      1.87          8291.20388789382
                      1.88          8344.44597974287
                      1.89          8397.70580610497
                       1.9          8450.97997742955
                      1.91          8504.26509499072
                      1.92          8557.55775216872
                      1.93          8610.85453640836
                      1.94          8664.15203129509
                      1.95          8717.44681511747
                      1.96          8770.73215253263
                      1.97          8824.00964027291
                      1.98            8877.275745473
                      1.99          8930.52544283843
                         2          8983.75531532182
                      2.01          9036.96194696479
                      2.02          9090.14192696303
                      2.03          9143.29185062236
                      2.04           9196.4083206187
                      2.05          9249.48794809629
                      2.06          9302.52735374612
                      2.07          9355.52316886732
                      2.08          9408.47203639315
                      2.09          9461.37061194323
                       2.1          9514.21556484203
                      2.11          9567.00357914359
                      2.12          9619.73138760364
                      2.13          9672.39564898921
                      2.14          9724.99311237332
                      2.15          9777.52053857533
                      2.16          9829.97471630283
                      2.17          9882.35240389036
                      2.18           9934.6504286291
                      2.19          9986.86562596897
                       2.2           10038.994852824
                      2.21           10091.034989503
                      2.22          10142.9807440918
                      2.23          10194.8154775045
                      2.24            10246.56343754
                      2.25          10298.2165919236
                      2.26          10349.7653855129
                      2.27          10401.2069052654
                      2.28          10452.5382163597
                      2.29          10503.7564122944
                       2.3          10554.8586161363
                      2.31          10605.8419811178
                      2.32          10656.7036907771
                      2.33          10707.4409610036
                      2.34          10758.0510386454
                      2.35          10808.5312031696
                      2.36          10858.8787779046
                      2.37          10909.0911236475
                      2.38          10959.1655668177
                      2.39          11009.0995366689
                       2.4          11058.8904923102
                      2.41          11108.5359299345
                      2.42          11158.0333531966
                      2.43          11207.3803072258
                      2.44          11256.5743940014
                      2.45          11305.6132403394
                      2.46          11354.4945099478
                      2.47          11403.2159145906
                      2.48          11451.7751794748
                      2.49          11500.1700736549
                       2.5          11548.3984194738
                      2.51          11596.4580685271
                      2.52          11644.3469105712
                      2.53          11692.0628742142
                      2.54          11739.6039264228
                      2.55          11786.9680725157
                      2.56          11834.1533578202
                      2.57          11881.1578747927
                      2.58           11927.979732534
                      2.59          11974.6170936651
                       2.6          12021.0681698445
                      2.61          12067.3284490655
                      2.62          12113.4017735134
                      2.63          12159.2836110087
                      2.64          12204.9723377058
                      2.65          12250.4663647791
                      2.66          12295.7641467331
                      2.67          12340.8641477983
                      2.68          12385.7648927816
                      2.69          12430.4649602091
                       2.7           12474.962943742
                      2.71          12519.2487319599
                      2.72          12563.3370336037
                      2.73          12607.2147804292
                      2.74          12650.8910790413
                      2.75          12694.3588414341
                      2.76           12737.616891486
                      2.77          12780.6640956439
                      2.78          12823.4993602398
                      2.79          12866.1161975846
                       2.8          12908.5198088323
                      2.81          12950.7131785192
                      2.82          12992.6905765891
                      2.83          13034.4511157004
                      2.84          13075.9939395423
                      2.85          13117.3182227699
                      2.86          13158.4231777557
                      2.87          13199.3080365166
                      2.88          13239.9720751706
                      2.89          13280.4146116441
                       2.9           13320.634995175
                      2.91          13360.6326199364
                      2.92          13400.4069048553
                      2.93          13439.9572818999
                      2.94          13479.2832468855
                      2.95          13518.3843395467
                      2.96          13557.2600997841
                      2.97          13595.9101164215
                      2.98          13634.3340185148
                      2.99          13672.5314617057
                         3          13710.5021340049
                      3.01          13748.2457554937
                      3.02          13785.7620780216
                      3.03          13823.0508847461
                      3.04          13860.1119897442
                      3.05          13896.9452378086
                      3.06          13933.5505040253
                      3.07          13969.9277099183
                      3.08          14006.0767830549
                      3.09          14041.9976704784
                       3.1          14077.6903503447
                      3.11          14113.1548640364
                      3.12          14148.3912598103
                      3.13          14183.3996138441
                      3.14          14218.1800366688
                      3.15          14252.7326510894
                      3.16          14287.0576056848
                      3.17          14321.1550905905
                      3.18          14355.0253262424
                      3.19          14388.6603530252
                       3.2          14422.0722809666
                      3.21          14455.2496306617
                      3.22          14488.2128391492
                      3.23          14520.9509560507
                      3.24          14553.4635406949
                      3.25          14585.7510212308
                      3.26           14617.813839826
                      3.27          14649.6523214338
                      3.28          14681.2669091761
                      3.29          14712.6580725887
                       3.3          14743.8263006542
                      3.31          14774.7721140133
                      3.32          14805.4960354134
                      3.33          14835.9986080461
                      3.34          14866.2803943075
                      3.35          14896.3419750655
                      3.36          14926.1839686857
                      3.37          14955.8069627551
                      3.38          14985.2115935131
                      3.39          15014.3985364298
                       3.4          15043.3684450847
                      3.41           15072.121991562
                      3.42           15100.659904103
                      3.43          15128.9828923982
                      3.44          15157.0916702108
                      3.45          15184.9869894838
                      3.46          15212.6696186827
                      3.47          15240.1403333898
                      3.48          15267.3999228751
                      3.49          15294.4491898529
                       3.5          15321.2889501617
                      3.51          15347.9200321935
                      3.52          15374.3432767061
                      3.53          15400.5595364639
                      3.54          15426.5696758537
                      3.55          15452.3745704786
                      3.56          15477.9751069136
                      3.57          15503.3721826633
                      3.58          15528.5667050588
                      3.59          15553.5595914919
                       3.6            15578.35176899
                      3.61          15602.9441739135
                      3.62          15627.3377516379
                      3.63          15651.5334560382
                      3.64          15675.5322698003
                      3.65          15699.3288197511
                      3.66          15722.9367269799
                      3.67          15746.3445468782
                      3.68           15769.557623202
                      3.69          15792.5856463319
                       3.7          15815.4237963817
                      3.71          15838.0719688812
                      3.72          15860.5311922682
                      3.73          15882.8024902449
                      3.74          15904.8868922695
                      3.75          15926.7835918423
                      3.76          15948.4956329992
                      3.77           15970.021616726
                      3.78          15991.3689159204
                      3.79          16012.5332400528
                       3.8          16033.5162250711
                      3.81           16054.321668908
                      3.82          16074.9486164008
                      3.83          16095.3981428747
                      3.84          16115.6574526169
                      3.85          16135.7464038749
                      3.86          16155.6700949531
                      3.87          16175.4208266715
                      3.88          16194.9994910717
                      3.89          16214.4071678787
                       3.9          16233.6449490452
                      3.91          16252.7139180086
                      3.92          16271.6151598221
                      3.93          16290.3497604862
                      3.94          16308.9188067882
                      3.95           16327.323386107
                      3.96          16345.5645862595
                      3.97          16363.6434952987
                      3.98          16381.5612051495
                      3.99          16399.3187974478
                         4           16416.917361202
                      4.01          16434.3579848083
                      4.02          16451.6417549763
                      4.03          16468.7697575198
                      4.04          16485.7430773088
                      4.05            16502.56280084
                      4.06          16519.2300084122
                      4.07          16535.7457775205
                      4.08           16552.111190908
                      4.09          16568.3273265198
                       4.1          16584.3952603402
                      4.11          16600.3160666541
                      4.12          16616.0908256384
                      4.13          16631.7205918333
                      4.14          16647.2064385584
                      4.15          16662.5494319784
                      4.16          16677.7506345819
                      4.17          16692.8111060732
                      4.18          16707.7319033701
                      4.19          16722.5140804646
                       4.2          16737.1581908608
                      4.21          16751.6626645851
                      4.22          16766.0347561933
                      4.23          16780.2729747353
                      4.24          16794.3777942414
                      4.25          16808.3502499692
                      4.26          16822.1913726904
                      4.27          16835.9021894314
                      4.28          16849.4837234072
                      4.29          16862.9369940561
                       4.3          16876.2630164072
                      4.31          16889.4628034414
                      4.32          16902.5367103587
                      4.33          16915.4859976014
                      4.34          16928.3111762832
                      4.35          16941.0160837695
                      4.36          16953.5997479087
                      4.37          16966.0631539425
                      4.38          16978.4072848995
                      4.39          16990.6331171973
                       4.4          17002.7416229901
                      4.41          17014.7337697802
                      4.42          17026.6105203415
                      4.43          17038.3728386778
                      4.44          17050.0216798204
                      4.45          17061.5517819932
                      4.46           17072.974359901
                      4.47          17084.2884978859
                      4.48          17095.4928995728
                      4.49          17106.5885081301
                       4.5          17117.5762425703
                      4.51          17128.4570302436
                      4.52          17139.2317801368
                      4.53          17149.9014001935
                      4.54          17160.4667933506
                      4.55          17170.9288573328
                      4.56          17181.2884913424
                      4.57           17191.546573849
                      4.58          17201.7039840942
                      4.59          17211.7616096677
                       4.6           17221.720317086
                      4.61          17231.5809703339
                      4.62          17241.3416691382
                      4.63          17251.0079371922
                      4.64           17260.579608854
                      4.65          17270.0566337981
                      4.66          17279.4398496323
                      4.67          17288.7300949456
                      4.68          17297.9281976399
                      4.69          17307.0349805029
                       4.7          17316.0512608694
                      4.71          17324.9778505988
                      4.72          17333.8155561062
                      4.73          17342.5651783489
                      4.74           17351.227512822
                      4.75          17359.8033510002
                      4.76          17368.2934762808
                      4.77          17376.6986657367
                      4.78          17385.0196948064
                      4.79          17393.2573316559
                       4.8          17401.4123390402
                      4.81          17409.4854742358
                      4.82          17417.4774898601
                      4.83          17425.3879295158
                      4.84          17433.2196105705
                      4.85          17440.9719462299
                      4.86          17448.6436837491
                      4.87          17456.2394227109
                      4.88          17463.7602860615
                      4.89          17471.2051277053
                       4.9           17478.574669774
                      4.91          17485.8696135379
                      4.92          17493.0906559085
                      4.93          17500.2384908965
                      4.94          17507.3138066414
                      4.95          17514.3168930099
                      4.96          17521.2492209825
                      4.97          17528.1110518513
                      4.98          17534.9022033579
                      4.99          17541.6250574875
                         5          17548.2794011423
                      5.01          17554.8658881219
                      5.02          17561.3851637769
                      5.03          17567.8378687396
                      5.04            17574.22463832
                      5.05          17580.5461007068
                      5.06          17586.8028818739
                      5.07          17592.9956016313
                      5.08           17599.124876168
                      5.09          17605.1913143627
                       5.1          17611.1955229746
                      5.11          17617.1381048316
                      5.12          17623.0196437868
                      5.13          17628.8407297907
                      5.14          17634.6019519385
                      5.15          17640.3038910521
                      5.16          17645.9466081262
                      5.17          17651.5312613075
                      5.18          17657.0587936059
                      5.19          17662.5293133442
                       5.2          17667.9433774564
                      5.21          17673.3015371271
                      5.22          17678.6043388236
                      5.23          17683.8523243229
                      5.24          17689.0460307381
                      5.25          17694.1859905451
                      5.26           17699.272731609
                      5.27          17704.3067772108
                      5.28             17709.2886472
                      5.29          17714.2188549327
                       5.3          17719.0979083249
                      5.31          17723.9263141091
                      5.32          17728.7045730226
                      5.33          17733.4331814098
                      5.34          17738.1126312094
                      5.35          17742.7434100246
                      5.36          17747.3260010988
                      5.37           17751.860883555
                      5.38           17756.348532603
                      5.39          17760.7894188909
                       5.4          17765.1840090147
                      5.41          17769.5327625426
                      5.42          17773.8361358241
                      5.43          17778.0945849279
                      5.44          17782.3085594908
                      5.45          17786.4785049613
                      5.46          17790.6048627258
                      5.47          17794.6880701654
                      5.48          17798.7285606333
                      5.49          17802.7267635059
                       5.5          17806.6831043666
                      5.51          17810.5980055858
                      5.52          17814.4718834605
                      5.53          17818.3051517861
                      5.54          17822.0982209873
                      5.55          17825.8514972217
                      5.56          17829.5653828765
                      5.57          17833.2402765944
                      5.58          17836.8765732883
                      5.59          17840.4746641809
                       5.6          17844.0349368327
                      5.61          17847.5576133186
                      5.62           17851.043152612
                      5.63          17854.4922646507
                      5.64          17857.9050719329
                      5.65          17861.2819447639
                      5.66          17864.6232493041
                      5.67          17867.9293487963
                      5.68          17871.2006027223
                      5.69          17874.4373647979
                       5.7          17877.6399887573
                      5.71          17880.8088237084
                      5.72          17883.9442154012
                      5.73          17887.0465062637
                      5.74          17890.1160370763
                      5.75          17893.1531451463
                      5.76          17896.1581571628
                      5.77          17899.1314045194
                      5.78          17902.0732138045
                      5.79          17904.9839088965
                       5.8          17907.8638098187
                      5.81          17910.7132334889
                      5.82          17913.5324937537
                      5.83          17916.3219014198
                      5.84          17919.0817643274
                      5.85          17921.8118432858
                      5.86          17924.5133158114
                      5.87          17927.1863686569
                      5.88          17929.8310788037
                      5.89          17932.4477382437
                       5.9           17935.036087196
                      5.91          17937.5973025186
                      5.92          17940.1313427652
                      5.93          17942.6383461621
                      5.94          17945.1187687624
                      5.95          17947.5729207997
                      5.96          17950.0012133398
                      5.97          17952.4036991847
                      5.98          17954.7806455002
                      5.99          17957.1323179497
                         6           17959.458979365
                      6.01          17961.7608899668
                      6.02          17964.0383073823
                      6.03          17966.2914871489
                      6.04          17968.5206818754
                      6.05          17970.7261400139
                      6.06          17972.9081118772
                      6.07          17975.0665654189
                      6.08          17977.2022966375
                      6.09          17979.3152661154
                       6.1          17981.4057132238
                      6.11            17983.47387327
                      6.12           17985.519979501
                      6.13          17987.5442625124
                      6.14          17989.5469503947
                      6.15          17991.5282694631
                      6.16          17993.4884435286
                      6.17          17995.4276941524
                      6.18          17997.3462408395
                      6.19          17999.2443008223
                       6.2          18001.1220885791
                      6.21          18002.9798175783
                      6.22          18004.8176971507
                      6.23          18006.6359361871
                      6.24          18008.4347412936
                      6.25          18010.2143167353
                      6.26          18011.9748646983
                      6.27          18013.7164665492
                      6.28          18015.4394336654
                      6.29          18017.1440942831
                       6.3          18018.8305159926
                      6.31          18020.4988907155
                      6.32          18022.1494088456
                      6.33           18023.782258289
                      6.34          18025.3976252288
                      6.35          18026.9956942324
                      6.36          18028.5766478049
                      6.37          18030.1406665841
                      6.38          18031.6879293589
                      6.39           18033.218613087
                       6.4          18034.7328929075
                      6.41          18036.2309421725
                      6.42          18037.7129325079
                      6.43          18039.1790341653
                      6.44          18040.6294141091
                      6.45          18042.0642396118
                      6.46          18043.4836756401
                      6.47          18044.8878837228
                      6.48          18046.2770254732
                      6.49          18047.6512608228
                       6.5          18049.0107477054
                      6.51          18050.3556427718
                      6.52          18051.6861001992
                      6.53          18053.0022730833
                      6.54           18054.304305503
                      6.55          18055.5923099049
                      6.56          18056.8665333462
                      6.57          18058.1270689383
                      6.58           18059.374062203
                      6.59          18060.6076569693
                       6.6          18061.8279955751
                      6.61          18063.0352188813
                      6.62          18064.2294664967
                      6.63          18065.4108761825
                      6.64          18066.5795845518
                      6.65          18067.7357268572
                      6.66          18068.8794363678
                      6.67          18070.0108450185
                      6.68          18071.1300141829
                      6.69          18072.2366662006
                       6.7          18073.3318849945
                      6.71          18074.4153959462
                      6.72           18075.487246913
                      6.73          18076.5475627725
                      6.74          18077.5964669814
                      6.75           18078.634080695
                      6.76          18079.6605237957
                      6.77          18080.6759158992
                      6.78           18081.680374869
                      6.79          18082.6740174924
                       6.8          18083.6569591321
                      6.81          18084.6293137476
                      6.82          18085.5911945608
                      6.83          18086.5427134995
                      6.84          18087.4839809921
                      6.85          18088.4151066587
                      6.86          18089.3361994565
                      6.87          18090.2473658191
                      6.88          18091.1487118708
                      6.89          18092.0403426603
                       6.9          18092.9223620089
                      6.91          18093.7948726863
                      6.92          18094.6579764351
                      6.93          18095.5117739331
                      6.94          18096.3563647459
                      6.95          18097.1918473942
                      6.96          18098.0183193802
                      6.97          18098.8358771811
                      6.98          18099.6446161151
                      6.99          18100.4445861029
                         7          18101.2359156755
                      7.01          18102.0187620162
                      7.02          18102.7931611738
                      7.03          18103.5592038026
                      7.04          18104.3169247969
                      7.05          18105.0664132478
                      7.06          18105.8077750177
                      7.07          18106.5412333272
                      7.08          18107.2666800836
                      7.09          18107.9844375837
                       7.1          18108.6944448967
                      7.11          18109.3967859826
                      7.12          18110.0915431687
                      7.13          18110.7787978306
                      7.14           18111.458630483
                      7.15          18112.1311207867
                      7.16          18112.7963475576
                      7.17           18113.454376916
                      7.18          18114.1051285066
                      7.19           18114.748979588
                       7.2          18115.3858637106
                      7.21           18116.015930107
                      7.22          18116.6391879456
                      7.23          18117.2557110399
                      7.24          18117.8655717444
                      7.25          18118.4688415408
                      7.26          18119.0655913713
                      7.27          18119.6558913256
                      7.28          18120.2397988552
                      7.29          18120.8172999243
                       7.3          18121.3886651798
                      7.31          18121.9538531342
                      7.32          18122.5129304654
                      7.33          18123.0659630025
                      7.34          18123.6130158103
                      7.35          18124.1541532294
                      7.36          18124.6894389123
                      7.37          18125.2189358319
                      7.38          18125.7427062908
                      7.39          18126.2608119276
                       7.4          18126.7733137237
                      7.41          18127.2802720102
                      7.42          18127.7817159588
                      7.43          18128.2777263027
                      7.44          18128.7684103243
                      7.45          18129.2537858607
                      7.46          18129.7339100197
                      7.47          18130.2088393682
                      7.48          18130.6786299897
                      7.49           18131.143337167
                       7.5           18131.603015481
                      7.51          18132.0577192956
                      7.52          18132.5075022127
                      7.53          18132.9524172725
                      7.54          18133.3925169474
                      7.55          18133.8278531479
                      7.56          18134.2584772303
                      7.57          18134.6844400343
                      7.58          18135.1057917982
                      7.59           18135.522582197
                       7.6          18135.9348604654
                      7.61          18136.3426752698
                      7.62          18136.7460748927
                      7.63          18137.1451068652
                      7.64          18137.5398177144
                      7.65          18137.9301764741
                      7.66          18138.3163873067
                      7.67          18138.6984154158
                      7.68          18139.0763063909
                      7.69          18139.4501049249
                       7.7           18139.819855189
                      7.71          18140.1856008802
                      7.72           18140.547385227
                      7.73          18140.9052509944
                      7.74          18141.2592404892
                      7.75          18141.6093957812
                      7.76          18141.9557580492
                      7.77          18142.2983682964
                      7.78          18142.6372669039
                      7.79           18142.972493906
                       7.8          18143.3040891164
                      7.81          18143.6320917997
                      7.82          18143.9565407283
                      7.83          18144.2774742433
                      7.84          18144.5949303688
                      7.85          18144.9089466756
                      7.86          18145.2195603308
                      7.87          18145.5268081026
                      7.88          18145.8307263635
                      7.89          18146.1313510953
                       7.9          18146.4287178939
                      7.91          18146.7228620372
                      7.92          18147.0138184222
                      7.93          18147.3016213508
                      7.94          18147.5863049437
                      7.95           18147.867881105
                      7.96          18148.1464084456
                      7.97          18148.4219352318
                      7.98          18148.6944753419
                      7.99          18148.9640611327
                         8          18149.2307245509
                      8.01          18149.4944972525
                      8.02           18149.755410578
                      8.03          18150.0134555261
                      8.04          18150.2687124369
                      8.05          18150.5212323833
                      8.06          18150.7710142988
                      8.07          18151.0180880258
                      8.08          18151.2624827878
                      8.09          18151.5042042376
                       8.1          18151.7433134195
                      8.11          18151.9798446496
                      8.12          18152.2138110288
                      8.13          18152.4452404912
                      8.14          18152.6741603419
                      8.15          18152.9005976698
                      8.16          18153.1245793462
                      8.17          18153.3461320216
                      8.18          18153.5652821192
                      8.19          18153.7819992401
                       8.2           18153.996411629
                      8.21          18154.2085090374
                      8.22           18154.418306135
                      8.23          18154.6258277302
                      8.24          18154.8310984906
                      8.25          18155.0341427845
                      8.26          18155.2349847173
                      8.27          18155.4336481343
                      8.28          18155.6301566236
                      8.29          18155.8245335185
                       8.3          18156.0168019007
                      8.31          18156.2069846036
                      8.32          18156.3950964674
                      8.33          18156.5811689587
                      8.34          18156.7652293552
                      8.35          18156.9472929316
                      8.36          18157.1273813472
                      8.37          18157.3055159954
                      8.38          18157.4817180381
                      8.39          18157.6560084101
                       8.4          18157.8284078192
                      8.41          18157.9989367496
                      8.42           18158.167615464
                      8.43          18158.3344640069
                      8.44          18158.4995022189
                      8.45          18158.6627497175
                      8.46          18158.8242258832
                      8.47          18158.9839499153
                      8.48          18159.1419407677
                      8.49          18159.2982172376
                       8.5          18159.4527979249
                      8.51           18159.605701219
                      8.52          18159.7569452937
                      8.53          18159.9065480564
                      8.54          18160.0545273466
                      8.55          18160.2009007574
                      8.56          18160.3456856931
                      8.57          18160.4888993696
                      8.58           18160.630558817
                      8.59          18160.7706808812
                       8.6          18160.9092822262
                      8.61          18161.0463793355
                      8.62          18161.1819885146
                      8.63          18161.3161258923
                      8.64          18161.4488074459
                      8.65          18161.5800489284
                      8.66          18161.7098659416
                      8.67          18161.8382739444
                      8.68          18161.9652882123
                      8.69           18162.090923871
                       8.7          18162.2151958565
                      8.71          18162.3381189293
                      8.72          18162.4596973981
                      8.73          18162.5799589829
                      8.74          18162.6989227069
                      8.75          18162.8165950797
                      8.76          18162.9329901188
                      8.77          18163.0481216754
                      8.78          18163.1620034506
                      8.79          18163.2746489972
                       8.8          18163.3860717214
                      8.81          18163.4962848841
                      8.82          18163.6052912905
                      8.83          18163.7131122388
                      8.84          18163.8197751129
                      8.85          18163.9252791914
                      8.86          18164.0296338263
                      8.87          18164.1328604409
                      8.88          18164.2349664203
                      8.89          18164.3359638851
                       8.9          18164.4358648589
                      8.91           18164.534681235
                      8.92          18164.6324247783
                      8.93          18164.7291071824
                      8.94          18164.8247398803
                      8.95          18164.9193315027
                      8.96          18165.0128838194
                      8.97          18165.1054355118
                      8.98          18165.1969822704
                      8.99          18165.2875350566
                         9          18165.3771046537
                      9.01          18165.4657017287
                      9.02          18165.5533368322
                      9.03          18165.6400204298
                      9.04          18165.7257394899
                      9.05           18165.810550686
                      9.06          18165.8944413857
                      9.07          18165.9774211948
                      9.08          18166.0595000054
                      9.09          18166.1406875718
                       9.1          18166.2209935375
                      9.11          18166.3004274792
                      9.12          18166.3789988704
                      9.13          18166.4567170708
                      9.14          18166.5335913384
                      9.15          18166.6096308519
                      9.16          18166.6848447158
                      9.17          18166.7592418056
                      9.18           18166.832830981
                      9.19          18166.9056210189
                       9.2          18166.9776205772
                      9.21          18167.0488382507
                      9.22           18167.119282535
                      9.23          18167.1889618234
                      9.24          18167.2578844183
                      9.25          18167.3260585321
                      9.26           18167.393492288
                      9.27          18167.4601937217
                      9.28          18167.5261707812
                      9.29          18167.5914313284
                       9.3          18167.6559742236
                      9.31          18167.7198204349
                      9.32          18167.7829679844
                      9.33          18167.8454397264
                      9.34          18167.9072236815
                      9.35          18167.9683431164
                      9.36          18168.0288015513
                      9.37          18168.0886033676
                      9.38           18168.147755699
                      9.39          18168.2062655957
                       9.4          18168.2641400357
                      9.41          18168.3213859683
                      9.42          18168.3780101417
                      9.43          18168.4340192814
                      9.44          18168.4894201076
                      9.45          18168.5442192228
                      9.46          18168.5984231588
                      9.47          18168.6520383769
                      9.48          18168.7050712685
                      9.49          18168.7575244998
                       9.5            18168.80940826
                      9.51          18168.8607319103
                      9.52          18168.9114981068
                      9.53          18168.9617129063
                      9.54          18169.0113823029
                      9.55          18169.0605122096
                      9.56           18169.109108477
                      9.57           18169.157176906
                      9.58          18169.2047232272
                      9.59          18169.2517531092
                       9.6          18169.2982721559
                      9.61          18169.3442859313
                      9.62          18169.3897981336
                      9.63          18169.4348135051
                      9.64          18169.4793441482
                      9.65          18169.5233911034
                      9.66          18169.5669596143
                      9.67          18169.6100548754
                      9.68          18169.6526820254
                      9.69          18169.6948461471
                       9.7          18169.7365522852
                      9.71          18169.7778006509
                      9.72          18169.8185892824
                      9.73           18169.858951089
                      9.74          18169.8988553181
                      9.75          18169.9383439113
                      9.76            18169.97740509
                      9.77          18170.0160419358
                      9.78          18170.0542590937
                      9.79           18170.092061091
                       9.8          18170.1294524405
                      9.81          18170.1664376157
                      9.82           18170.203021027
                      9.83          18170.2392070372
                      9.84           18170.274999962
                      9.85            18170.31040407
                      9.86          18170.3454235835
                      9.87          18170.3800626791
                      9.88           18170.414325488
                      9.89          18170.4482160967
                       9.9           18170.481738547
                      9.91          18170.5148968372
                      9.92           18170.547694922
                      9.93          18170.5801367133
                      9.94          18170.6122260805
                      9.95          18170.6439668509
                      9.96          18170.6753628103
                      9.97          18170.7064177035
                      9.98          18170.7371352347
                      9.99          18170.7675190678
                        10          18170.7975728268
    };

==> Data/Oscillator/sigma01/kf_en_pha.tex <==
    \addplot[
    thick,
    dashed,
    teal
    ]
    table {
    1.0000         0
    0.9972   -0.0099
    0.9928   -0.0196
    0.9838   -0.0291
    0.9791   -0.0384
    0.9755   -0.0475
    0.9713   -0.0563
    0.9672   -0.0650
    0.9638   -0.0735
    0.9550   -0.0818
    0.9461   -0.0898
    0.9477   -0.0976
    0.9491   -0.1054
    0.9486   -0.1129
    0.9457   -0.1203
    0.9413   -0.1275
    0.9382   -0.1345
    0.9349   -0.1414
    0.9296   -0.1480
    0.9234   -0.1545
    0.9188   -0.1607
    0.9137   -0.1668
    0.9096   -0.1727
    0.9120   -0.1785
    0.9096   -0.1842
    0.9033   -0.1896
    0.8974   -0.1948
    0.8925   -0.1999
    0.8938   -0.2051
    0.8884   -0.2099
    0.8847   -0.2145
    0.8825   -0.2192
    0.8762   -0.2235
    0.8746   -0.2278
    0.8718   -0.2320
    0.8705   -0.2362
    0.8736   -0.2404
    0.8734   -0.2445
    0.8661   -0.2481
    0.8589   -0.2515
    0.8534   -0.2548
    0.8471   -0.2580
    0.8406   -0.2611
    0.8346   -0.2640
    0.8336   -0.2671
    0.8312   -0.2701
    0.8251   -0.2728
    0.8220   -0.2755
    0.8207   -0.2783
    0.8181   -0.2810
    0.8153   -0.2835
    0.8133   -0.2861
    0.8093   -0.2884
    0.8048   -0.2905
    0.8008   -0.2927
    0.7948   -0.2946
    0.7901   -0.2965
    0.7867   -0.2984
    0.7820   -0.3002
    0.7775   -0.3019
    0.7744   -0.3037
    0.7714   -0.3054
    0.7674   -0.3070
    0.7633   -0.3085
    0.7592   -0.3099
    0.7539   -0.3112
    0.7491   -0.3124
    0.7471   -0.3139
    0.7430   -0.3151
    0.7397   -0.3164
    0.7370   -0.3177
    0.7317   -0.3186
    0.7261   -0.3195
    0.7200   -0.3202
    0.7138   -0.3208
    0.7085   -0.3215
    0.7057   -0.3225
    0.7030   -0.3234
    0.6991   -0.3241
    0.6968   -0.3250
    0.6909   -0.3254
    0.6836   -0.3256
    0.6793   -0.3261
    0.6756   -0.3266
    0.6705   -0.3270
    0.6636   -0.3270
    0.6589   -0.3272
    0.6547   -0.3275
    0.6503   -0.3278
    0.6455   -0.3279
    0.6384   -0.3277
    0.6330   -0.3276
    0.6298   -0.3279
    0.6274   -0.3282
    0.6227   -0.3281
    0.6156   -0.3277
    0.6088   -0.3273
    0.6030   -0.3270
    0.5977   -0.3267
    0.5936   -0.3265
    0.5890   -0.3262
    0.5816   -0.3255
    0.5758   -0.3250
    0.5723   -0.3248
    0.5679   -0.3244
    0.5614   -0.3237
    0.5559   -0.3231
    0.5500   -0.3223
    0.5440   -0.3216
    0.5400   -0.3211
    0.5361   -0.3206
    0.5301   -0.3197
    0.5237   -0.3188
    0.5184   -0.3180
    0.5147   -0.3174
    0.5119   -0.3169
    0.5074   -0.3161
    0.5035   -0.3154
    0.4991   -0.3146
    0.4931   -0.3136
    0.4891   -0.3128
    0.4862   -0.3121
    0.4828   -0.3113
    0.4788   -0.3105
    0.4738   -0.3095
    0.4692   -0.3085
    0.4645   -0.3075
    0.4595   -0.3064
    0.4553   -0.3054
    0.4514   -0.3045
    0.4471   -0.3034
    0.4423   -0.3023
    0.4386   -0.3013
    0.4338   -0.3001
    0.4284   -0.2989
    0.4249   -0.2978
    0.4212   -0.2967
    0.4162   -0.2955
    0.4117   -0.2942
    0.4071   -0.2930
    0.4025   -0.2917
    0.3981   -0.2904
    0.3933   -0.2891
    0.3888   -0.2878
    0.3852   -0.2865
    0.3814   -0.2853
    0.3780   -0.2840
    0.3733   -0.2826
    0.3671   -0.2810
    0.3627   -0.2796
    0.3579   -0.2781
    0.3521   -0.2765
    0.3472   -0.2750
    0.3434   -0.2736
    0.3393   -0.2721
    0.3352   -0.2706
    0.3304   -0.2691
    0.3252   -0.2674
    0.3205   -0.2658
    0.3157   -0.2642
    0.3109   -0.2626
    0.3080   -0.2611
    0.3044   -0.2596
    0.3001   -0.2580
    0.2954   -0.2563
    0.2912   -0.2547
    0.2871   -0.2531
    0.2823   -0.2514
    0.2779   -0.2497
    0.2734   -0.2480
    0.2695   -0.2463
    0.2650   -0.2446
    0.2622   -0.2430
    0.2591   -0.2414
    0.2541   -0.2396
    0.2513   -0.2380
    0.2478   -0.2364
    0.2432   -0.2346
    0.2388   -0.2328
    0.2346   -0.2311
    0.2311   -0.2294
    0.2274   -0.2276
    0.2235   -0.2259
    0.2192   -0.2241
    0.2160   -0.2224
    0.2117   -0.2206
    0.2057   -0.2186
    0.2014   -0.2168
    0.1974   -0.2150
    0.1930   -0.2131
    0.1884   -0.2112
    0.1834   -0.2093
    0.1790   -0.2074
    0.1747   -0.2055
    0.1702   -0.2036
    0.1659   -0.2017
    0.1614   -0.1998
    0.1579   -0.1979
    0.1542   -0.1960
    0.1507   -0.1941
    0.1477   -0.1923
    0.1431   -0.1903
    0.1386   -0.1884
    0.1350   -0.1865
    0.1322   -0.1846
    0.1290   -0.1827
    0.1255   -0.1808
    0.1224   -0.1789
    0.1184   -0.1770
    0.1141   -0.1751
    0.1097   -0.1731
    0.1052   -0.1711
    0.1020   -0.1692
    0.0991   -0.1673
    0.0968   -0.1654
    0.0945   -0.1635
    0.0900   -0.1616
    0.0864   -0.1596
    0.0844   -0.1578
    0.0812   -0.1559
    0.0776   -0.1539
    0.0747   -0.1520
    0.0718   -0.1502
    0.0690   -0.1483
    0.0660   -0.1464
    0.0626   -0.1445
    0.0595   -0.1426
    0.0560   -0.1407
    0.0531   -0.1388
    0.0505   -0.1369
    0.0476   -0.1350
    0.0445   -0.1331
    0.0406   -0.1312
    0.0372   -0.1293
    0.0340   -0.1274
    0.0314   -0.1256
    0.0290   -0.1237
    0.0265   -0.1218
    0.0232   -0.1199
    0.0194   -0.1181
    0.0163   -0.1162
    0.0133   -0.1143
    0.0107   -0.1124
    0.0089   -0.1105
    0.0063   -0.1087
    0.0035   -0.1068
    0.0016   -0.1050
   -0.0007   -0.1031
   -0.0028   -0.1013
   -0.0046   -0.0995
   -0.0069   -0.0977
   -0.0093   -0.0958
   -0.0115   -0.0940
   -0.0143   -0.0923
   -0.0169   -0.0905
   -0.0193   -0.0887
   -0.0221   -0.0869
   -0.0241   -0.0851
   -0.0261   -0.0833
   -0.0276   -0.0815
   -0.0293   -0.0798
   -0.0318   -0.0780
   -0.0336   -0.0763
   -0.0346   -0.0745
   -0.0359   -0.0728
   -0.0387   -0.0711
   -0.0410   -0.0694
   -0.0435   -0.0677
   -0.0464   -0.0660
   -0.0487   -0.0643
   -0.0505   -0.0626
   -0.0517   -0.0609
   -0.0536   -0.0592
   -0.0555   -0.0576
   -0.0575   -0.0559
   -0.0598   -0.0543
   -0.0610   -0.0526
   -0.0625   -0.0509
   -0.0647   -0.0493
   -0.0671   -0.0477
   -0.0692   -0.0461
   -0.0706   -0.0445
   -0.0715   -0.0428
   -0.0729   -0.0412
   -0.0749   -0.0396
   -0.0771   -0.0381
   -0.0787   -0.0365
   -0.0800   -0.0349
   -0.0824   -0.0334
   -0.0837   -0.0318
   -0.0846   -0.0302
   -0.0860   -0.0287
   -0.0880   -0.0272
   -0.0901   -0.0257
   -0.0914   -0.0241
   -0.0934   -0.0227
   -0.0956   -0.0212
   -0.0976   -0.0197
   -0.0992   -0.0182
   -0.1011   -0.0167
   -0.1028   -0.0153
   -0.1035   -0.0137
   -0.1047   -0.0122
   -0.1065   -0.0108
   -0.1079   -0.0093
   -0.1090   -0.0079
   -0.1100   -0.0064
   -0.1112   -0.0050
   -0.1128   -0.0036
   -0.1145   -0.0022
   -0.1159   -0.0008
   -0.1167    0.0007
   -0.1173    0.0021
   -0.1190    0.0034
   -0.1207    0.0048
   -0.1219    0.0061
   -0.1234    0.0075
   -0.1248    0.0088
   -0.1265    0.0101
   -0.1281    0.0114
   -0.1297    0.0127
   -0.1313    0.0140
   -0.1326    0.0154
   -0.1337    0.0167
   -0.1349    0.0180
   -0.1361    0.0193
   -0.1373    0.0206
   -0.1383    0.0219
   -0.1389    0.0232
   -0.1394    0.0245
   -0.1404    0.0258
   -0.1413    0.0270
   -0.1422    0.0283
   -0.1438    0.0295
   -0.1460    0.0306
   -0.1481    0.0317
   -0.1496    0.0329
   -0.1507    0.0341
   -0.1520    0.0353
   -0.1531    0.0365
   -0.1540    0.0377
   -0.1553    0.0389
   -0.1561    0.0401
   -0.1565    0.0413
   -0.1563    0.0426
   -0.1562    0.0438
   -0.1569    0.0450
   -0.1577    0.0461
   -0.1587    0.0472
   -0.1593    0.0483
   -0.1605    0.0494
   -0.1618    0.0504
   -0.1621    0.0515
   -0.1626    0.0526
   -0.1633    0.0537
   -0.1633    0.0548
   -0.1633    0.0559
   -0.1631    0.0570
   -0.1641    0.0580
   -0.1655    0.0589
   -0.1657    0.0600
   -0.1657    0.0610
   -0.1660    0.0620
   -0.1663    0.0630
   -0.1662    0.0640
   -0.1661    0.0650
   -0.1666    0.0659
   -0.1672    0.0668
   -0.1676    0.0677
   -0.1677    0.0686
   -0.1675    0.0696
   -0.1675    0.0705
   -0.1674    0.0714
   -0.1677    0.0722
   -0.1679    0.0731
   -0.1679    0.0739
   -0.1684    0.0747
   -0.1689    0.0755
   -0.1686    0.0763
   -0.1685    0.0771
   -0.1681    0.0780
   -0.1674    0.0788
   -0.1674    0.0796
   -0.1676    0.0803
   -0.1677    0.0810
   -0.1677    0.0817
   -0.1673    0.0825
   -0.1670    0.0832
   -0.1670    0.0838
   -0.1661    0.0846
   -0.1652    0.0853
   -0.1646    0.0860
   -0.1644    0.0866
   -0.1646    0.0872
   -0.1645    0.0878
   -0.1641    0.0884
   -0.1643    0.0889
   -0.1651    0.0894
   -0.1648    0.0900
   -0.1645    0.0905
   -0.1637    0.0911
   -0.1633    0.0917
   -0.1637    0.0921
   -0.1630    0.0927
   -0.1629    0.0932
   -0.1625    0.0937
   -0.1622    0.0941
   -0.1618    0.0946
   -0.1609    0.0951
   -0.1609    0.0955
   -0.1616    0.0958
   -0.1619    0.0962
   -0.1610    0.0967
   -0.1600    0.0972
   -0.1595    0.0976
   -0.1586    0.0980
   -0.1583    0.0984
   -0.1576    0.0987
   -0.1567    0.0991
   -0.1564    0.0995
   -0.1558    0.0998
   -0.1551    0.1001
   -0.1550    0.1004
   -0.1544    0.1007
   -0.1530    0.1011
   -0.1516    0.1014
   -0.1498    0.1018
   -0.1486    0.1021
   -0.1481    0.1023
   -0.1481    0.1024
   -0.1478    0.1026
   -0.1468    0.1028
   -0.1456    0.1030
   -0.1447    0.1032
   -0.1439    0.1034
   -0.1426    0.1036
   -0.1420    0.1037
   -0.1411    0.1038
   -0.1398    0.1040
   -0.1389    0.1041
   -0.1375    0.1043
   -0.1357    0.1044
   -0.1347    0.1045
   -0.1336    0.1045
   -0.1325    0.1046
   -0.1314    0.1046
   -0.1301    0.1047
   -0.1291    0.1047
   -0.1285    0.1046
   -0.1276    0.1046
   -0.1257    0.1046
   -0.1241    0.1046
   -0.1235    0.1045
   -0.1227    0.1044
   -0.1217    0.1043
   -0.1208    0.1042
   -0.1196    0.1041
   -0.1182    0.1041
   -0.1173    0.1039
   -0.1163    0.1038
   -0.1156    0.1036
   -0.1150    0.1034
   -0.1144    0.1032
   -0.1136    0.1030
   -0.1128    0.1028
   -0.1121    0.1026
   -0.1110    0.1024
   -0.1101    0.1022
   -0.1092    0.1020
   -0.1077    0.1018
   -0.1066    0.1016
   -0.1052    0.1014
   -0.1039    0.1012
   -0.1032    0.1009
   -0.1023    0.1006
   -0.1014    0.1004
   -0.1005    0.1001
   -0.0996    0.0998
   -0.0985    0.0995
   -0.0976    0.0992
   -0.0972    0.0988
   -0.0962    0.0985
   -0.0940    0.0983
   -0.0913    0.0982
   -0.0893    0.0979
   -0.0881    0.0976
   -0.0867    0.0972
   -0.0854    0.0969
   -0.0840    0.0965
   -0.0834    0.0961
   -0.0824    0.0956
   -0.0811    0.0953
   -0.0807    0.0948
   -0.0789    0.0944
   -0.0767    0.0941
   -0.0753    0.0937
   -0.0731    0.0933
   -0.0717    0.0929
   -0.0706    0.0924
   -0.0687    0.0920
   -0.0670    0.0916
   -0.0653    0.0911
   -0.0639    0.0906
   -0.0622    0.0901
   -0.0606    0.0896
   -0.0595    0.0891
   -0.0580    0.0886
   -0.0556    0.0881
   -0.0536    0.0876
   -0.0523    0.0870
   -0.0507    0.0865
   -0.0487    0.0860
   -0.0465    0.0854
   -0.0445    0.0849
   -0.0430    0.0843
   -0.0413    0.0836
   -0.0396    0.0830
   -0.0375    0.0825
   -0.0358    0.0818
   -0.0347    0.0811
   -0.0325    0.0805
   -0.0306    0.0799
   -0.0293    0.0791
   -0.0281    0.0784
   -0.0268    0.0777
   -0.0253    0.0770
   -0.0236    0.0763
   -0.0221    0.0755
   -0.0207    0.0748
   -0.0192    0.0741
   -0.0178    0.0733
   -0.0164    0.0726
   -0.0152    0.0718
   -0.0126    0.0712
   -0.0089    0.0707
   -0.0060    0.0700
   -0.0038    0.0693
   -0.0023    0.0684
   -0.0012    0.0676
    0.0001    0.0667
    0.0017    0.0659
    0.0037    0.0651
    0.0055    0.0643
    0.0071    0.0635
    0.0084    0.0626
    0.0097    0.0617
    0.0117    0.0609
    0.0139    0.0601
    0.0156    0.0592
    0.0175    0.0584
    0.0195    0.0575
    0.0208    0.0566
    0.0219    0.0557
    0.0236    0.0548
    0.0245    0.0538
    0.0251    0.0528
    0.0262    0.0519
    0.0281    0.0510
    0.0298    0.0501
    0.0314    0.0492
    0.0329    0.0483
    0.0336    0.0473
    0.0346    0.0464
    0.0360    0.0455
    0.0375    0.0446
    0.0401    0.0438
    0.0419    0.0429
    0.0436    0.0420
    0.0459    0.0411
    0.0473    0.0402
    0.0483    0.0392
    0.0500    0.0383
    0.0517    0.0373
    0.0536    0.0364
    0.0555    0.0355
    0.0574    0.0346
    0.0590    0.0336
    0.0605    0.0327
    0.0615    0.0317
    0.0619    0.0306
    0.0635    0.0296
    0.0652    0.0287
    0.0664    0.0277
    0.0685    0.0268
    0.0701    0.0258
    0.0710    0.0248
    0.0720    0.0238
    0.0734    0.0228
    0.0750    0.0218
    0.0760    0.0208
    0.0767    0.0198
    0.0775    0.0187
    0.0788    0.0178
    0.0799    0.0168
    0.0811    0.0158
    0.0820    0.0148
    0.0833    0.0138
    0.0842    0.0128
    0.0848    0.0118
    0.0866    0.0109
    0.0878    0.0100
    0.0888    0.0090
    0.0902    0.0081
    0.0914    0.0071
    0.0924    0.0061
    0.0939    0.0052
    0.0949    0.0042
    0.0961    0.0033
    0.0979    0.0024
    0.0995    0.0015
    0.1009    0.0006
    0.1017   -0.0004
    0.1027   -0.0014
    0.1037   -0.0024
    0.1049   -0.0033
    0.1067   -0.0042
    0.1080   -0.0051
    0.1092   -0.0061
    0.1096   -0.0071
    0.1097   -0.0082
    0.1105   -0.0091
    0.1125   -0.0099
    0.1145   -0.0108
    0.1158   -0.0117
    0.1168   -0.0126
    0.1176   -0.0136
    0.1190   -0.0145
    0.1201   -0.0154
    0.1217   -0.0163
    0.1229   -0.0172
    0.1233   -0.0182
    0.1243   -0.0192
    0.1247   -0.0202
    0.1252   -0.0211
    0.1264   -0.0220
    0.1273   -0.0229
    0.1284   -0.0238
    0.1298   -0.0247
    0.1313   -0.0255
    0.1322   -0.0264
    0.1328   -0.0274
    0.1338   -0.0283
    0.1344   -0.0292
    0.1345   -0.0302
    0.1349   -0.0311
    0.1356   -0.0320
    0.1369   -0.0328
    0.1384   -0.0336
    0.1392   -0.0345
    0.1396   -0.0354
    0.1405   -0.0363
    0.1425   -0.0370
    0.1440   -0.0378
    0.1445   -0.0387
    0.1446   -0.0396
    0.1451   -0.0405
    0.1461   -0.0413
    0.1471   -0.0421
    0.1478   -0.0430
    0.1481   -0.0439
    0.1485   -0.0447
    0.1493   -0.0456
    0.1500   -0.0464
    0.1503   -0.0472
    0.1507   -0.0481
    0.1513   -0.0489
    0.1523   -0.0496
    0.1525   -0.0505
    0.1525   -0.0513
    0.1524   -0.0522
    0.1526   -0.0530
    0.1534   -0.0537
    0.1534   -0.0546
    0.1527   -0.0554
    0.1525   -0.0562
    0.1530   -0.0569
    0.1536   -0.0576
    0.1536   -0.0584
    0.1529   -0.0592
    0.1530   -0.0600
    0.1535   -0.0606
    0.1535   -0.0613
    0.1540   -0.0620
    0.1544   -0.0626
    0.1543   -0.0633
    0.1547   -0.0640
    0.1552   -0.0646
    0.1554   -0.0652
    0.1552   -0.0659
    0.1563   -0.0664
    0.1568   -0.0670
    0.1564   -0.0677
    0.1566   -0.0683
    0.1564   -0.0690
    0.1559   -0.0696
    0.1557   -0.0702
    0.1567   -0.0707
    0.1571   -0.0713
    0.1569   -0.0719
    0.1568   -0.0725
    0.1571   -0.0730
    0.1579   -0.0735
    0.1578   -0.0740
    0.1578   -0.0746
    0.1578   -0.0751
    0.1580   -0.0756
    0.1582   -0.0761
    0.1575   -0.0767
    0.1570   -0.0773
    0.1575   -0.0777
    0.1574   -0.0782
    0.1565   -0.0788
    0.1567   -0.0792
    0.1561   -0.0797
    0.1554   -0.0803
    0.1556   -0.0807
    0.1555   -0.0811
    0.1550   -0.0815
    0.1544   -0.0820
    0.1541   -0.0824
    0.1540   -0.0828
    0.1541   -0.0832
    0.1537   -0.0836
    0.1536   -0.0839
    0.1537   -0.0843
    0.1530   -0.0847
    0.1521   -0.0851
    0.1518   -0.0855
    0.1516   -0.0858
    0.1514   -0.0861
    0.1510   -0.0864
    0.1513   -0.0867
    0.1510   -0.0870
    0.1497   -0.0874
    0.1491   -0.0877
    0.1484   -0.0880
    0.1482   -0.0883
    0.1481   -0.0885
    0.1474   -0.0888
    0.1467   -0.0891
    0.1463   -0.0893
    0.1456   -0.0896
    0.1449   -0.0898
    0.1439   -0.0901
    0.1426   -0.0904
    0.1417   -0.0906
    0.1404   -0.0909
    0.1396   -0.0910
    0.1386   -0.0912
    0.1372   -0.0915
    0.1358   -0.0917
    0.1338   -0.0919
    0.1323   -0.0921
    0.1318   -0.0921
    0.1312   -0.0922
    0.1303   -0.0923
    0.1289   -0.0924
    0.1282   -0.0924
    0.1277   -0.0924
    0.1270   -0.0924
    0.1266   -0.0924
    0.1256   -0.0924
    0.1248   -0.0924
    0.1245   -0.0924
    0.1237   -0.0923
    0.1229   -0.0923
    0.1229   -0.0922
    0.1223   -0.0921
    0.1211   -0.0922
    0.1201   -0.0921
    0.1193   -0.0921
    0.1185   -0.0920
    0.1176   -0.0920
    0.1166   -0.0919
    0.1160   -0.0918
    0.1152   -0.0917
    0.1142   -0.0916
    0.1127   -0.0916
    0.1109   -0.0915
    0.1090   -0.0915
    0.1071   -0.0915
    0.1056   -0.0914
    0.1038   -0.0913
    0.1028   -0.0911
    0.1026   -0.0908
    0.1009   -0.0907
    0.0987   -0.0906
    0.0972   -0.0904
    0.0955   -0.0902
    0.0935   -0.0901
    0.0925   -0.0898
    0.0916   -0.0895
    0.0902   -0.0892
    0.0886   -0.0890
    0.0869   -0.0887
    0.0851   -0.0885
    0.0835   -0.0882
    0.0822   -0.0879
    0.0809   -0.0875
    0.0802   -0.0871
    0.0795   -0.0867
    0.0784   -0.0863
    0.0769   -0.0860
    0.0751   -0.0857
    0.0733   -0.0853
    0.0724   -0.0849
    0.0712   -0.0845
    0.0696   -0.0841
    0.0683   -0.0837
    0.0674   -0.0832
    0.0658   -0.0828
    0.0640   -0.0824
    0.0628   -0.0820
    0.0613   -0.0815
    0.0601   -0.0810
    0.0589   -0.0806
    0.0571   -0.0801
    0.0555   -0.0797
    0.0543   -0.0792
    0.0529   -0.0787
    0.0517   -0.0781
    0.0500   -0.0777
    0.0479   -0.0772
    0.0452   -0.0768
    0.0430   -0.0764
    0.0416   -0.0758
    0.0396   -0.0753
    0.0385   -0.0747
    0.0373   -0.0740
    0.0357   -0.0735
    0.0339   -0.0729
    0.0320   -0.0723
    0.0308   -0.0717
    0.0290   -0.0711
    0.0270   -0.0705
    0.0259   -0.0698
    0.0241   -0.0692
    0.0224   -0.0686
    0.0214   -0.0679
    0.0199   -0.0672
    0.0176   -0.0666
    0.0158   -0.0660
    0.0147   -0.0653
    0.0136   -0.0645
    0.0125   -0.0638
    0.0108   -0.0631
    0.0092   -0.0624
    0.0077   -0.0617
    0.0059   -0.0610
    0.0038   -0.0604
    0.0022   -0.0597
    0.0011   -0.0589
   -0.0002   -0.0581
   -0.0008   -0.0573
   -0.0023   -0.0565
   -0.0040   -0.0558
   -0.0052   -0.0550
   -0.0065   -0.0542
   -0.0074   -0.0534
   -0.0083   -0.0526
   -0.0099   -0.0519
   -0.0116   -0.0511
   -0.0132   -0.0504
   -0.0136   -0.0495
   -0.0139   -0.0486
   -0.0144   -0.0477
   -0.0151   -0.0469
   -0.0165   -0.0462
   -0.0177   -0.0454
   -0.0192   -0.0447
   -0.0205   -0.0439
   -0.0215   -0.0431
   -0.0236   -0.0424
   -0.0251   -0.0417
   -0.0267   -0.0409
   -0.0293   -0.0403
   -0.0311   -0.0395
   -0.0326   -0.0387
   -0.0347   -0.0380
   -0.0364   -0.0372
   -0.0380   -0.0364
   -0.0396   -0.0356
   -0.0410   -0.0348
   -0.0427   -0.0340
   -0.0447   -0.0332
   -0.0471   -0.0325
   -0.0493   -0.0317
   -0.0505   -0.0308
   -0.0519   -0.0299
   -0.0534   -0.0291
   -0.0545   -0.0281
   -0.0555   -0.0272
   -0.0562   -0.0263
   -0.0575   -0.0254
   -0.0594   -0.0246
   -0.0609   -0.0237
   -0.0625   -0.0229
   -0.0637   -0.0220
   -0.0641   -0.0210
   -0.0650   -0.0201
   -0.0665   -0.0192
   -0.0678   -0.0183
   -0.0691   -0.0175
   -0.0707   -0.0166
   -0.0722   -0.0157
   -0.0736   -0.0149
   -0.0745   -0.0139
   -0.0753   -0.0130
   -0.0760   -0.0121
   -0.0772   -0.0112
   -0.0787   -0.0103
   -0.0802   -0.0095
   -0.0816   -0.0086
   -0.0826   -0.0077
   -0.0834   -0.0068
   -0.0840   -0.0058
   -0.0847   -0.0049
   -0.0859   -0.0040
   -0.0873   -0.0032
   -0.0892   -0.0024
   -0.0911   -0.0016
   -0.0928   -0.0008
   -0.0942    0.0001
   -0.0947    0.0010
   -0.0956    0.0020
   -0.0968    0.0028
   -0.0980    0.0037
   -0.0987    0.0046
   -0.0988    0.0056
   -0.0997    0.0065
   -0.1009    0.0073
   -0.1022    0.0082
   -0.1035    0.0090
   -0.1042    0.0099
   -0.1047    0.0108
   -0.1060    0.0117
   -0.1074    0.0125
   -0.1084    0.0133
   -0.1098    0.0141
   -0.1106    0.0150
   -0.1113    0.0159
   -0.1122    0.0168
   -0.1131    0.0176
   -0.1134    0.0186
   -0.1140    0.0194
   -0.1155    0.0202
   -0.1171    0.0210
   -0.1185    0.0217
   -0.1199    0.0225
   -0.1207    0.0234
   -0.1220    0.0242
   -0.1234    0.0250
   -0.1244    0.0258
   -0.1251    0.0267
   -0.1258    0.0275
   -0.1268    0.0283
   -0.1278    0.0292
   -0.1291    0.0299
   -0.1301    0.0308
   -0.1309    0.0316
   -0.1319    0.0324
   -0.1324    0.0333
   -0.1327    0.0342
   -0.1327    0.0351
   -0.1329    0.0359
   -0.1333    0.0368
   -0.1343    0.0375
   -0.1354    0.0382
   -0.1356    0.0391
   -0.1363    0.0399
   -0.1368    0.0407
   -0.1369    0.0415
   -0.1370    0.0423
   -0.1371    0.0431
   -0.1374    0.0439
   -0.1379    0.0447
   -0.1390    0.0453
   -0.1398    0.0460
   -0.1403    0.0468
   -0.1404    0.0475
   -0.1408    0.0483
   -0.1418    0.0489
   -0.1414    0.0498
   -0.1411    0.0505
   -0.1413    0.0513
   -0.1407    0.0521
   -0.1411    0.0527
   -0.1416    0.0534
   -0.1420    0.0540
   -0.1424    0.0547
   -0.1420    0.0554
   -0.1425    0.0560
   -0.1428    0.0567
   -0.1420    0.0574
   -0.1423    0.0580
   -0.1428    0.0586
   -0.1429    0.0592
   -0.1430    0.0598
   -0.1428    0.0605
   -0.1423    0.0611
   -0.1422    0.0617
    };

==> Data/Oscillator/sigma01/kf_exp_pha.tex <==
    \addplot[
    thick,
    orange
    ]
    table {
    1.0000         0
    0.9972   -0.0099
    0.9928   -0.0196
    0.9838   -0.0291
    0.9791   -0.0384
    0.9755   -0.0475
    0.9713   -0.0564
    0.9672   -0.0652
    0.9637   -0.0738
    0.9550   -0.0821
    0.9460   -0.0903
    0.9476   -0.0983
    0.9490   -0.1062
    0.9486   -0.1140
    0.9456   -0.1216
    0.9412   -0.1291
    0.9380   -0.1364
    0.9347   -0.1436
    0.9293   -0.1506
    0.9231   -0.1574
    0.9184   -0.1641
    0.9132   -0.1706
    0.9091   -0.1770
    0.9114   -0.1834
    0.9089   -0.1896
    0.9026   -0.1956
    0.8965   -0.2014
    0.8915   -0.2071
    0.8927   -0.2129
    0.8871   -0.2183
    0.8833   -0.2237
    0.8809   -0.2290
    0.8744   -0.2341
    0.8726   -0.2392
    0.8697   -0.2441
    0.8682   -0.2490
    0.8710   -0.2540
    0.8706   -0.2588
    0.8631   -0.2633
    0.8556   -0.2675
    0.8499   -0.2718
    0.8433   -0.2758
    0.8366   -0.2797
    0.8303   -0.2835
    0.8290   -0.2875
    0.8264   -0.2913
    0.8199   -0.2948
    0.8165   -0.2983
    0.8149   -0.3019
    0.8120   -0.3053
    0.8089   -0.3087
    0.8066   -0.3120
    0.8022   -0.3151
    0.7974   -0.3181
    0.7931   -0.3210
    0.7867   -0.3237
    0.7817   -0.3263
    0.7779   -0.3290
    0.7728   -0.3315
    0.7680   -0.3339
    0.7645   -0.3364
    0.7611   -0.3388
    0.7567   -0.3410
    0.7523   -0.3432
    0.7479   -0.3453
    0.7421   -0.3471
    0.7370   -0.3490
    0.7346   -0.3510
    0.7301   -0.3528
    0.7265   -0.3546
    0.7234   -0.3564
    0.7178   -0.3578
    0.7118   -0.3592
    0.7053   -0.3604
    0.6988   -0.3615
    0.6931   -0.3626
    0.6901   -0.3640
    0.6870   -0.3652
    0.6827   -0.3664
    0.6801   -0.3676
    0.6739   -0.3684
    0.6662   -0.3689
    0.6616   -0.3697
    0.6576   -0.3705
    0.6522   -0.3711
    0.6450   -0.3714
    0.6400   -0.3719
    0.6355   -0.3724
    0.6308   -0.3728
    0.6257   -0.3732
    0.6184   -0.3731
    0.6127   -0.3732
    0.6092   -0.3736
    0.6065   -0.3740
    0.6016   -0.3741
    0.5943   -0.3738
    0.5873   -0.3735
    0.5813   -0.3732
    0.5758   -0.3730
    0.5714   -0.3728
    0.5666   -0.3726
    0.5591   -0.3719
    0.5531   -0.3714
    0.5493   -0.3711
    0.5448   -0.3707
    0.5382   -0.3700
    0.5325   -0.3693
    0.5265   -0.3685
    0.5203   -0.3677
    0.5161   -0.3671
    0.5121   -0.3665
    0.5060   -0.3656
    0.4996   -0.3645
    0.4942   -0.3636
    0.4903   -0.3628
    0.4873   -0.3622
    0.4827   -0.3613
    0.4787   -0.3605
    0.4741   -0.3595
    0.4682   -0.3583
    0.4640   -0.3573
    0.4610   -0.3565
    0.4574   -0.3556
    0.4533   -0.3545
    0.4483   -0.3533
    0.4437   -0.3522
    0.4389   -0.3509
    0.4338   -0.3496
    0.4296   -0.3484
    0.4256   -0.3472
    0.4213   -0.3460
    0.4165   -0.3446
    0.4127   -0.3434
    0.4079   -0.3420
    0.4026   -0.3404
    0.3989   -0.3391
    0.3952   -0.3378
    0.3903   -0.3363
    0.3857   -0.3348
    0.3811   -0.3333
    0.3766   -0.3317
    0.3721   -0.3302
    0.3674   -0.3286
    0.3629   -0.3270
    0.3593   -0.3255
    0.3555   -0.3239
    0.3521   -0.3224
    0.3473   -0.3208
    0.3413   -0.3189
    0.3369   -0.3172
    0.3322   -0.3154
    0.3266   -0.3135
    0.3218   -0.3117
    0.3180   -0.3099
    0.3139   -0.3082
    0.3098   -0.3064
    0.3052   -0.3046
    0.3001   -0.3026
    0.2955   -0.3007
    0.2908   -0.2988
    0.2861   -0.2969
    0.2831   -0.2951
    0.2796   -0.2933
    0.2753   -0.2914
    0.2708   -0.2894
    0.2666   -0.2875
    0.2626   -0.2856
    0.2579   -0.2836
    0.2536   -0.2816
    0.2493   -0.2796
    0.2454   -0.2776
    0.2410   -0.2756
    0.2382   -0.2737
    0.2351   -0.2718
    0.2303   -0.2697
    0.2275   -0.2679
    0.2240   -0.2659
    0.2196   -0.2638
    0.2153   -0.2618
    0.2112   -0.2598
    0.2078   -0.2578
    0.2041   -0.2557
    0.2003   -0.2537
    0.1961   -0.2516
    0.1930   -0.2497
    0.1888   -0.2476
    0.1831   -0.2454
    0.1789   -0.2433
    0.1750   -0.2412
    0.1707   -0.2390
    0.1663   -0.2369
    0.1615   -0.2347
    0.1572   -0.2326
    0.1531   -0.2304
    0.1487   -0.2282
    0.1446   -0.2261
    0.1402   -0.2239
    0.1368   -0.2217
    0.1332   -0.2196
    0.1298   -0.2175
    0.1268   -0.2154
    0.1224   -0.2132
    0.1180   -0.2110
    0.1146   -0.2088
    0.1118   -0.2067
    0.1087   -0.2046
    0.1052   -0.2025
    0.1021   -0.2003
    0.0983   -0.1982
    0.0941   -0.1960
    0.0899   -0.1939
    0.0856   -0.1917
    0.0824   -0.1895
    0.0795   -0.1874
    0.0772   -0.1853
    0.0749   -0.1832
    0.0706   -0.1810
    0.0671   -0.1789
    0.0650   -0.1768
    0.0619   -0.1747
    0.0584   -0.1726
    0.0556   -0.1705
    0.0527   -0.1684
    0.0499   -0.1663
    0.0469   -0.1642
    0.0436   -0.1622
    0.0406   -0.1601
    0.0372   -0.1580
    0.0343   -0.1560
    0.0317   -0.1539
    0.0288   -0.1518
    0.0258   -0.1498
    0.0221   -0.1478
    0.0187   -0.1457
    0.0156   -0.1437
    0.0130   -0.1416
    0.0106   -0.1396
    0.0081   -0.1375
    0.0049   -0.1355
    0.0011   -0.1335
   -0.0019   -0.1315
   -0.0048   -0.1295
   -0.0074   -0.1275
   -0.0092   -0.1255
   -0.0118   -0.1235
   -0.0146   -0.1215
   -0.0166   -0.1195
   -0.0188   -0.1175
   -0.0210   -0.1156
   -0.0228   -0.1136
   -0.0251   -0.1117
   -0.0275   -0.1097
   -0.0297   -0.1078
   -0.0325   -0.1059
   -0.0351   -0.1040
   -0.0375   -0.1022
   -0.0403   -0.1003
   -0.0423   -0.0984
   -0.0443   -0.0965
   -0.0459   -0.0946
   -0.0476   -0.0927
   -0.0502   -0.0909
   -0.0520   -0.0891
   -0.0530   -0.0872
   -0.0545   -0.0853
   -0.0572   -0.0836
   -0.0595   -0.0818
   -0.0620   -0.0801
   -0.0649   -0.0783
   -0.0672   -0.0766
   -0.0690   -0.0748
   -0.0703   -0.0730
   -0.0723   -0.0713
   -0.0743   -0.0695
   -0.0763   -0.0678
   -0.0785   -0.0661
   -0.0799   -0.0644
   -0.0814   -0.0626
   -0.0837   -0.0610
   -0.0861   -0.0593
   -0.0881   -0.0577
   -0.0897   -0.0560
   -0.0907   -0.0543
   -0.0921   -0.0526
   -0.0941   -0.0510
   -0.0963   -0.0494
   -0.0981   -0.0478
   -0.0995   -0.0462
   -0.1018   -0.0446
   -0.1032   -0.0430
   -0.1042   -0.0414
   -0.1057   -0.0398
   -0.1077   -0.0382
   -0.1098   -0.0367
   -0.1113   -0.0352
   -0.1133   -0.0337
   -0.1156   -0.0322
   -0.1175   -0.0307
   -0.1192   -0.0292
   -0.1212   -0.0277
   -0.1230   -0.0262
   -0.1237   -0.0246
   -0.1250   -0.0231
   -0.1269   -0.0217
   -0.1284   -0.0202
   -0.1295   -0.0187
   -0.1306   -0.0172
   -0.1320   -0.0158
   -0.1336   -0.0144
   -0.1354   -0.0130
   -0.1369   -0.0116
   -0.1377   -0.0101
   -0.1385   -0.0086
   -0.1403   -0.0073
   -0.1420   -0.0059
   -0.1433   -0.0046
   -0.1448   -0.0032
   -0.1464   -0.0019
   -0.1481   -0.0006
   -0.1498    0.0007
   -0.1514    0.0020
   -0.1531    0.0033
   -0.1545    0.0046
   -0.1557    0.0060
   -0.1570    0.0073
   -0.1583    0.0086
   -0.1596    0.0099
   -0.1607    0.0112
   -0.1614    0.0125
   -0.1620    0.0139
   -0.1631    0.0151
   -0.1641    0.0164
   -0.1651    0.0176
   -0.1667    0.0188
   -0.1690    0.0199
   -0.1713    0.0210
   -0.1728    0.0222
   -0.1740    0.0234
   -0.1754    0.0246
   -0.1766    0.0258
   -0.1776    0.0270
   -0.1790    0.0282
   -0.1799    0.0294
   -0.1804    0.0306
   -0.1803    0.0319
   -0.1803    0.0332
   -0.1811    0.0344
   -0.1820    0.0355
   -0.1831    0.0366
   -0.1838    0.0377
   -0.1851    0.0388
   -0.1865    0.0398
   -0.1870    0.0410
   -0.1876    0.0421
   -0.1884    0.0431
   -0.1885    0.0443
   -0.1886    0.0454
   -0.1886    0.0465
   -0.1896    0.0475
   -0.1911    0.0484
   -0.1915    0.0495
   -0.1916    0.0506
   -0.1920    0.0516
   -0.1924    0.0526
   -0.1924    0.0536
   -0.1924    0.0546
   -0.1931    0.0556
   -0.1937    0.0565
   -0.1942    0.0574
   -0.1944    0.0584
   -0.1943    0.0593
   -0.1944    0.0603
   -0.1944    0.0612
   -0.1948    0.0621
   -0.1952    0.0629
   -0.1953    0.0638
   -0.1958    0.0646
   -0.1965    0.0654
   -0.1962    0.0663
   -0.1962    0.0672
   -0.1960    0.0680
   -0.1954    0.0689
   -0.1955    0.0697
   -0.1958    0.0704
   -0.1959    0.0712
   -0.1960    0.0719
   -0.1957    0.0727
   -0.1956    0.0735
   -0.1956    0.0742
   -0.1949    0.0750
   -0.1941    0.0758
   -0.1935    0.0765
   -0.1934    0.0772
   -0.1938    0.0778
   -0.1937    0.0784
   -0.1935    0.0791
   -0.1938    0.0796
   -0.1946    0.0801
   -0.1944    0.0808
   -0.1942    0.0814
   -0.1935    0.0820
   -0.1932    0.0826
   -0.1936    0.0831
   -0.1930    0.0837
   -0.1930    0.0843
   -0.1927    0.0848
   -0.1925    0.0853
   -0.1921    0.0859
   -0.1914    0.0864
   -0.1914    0.0869
   -0.1922    0.0873
   -0.1926    0.0877
   -0.1918    0.0882
   -0.1909    0.0888
   -0.1904    0.0893
   -0.1896    0.0898
   -0.1893    0.0902
   -0.1887    0.0906
   -0.1879    0.0911
   -0.1877    0.0915
   -0.1871    0.0919
   -0.1865    0.0923
   -0.1865    0.0926
   -0.1859    0.0930
   -0.1846    0.0934
   -0.1833    0.0939
   -0.1815    0.0943
   -0.1804    0.0947
   -0.1799    0.0950
   -0.1800    0.0952
   -0.1797    0.0954
   -0.1788    0.0957
   -0.1776    0.0961
   -0.1767    0.0963
   -0.1760    0.0966
   -0.1748    0.0968
   -0.1742    0.0970
   -0.1733    0.0973
   -0.1720    0.0975
   -0.1712    0.0977
   -0.1698    0.0979
   -0.1681    0.0982
   -0.1671    0.0984
   -0.1660    0.0985
   -0.1649    0.0986
   -0.1639    0.0988
   -0.1626    0.0989
   -0.1616    0.0990
   -0.1610    0.0990
   -0.1601    0.0991
   -0.1583    0.0992
   -0.1567    0.0993
   -0.1561    0.0993
   -0.1553    0.0993
   -0.1544    0.0993
   -0.1535    0.0993
   -0.1523    0.0993
   -0.1510    0.0993
   -0.1500    0.0993
   -0.1491    0.0992
   -0.1484    0.0992
   -0.1477    0.0991
   -0.1471    0.0990
   -0.1464    0.0989
   -0.1456    0.0988
   -0.1449    0.0987
   -0.1438    0.0986
   -0.1429    0.0985
   -0.1420    0.0984
   -0.1404    0.0983
   -0.1394    0.0982
   -0.1379    0.0981
   -0.1367    0.0980
   -0.1359    0.0978
   -0.1350    0.0977
   -0.1341    0.0975
   -0.1332    0.0973
   -0.1323    0.0971
   -0.1312    0.0969
   -0.1303    0.0968
   -0.1298    0.0965
   -0.1288    0.0963
   -0.1266    0.0962
   -0.1238    0.0962
   -0.1218    0.0961
   -0.1205    0.0958
   -0.1191    0.0956
   -0.1177    0.0954
   -0.1163    0.0951
   -0.1157    0.0948
   -0.1147    0.0945
   -0.1133    0.0942
   -0.1129    0.0938
   -0.1111    0.0936
   -0.1087    0.0934
   -0.1073    0.0931
   -0.1050    0.0929
   -0.1036    0.0926
   -0.1025    0.0922
   -0.1005    0.0919
   -0.0987    0.0916
   -0.0970    0.0912
   -0.0955    0.0909
   -0.0937    0.0905
   -0.0920    0.0901
   -0.0909    0.0897
   -0.0893    0.0893
   -0.0868    0.0890
   -0.0847    0.0886
   -0.0834    0.0881
   -0.0817    0.0877
   -0.0796    0.0873
   -0.0773    0.0869
   -0.0752    0.0865
   -0.0736    0.0860
   -0.0719    0.0855
   -0.0700    0.0850
   -0.0679    0.0845
   -0.0661    0.0840
   -0.0649    0.0834
   -0.0626    0.0829
   -0.0606    0.0824
   -0.0592    0.0818
   -0.0579    0.0812
   -0.0565    0.0806
   -0.0549    0.0800
   -0.0531    0.0794
   -0.0516    0.0788
   -0.0500    0.0782
   -0.0484    0.0776
   -0.0469    0.0770
   -0.0454    0.0763
   -0.0441    0.0757
   -0.0414    0.0752
   -0.0375    0.0748
   -0.0345    0.0743
   -0.0321    0.0737
   -0.0305    0.0729
   -0.0293    0.0722
   -0.0279    0.0714
   -0.0261    0.0707
   -0.0240    0.0701
   -0.0221    0.0694
   -0.0204    0.0686
   -0.0190    0.0679
   -0.0175    0.0671
   -0.0153    0.0664
   -0.0131    0.0657
   -0.0112    0.0650
   -0.0092    0.0643
   -0.0070    0.0635
   -0.0056    0.0627
   -0.0043    0.0619
   -0.0026    0.0611
   -0.0015    0.0602
   -0.0008    0.0593
    0.0005    0.0585
    0.0025    0.0578
    0.0044    0.0570
    0.0061    0.0562
    0.0078    0.0554
    0.0085    0.0545
    0.0097    0.0537
    0.0112    0.0529
    0.0129    0.0521
    0.0156    0.0514
    0.0177    0.0506
    0.0195    0.0498
    0.0220    0.0491
    0.0235    0.0482
    0.0247    0.0474
    0.0266    0.0465
    0.0285    0.0457
    0.0305    0.0449
    0.0325    0.0441
    0.0346    0.0433
    0.0364    0.0424
    0.0381    0.0416
    0.0393    0.0407
    0.0397    0.0396
    0.0415    0.0388
    0.0434    0.0380
    0.0448    0.0371
    0.0471    0.0363
    0.0489    0.0354
    0.0499    0.0345
    0.0511    0.0335
    0.0527    0.0327
    0.0544    0.0318
    0.0557    0.0309
    0.0565    0.0299
    0.0575    0.0290
    0.0589    0.0281
    0.0603    0.0272
    0.0616    0.0263
    0.0627    0.0254
    0.0642    0.0245
    0.0653    0.0236
    0.0660    0.0227
    0.0680    0.0219
    0.0694    0.0210
    0.0705    0.0201
    0.0722    0.0192
    0.0735    0.0184
    0.0747    0.0175
    0.0764    0.0166
    0.0777    0.0158
    0.0790    0.0149
    0.0811    0.0141
    0.0828    0.0133
    0.0844    0.0124
    0.0854    0.0115
    0.0866    0.0106
    0.0877    0.0097
    0.0892    0.0088
    0.0912    0.0080
    0.0927    0.0072
    0.0941    0.0063
    0.0947    0.0053
    0.0949    0.0043
    0.0960    0.0034
    0.0981    0.0027
    0.1004    0.0019
    0.1019    0.0011
    0.1030    0.0002
    0.1041   -0.0007
    0.1057   -0.0015
    0.1070   -0.0024
    0.1088   -0.0032
    0.1102   -0.0041
    0.1108   -0.0050
    0.1120   -0.0059
    0.1125   -0.0069
    0.1133   -0.0078
    0.1147   -0.0086
    0.1158   -0.0095
    0.1171   -0.0103
    0.1187   -0.0111
    0.1204   -0.0119
    0.1215   -0.0128
    0.1224   -0.0137
    0.1236   -0.0145
    0.1244   -0.0154
    0.1247   -0.0163
    0.1253   -0.0172
    0.1261   -0.0181
    0.1276   -0.0189
    0.1294   -0.0196
    0.1304   -0.0204
    0.1309   -0.0213
    0.1320   -0.0222
    0.1343   -0.0228
    0.1360   -0.0236
    0.1367   -0.0245
    0.1370   -0.0254
    0.1377   -0.0262
    0.1389   -0.0270
    0.1401   -0.0278
    0.1410   -0.0286
    0.1415   -0.0295
    0.1421   -0.0303
    0.1431   -0.0311
    0.1441   -0.0319
    0.1445   -0.0328
    0.1451   -0.0336
    0.1459   -0.0344
    0.1471   -0.0351
    0.1475   -0.0359
    0.1477   -0.0368
    0.1478   -0.0376
    0.1482   -0.0384
    0.1492   -0.0391
    0.1494   -0.0399
    0.1488   -0.0408
    0.1488   -0.0416
    0.1496   -0.0423
    0.1504   -0.0430
    0.1505   -0.0438
    0.1500   -0.0446
    0.1503   -0.0453
    0.1510   -0.0459
    0.1511   -0.0467
    0.1519   -0.0473
    0.1525   -0.0480
    0.1526   -0.0487
    0.1531   -0.0493
    0.1539   -0.0499
    0.1542   -0.0506
    0.1542   -0.0513
    0.1555   -0.0518
    0.1562   -0.0524
    0.1560   -0.0531
    0.1564   -0.0537
    0.1563   -0.0544
    0.1560   -0.0551
    0.1560   -0.0557
    0.1572   -0.0562
    0.1577   -0.0567
    0.1577   -0.0574
    0.1579   -0.0580
    0.1583   -0.0585
    0.1593   -0.0590
    0.1594   -0.0596
    0.1596   -0.0602
    0.1598   -0.0607
    0.1601   -0.0613
    0.1605   -0.0618
    0.1600   -0.0624
    0.1597   -0.0630
    0.1603   -0.0635
    0.1604   -0.0640
    0.1597   -0.0646
    0.1600   -0.0651
    0.1596   -0.0656
    0.1590   -0.0662
    0.1594   -0.0666
    0.1595   -0.0671
    0.1592   -0.0676
    0.1587   -0.0681
    0.1586   -0.0686
    0.1586   -0.0690
    0.1589   -0.0694
    0.1587   -0.0698
    0.1588   -0.0702
    0.1590   -0.0706
    0.1584   -0.0711
    0.1577   -0.0716
    0.1575   -0.0720
    0.1575   -0.0723
    0.1574   -0.0727
    0.1572   -0.0731
    0.1577   -0.0734
    0.1575   -0.0737
    0.1563   -0.0742
    0.1559   -0.0746
    0.1553   -0.0750
    0.1553   -0.0753
    0.1554   -0.0755
    0.1548   -0.0759
    0.1543   -0.0762
    0.1540   -0.0765
    0.1534   -0.0769
    0.1528   -0.0772
    0.1519   -0.0775
    0.1508   -0.0779
    0.1500   -0.0782
    0.1488   -0.0785
    0.1482   -0.0787
    0.1473   -0.0790
    0.1460   -0.0793
    0.1446   -0.0796
    0.1428   -0.0799
    0.1414   -0.0802
    0.1410   -0.0803
    0.1406   -0.0804
    0.1397   -0.0806
    0.1385   -0.0808
    0.1379   -0.0809
    0.1375   -0.0809
    0.1369   -0.0810
    0.1366   -0.0811
    0.1357   -0.0812
    0.1351   -0.0813
    0.1349   -0.0813
    0.1342   -0.0814
    0.1335   -0.0814
    0.1336   -0.0814
    0.1331   -0.0814
    0.1320   -0.0815
    0.1311   -0.0816
    0.1304   -0.0816
    0.1297   -0.0816
    0.1289   -0.0816
    0.1279   -0.0817
    0.1275   -0.0816
    0.1268   -0.0816
    0.1258   -0.0817
    0.1245   -0.0817
    0.1227   -0.0818
    0.1209   -0.0819
    0.1190   -0.0819
    0.1176   -0.0819
    0.1159   -0.0819
    0.1149   -0.0818
    0.1148   -0.0816
    0.1132   -0.0816
    0.1110   -0.0816
    0.1096   -0.0815
    0.1079   -0.0815
    0.1060   -0.0814
    0.1051   -0.0812
    0.1042   -0.0810
    0.1029   -0.0809
    0.1014   -0.0807
    0.0997   -0.0806
    0.0979   -0.0804
    0.0964   -0.0803
    0.0951   -0.0800
    0.0939   -0.0798
    0.0932   -0.0795
    0.0926   -0.0791
    0.0916   -0.0789
    0.0901   -0.0786
    0.0883   -0.0784
    0.0866   -0.0782
    0.0857   -0.0779
    0.0845   -0.0776
    0.0830   -0.0773
    0.0817   -0.0770
    0.0809   -0.0766
    0.0793   -0.0763
    0.0775   -0.0761
    0.0764   -0.0757
    0.0750   -0.0754
    0.0738   -0.0750
    0.0726   -0.0746
    0.0708   -0.0743
    0.0692   -0.0740
    0.0681   -0.0736
    0.0666   -0.0732
    0.0654   -0.0728
    0.0638   -0.0724
    0.0617   -0.0721
    0.0590   -0.0718
    0.0568   -0.0715
    0.0553   -0.0710
    0.0534   -0.0706
    0.0522   -0.0701
    0.0511   -0.0696
    0.0495   -0.0692
    0.0476   -0.0687
    0.0458   -0.0683
    0.0445   -0.0677
    0.0428   -0.0673
    0.0407   -0.0668
    0.0396   -0.0662
    0.0378   -0.0657
    0.0360   -0.0652
    0.0351   -0.0646
    0.0335   -0.0641
    0.0312   -0.0636
    0.0294   -0.0631
    0.0283   -0.0625
    0.0272   -0.0618
    0.0261   -0.0612
    0.0244   -0.0607
    0.0227   -0.0601
    0.0213   -0.0595
    0.0194   -0.0589
    0.0172   -0.0584
    0.0156   -0.0578
    0.0145   -0.0571
    0.0132   -0.0565
    0.0125   -0.0557
    0.0110   -0.0551
    0.0093   -0.0545
    0.0080   -0.0539
    0.0067   -0.0532
    0.0057   -0.0525
    0.0048   -0.0518
    0.0032   -0.0512
    0.0014   -0.0506
   -0.0002   -0.0499
   -0.0007   -0.0491
   -0.0009   -0.0484
   -0.0015   -0.0476
   -0.0022   -0.0469
   -0.0037   -0.0463
   -0.0049   -0.0456
   -0.0065   -0.0450
   -0.0078   -0.0443
   -0.0089   -0.0436
   -0.0110   -0.0431
   -0.0127   -0.0424
   -0.0143   -0.0418
   -0.0169   -0.0413
   -0.0188   -0.0406
   -0.0204   -0.0400
   -0.0226   -0.0394
   -0.0244   -0.0387
   -0.0260   -0.0380
   -0.0278   -0.0373
   -0.0292   -0.0366
   -0.0309   -0.0359
   -0.0331   -0.0353
   -0.0356   -0.0346
   -0.0378   -0.0340
   -0.0391   -0.0332
   -0.0406   -0.0324
   -0.0422   -0.0317
   -0.0433   -0.0309
   -0.0444   -0.0300
   -0.0453   -0.0292
   -0.0466   -0.0284
   -0.0486   -0.0277
   -0.0502   -0.0270
   -0.0519   -0.0262
   -0.0531   -0.0254
   -0.0537   -0.0245
   -0.0547   -0.0237
   -0.0563   -0.0230
   -0.0576   -0.0222
   -0.0591   -0.0214
   -0.0607   -0.0207
   -0.0623   -0.0199
   -0.0639   -0.0192
   -0.0649   -0.0183
   -0.0657   -0.0175
   -0.0665   -0.0166
   -0.0679   -0.0158
   -0.0695   -0.0151
   -0.0710   -0.0143
   -0.0726   -0.0136
   -0.0737   -0.0128
   -0.0746   -0.0119
   -0.0752   -0.0111
   -0.0760   -0.0102
   -0.0773   -0.0095
   -0.0789   -0.0087
   -0.0809   -0.0080
   -0.0829   -0.0073
   -0.0847   -0.0066
   -0.0863   -0.0058
   -0.0869   -0.0050
   -0.0879   -0.0041
   -0.0892   -0.0033
   -0.0905   -0.0026
   -0.0913   -0.0017
   -0.0916   -0.0008
   -0.0926   -0.0000
   -0.0939    0.0008
   -0.0953    0.0015
   -0.0968    0.0023
   -0.0976    0.0031
   -0.0982    0.0039
   -0.0996    0.0047
   -0.1011    0.0054
   -0.1022    0.0062
   -0.1038    0.0069
   -0.1047    0.0077
   -0.1055    0.0085
   -0.1066    0.0093
   -0.1076    0.0101
   -0.1079    0.0110
   -0.1087    0.0118
   -0.1103    0.0124
   -0.1121    0.0131
   -0.1137    0.0138
   -0.1152    0.0145
   -0.1161    0.0153
   -0.1176    0.0161
   -0.1191    0.0168
   -0.1202    0.0176
   -0.1210    0.0184
   -0.1219    0.0192
   -0.1231    0.0199
   -0.1242    0.0207
   -0.1256    0.0214
   -0.1267    0.0221
   -0.1277    0.0229
   -0.1289    0.0237
   -0.1295    0.0245
   -0.1299    0.0253
   -0.1300    0.0262
   -0.1304    0.0270
   -0.1309    0.0278
   -0.1320    0.0285
   -0.1333    0.0292
   -0.1336    0.0300
   -0.1344    0.0307
   -0.1351    0.0314
   -0.1353    0.0322
   -0.1355    0.0330
   -0.1358    0.0338
   -0.1362    0.0345
   -0.1368    0.0352
   -0.1380    0.0358
   -0.1390    0.0365
   -0.1397    0.0372
   -0.1399    0.0379
   -0.1404    0.0386
   -0.1416    0.0392
   -0.1413    0.0400
   -0.1411    0.0408
   -0.1415    0.0415
   -0.1410    0.0422
   -0.1414    0.0429
   -0.1422    0.0435
   -0.1427    0.0441
   -0.1432    0.0447
   -0.1429    0.0455
   -0.1435    0.0460
   -0.1439    0.0467
   -0.1434    0.0474
   -0.1438    0.0480
   -0.1444    0.0485
   -0.1447    0.0491
   -0.1449    0.0497
   -0.1448    0.0503
   -0.1444    0.0510
   -0.1444    0.0516
    };

==> Data/Oscillator/sigma01/kf_tr_pha.tex <==
    \addplot[
    thick,
    dashed,
    green
    ]
    table {
    1.0000         0
    0.9972   -0.0100
    0.9928   -0.0199
    0.9838   -0.0298
    0.9791   -0.0396
    0.9755   -0.0493
    0.9712   -0.0590
    0.9672   -0.0686
    0.9636   -0.0782
    0.9548   -0.0878
    0.9458   -0.0973
    0.9473   -0.1066
    0.9486   -0.1160
    0.9481   -0.1253
    0.9450   -0.1347
    0.9405   -0.1441
    0.9371   -0.1534
    0.9336   -0.1626
    0.9280   -0.1719
    0.9216   -0.1811
    0.9167   -0.1903
    0.9112   -0.1994
    0.9068   -0.2084
    0.9088   -0.2170
    0.9060   -0.2259
    0.8993   -0.2350
    0.8928   -0.2441
    0.8873   -0.2529
    0.8881   -0.2613
    0.8820   -0.2702
    0.8778   -0.2788
    0.8749   -0.2873
    0.8678   -0.2962
    0.8654   -0.3045
    0.8619   -0.3129
    0.8598   -0.3210
    0.8623   -0.3285
    0.8613   -0.3365
    0.8529   -0.3455
    0.8444   -0.3544
    0.8378   -0.3630
    0.8302   -0.3717
    0.8224   -0.3803
    0.8150   -0.3888
    0.8130   -0.3962
    0.8094   -0.4038
    0.8017   -0.4122
    0.7973   -0.4199
    0.7948   -0.4270
    0.7909   -0.4344
    0.7866   -0.4418
    0.7833   -0.4489
    0.7776   -0.4566
    0.7715   -0.4643
    0.7658   -0.4718
    0.7578   -0.4799
    0.7512   -0.4875
    0.7460   -0.4946
    0.7393   -0.5021
    0.7329   -0.5094
    0.7280   -0.5161
    0.7232   -0.5227
    0.7171   -0.5296
    0.7110   -0.5365
    0.7049   -0.5434
    0.6971   -0.5507
    0.6899   -0.5577
    0.6863   -0.5632
    0.6799   -0.5698
    0.6745   -0.5759
    0.6699   -0.5815
    0.6619   -0.5885
    0.6536   -0.5955
    0.6444   -0.6028
    0.6352   -0.6100
    0.6270   -0.6166
    0.6222   -0.6216
    0.6174   -0.6265
    0.6110   -0.6320
    0.6068   -0.6365
    0.5977   -0.6432
    0.5865   -0.6507
    0.5795   -0.6561
    0.5733   -0.6611
    0.5650   -0.6669
    0.5541   -0.6739
    0.5464   -0.6792
    0.5395   -0.6840
    0.5321   -0.6890
    0.5242   -0.6941
    0.5128   -0.7009
    0.5038   -0.7063
    0.4982   -0.7098
    0.4939   -0.7126
    0.4860   -0.7172
    0.4743   -0.7237
    0.4630   -0.7299
    0.4533   -0.7350
    0.4443   -0.7397
    0.4372   -0.7432
    0.4293   -0.7470
    0.4167   -0.7533
    0.4067   -0.7581
    0.4006   -0.7605
    0.3930   -0.7637
    0.3818   -0.7688
    0.3722   -0.7729
    0.3618   -0.7773
    0.3513   -0.7816
    0.3443   -0.7839
    0.3376   -0.7858
    0.3269   -0.7899
    0.3155   -0.7944
    0.3062   -0.7975
    0.2996   -0.7989
    0.2949   -0.7992
    0.2869   -0.8013
    0.2802   -0.8026
    0.2722   -0.8045
    0.2615   -0.8079
    0.2544   -0.8091
    0.2497   -0.8089
    0.2437   -0.8093
    0.2367   -0.8102
    0.2278   -0.8122
    0.2196   -0.8137
    0.2110   -0.8153
    0.2020   -0.8170
    0.1945   -0.8178
    0.1878   -0.8181
    0.1801   -0.8188
    0.1714   -0.8200
    0.1651   -0.8198
    0.1563   -0.8209
    0.1463   -0.8226
    0.1403   -0.8220
    0.1340   -0.8214
    0.1248   -0.8225
    0.1166   -0.8229
    0.1082   -0.8232
    0.0999   -0.8235
    0.0918   -0.8235
    0.0830   -0.8239
    0.0749   -0.8238
    0.0688   -0.8225
    0.0622   -0.8215
    0.0566   -0.8198
    0.0477   -0.8199
    0.0355   -0.8216
    0.0274   -0.8211
    0.0184   -0.8209
    0.0070   -0.8219
   -0.0022   -0.8216
   -0.0087   -0.8199
   -0.0162   -0.8186
   -0.0235   -0.8171
   -0.0324   -0.8164
   -0.0426   -0.8163
   -0.0514   -0.8153
   -0.0606   -0.8145
   -0.0698   -0.8135
   -0.0741   -0.8101
   -0.0801   -0.8074
   -0.0882   -0.8058
   -0.0970   -0.8044
   -0.1047   -0.8024
   -0.1121   -0.8003
   -0.1214   -0.7989
   -0.1298   -0.7971
   -0.1381   -0.7951
   -0.1450   -0.7924
   -0.1538   -0.7906
   -0.1578   -0.7863
   -0.1624   -0.7824
   -0.1724   -0.7810
   -0.1762   -0.7765
   -0.1823   -0.7732
   -0.1911   -0.7711
   -0.1994   -0.7686
   -0.2074   -0.7660
   -0.2132   -0.7623
   -0.2199   -0.7589
   -0.2269   -0.7557
   -0.2351   -0.7529
   -0.2400   -0.7486
   -0.2483   -0.7458
   -0.2613   -0.7450
   -0.2697   -0.7420
   -0.2772   -0.7386
   -0.2857   -0.7355
   -0.2950   -0.7328
   -0.3053   -0.7304
   -0.3138   -0.7271
   -0.3221   -0.7236
   -0.3312   -0.7205
   -0.3395   -0.7169
   -0.3484   -0.7135
   -0.3545   -0.7088
   -0.3611   -0.7043
   -0.3671   -0.6996
   -0.3715   -0.6941
   -0.3809   -0.6906
   -0.3901   -0.6871
   -0.3963   -0.6822
   -0.4003   -0.6764
   -0.4054   -0.6710
   -0.4117   -0.6661
   -0.4166   -0.6606
   -0.4241   -0.6561
   -0.4328   -0.6520
   -0.4416   -0.6479
   -0.4508   -0.6439
   -0.4559   -0.6383
   -0.4603   -0.6322
   -0.4629   -0.6255
   -0.4654   -0.6187
   -0.4744   -0.6146
   -0.4811   -0.6094
   -0.4827   -0.6022
   -0.4880   -0.5965
   -0.4944   -0.5912
   -0.4987   -0.5850
   -0.5030   -0.5788
   -0.5074   -0.5726
   -0.5121   -0.5666
   -0.5179   -0.5609
   -0.5230   -0.5550
   -0.5294   -0.5495
   -0.5338   -0.5432
   -0.5372   -0.5366
   -0.5417   -0.5303
   -0.5467   -0.5243
   -0.5542   -0.5191
   -0.5602   -0.5133
   -0.5655   -0.5073
   -0.5693   -0.5006
   -0.5719   -0.4935
   -0.5752   -0.4867
   -0.5808   -0.4807
   -0.5884   -0.4754
   -0.5933   -0.4691
   -0.5980   -0.4627
   -0.6015   -0.4559
   -0.6024   -0.4481
   -0.6061   -0.4413
   -0.6103   -0.4347
   -0.6116   -0.4270
   -0.6140   -0.4198
   -0.6161   -0.4125
   -0.6169   -0.4047
   -0.6197   -0.3977
   -0.6224   -0.3906
   -0.6248   -0.3834
   -0.6289   -0.3769
   -0.6327   -0.3702
   -0.6355   -0.3632
   -0.6398   -0.3567
   -0.6414   -0.3493
   -0.6429   -0.3418
   -0.6431   -0.3339
   -0.6435   -0.3261
   -0.6470   -0.3194
   -0.6479   -0.3118
   -0.6463   -0.3033
   -0.6459   -0.2953
   -0.6500   -0.2889
   -0.6526   -0.2820
   -0.6558   -0.2754
   -0.6605   -0.2692
   -0.6631   -0.2623
   -0.6640   -0.2548
   -0.6632   -0.2467
   -0.6645   -0.2394
   -0.6660   -0.2322
   -0.6676   -0.2251
   -0.6700   -0.2182
   -0.6692   -0.2103
   -0.6692   -0.2026
   -0.6716   -0.1959
   -0.6745   -0.1893
   -0.6763   -0.1823
   -0.6762   -0.1747
   -0.6743   -0.1664
   -0.6739   -0.1588
   -0.6754   -0.1519
   -0.6777   -0.1453
   -0.6783   -0.1380
   -0.6778   -0.1304
   -0.6804   -0.1240
   -0.6799   -0.1165
   -0.6780   -0.1084
   -0.6777   -0.1011
   -0.6792   -0.0944
   -0.6812   -0.0879
   -0.6808   -0.0805
   -0.6824   -0.0740
   -0.6847   -0.0676
   -0.6861   -0.0610
   -0.6865   -0.0540
   -0.6877   -0.0474
   -0.6885   -0.0406
   -0.6857   -0.0325
   -0.6847   -0.0251
   -0.6857   -0.0185
   -0.6855   -0.0115
   -0.6840   -0.0041
   -0.6825    0.0033
   -0.6817    0.0104
   -0.6819    0.0171
   -0.6827    0.0235
   -0.6823    0.0303
   -0.6798    0.0379
   -0.6771    0.0456
   -0.6778    0.0518
   -0.6783    0.0582
   -0.6772    0.0651
   -0.6772    0.0715
   -0.6770    0.0780
   -0.6774    0.0842
   -0.6779    0.0904
   -0.6781    0.0966
   -0.6784    0.1028
   -0.6777    0.1094
   -0.6763    0.1161
   -0.6753    0.1227
   -0.6745    0.1291
   -0.6734    0.1356
   -0.6718    0.1423
   -0.6687    0.1495
   -0.6653    0.1567
   -0.6638    0.1632
   -0.6620    0.1697
   -0.6598    0.1764
   -0.6600    0.1819
   -0.6623    0.1867
   -0.6645    0.1916
   -0.6643    0.1973
   -0.6630    0.2035
   -0.6624    0.2094
   -0.6608    0.2155
   -0.6591    0.2217
   -0.6583    0.2275
   -0.6560    0.2339
   -0.6524    0.2406
   -0.6468    0.2482
   -0.6415    0.2555
   -0.6389    0.2616
   -0.6368    0.2675
   -0.6350    0.2732
   -0.6322    0.2793
   -0.6312    0.2846
   -0.6306    0.2897
   -0.6268    0.2961
   -0.6237    0.3021
   -0.6210    0.3078
   -0.6163    0.3143
   -0.6113    0.3209
   -0.6060    0.3275
   -0.6043    0.3326
   -0.6042    0.3370
   -0.6001    0.3429
   -0.5954    0.3491
   -0.5916    0.3548
   -0.5878    0.3604
   -0.5826    0.3665
   -0.5776    0.3725
   -0.5746    0.3776
   -0.5718    0.3825
   -0.5684    0.3877
   -0.5639    0.3932
   -0.5586    0.3989
   -0.5538    0.4044
   -0.5491    0.4098
   -0.5453    0.4147
   -0.5416    0.4196
   -0.5369    0.4247
   -0.5339    0.4291
   -0.5311    0.4334
   -0.5253    0.4388
   -0.5204    0.4438
   -0.5147    0.4491
   -0.5079    0.4547
   -0.5035    0.4592
   -0.4995    0.4635
   -0.4953    0.4678
   -0.4908    0.4722
   -0.4850    0.4770
   -0.4799    0.4815
   -0.4753    0.4857
   -0.4682    0.4908
   -0.4608    0.4960
   -0.4542    0.5008
   -0.4493    0.5047
   -0.4459    0.5080
   -0.4411    0.5118
   -0.4357    0.5158
   -0.4322    0.5189
   -0.4305    0.5212
   -0.4254    0.5249
   -0.4202    0.5286
   -0.4134    0.5329
   -0.4082    0.5364
   -0.4051    0.5390
   -0.3987    0.5429
   -0.3944    0.5458
   -0.3892    0.5491
   -0.3841    0.5522
   -0.3787    0.5554
   -0.3719    0.5591
   -0.3678    0.5616
   -0.3663    0.5630
   -0.3635    0.5649
   -0.3566    0.5685
   -0.3495    0.5720
   -0.3439    0.5749
   -0.3370    0.5781
   -0.3323    0.5805
   -0.3264    0.5832
   -0.3197    0.5862
   -0.3150    0.5883
   -0.3093    0.5907
   -0.3033    0.5932
   -0.2994    0.5948
   -0.2939    0.5970
   -0.2857    0.6002
   -0.2775    0.6033
   -0.2679    0.6069
   -0.2606    0.6095
   -0.2554    0.6111
   -0.2521    0.6118
   -0.2477    0.6130
   -0.2412    0.6150
   -0.2337    0.6173
   -0.2275    0.6190
   -0.2217    0.6205
   -0.2142    0.6225
   -0.2091    0.6236
   -0.2029    0.6250
   -0.1953    0.6269
   -0.1894    0.6280
   -0.1815    0.6299
   -0.1726    0.6322
   -0.1661    0.6333
   -0.1597    0.6343
   -0.1530    0.6354
   -0.1466    0.6363
   -0.1395    0.6374
   -0.1333    0.6380
   -0.1285    0.6381
   -0.1228    0.6384
   -0.1140    0.6399
   -0.1059    0.6411
   -0.1012    0.6408
   -0.0960    0.6406
   -0.0902    0.6407
   -0.0847    0.6405
   -0.0781    0.6407
   -0.0713    0.6410
   -0.0657    0.6407
   -0.0602    0.6403
   -0.0555    0.6396
   -0.0512    0.6386
   -0.0469    0.6376
   -0.0423    0.6367
   -0.0373    0.6359
   -0.0327    0.6349
   -0.0270    0.6343
   -0.0221    0.6333
   -0.0170    0.6323
   -0.0099    0.6322
   -0.0044    0.6313
    0.0024    0.6309
    0.0084    0.6301
    0.0128    0.6285
    0.0175    0.6271
    0.0221    0.6256
    0.0271    0.6242
    0.0316    0.6226
    0.0369    0.6213
    0.0416    0.6196
    0.0447    0.6173
    0.0494    0.6156
    0.0584    0.6156
    0.0691    0.6163
    0.0770    0.6156
    0.0825    0.6139
    0.0884    0.6124
    0.0943    0.6108
    0.1001    0.6090
    0.1033    0.6063
    0.1077    0.6039
    0.1133    0.6020
    0.1158    0.5989
    0.1228    0.5975
    0.1315    0.5967
    0.1371    0.5947
    0.1454    0.5936
    0.1509    0.5913
    0.1554    0.5887
    0.1628    0.5871
    0.1692    0.5851
    0.1756    0.5830
    0.1811    0.5805
    0.1874    0.5783
    0.1935    0.5759
    0.1975    0.5727
    0.2033    0.5701
    0.2118    0.5687
    0.2190    0.5665
    0.2236    0.5634
    0.2293    0.5606
    0.2366    0.5583
    0.2443    0.5563
    0.2513    0.5538
    0.2563    0.5505
    0.2621    0.5475
    0.2681    0.5445
    0.2751    0.5419
    0.2807    0.5386
    0.2844    0.5346
    0.2917    0.5320
    0.2979    0.5289
    0.3021    0.5249
    0.3060    0.5208
    0.3102    0.5168
    0.3151    0.5131
    0.3205    0.5095
    0.3249    0.5055
    0.3293    0.5015
    0.3341    0.4976
    0.3383    0.4934
    0.3423    0.4892
    0.3458    0.4847
    0.3539    0.4820
    0.3660    0.4809
    0.3749    0.4784
    0.3816    0.4749
    0.3858    0.4704
    0.3886    0.4653
    0.3923    0.4605
    0.3968    0.4561
    0.4025    0.4521
    0.4076    0.4478
    0.4120    0.4433
    0.4152    0.4382
    0.4186    0.4332
    0.4242    0.4291
    0.4301    0.4251
    0.4348    0.4205
    0.4397    0.4160
    0.4454    0.4118
    0.4484    0.4065
    0.4507    0.4009
    0.4549    0.3960
    0.4564    0.3901
    0.4571    0.3838
    0.4594    0.3783
    0.4640    0.3736
    0.4684    0.3688
    0.4721    0.3638
    0.4755    0.3586
    0.4759    0.3522
    0.4777    0.3464
    0.4806    0.3411
    0.4840    0.3359
    0.4907    0.3321
    0.4952    0.3273
    0.4990    0.3222
    0.5048    0.3179
    0.5074    0.3123
    0.5089    0.3063
    0.5125    0.3011
    0.5162    0.2960
    0.5204    0.2910
    0.5245    0.2860
    0.5288    0.2810
    0.5318    0.2756
    0.5349    0.2701
    0.5360    0.2638
    0.5348    0.2567
    0.5380    0.2513
    0.5412    0.2460
    0.5429    0.2400
    0.5475    0.2352
    0.5506    0.2298
    0.5509    0.2233
    0.5518    0.2170
    0.5541    0.2113
    0.5567    0.2058
    0.5577    0.1996
    0.5572    0.1928
    0.5574    0.1864
    0.5590    0.1805
    0.5601    0.1745
    0.5614    0.1685
    0.5617    0.1622
    0.5632    0.1564
    0.5634    0.1500
    0.5627    0.1434
    0.5656    0.1382
    0.5669    0.1324
    0.5672    0.1262
    0.5691    0.1207
    0.5701    0.1148
    0.5706    0.1087
    0.5725    0.1032
    0.5731    0.0972
    0.5739    0.0913
    0.5770    0.0864
    0.5793    0.0811
    0.5806    0.0755
    0.5802    0.0691
    0.5805    0.0631
    0.5805    0.0570
    0.5814    0.0513
    0.5844    0.0464
    0.5855    0.0408
    0.5862    0.0350
    0.5841    0.0282
    0.5812    0.0210
    0.5807    0.0149
    0.5839    0.0103
    0.5872    0.0058
    0.5882    0.0003
    0.5881   -0.0056
    0.5875   -0.0117
    0.5888   -0.0170
    0.5891   -0.0226
    0.5907   -0.0277
    0.5914   -0.0332
    0.5891   -0.0399
    0.5890   -0.0456
    0.5866   -0.0522
    0.5848   -0.0585
    0.5853   -0.0638
    0.5847   -0.0696
    0.5850   -0.0750
    0.5861   -0.0800
    0.5872   -0.0850
    0.5867   -0.0906
    0.5852   -0.0966
    0.5849   -0.1021
    0.5831   -0.1081
    0.5798   -0.1147
    0.5775   -0.1208
    0.5759   -0.1266
    0.5766   -0.1314
    0.5781   -0.1359
    0.5770   -0.1414
    0.5744   -0.1475
    0.5736   -0.1528
    0.5766   -0.1566
    0.5778   -0.1610
    0.5758   -0.1668
    0.5721   -0.1732
    0.5700   -0.1788
    0.5696   -0.1838
    0.5692   -0.1887
    0.5675   -0.1941
    0.5649   -0.1998
    0.5624   -0.2054
    0.5610   -0.2106
    0.5598   -0.2156
    0.5568   -0.2213
    0.5542   -0.2268
    0.5525   -0.2319
    0.5518   -0.2365
    0.5487   -0.2420
    0.5447   -0.2479
    0.5406   -0.2537
    0.5375   -0.2591
    0.5361   -0.2637
    0.5323   -0.2692
    0.5260   -0.2757
    0.5214   -0.2814
    0.5195   -0.2859
    0.5176   -0.2904
    0.5135   -0.2957
    0.5073   -0.3019
    0.5038   -0.3068
    0.5019   -0.3110
    0.4979   -0.3161
    0.4959   -0.3202
    0.4934   -0.3246
    0.4892   -0.3295
    0.4866   -0.3338
    0.4846   -0.3378
    0.4813   -0.3422
    0.4768   -0.3471
    0.4769   -0.3500
    0.4746   -0.3540
    0.4695   -0.3589
    0.4666   -0.3630
    0.4618   -0.3677
    0.4566   -0.3726
    0.4522   -0.3770
    0.4516   -0.3798
    0.4492   -0.3834
    0.4449   -0.3876
    0.4409   -0.3917
    0.4382   -0.3952
    0.4370   -0.3980
    0.4330   -0.4020
    0.4295   -0.4057
    0.4258   -0.4094
    0.4227   -0.4128
    0.4196   -0.4162
    0.4139   -0.4206
    0.4085   -0.4247
    0.4064   -0.4275
    0.4025   -0.4310
    0.3961   -0.4354
    0.3930   -0.4383
    0.3875   -0.4423
    0.3814   -0.4463
    0.3786   -0.4490
    0.3750   -0.4520
    0.3697   -0.4555
    0.3643   -0.4591
    0.3597   -0.4622
    0.3559   -0.4650
    0.3529   -0.4674
    0.3481   -0.4705
    0.3445   -0.4730
    0.3415   -0.4753
    0.3355   -0.4787
    0.3293   -0.4821
    0.3249   -0.4847
    0.3209   -0.4871
    0.3170   -0.4894
    0.3125   -0.4919
    0.3101   -0.4935
    0.3060   -0.4957
    0.2983   -0.4994
    0.2931   -0.5019
    0.2876   -0.5045
    0.2840   -0.5063
    0.2805   -0.5079
    0.2751   -0.5103
    0.2697   -0.5127
    0.2653   -0.5145
    0.2599   -0.5167
    0.2544   -0.5189
    0.2480   -0.5214
    0.2409   -0.5241
    0.2348   -0.5263
    0.2275   -0.5289
    0.2220   -0.5307
    0.2158   -0.5327
    0.2082   -0.5352
    0.2006   -0.5376
    0.1914   -0.5406
    0.1835   -0.5430
    0.1793   -0.5437
    0.1747   -0.5446
    0.1688   -0.5460
    0.1617   -0.5477
    0.1567   -0.5486
    0.1525   -0.5490
    0.1476   -0.5498
    0.1439   -0.5499
    0.1379   -0.5510
    0.1330   -0.5516
    0.1295   -0.5515
    0.1244   -0.5520
    0.1195   -0.5524
    0.1170   -0.5518
    0.1129   -0.5519
    0.1065   -0.5527
    0.1010   -0.5532
    0.0959   -0.5535
    0.0913   -0.5535
    0.0859   -0.5537
    0.0803   -0.5540
    0.0764   -0.5536
    0.0717   -0.5535
    0.0662   -0.5536
    0.0594   -0.5542
    0.0512   -0.5553
    0.0431   -0.5562
    0.0345   -0.5573
    0.0278   -0.5575
    0.0200   -0.5581
    0.0147   -0.5576
    0.0125   -0.5558
    0.0051   -0.5561
   -0.0041   -0.5570
   -0.0106   -0.5568
   -0.0180   -0.5568
   -0.0262   -0.5571
   -0.0310   -0.5559
   -0.0358   -0.5547
   -0.0418   -0.5540
   -0.0485   -0.5535
   -0.0556   -0.5530
   -0.0631   -0.5527
   -0.0697   -0.5519
   -0.0753   -0.5507
   -0.0809   -0.5494
   -0.0845   -0.5472
   -0.0879   -0.5450
   -0.0925   -0.5432
   -0.0987   -0.5420
   -0.1060   -0.5412
   -0.1128   -0.5401
   -0.1170   -0.5380
   -0.1219   -0.5361
   -0.1282   -0.5346
   -0.1333   -0.5327
   -0.1371   -0.5302
   -0.1432   -0.5286
   -0.1501   -0.5273
   -0.1548   -0.5250
   -0.1604   -0.5231
   -0.1650   -0.5207
   -0.1697   -0.5183
   -0.1765   -0.5167
   -0.1824   -0.5146
   -0.1867   -0.5120
   -0.1920   -0.5096
   -0.1965   -0.5069
   -0.2024   -0.5048
   -0.2099   -0.5032
   -0.2192   -0.5023
   -0.2268   -0.5006
   -0.2318   -0.4979
   -0.2386   -0.4957
   -0.2426   -0.4925
   -0.2465   -0.4891
   -0.2520   -0.4864
   -0.2581   -0.4839
   -0.2643   -0.4813
   -0.2685   -0.4779
   -0.2742   -0.4752
   -0.2810   -0.4727
   -0.2845   -0.4689
   -0.2901   -0.4660
   -0.2958   -0.4630
   -0.2988   -0.4589
   -0.3036   -0.4555
   -0.3108   -0.4531
   -0.3165   -0.4500
   -0.3196   -0.4458
   -0.3230   -0.4417
   -0.3259   -0.4374
   -0.3310   -0.4340
   -0.3361   -0.4305
   -0.3402   -0.4267
   -0.3456   -0.4233
   -0.3521   -0.4203
   -0.3568   -0.4166
   -0.3596   -0.4120
   -0.3630   -0.4077
   -0.3644   -0.4026
   -0.3684   -0.3985
   -0.3731   -0.3947
   -0.3764   -0.3903
   -0.3798   -0.3859
   -0.3818   -0.3810
   -0.3837   -0.3761
   -0.3878   -0.3719
   -0.3926   -0.3681
   -0.3966   -0.3640
   -0.3970   -0.3583
   -0.3966   -0.3524
   -0.3972   -0.3469
   -0.3981   -0.3415
   -0.4016   -0.3372
   -0.4043   -0.3326
   -0.4080   -0.3284
   -0.4109   -0.3238
   -0.4130   -0.3189
   -0.4184   -0.3154
   -0.4221   -0.3111
   -0.4257   -0.3067
   -0.4329   -0.3038
   -0.4374   -0.2997
   -0.4409   -0.2953
   -0.4461   -0.2915
   -0.4501   -0.2872
   -0.4537   -0.2827
   -0.4576   -0.2783
   -0.4603   -0.2734
   -0.4640   -0.2689
   -0.4691   -0.2650
   -0.4751   -0.2613
   -0.4805   -0.2574
   -0.4825   -0.2521
   -0.4853   -0.2472
   -0.4882   -0.2423
   -0.4897   -0.2368
   -0.4909   -0.2312
   -0.4914   -0.2253
   -0.4935   -0.2201
   -0.4977   -0.2157
   -0.5005   -0.2108
   -0.5035   -0.2060
   -0.5052   -0.2006
   -0.5044   -0.1942
   -0.5052   -0.1885
   -0.5079   -0.1836
   -0.5097   -0.1783
   -0.5118   -0.1732
   -0.5146   -0.1683
   -0.5170   -0.1633
   -0.5195   -0.1583
   -0.5200   -0.1525
   -0.5200   -0.1466
   -0.5198   -0.1406
   -0.5214   -0.1353
   -0.5237   -0.1304
   -0.5260   -0.1254
   -0.5282   -0.1204
   -0.5289   -0.1148
   -0.5288   -0.1089
   -0.5279   -0.1027
   -0.5275   -0.0968
   -0.5287   -0.0915
   -0.5307   -0.0866
   -0.5344   -0.0823
   -0.5377   -0.0779
   -0.5406   -0.0733
   -0.5424   -0.0683
   -0.5412   -0.0620
   -0.5411   -0.0563
   -0.5423   -0.0511
   -0.5434   -0.0459
   -0.5425   -0.0398
   -0.5401   -0.0333
   -0.5401   -0.0277
   -0.5409   -0.0225
   -0.5424   -0.0176
   -0.5437   -0.0126
   -0.5429   -0.0068
   -0.5414   -0.0008
   -0.5426    0.0042
   -0.5439    0.0090
   -0.5441    0.0143
   -0.5458    0.0190
   -0.5453    0.0246
   -0.5442    0.0303
   -0.5442    0.0356
   -0.5439    0.0409
   -0.5414    0.0472
   -0.5401    0.0529
   -0.5420    0.0572
   -0.5441    0.0615
   -0.5456    0.0660
   -0.5469    0.0706
   -0.5461    0.0760
   -0.5471    0.0807
   -0.5484    0.0852
   -0.5482    0.0903
   -0.5471    0.0958
   -0.5460    0.1012
   -0.5462    0.1060
   -0.5460    0.1110
   -0.5468    0.1156
   -0.5466    0.1205
   -0.5459    0.1257
   -0.5457    0.1305
   -0.5440    0.1360
   -0.5413    0.1419
   -0.5376    0.1480
   -0.5350    0.1537
   -0.5328    0.1591
   -0.5324    0.1638
   -0.5328    0.1681
   -0.5298    0.1738
   -0.5285    0.1787
   -0.5267    0.1838
   -0.5235    0.1894
   -0.5200    0.1951
   -0.5170    0.2005
   -0.5143    0.2057
   -0.5124    0.2106
   -0.5124    0.2146
   -0.5117    0.2189
   -0.5098    0.2237
   -0.5065    0.2289
   -0.5041    0.2338
   -0.5039    0.2377
   -0.4988    0.2436
   -0.4944    0.2491
   -0.4914    0.2540
   -0.4858    0.2598
   -0.4834    0.2643
   -0.4817    0.2685
   -0.4794    0.2728
   -0.4770    0.2772
   -0.4722    0.2825
   -0.4702    0.2866
   -0.4675    0.2909
   -0.4615    0.2965
   -0.4590    0.3006
   -0.4569    0.3045
   -0.4539    0.3088
   -0.4505    0.3131
   -0.4463    0.3177
   -0.4410    0.3226
   -0.4372    0.3269
    };

==> Data/Oscillator/sigma01/kf_varn_pha.tex <==
    \addplot[
    thick,
    dotted,
    black
    ]
    table {
    1.0000         0
    0.9972   -0.0099
    0.9928   -0.0196
    0.9838   -0.0291
    0.9791   -0.0384
    0.9755   -0.0475
    0.9713   -0.0565
    0.9672   -0.0652
    0.9637   -0.0738
    0.9550   -0.0822
    0.9460   -0.0904
    0.9476   -0.0984
    0.9490   -0.1064
    0.9486   -0.1142
    0.9456   -0.1219
    0.9412   -0.1294
    0.9380   -0.1368
    0.9347   -0.1441
    0.9293   -0.1512
    0.9230   -0.1581
    0.9184   -0.1649
    0.9132   -0.1716
    0.9090   -0.1781
    0.9113   -0.1845
    0.9088   -0.1909
    0.9025   -0.1970
    0.8964   -0.2031
    0.8913   -0.2090
    0.8925   -0.2148
    0.8869   -0.2205
    0.8831   -0.2261
    0.8807   -0.2316
    0.8742   -0.2370
    0.8724   -0.2423
    0.8694   -0.2475
    0.8678   -0.2526
    0.8707   -0.2577
    0.8703   -0.2627
    0.8627   -0.2675
    0.8552   -0.2722
    0.8494   -0.2768
    0.8428   -0.2812
    0.8359   -0.2855
    0.8296   -0.2897
    0.8283   -0.2939
    0.8255   -0.2981
    0.8190   -0.3020
    0.8155   -0.3059
    0.8139   -0.3098
    0.8109   -0.3136
    0.8077   -0.3173
    0.8053   -0.3209
    0.8009   -0.3245
    0.7960   -0.3279
    0.7915   -0.3313
    0.7850   -0.3345
    0.7799   -0.3377
    0.7760   -0.3408
    0.7708   -0.3438
    0.7658   -0.3467
    0.7623   -0.3496
    0.7588   -0.3524
    0.7543   -0.3552
    0.7497   -0.3578
    0.7451   -0.3604
    0.7392   -0.3629
    0.7339   -0.3653
    0.7314   -0.3677
    0.7268   -0.3700
    0.7230   -0.3723
    0.7198   -0.3745
    0.7140   -0.3766
    0.7078   -0.3786
    0.7011   -0.3806
    0.6943   -0.3824
    0.6884   -0.3842
    0.6852   -0.3860
    0.6819   -0.3877
    0.6775   -0.3893
    0.6747   -0.3909
    0.6683   -0.3925
    0.6603   -0.3939
    0.6554   -0.3953
    0.6512   -0.3966
    0.6455   -0.3979
    0.6379   -0.3990
    0.6326   -0.4002
    0.6280   -0.4012
    0.6230   -0.4023
    0.6176   -0.4032
    0.6098   -0.4041
    0.6038   -0.4049
    0.6002   -0.4057
    0.5973   -0.4064
    0.5921   -0.4071
    0.5843   -0.4078
    0.5768   -0.4083
    0.5704   -0.4088
    0.5645   -0.4093
    0.5599   -0.4097
    0.5548   -0.4100
    0.5467   -0.4103
    0.5402   -0.4105
    0.5362   -0.4107
    0.5313   -0.4108
    0.5242   -0.4109
    0.5181   -0.4109
    0.5116   -0.4109
    0.5049   -0.4108
    0.5004   -0.4107
    0.4961   -0.4105
    0.4895   -0.4103
    0.4824   -0.4101
    0.4766   -0.4097
    0.4724   -0.4094
    0.4693   -0.4089
    0.4643   -0.4085
    0.4600   -0.4080
    0.4551   -0.4075
    0.4485   -0.4070
    0.4441   -0.4064
    0.4409   -0.4057
    0.4370   -0.4051
    0.4326   -0.4044
    0.4272   -0.4037
    0.4221   -0.4030
    0.4168   -0.4022
    0.4113   -0.4014
    0.4067   -0.4006
    0.4024   -0.3997
    0.3977   -0.3988
    0.3924   -0.3978
    0.3884   -0.3968
    0.3830   -0.3959
    0.3771   -0.3949
    0.3732   -0.3938
    0.3692   -0.3926
    0.3637   -0.3916
    0.3588   -0.3904
    0.3537   -0.3892
    0.3487   -0.3880
    0.3438   -0.3868
    0.3385   -0.3856
    0.3336   -0.3843
    0.3297   -0.3829
    0.3255   -0.3815
    0.3219   -0.3801
    0.3166   -0.3788
    0.3098   -0.3774
    0.3049   -0.3760
    0.2996   -0.3745
    0.2932   -0.3731
    0.2878   -0.3716
    0.2837   -0.3700
    0.2792   -0.3684
    0.2747   -0.3668
    0.2695   -0.3651
    0.2637   -0.3635
    0.2585   -0.3619
    0.2532   -0.3602
    0.2479   -0.3585
    0.2448   -0.3566
    0.2410   -0.3547
    0.2362   -0.3530
    0.2311   -0.3512
    0.2265   -0.3493
    0.2220   -0.3474
    0.2167   -0.3456
    0.2118   -0.3437
    0.2069   -0.3418
    0.2026   -0.3398
    0.1976   -0.3379
    0.1946   -0.3358
    0.1914   -0.3337
    0.1858   -0.3318
    0.1829   -0.3296
    0.1791   -0.3276
    0.1740   -0.3256
    0.1692   -0.3235
    0.1645   -0.3215
    0.1608   -0.3193
    0.1567   -0.3172
    0.1524   -0.3150
    0.1477   -0.3129
    0.1443   -0.3107
    0.1396   -0.3086
    0.1328   -0.3066
    0.1280   -0.3044
    0.1236   -0.3022
    0.1188   -0.3000
    0.1136   -0.2978
    0.1080   -0.2956
    0.1032   -0.2933
    0.0984   -0.2910
    0.0934   -0.2887
    0.0886   -0.2864
    0.0837   -0.2841
    0.0798   -0.2816
    0.0758   -0.2792
    0.0720   -0.2768
    0.0689   -0.2742
    0.0637   -0.2719
    0.0586   -0.2695
    0.0548   -0.2670
    0.0518   -0.2644
    0.0484   -0.2619
    0.0445   -0.2594
    0.0412   -0.2568
    0.0368   -0.2544
    0.0320   -0.2520
    0.0271   -0.2495
    0.0221   -0.2471
    0.0187   -0.2445
    0.0156   -0.2418
    0.0132   -0.2391
    0.0108   -0.2364
    0.0059   -0.2340
    0.0019   -0.2314
   -0.0001   -0.2287
   -0.0036   -0.2261
   -0.0075   -0.2235
   -0.0105   -0.2209
   -0.0136   -0.2182
   -0.0166   -0.2156
   -0.0199   -0.2129
   -0.0235   -0.2104
   -0.0268   -0.2078
   -0.0307   -0.2052
   -0.0338   -0.2025
   -0.0365   -0.1999
   -0.0396   -0.1972
   -0.0429   -0.1946
   -0.0472   -0.1921
   -0.0509   -0.1895
   -0.0543   -0.1869
   -0.0572   -0.1842
   -0.0595   -0.1815
   -0.0622   -0.1788
   -0.0657   -0.1762
   -0.0700   -0.1737
   -0.0733   -0.1711
   -0.0765   -0.1684
   -0.0792   -0.1657
   -0.0809   -0.1629
   -0.0837   -0.1602
   -0.0866   -0.1576
   -0.0885   -0.1548
   -0.0908   -0.1521
   -0.0929   -0.1494
   -0.0945   -0.1466
   -0.0970   -0.1440
   -0.0993   -0.1413
   -0.1016   -0.1386
   -0.1045   -0.1361
   -0.1073   -0.1335
   -0.1098   -0.1309
   -0.1128   -0.1283
   -0.1147   -0.1256
   -0.1166   -0.1230
   -0.1180   -0.1202
   -0.1195   -0.1175
   -0.1222   -0.1150
   -0.1238   -0.1123
   -0.1245   -0.1096
   -0.1257   -0.1069
   -0.1286   -0.1044
   -0.1309   -0.1019
   -0.1335   -0.0995
   -0.1366   -0.0971
   -0.1389   -0.0946
   -0.1406   -0.0920
   -0.1416   -0.0893
   -0.1434   -0.0868
   -0.1453   -0.0843
   -0.1472   -0.0818
   -0.1495   -0.0793
   -0.1505   -0.0767
   -0.1517   -0.0742
   -0.1540   -0.0718
   -0.1564   -0.0694
   -0.1584   -0.0670
   -0.1597   -0.0645
   -0.1602   -0.0619
   -0.1614   -0.0594
   -0.1633   -0.0570
   -0.1655   -0.0547
   -0.1670   -0.0523
   -0.1681   -0.0498
   -0.1705   -0.0476
   -0.1715   -0.0451
   -0.1721   -0.0426
   -0.1733   -0.0402
   -0.1752   -0.0379
   -0.1772   -0.0357
   -0.1784   -0.0333
   -0.1803   -0.0311
   -0.1825   -0.0289
   -0.1844   -0.0267
   -0.1858   -0.0244
   -0.1876   -0.0222
   -0.1892   -0.0200
   -0.1894   -0.0175
   -0.1904   -0.0152
   -0.1920   -0.0130
   -0.1933   -0.0108
   -0.1940   -0.0085
   -0.1947   -0.0062
   -0.1957   -0.0039
   -0.1970   -0.0018
   -0.1987    0.0003
   -0.1998    0.0025
   -0.2001    0.0048
   -0.2004    0.0070
   -0.2019    0.0091
   -0.2034    0.0111
   -0.2043    0.0132
   -0.2056    0.0153
   -0.2068    0.0173
   -0.2083    0.0193
   -0.2097    0.0213
   -0.2111    0.0233
   -0.2126    0.0253
   -0.2136    0.0273
   -0.2143    0.0294
   -0.2152    0.0314
   -0.2162    0.0334
   -0.2171    0.0354
   -0.2178    0.0374
   -0.2179    0.0395
   -0.2178    0.0416
   -0.2185    0.0436
   -0.2191    0.0455
   -0.2195    0.0475
   -0.2209    0.0493
   -0.2231    0.0509
   -0.2253    0.0525
   -0.2265    0.0544
   -0.2273    0.0562
   -0.2284    0.0580
   -0.2290    0.0599
   -0.2297    0.0618
   -0.2307    0.0635
   -0.2310    0.0654
   -0.2309    0.0674
   -0.2300    0.0695
   -0.2293    0.0715
   -0.2295    0.0733
   -0.2300    0.0750
   -0.2305    0.0767
   -0.2307    0.0785
   -0.2316    0.0801
   -0.2327    0.0817
   -0.2324    0.0835
   -0.2325    0.0852
   -0.2327    0.0869
   -0.2322    0.0887
   -0.2315    0.0905
   -0.2306    0.0923
   -0.2312    0.0938
   -0.2324    0.0951
   -0.2321    0.0968
   -0.2315    0.0985
   -0.2313    0.1001
   -0.2310    0.1017
   -0.2302    0.1033
   -0.2295    0.1049
   -0.2296    0.1064
   -0.2297    0.1078
   -0.2296    0.1092
   -0.2291    0.1107
   -0.2282    0.1123
   -0.2276    0.1138
   -0.2269    0.1152
   -0.2267    0.1166
   -0.2264    0.1179
   -0.2258    0.1193
   -0.2258    0.1205
   -0.2259    0.1218
   -0.2248    0.1232
   -0.2241    0.1245
   -0.2230    0.1259
   -0.2216    0.1273
   -0.2210    0.1285
   -0.2206    0.1297
   -0.2201    0.1309
   -0.2195    0.1320
   -0.2184    0.1333
   -0.2176    0.1344
   -0.2169    0.1356
   -0.2153    0.1368
   -0.2135    0.1381
   -0.2121    0.1393
   -0.2113    0.1403
   -0.2111    0.1412
   -0.2103    0.1422
   -0.2093    0.1432
   -0.2090    0.1441
   -0.2094    0.1448
   -0.2085    0.1457
   -0.2075    0.1467
   -0.2060    0.1477
   -0.2050    0.1486
   -0.2049    0.1493
   -0.2034    0.1503
   -0.2028    0.1510
   -0.2018    0.1519
   -0.2008    0.1527
   -0.1998    0.1535
   -0.1981    0.1543
   -0.1975    0.1550
   -0.1980    0.1554
   -0.1978    0.1560
   -0.1962    0.1568
   -0.1944    0.1577
   -0.1932    0.1584
   -0.1915    0.1592
   -0.1906    0.1597
   -0.1893    0.1604
   -0.1877    0.1611
   -0.1867    0.1616
   -0.1855    0.1622
   -0.1841    0.1628
   -0.1835    0.1632
   -0.1822    0.1637
   -0.1800    0.1644
   -0.1777    0.1651
   -0.1749    0.1659
   -0.1729    0.1664
   -0.1717    0.1668
   -0.1713    0.1670
   -0.1704    0.1673
   -0.1688    0.1677
   -0.1667    0.1682
   -0.1651    0.1685
   -0.1637    0.1688
   -0.1616    0.1692
   -0.1604    0.1695
   -0.1587    0.1697
   -0.1566    0.1701
   -0.1551    0.1703
   -0.1528    0.1707
   -0.1501    0.1711
   -0.1483    0.1712
   -0.1466    0.1714
   -0.1447    0.1716
   -0.1429    0.1717
   -0.1409    0.1718
   -0.1392    0.1719
   -0.1380    0.1718
   -0.1364    0.1718
   -0.1337    0.1721
   -0.1312    0.1722
   -0.1300    0.1720
   -0.1287    0.1719
   -0.1270    0.1718
   -0.1255    0.1717
   -0.1236    0.1717
   -0.1215    0.1716
   -0.1200    0.1714
   -0.1184    0.1712
   -0.1171    0.1710
   -0.1160    0.1707
   -0.1149    0.1704
   -0.1137    0.1701
   -0.1122    0.1698
   -0.1110    0.1695
   -0.1093    0.1692
   -0.1079    0.1689
   -0.1064    0.1686
   -0.1041    0.1684
   -0.1025    0.1681
   -0.1003    0.1679
   -0.0984    0.1676
   -0.0972    0.1672
   -0.0958    0.1667
   -0.0944    0.1663
   -0.0929    0.1659
   -0.0916    0.1654
   -0.0899    0.1650
   -0.0884    0.1645
   -0.0876    0.1639
   -0.0861    0.1634
   -0.0830    0.1632
   -0.0793    0.1632
   -0.0766    0.1628
   -0.0747    0.1623
   -0.0728    0.1618
   -0.0708    0.1613
   -0.0688    0.1608
   -0.0679    0.1600
   -0.0664    0.1594
   -0.0645    0.1588
   -0.0638    0.1580
   -0.0613    0.1575
   -0.0582    0.1571
   -0.0562    0.1565
   -0.0532    0.1560
   -0.0513    0.1554
   -0.0497    0.1546
   -0.0471    0.1541
   -0.0447    0.1534
   -0.0424    0.1528
   -0.0404    0.1520
   -0.0381    0.1513
   -0.0359    0.1506
   -0.0344    0.1497
   -0.0323    0.1489
   -0.0291    0.1484
   -0.0264    0.1477
   -0.0246    0.1467
   -0.0225    0.1459
   -0.0197    0.1452
   -0.0168    0.1445
   -0.0141    0.1437
   -0.0121    0.1427
   -0.0099    0.1418
   -0.0076    0.1409
   -0.0048    0.1401
   -0.0026    0.1391
   -0.0011    0.1380
    0.0018    0.1372
    0.0043    0.1362
    0.0060    0.1351
    0.0076    0.1339
    0.0093    0.1328
    0.0113    0.1317
    0.0135    0.1307
    0.0154    0.1296
    0.0172    0.1284
    0.0192    0.1273
    0.0210    0.1262
    0.0228    0.1250
    0.0243    0.1238
    0.0276    0.1229
    0.0325    0.1223
    0.0362    0.1214
    0.0390    0.1203
    0.0409    0.1191
    0.0423    0.1177
    0.0439    0.1164
    0.0460    0.1151
    0.0485    0.1139
    0.0508    0.1127
    0.0528    0.1114
    0.0543    0.1100
    0.0560    0.1086
    0.0585    0.1074
    0.0612    0.1062
    0.0633    0.1049
    0.0656    0.1037
    0.0682    0.1024
    0.0698    0.1010
    0.0711    0.0995
    0.0731    0.0981
    0.0741    0.0965
    0.0748    0.0949
    0.0762    0.0934
    0.0784    0.0921
    0.0806    0.0908
    0.0825    0.0894
    0.0843    0.0879
    0.0849    0.0863
    0.0861    0.0848
    0.0878    0.0833
    0.0896    0.0819
    0.0927    0.0807
    0.0950    0.0794
    0.0970    0.0780
    0.0998    0.0768
    0.1014    0.0752
    0.1025    0.0736
    0.1045    0.0722
    0.1065    0.0708
    0.1088    0.0694
    0.1110    0.0680
    0.1133    0.0666
    0.1151    0.0651
    0.1169    0.0636
    0.1180    0.0619
    0.1182    0.0601
    0.1200    0.0587
    0.1220    0.0572
    0.1233    0.0556
    0.1258    0.0543
    0.1277    0.0528
    0.1285    0.0511
    0.1296    0.0494
    0.1312    0.0479
    0.1329    0.0464
    0.1340    0.0448
    0.1346    0.0430
    0.1354    0.0414
    0.1368    0.0398
    0.1380    0.0382
    0.1393    0.0367
    0.1402    0.0350
    0.1415    0.0335
    0.1424    0.0319
    0.1429    0.0302
    0.1448    0.0288
    0.1461    0.0272
    0.1471    0.0256
    0.1486    0.0242
    0.1499    0.0226
    0.1509    0.0210
    0.1525    0.0196
    0.1535    0.0180
    0.1547    0.0165
    0.1568    0.0151
    0.1585    0.0137
    0.1599    0.0122
    0.1606    0.0106
    0.1617    0.0090
    0.1625    0.0074
    0.1638    0.0059
    0.1659    0.0046
    0.1672    0.0031
    0.1684    0.0016
    0.1685   -0.0001
    0.1683   -0.0019
    0.1690   -0.0035
    0.1712   -0.0048
    0.1734   -0.0060
    0.1747   -0.0075
    0.1756   -0.0090
    0.1764   -0.0106
    0.1778   -0.0120
    0.1789   -0.0135
    0.1805   -0.0149
    0.1817   -0.0163
    0.1818   -0.0180
    0.1828   -0.0195
    0.1829   -0.0212
    0.1831   -0.0228
    0.1843   -0.0242
    0.1851   -0.0257
    0.1862   -0.0271
    0.1876   -0.0284
    0.1891   -0.0298
    0.1899   -0.0312
    0.1903   -0.0328
    0.1912   -0.0342
    0.1916   -0.0357
    0.1913   -0.0374
    0.1915   -0.0389
    0.1919   -0.0404
    0.1932   -0.0417
    0.1948   -0.0429
    0.1954   -0.0444
    0.1954   -0.0459
    0.1962   -0.0473
    0.1984   -0.0484
    0.1999   -0.0496
    0.2002   -0.0511
    0.1998   -0.0527
    0.2001   -0.0541
    0.2009   -0.0554
    0.2018   -0.0567
    0.2023   -0.0581
    0.2023   -0.0596
    0.2024   -0.0610
    0.2029   -0.0623
    0.2035   -0.0636
    0.2034   -0.0651
    0.2035   -0.0665
    0.2039   -0.0678
    0.2047   -0.0690
    0.2046   -0.0704
    0.2041   -0.0718
    0.2036   -0.0733
    0.2035   -0.0746
    0.2040   -0.0758
    0.2036   -0.0772
    0.2022   -0.0788
    0.2015   -0.0801
    0.2018   -0.0813
    0.2022   -0.0824
    0.2017   -0.0838
    0.2003   -0.0852
    0.2000   -0.0864
    0.2003   -0.0875
    0.1998   -0.0887
    0.2001   -0.0898
    0.2002   -0.0909
    0.1996   -0.0921
    0.1997   -0.0932
    0.1999   -0.0942
    0.1997   -0.0953
    0.1990   -0.0965
    0.2001   -0.0973
    0.2002   -0.0983
    0.1993   -0.0995
    0.1992   -0.1005
    0.1984   -0.1017
    0.1974   -0.1028
    0.1968   -0.1039
    0.1976   -0.1047
    0.1977   -0.1056
    0.1970   -0.1066
    0.1965   -0.1076
    0.1965   -0.1085
    0.1970   -0.1092
    0.1965   -0.1102
    0.1961   -0.1111
    0.1957   -0.1121
    0.1955   -0.1129
    0.1953   -0.1138
    0.1941   -0.1148
    0.1930   -0.1158
    0.1932   -0.1165
    0.1927   -0.1174
    0.1912   -0.1184
    0.1910   -0.1192
    0.1898   -0.1201
    0.1884   -0.1211
    0.1883   -0.1217
    0.1879   -0.1225
    0.1868   -0.1233
    0.1856   -0.1242
    0.1848   -0.1249
    0.1843   -0.1256
    0.1841   -0.1262
    0.1831   -0.1269
    0.1827   -0.1276
    0.1824   -0.1281
    0.1810   -0.1289
    0.1795   -0.1297
    0.1787   -0.1303
    0.1781   -0.1309
    0.1774   -0.1315
    0.1766   -0.1321
    0.1766   -0.1325
    0.1758   -0.1330
    0.1737   -0.1339
    0.1726   -0.1345
    0.1713   -0.1350
    0.1708   -0.1355
    0.1703   -0.1359
    0.1690   -0.1364
    0.1678   -0.1370
    0.1669   -0.1374
    0.1656   -0.1379
    0.1643   -0.1384
    0.1626   -0.1390
    0.1607   -0.1396
    0.1591   -0.1400
    0.1571   -0.1406
    0.1557   -0.1410
    0.1541   -0.1414
    0.1520   -0.1419
    0.1498   -0.1424
    0.1470   -0.1430
    0.1446   -0.1434
    0.1437   -0.1436
    0.1427   -0.1437
    0.1411   -0.1440
    0.1390   -0.1443
    0.1378   -0.1445
    0.1368   -0.1445
    0.1356   -0.1446
    0.1348   -0.1447
    0.1332   -0.1448
    0.1319   -0.1449
    0.1313   -0.1449
    0.1299   -0.1449
    0.1287   -0.1450
    0.1283   -0.1448
    0.1273   -0.1448
    0.1255   -0.1449
    0.1239   -0.1450
    0.1225   -0.1450
    0.1213   -0.1450
    0.1199   -0.1450
    0.1183   -0.1450
    0.1173   -0.1448
    0.1160   -0.1447
    0.1144   -0.1447
    0.1123   -0.1448
    0.1097   -0.1449
    0.1071   -0.1450
    0.1043   -0.1451
    0.1021   -0.1451
    0.0996   -0.1451
    0.0980   -0.1449
    0.0976   -0.1444
    0.0952   -0.1444
    0.0921   -0.1444
    0.0900   -0.1442
    0.0876   -0.1441
    0.0848   -0.1440
    0.0834   -0.1437
    0.0819   -0.1433
    0.0800   -0.1430
    0.0777   -0.1427
    0.0753   -0.1425
    0.0728   -0.1423
    0.0706   -0.1419
    0.0687   -0.1415
    0.0669   -0.1411
    0.0658   -0.1405
    0.0647   -0.1399
    0.0632   -0.1394
    0.0611   -0.1389
    0.0586   -0.1386
    0.0562   -0.1382
    0.0548   -0.1376
    0.0532   -0.1370
    0.0510   -0.1365
    0.0492   -0.1360
    0.0479   -0.1353
    0.0458   -0.1348
    0.0433   -0.1343
    0.0416   -0.1336
    0.0396   -0.1330
    0.0380   -0.1324
    0.0363   -0.1317
    0.0339   -0.1311
    0.0317   -0.1305
    0.0301   -0.1298
    0.0282   -0.1291
    0.0265   -0.1283
    0.0243   -0.1277
    0.0215   -0.1271
    0.0180   -0.1267
    0.0151   -0.1261
    0.0132   -0.1253
    0.0106   -0.1246
    0.0090   -0.1237
    0.0075   -0.1228
    0.0054   -0.1220
    0.0030   -0.1212
    0.0006   -0.1205
   -0.0011   -0.1195
   -0.0033   -0.1187
   -0.0060   -0.1179
   -0.0075   -0.1169
   -0.0097   -0.1160
   -0.0120   -0.1152
   -0.0132   -0.1141
   -0.0152   -0.1131
   -0.0181   -0.1123
   -0.0204   -0.1114
   -0.0218   -0.1103
   -0.0233   -0.1092
   -0.0246   -0.1081
   -0.0267   -0.1071
   -0.0289   -0.1061
   -0.0307   -0.1050
   -0.0330   -0.1041
   -0.0357   -0.1032
   -0.0377   -0.1021
   -0.0390   -0.1009
   -0.0406   -0.0998
   -0.0414   -0.0984
   -0.0432   -0.0973
   -0.0453   -0.0963
   -0.0469   -0.0951
   -0.0485   -0.0939
   -0.0495   -0.0926
   -0.0506   -0.0913
   -0.0525   -0.0902
   -0.0547   -0.0892
   -0.0566   -0.0880
   -0.0571   -0.0866
   -0.0573   -0.0851
   -0.0579   -0.0838
   -0.0586   -0.0824
   -0.0604   -0.0813
   -0.0618   -0.0801
   -0.0636   -0.0790
   -0.0651   -0.0778
   -0.0663   -0.0765
   -0.0689   -0.0755
   -0.0707   -0.0744
   -0.0726   -0.0732
   -0.0758   -0.0723
   -0.0780   -0.0712
   -0.0798   -0.0700
   -0.0823   -0.0690
   -0.0844   -0.0678
   -0.0862   -0.0666
   -0.0882   -0.0654
   -0.0898   -0.0641
   -0.0918   -0.0629
   -0.0943   -0.0618
   -0.0972   -0.0607
   -0.0998   -0.0596
   -0.1011   -0.0582
   -0.1028   -0.0569
   -0.1045   -0.0556
   -0.1057   -0.0541
   -0.1068   -0.0527
   -0.1076   -0.0512
   -0.1090   -0.0498
   -0.1112   -0.0486
   -0.1130   -0.0473
   -0.1148   -0.0460
   -0.1161   -0.0446
   -0.1164   -0.0430
   -0.1174   -0.0415
   -0.1191   -0.0402
   -0.1205   -0.0388
   -0.1220   -0.0375
   -0.1238   -0.0362
   -0.1254   -0.0348
   -0.1270   -0.0335
   -0.1279   -0.0320
   -0.1287   -0.0305
   -0.1293   -0.0290
   -0.1307   -0.0276
   -0.1323   -0.0263
   -0.1339   -0.0250
   -0.1355   -0.0237
   -0.1366   -0.0222
   -0.1373   -0.0207
   -0.1377   -0.0192
   -0.1383   -0.0177
   -0.1396   -0.0163
   -0.1412   -0.0150
   -0.1434   -0.0138
   -0.1455   -0.0126
   -0.1474   -0.0114
   -0.1489   -0.0100
   -0.1493   -0.0085
   -0.1501   -0.0070
   -0.1513   -0.0056
   -0.1526   -0.0043
   -0.1531   -0.0028
   -0.1530   -0.0011
   -0.1539    0.0003
   -0.1551    0.0016
   -0.1565    0.0029
   -0.1578    0.0042
   -0.1584    0.0057
   -0.1587    0.0072
   -0.1601    0.0085
   -0.1615    0.0098
   -0.1624    0.0111
   -0.1640    0.0124
   -0.1647    0.0138
   -0.1652    0.0153
   -0.1661    0.0166
   -0.1669    0.0180
   -0.1668    0.0195
   -0.1673    0.0210
   -0.1689    0.0221
   -0.1706    0.0233
   -0.1721    0.0245
   -0.1736    0.0257
   -0.1742    0.0271
   -0.1756    0.0283
   -0.1770    0.0295
   -0.1779    0.0309
   -0.1784    0.0323
   -0.1790    0.0337
   -0.1800    0.0349
   -0.1809    0.0362
   -0.1821    0.0375
   -0.1831    0.0387
   -0.1838    0.0401
   -0.1847    0.0414
   -0.1850    0.0428
   -0.1849    0.0442
   -0.1845    0.0457
   -0.1845    0.0471
   -0.1846    0.0485
   -0.1854    0.0497
   -0.1866    0.0509
   -0.1864    0.0523
   -0.1869    0.0535
   -0.1872    0.0548
   -0.1870    0.0562
   -0.1866    0.0576
   -0.1864    0.0590
   -0.1864    0.0603
   -0.1866    0.0615
   -0.1876    0.0626
   -0.1884    0.0637
   -0.1886    0.0649
   -0.1884    0.0662
   -0.1884    0.0674
   -0.1894    0.0684
   -0.1884    0.0698
   -0.1877    0.0712
   -0.1875    0.0724
   -0.1864    0.0738
   -0.1864    0.0749
   -0.1868    0.0759
   -0.1869    0.0770
   -0.1869    0.0781
   -0.1861    0.0794
   -0.1863    0.0804
   -0.1862    0.0815
   -0.1849    0.0828
   -0.1849    0.0838
   -0.1851    0.0848
   -0.1849    0.0858
   -0.1846    0.0869
   -0.1840    0.0880
   -0.1829    0.0891
   -0.1824    0.0902
    };

==> Data/Oscillator/sigma01/mah_dist_en.tex <==
    \addplot[
    thick,
    dashed,
    teal
    ]
    table {
         0         0
    0.0100    0.0000
    0.0200    0.0000
    0.0300    0.0000
    0.0400    0.0000
    0.0500    0.0000
    0.0600    0.0001
    0.0700    0.0001
    0.0800    0.0002
    0.0900    0.0004
    0.1000    0.0006
    0.1100    0.0008
    0.1200    0.0011
    0.1300    0.0015
    0.1400    0.0020
    0.1500    0.0026
    0.1600    0.0034
    0.1700    0.0043
    0.1800    0.0054
    0.1900    0.0068
    0.2000    0.0083
    0.2100    0.0101
    0.2200    0.0121
    0.2300    0.0140
    0.2400    0.0164
    0.2500    0.0194
    0.2600    0.0228
    0.2700    0.0264
    0.2800    0.0297
    0.2900    0.0341
    0.3000    0.0387
    0.3100    0.0435
    0.3200    0.0494
    0.3300    0.0549
    0.3400    0.0610
    0.3500    0.0671
    0.3600    0.0722
    0.3700    0.0786
    0.3800    0.0881
    0.3900    0.0984
    0.4000    0.1085
    0.4100    0.1198
    0.4200    0.1319
    0.4300    0.1445
    0.4400    0.1543
    0.4500    0.1656
    0.4600    0.1803
    0.4700    0.1932
    0.4800    0.2050
    0.4900    0.2183
    0.5000    0.2325
    0.5100    0.2461
    0.5200    0.2628
    0.5300    0.2805
    0.5400    0.2983
    0.5500    0.3198
    0.5600    0.3399
    0.5700    0.3588
    0.5800    0.3804
    0.5900    0.4023
    0.6000    0.4220
    0.6100    0.4422
    0.6200    0.4650
    0.6300    0.4885
    0.6400    0.5126
    0.6500    0.5407
    0.6600    0.5680
    0.6700    0.5879
    0.6800    0.6146
    0.6900    0.6392
    0.7000    0.6623
    0.7100    0.6944
    0.7200    0.7284
    0.7300    0.7655
    0.7400    0.8037
    0.7500    0.8393
    0.7600    0.8644
    0.7700    0.8900
    0.7800    0.9209
    0.7900    0.9450
    0.8000    0.9866
    0.8100    1.0366
    0.8200    1.0716
    0.8300    1.1038
    0.8400    1.1444
    0.8500    1.1970
    0.8600    1.2363
    0.8700    1.2728
    0.8800    1.3115
    0.8900    1.3534
    0.9000    1.4122
    0.9100    1.4596
    0.9200    1.4907
    0.9300    1.5158
    0.9400    1.5591
    0.9500    1.6230
    0.9600    1.6859
    0.9700    1.7402
    0.9800    1.7913
    0.9900    1.8316
    1.0000    1.8768
    1.0100    1.9506
    1.0200    2.0097
    1.0300    2.0442
    1.0400    2.0884
    1.0500    2.1562
    1.0600    2.2140
    1.0700    2.2775
    1.0800    2.3426
    1.0900    2.3833
    1.1000    2.4220
    1.1100    2.4890
    1.1200    2.5621
    1.1300    2.6206
    1.1400    2.6581
    1.1500    2.6810
    1.1600    2.7293
    1.1700    2.7677
    1.1800    2.8159
    1.1900    2.8869
    1.2000    2.9278
    1.2100    2.9499
    1.2200    2.9822
    1.2300    3.0225
    1.2400    3.0795
    1.2500    3.1303
    1.2600    3.1849
    1.2700    3.2432
    1.2800    3.2873
    1.2900    3.3252
    1.3000    3.3716
    1.3100    3.4272
    1.3200    3.4613
    1.3300    3.5180
    1.3400    3.5857
    1.3500    3.6165
    1.3600    3.6493
    1.3700    3.7104
    1.3800    3.7619
    1.3900    3.8146
    1.4000    3.8678
    1.4100    3.9173
    1.4200    3.9752
    1.4300    4.0258
    1.4400    4.0551
    1.4500    4.0899
    1.4600    4.1140
    1.4700    4.1729
    1.4800    4.2663
    1.4900    4.3171
    1.5000    4.3771
    1.5100    4.4629
    1.5200    4.5252
    1.5300    4.5579
    1.5400    4.6009
    1.5500    4.6427
    1.5600    4.7021
    1.5700    4.7766
    1.5800    4.8345
    1.5900    4.8975
    1.6000    4.9607
    1.6100    4.9661
    1.6200    4.9915
    1.6300    5.0421
    1.6400    5.1008
    1.6500    5.1464
    1.6600    5.1890
    1.6700    5.2542
    1.6800    5.3087
    1.6900    5.3624
    1.7000    5.3991
    1.7100    5.4585
    1.7200    5.4570
    1.7300    5.4646
    1.7400    5.5406
    1.7500    5.5369
    1.7600    5.5625
    1.7700    5.6246
    1.7800    5.6797
    1.7900    5.7316
    1.8000    5.7538
    1.8100    5.7872
    1.8200    5.8272
    1.8300    5.8820
    1.8400    5.8921
    1.8500    5.9496
    1.8600    6.0723
    1.8700    6.1311
    1.8800    6.1786
    1.8900    6.2396
    1.9000    6.3129
    1.9100    6.4014
    1.9200    6.4641
    1.9300    6.5249
    1.9400    6.5973
    1.9500    6.6586
    1.9600    6.7301
    1.9700    6.7589
    1.9800    6.7960
    1.9900    6.8252
    2.0000    6.8297
    2.0100    6.9106
    2.0200    6.9911
    2.0300    7.0238
    2.0400    7.0230
    2.0500    7.0412
    2.0600    7.0770
    2.0700    7.0930
    2.0800    7.1492
    2.0900    7.2260
    2.1000    7.3063
    2.1100    7.3930
    2.1200    7.4145
    2.1300    7.4233
    2.1400    7.4034
    2.1500    7.3832
    2.1600    7.4724
    2.1700    7.5218
    2.1800    7.4877
    2.1900    7.5167
    2.2000    7.5650
    2.2100    7.5781
    2.2200    7.5931
    2.2300    7.6080
    2.2400    7.6314
    2.2500    7.6736
    2.2600    7.7032
    2.2700    7.7581
    2.2800    7.7791
    2.2900    7.7832
    2.3000    7.8066
    2.3100    7.8396
    2.3200    7.9178
    2.3300    7.9714
    2.3400    8.0132
    2.3500    8.0278
    2.3600    8.0236
    2.3700    8.0323
    2.3800    8.0823
    2.3900    8.1702
    2.4000    8.2119
    2.4100    8.2480
    2.4200    8.2653
    2.4300    8.2355
    2.4400    8.2569
    2.4500    8.2898
    2.4600    8.2687
    2.4700    8.2706
    2.4800    8.2668
    2.4900    8.2397
    2.5000    8.2512
    2.5100    8.2619
    2.5200    8.2684
    2.5300    8.3079
    2.5400    8.3407
    2.5500    8.3584
    2.5600    8.4035
    2.5700    8.4008
    2.5800    8.3955
    2.5900    8.3666
    2.6000    8.3441
    2.6100    8.3800
    2.6200    8.3679
    2.6300    8.3095
    2.6400    8.2751
    2.6500    8.3262
    2.6600    8.3499
    2.6700    8.3866
    2.6800    8.4523
    2.6900    8.4786
    2.7000    8.4742
    2.7100    8.4392
    2.7200    8.4447
    2.7300    8.4550
    2.7400    8.4686
    2.7500    8.4970
    2.7600    8.4677
    2.7700    8.4525
    2.7800    8.4848
    2.7900    8.5275
    2.8000    8.5498
    2.8100    8.5369
    2.8200    8.4919
    2.8300    8.4760
    2.8400    8.4978
    2.8500    8.5345
    2.8600    8.5390
    2.8700    8.5248
    2.8800    8.5701
    2.8900    8.5571
    2.9000    8.5200
    2.9100    8.5141
    2.9200    8.5420
    2.9300    8.5784
    2.9400    8.5722
    2.9500    8.6050
    2.9600    8.6493
    2.9700    8.6789
    2.9800    8.6909
    2.9900    8.7179
    3.0000    8.7402
    3.0100    8.6953
    3.0200    8.6859
    3.0300    8.7122
    3.0400    8.7184
    3.0500    8.7014
    3.0600    8.6848
    3.0700    8.6827
    3.0800    8.6970
    3.0900    8.7247
    3.1000    8.7314
    3.1100    8.7016
    3.1200    8.6682
    3.1300    8.6956
    3.1400    8.7198
    3.1500    8.7183
    3.1600    8.7350
    3.1700    8.7480
    3.1800    8.7743
    3.1900    8.8003
    3.2000    8.8227
    3.2100    8.8484
    3.2200    8.8557
    3.2300    8.8532
    3.2400    8.8569
    3.2500    8.8660
    3.2600    8.8696
    3.2700    8.8646
    3.2800    8.8370
    3.2900    8.8042
    3.3000    8.8022
    3.3100    8.7967
    3.3200    8.7847
    3.3300    8.8134
    3.3400    8.8741
    3.3500    8.9336
    3.3600    8.9554
    3.3700    8.9589
    3.3800    8.9753
    3.3900    8.9768
    3.4000    8.9759
    3.4100    8.9903
    3.4200    8.9802
    3.4300    8.9526
    3.4400    8.8938
    3.4500    8.8421
    3.4600    8.8296
    3.4700    8.8244
    3.4800    8.8251
    3.4900    8.8107
    3.5000    8.8229
    3.5100    8.8406
    3.5200    8.8130
    3.5300    8.7960
    3.5400    8.7842
    3.5500    8.7461
    3.5600    8.7039
    3.5700    8.6577
    3.5800    8.6603
    3.5900    8.6833
    3.6000    8.6550
    3.6100    8.6176
    3.6200    8.5938
    3.6300    8.5693
    3.6400    8.5280
    3.6500    8.4889
    3.6600    8.4759
    3.6700    8.4635
    3.6800    8.4448
    3.6900    8.4129
    3.7000    8.3731
    3.7100    8.3388
    3.7200    8.3048
    3.7300    8.2821
    3.7400    8.2603
    3.7500    8.2275
    3.7600    8.2134
    3.7700    8.2012
    3.7800    8.1579
    3.7900    8.1238
    3.8000    8.0818
    3.8100    8.0296
    3.8200    8.0010
    3.8300    7.9763
    3.8400    7.9494
    3.8500    7.9201
    3.8600    7.8788
    3.8700    7.8435
    3.8800    7.8133
    3.8900    7.7619
    3.9000    7.7085
    3.9100    7.6624
    3.9200    7.6292
    3.9300    7.6078
    3.9400    7.5757
    3.9500    7.5392
    3.9600    7.5163
    3.9700    7.5065
    3.9800    7.4721
    3.9900    7.4370
    4.0000    7.3919
    4.0100    7.3568
    4.0200    7.3356
    4.0300    7.2935
    4.0400    7.2641
    4.0500    7.2291
    4.0600    7.1952
    4.0700    7.1594
    4.0800    7.1163
    4.0900    7.0873
    4.1000    7.0712
    4.1100    7.0479
    4.1200    7.0055
    4.1300    6.9623
    4.1400    6.9258
    4.1500    6.8843
    4.1600    6.8513
    4.1700    6.8141
    4.1800    6.7743
    4.1900    6.7411
    4.2000    6.7050
    4.2100    6.6678
    4.2200    6.6369
    4.2300    6.6016
    4.2400    6.5589
    4.2500    6.5172
    4.2600    6.4730
    4.2700    6.4342
    4.2800    6.3993
    4.2900    6.3675
    4.3000    6.3339
    4.3100    6.2977
    4.3200    6.2603
    4.3300    6.2247
    4.3400    6.1896
    4.3500    6.1537
    4.3600    6.1190
    4.3700    6.0843
    4.3800    6.0497
    4.3900    6.0153
    4.4000    5.9817
    4.4100    5.9494
    4.4200    5.9159
    4.4300    5.8827
    4.4400    5.8501
    4.4500    5.8175
    4.4600    5.7861
    4.4700    5.7538
    4.4800    5.7192
    4.4900    5.6865
    4.5000    5.6607
    4.5100    5.6340
    4.5200    5.5993
    4.5300    5.5661
    4.5400    5.5348
    4.5500    5.5028
    4.5600    5.4746
    4.5700    5.4476
    4.5800    5.4166
    4.5900    5.3858
    4.6000    5.3521
    4.6100    5.3174
    4.6200    5.2825
    4.6300    5.2492
    4.6400    5.2181
    4.6500    5.1851
    4.6600    5.1575
    4.6700    5.1268
    4.6800    5.0969
    4.6900    5.0777
    4.7000    5.0505
    4.7100    5.0307
    4.7200    5.0075
    4.7300    4.9752
    4.7400    4.9455
    4.7500    4.9156
    4.7600    4.8879
    4.7700    4.8578
    4.7800    4.8332
    4.7900    4.8053
    4.8000    4.7672
    4.8100    4.7404
    4.8200    4.7422
    4.8300    4.7570
    4.8400    4.7531
    4.8500    4.7333
    4.8600    4.7166
    4.8700    4.7007
    4.8800    4.6843
    4.8900    4.6487
    4.9000    4.6231
    4.9100    4.6071
    4.9200    4.5667
    4.9300    4.5635
    4.9400    4.5756
    4.9500    4.5628
    4.9600    4.5735
    4.9700    4.5602
    4.9800    4.5392
    4.9900    4.5449
    5.0000    4.5431
    5.0100    4.5411
    5.0200    4.5315
    5.0300    4.5304
    5.0400    4.5280
    5.0500    4.5062
    5.0600    4.5023
    5.0700    4.5279
    5.0800    4.5405
    5.0900    4.5271
    5.1000    4.5259
    5.1100    4.5424
    5.1200    4.5652
    5.1300    4.5809
    5.1400    4.5758
    5.1500    4.5791
    5.1600    4.5866
    5.1700    4.6070
    5.1800    4.6112
    5.1900    4.5943
    5.2000    4.6215
    5.2100    4.6365
    5.2200    4.6273
    5.2300    4.6155
    5.2400    4.6079
    5.2500    4.6100
    5.2600    4.6190
    5.2700    4.6172
    5.2800    4.6159
    5.2900    4.6206
    5.3000    4.6177
    5.3100    4.6149
    5.3200    4.6049
    5.3300    4.6569
    5.3400    4.7656
    5.3500    4.8324
    5.3600    4.8694
    5.3700    4.8739
    5.3800    4.8588
    5.3900    4.8562
    5.4000    4.8677
    5.4100    4.8976
    5.4200    4.9190
    5.4300    4.9309
    5.4400    4.9266
    5.4500    4.9258
    5.4600    4.9596
    5.4700    4.9986
    5.4800    5.0204
    5.4900    5.0467
    5.5000    5.0860
    5.5100    5.0845
    5.5200    5.0746
    5.5300    5.0934
    5.5400    5.0729
    5.5500    5.0395
    5.5600    5.0336
    5.5700    5.0627
    5.5800    5.0902
    5.5900    5.1079
    5.6000    5.1232
    5.6100    5.0909
    5.6200    5.0821
    5.6300    5.0910
    5.6400    5.1083
    5.6500    5.1802
    5.6600    5.2170
    5.6700    5.2438
    5.6800    5.3047
    5.6900    5.3137
    5.7000    5.3078
    5.7100    5.3349
    5.7200    5.3661
    5.7300    5.4052
    5.7400    5.4451
    5.7500    5.4883
    5.7600    5.5111
    5.7700    5.5358
    5.7800    5.5293
    5.7900    5.4867
    5.8000    5.5157
    5.8100    5.5472
    5.8200    5.5543
    5.8300    5.6105
    5.8400    5.6420
    5.8500    5.6286
    5.8600    5.6261
    5.8700    5.6471
    5.8800    5.6736
    5.8900    5.6759
    5.9000    5.6542
    5.9100    5.6436
    5.9200    5.6585
    5.9300    5.6654
    5.9400    5.6759
    5.9500    5.6709
    5.9600    5.6872
    5.9700    5.6820
    5.9800    5.6629
    5.9900    5.7041
    6.0000    5.7186
    6.0100    5.7198
    6.0200    5.7463
    6.0300    5.7592
    6.0400    5.7645
    6.0500    5.7936
    6.0600    5.8005
    6.0700    5.8129
    6.0800    5.8645
    6.0900    5.9012
    6.1000    5.9249
    6.1100    5.9194
    6.1200    5.9282
    6.1300    5.9313
    6.1400    5.9498
    6.1500    6.0029
    6.1600    6.0255
    6.1700    6.0424
    6.1800    6.0164
    6.1900    5.9770
    6.2000    5.9769
    6.2100    6.0352
    6.2200    6.0968
    6.2300    6.1218
    6.2400    6.1301
    6.2500    6.1312
    6.2600    6.1632
    6.2700    6.1793
    6.2800    6.2163
    6.2900    6.2394
    6.3000    6.2170
    6.3100    6.2302
    6.3200    6.2077
    6.3300    6.1943
    6.3400    6.2172
    6.3500    6.2235
    6.3600    6.2429
    6.3700    6.2757
    6.3800    6.3094
    6.3900    6.3188
    6.4000    6.3135
    6.4100    6.3267
    6.4200    6.3193
    6.4300    6.2889
    6.4400    6.2745
    6.4500    6.2705
    6.4600    6.2992
    6.4700    6.3395
    6.4800    6.3442
    6.4900    6.3272
    6.5000    6.3362
    6.5100    6.3983
    6.5200    6.4358
    6.5300    6.4287
    6.5400    6.3987
    6.5500    6.3912
    6.5600    6.4062
    6.5700    6.4226
    6.5800    6.4217
    6.5900    6.4080
    6.6000    6.3974
    6.6100    6.4005
    6.6200    6.4063
    6.6300    6.3897
    6.6400    6.3777
    6.6500    6.3773
    6.6600    6.3908
    6.6700    6.3737
    6.6800    6.3460
    6.6900    6.3173
    6.7000    6.3006
    6.7100    6.3052
    6.7200    6.2810
    6.7300    6.2277
    6.7400    6.1957
    6.7500    6.1939
    6.7600    6.1935
    6.7700    6.1675
    6.7800    6.1183
    6.7900    6.1003
    6.8000    6.0984
    6.8100    6.0744
    6.8200    6.0725
    6.8300    6.0639
    6.8400    6.0396
    6.8500    6.0304
    6.8600    6.0278
    6.8700    6.0116
    6.8800    5.9841
    6.8900    6.0022
    6.9000    5.9955
    6.9100    5.9636
    6.9200    5.9515
    6.9300    5.9227
    6.9400    5.8896
    6.9500    5.8649
    6.9600    5.8733
    6.9700    5.8651
    6.9800    5.8413
    6.9900    5.8202
    7.0000    5.8096
    7.0100    5.8112
    7.0200    5.7896
    7.0300    5.7723
    7.0400    5.7541
    7.0500    5.7395
    7.0600    5.7257
    7.0700    5.6919
    7.0800    5.6609
    7.0900    5.6531
    7.1000    5.6325
    7.1100    5.5956
    7.1200    5.5808
    7.1300    5.5500
    7.1400    5.5157
    7.1500    5.5019
    7.1600    5.4829
    7.1700    5.4544
    7.1800    5.4249
    7.1900    5.4005
    7.2000    5.3801
    7.2100    5.3643
    7.2200    5.3384
    7.2300    5.3190
    7.2400    5.3022
    7.2500    5.2714
    7.2600    5.2394
    7.2700    5.2160
    7.2800    5.1942
    7.2900    5.1727
    7.3000    5.1488
    7.3100    5.1333
    7.3200    5.1107
    7.3300    5.0754
    7.3400    5.0488
    7.3500    5.0218
    7.3600    5.0005
    7.3700    4.9795
    7.3800    4.9532
    7.3900    4.9266
    7.4000    4.9031
    7.4100    4.8770
    7.4200    4.8507
    7.4300    4.8228
    7.4400    4.7939
    7.4500    4.7672
    7.4600    4.7391
    7.4700    4.7137
    7.4800    4.6877
    7.4900    4.6607
    7.5000    4.6343
    7.5100    4.6078
    7.5200    4.5826
    7.5300    4.5583
    7.5400    4.5340
    7.5500    4.5101
    7.5600    4.4868
    7.5700    4.4628
    7.5800    4.4385
    7.5900    4.4147
    7.6000    4.3899
    7.6100    4.3675
    7.6200    4.3441
    7.6300    4.3189
    7.6400    4.2960
    7.6500    4.2729
    7.6600    4.2459
    7.6700    4.2219
    7.6800    4.2023
    7.6900    4.1814
    7.7000    4.1596
    7.7100    4.1369
    7.7200    4.1162
    7.7300    4.0964
    7.7400    4.0722
    7.7500    4.0505
    7.7600    4.0312
    7.7700    4.0167
    7.7800    4.0075
    7.7900    3.9989
    7.8000    3.9928
    7.8100    3.9802
    7.8200    3.9727
    7.8300    3.9550
    7.8400    3.9233
    7.8500    3.9161
    7.8600    3.9182
    7.8700    3.9079
    7.8800    3.9030
    7.8900    3.9029
    7.9000    3.8845
    7.9100    3.8667
    7.9200    3.8562
    7.9300    3.8506
    7.9400    3.8479
    7.9500    3.8492
    7.9600    3.8445
    7.9700    3.8342
    7.9800    3.8239
    7.9900    3.8006
    8.0000    3.7760
    8.0100    3.7609
    8.0200    3.7568
    8.0300    3.7623
    8.0400    3.7648
    8.0500    3.7479
    8.0600    3.7369
    8.0700    3.7370
    8.0800    3.7289
    8.0900    3.7097
    8.1000    3.7113
    8.1100    3.7197
    8.1200    3.7101
    8.1300    3.7089
    8.1400    3.6994
    8.1500    3.6910
    8.1600    3.7022
    8.1700    3.7063
    8.1800    3.6967
    8.1900    3.6964
    8.2000    3.6892
    8.2100    3.6963
    8.2200    3.7202
    8.2300    3.7634
    8.2400    3.7899
    8.2500    3.7914
    8.2600    3.8111
    8.2700    3.8035
    8.2800    3.7946
    8.2900    3.8032
    8.3000    3.8207
    8.3100    3.8387
    8.3200    3.8356
    8.3300    3.8509
    8.3400    3.8786
    8.3500    3.8701
    8.3600    3.8857
    8.3700    3.9043
    8.3800    3.8908
    8.3900    3.8999
    8.4000    3.9389
    8.4100    3.9601
    8.4200    3.9507
    8.4300    3.9455
    8.4400    3.9359
    8.4500    3.9532
    8.4600    3.9713
    8.4700    3.9787
    8.4800    4.0027
    8.4900    4.0422
    8.5000    4.0589
    8.5100    4.0511
    8.5200    4.0537
    8.5300    4.0284
    8.5400    4.0396
    8.5500    4.0615
    8.5600    4.0644
    8.5700    4.0693
    8.5800    4.0566
    8.5900    4.0443
    8.6000    4.0607
    8.6100    4.0891
    8.6200    4.1066
    8.6300    4.0750
    8.6400    4.0339
    8.6500    4.0074
    8.6600    3.9862
    8.6700    4.0010
    8.6800    4.0044
    8.6900    4.0237
    8.7000    4.0330
    8.7100    4.0304
    8.7200    4.0763
    8.7300    4.0985
    8.7400    4.1201
    8.7500    4.1925
    8.7600    4.2282
    8.7700    4.2516
    8.7800    4.2995
    8.7900    4.3309
    8.8000    4.3572
    8.8100    4.3881
    8.8200    4.4029
    8.8300    4.4338
    8.8400    4.4857
    8.8500    4.5514
    8.8600    4.6088
    8.8700    4.6171
    8.8800    4.6378
    8.8900    4.6621
    8.9000    4.6643
    8.9100    4.6637
    8.9200    4.6518
    8.9300    4.6663
    8.9400    4.7122
    8.9500    4.7397
    8.9600    4.7695
    8.9700    4.7799
    8.9800    4.7534
    8.9900    4.7520
    9.0000    4.7803
    9.0100    4.7965
    9.0200    4.8170
    9.0300    4.8487
    9.0400    4.8755
    9.0500    4.9037
    9.0600    4.9024
    9.0700    4.8955
    9.0800    4.8847
    9.0900    4.9019
    9.1000    4.9318
    9.1100    4.9607
    9.1200    4.9895
    9.1300    4.9960
    9.1400    4.9921
    9.1500    4.9746
    9.1600    4.9669
    9.1700    4.9841
    9.1800    5.0131
    9.1900    5.0680
    9.2000    5.1189
    9.2100    5.1634
    9.2200    5.1913
    9.2300    5.1755
    9.2400    5.1773
    9.2500    5.1973
    9.2600    5.2188
    9.2700    5.2094
    9.2800    5.1783
    9.2900    5.1840
    9.3000    5.2019
    9.3100    5.2296
    9.3200    5.2559
    9.3300    5.2525
    9.3400    5.2387
    9.3500    5.2637
    9.3600    5.2918
    9.3700    5.3041
    9.3800    5.3381
    9.3900    5.3416
    9.4000    5.3361
    9.4100    5.3470
    9.4200    5.3550
    9.4300    5.3312
    9.4400    5.3255
    9.4500    5.3646
    9.4600    5.4062
    9.4700    5.4408
    9.4800    5.4729
    9.4900    5.4755
    9.5000    5.5043
    9.5100    5.5366
    9.5200    5.5486
    9.5300    5.5497
    9.5400    5.5500
    9.5500    5.5681
    9.5600    5.5820
    9.5700    5.6090
    9.5800    5.6236
    9.5900    5.6310
    9.6000    5.6462
    9.6100    5.6398
    9.6200    5.6219
    9.6300    5.5921
    9.6400    5.5760
    9.6500    5.5656
    9.6600    5.5792
    9.6700    5.6019
    9.6800    5.5824
    9.6900    5.5852
    9.7000    5.5811
    9.7100    5.5605
    9.7200    5.5365
    9.7300    5.5186
    9.7400    5.5040
    9.7500    5.5001
    9.7600    5.5187
    9.7700    5.5295
    9.7800    5.5261
    9.7900    5.5067
    9.8000    5.4972
    9.8100    5.5138
    9.8200    5.4751
    9.8300    5.4439
    9.8400    5.4294
    9.8500    5.3867
    9.8600    5.3782
    9.8700    5.3777
    9.8800    5.3716
    9.8900    5.3632
    9.9000    5.3310
    9.9100    5.3278
    9.9200    5.3172
    9.9300    5.2745
    9.9400    5.2650
    9.9500    5.2612
    9.9600    5.2472
    9.9700    5.2310
    9.9800    5.2064
    9.9900    5.1729
   10.0000    5.1525
    };

==> Data/Oscillator/sigma01/mah_dist_exp.tex <==
    \addplot[
    thick,
    orange
    ]
    table {
         0         0
    0.0100    0.0000
    0.0200    0.0000
    0.0300    0.0000
    0.0400    0.0000
    0.0500    0.0000
    0.0600    0.0001
    0.0700    0.0001
    0.0800    0.0002
    0.0900    0.0003
    0.1000    0.0005
    0.1100    0.0007
    0.1200    0.0009
    0.1300    0.0012
    0.1400    0.0016
    0.1500    0.0022
    0.1600    0.0027
    0.1700    0.0035
    0.1800    0.0043
    0.1900    0.0054
    0.2000    0.0065
    0.2100    0.0079
    0.2200    0.0093
    0.2300    0.0107
    0.2400    0.0125
    0.2500    0.0147
    0.2600    0.0171
    0.2700    0.0197
    0.2800    0.0220
    0.2900    0.0252
    0.3000    0.0284
    0.3100    0.0318
    0.3200    0.0360
    0.3300    0.0398
    0.3400    0.0440
    0.3500    0.0482
    0.3600    0.0516
    0.3700    0.0559
    0.3800    0.0627
    0.3900    0.0700
    0.4000    0.0771
    0.4100    0.0851
    0.4200    0.0937
    0.4300    0.1026
    0.4400    0.1093
    0.4500    0.1171
    0.4600    0.1276
    0.4700    0.1366
    0.4800    0.1447
    0.4900    0.1541
    0.5000    0.1640
    0.5100    0.1735
    0.5200    0.1853
    0.5300    0.1981
    0.5400    0.2108
    0.5500    0.2265
    0.5600    0.2412
    0.5700    0.2548
    0.5800    0.2706
    0.5900    0.2867
    0.6000    0.3010
    0.6100    0.3157
    0.6200    0.3326
    0.6300    0.3500
    0.6400    0.3680
    0.6500    0.3893
    0.6600    0.4099
    0.6700    0.4246
    0.6800    0.4448
    0.6900    0.4633
    0.7000    0.4807
    0.7100    0.5055
    0.7200    0.5320
    0.7300    0.5611
    0.7400    0.5913
    0.7500    0.6194
    0.7600    0.6388
    0.7700    0.6586
    0.7800    0.6830
    0.7900    0.7016
    0.8000    0.7352
    0.8100    0.7759
    0.8200    0.8040
    0.8300    0.8298
    0.8400    0.8630
    0.8500    0.9064
    0.8600    0.9386
    0.8700    0.9685
    0.8800    1.0004
    0.8900    1.0351
    0.9000    1.0845
    0.9100    1.1243
    0.9200    1.1500
    0.9300    1.1706
    0.9400    1.2071
    0.9500    1.2617
    0.9600    1.3155
    0.9700    1.3621
    0.9800    1.4059
    0.9900    1.4404
    1.0000    1.4793
    1.0100    1.5436
    1.0200    1.5951
    1.0300    1.6249
    1.0400    1.6634
    1.0500    1.7231
    1.0600    1.7740
    1.0700    1.8301
    1.0800    1.8879
    1.0900    1.9239
    1.1000    1.9582
    1.1100    2.0181
    1.1200    2.0837
    1.1300    2.1362
    1.1400    2.1700
    1.1500    2.1905
    1.1600    2.2341
    1.1700    2.2688
    1.1800    2.3126
    1.1900    2.3771
    1.2000    2.4145
    1.2100    2.4348
    1.2200    2.4643
    1.2300    2.5014
    1.2400    2.5537
    1.2500    2.6006
    1.2600    2.6510
    1.2700    2.7049
    1.2800    2.7459
    1.2900    2.7813
    1.3000    2.8246
    1.3100    2.8765
    1.3200    2.9085
    1.3300    2.9617
    1.3400    3.0251
    1.3500    3.0544
    1.3600    3.0857
    1.3700    3.1433
    1.3800    3.1920
    1.3900    3.2421
    1.4000    3.2926
    1.4100    3.3399
    1.4200    3.3951
    1.4300    3.4436
    1.4400    3.4722
    1.4500    3.5060
    1.4600    3.5299
    1.4700    3.5864
    1.4800    3.6756
    1.4900    3.7248
    1.5000    3.7829
    1.5100    3.8654
    1.5200    3.9259
    1.5300    3.9585
    1.5400    4.0008
    1.5500    4.0421
    1.5600    4.1002
    1.5700    4.1728
    1.5800    4.2297
    1.5900    4.2915
    1.6000    4.3537
    1.6100    4.3608
    1.6200    4.3870
    1.6300    4.4374
    1.6400    4.4955
    1.6500    4.5413
    1.6600    4.5842
    1.6700    4.6490
    1.6800    4.7035
    1.6900    4.7573
    1.7000    4.7948
    1.7100    4.8543
    1.7200    4.8551
    1.7300    4.8647
    1.7400    4.9402
    1.7500    4.9389
    1.7600    4.9660
    1.7700    5.0283
    1.7800    5.0840
    1.7900    5.1367
    1.8000    5.1604
    1.8100    5.1953
    1.8200    5.2364
    1.8300    5.2920
    1.8400    5.3042
    1.8500    5.3624
    1.8600    5.4842
    1.8700    5.5441
    1.8800    5.5928
    1.8900    5.6550
    1.9000    5.7291
    1.9100    5.8181
    1.9200    5.8821
    1.9300    5.9443
    1.9400    6.0179
    1.9500    6.0807
    1.9600    6.1537
    1.9700    6.1845
    1.9800    6.2236
    1.9900    6.2548
    2.0000    6.2618
    2.0100    6.3441
    2.0200    6.4259
    2.0300    6.4608
    2.0400    6.4624
    2.0500    6.4828
    2.0600    6.5205
    2.0700    6.5388
    2.0800    6.5967
    2.0900    6.6749
    2.1000    6.7567
    2.1100    6.8449
    2.1200    6.8685
    2.1300    6.8794
    2.1400    6.8619
    2.1500    6.8442
    2.1600    6.9347
    2.1700    6.9859
    2.1800    6.9542
    2.1900    6.9849
    2.2000    7.0348
    2.2100    7.0497
    2.2200    7.0663
    2.2300    7.0829
    2.2400    7.1080
    2.2500    7.1516
    2.2600    7.1827
    2.2700    7.2389
    2.2800    7.2613
    2.2900    7.2669
    2.3000    7.2916
    2.3100    7.3259
    2.3200    7.4053
    2.3300    7.4600
    2.3400    7.5028
    2.3500    7.5185
    2.3600    7.5156
    2.3700    7.5254
    2.3800    7.5764
    2.3900    7.6650
    2.4000    7.7077
    2.4100    7.7447
    2.4200    7.7628
    2.4300    7.7339
    2.4400    7.7560
    2.4500    7.7896
    2.4600    7.7691
    2.4700    7.7718
    2.4800    7.7687
    2.4900    7.7422
    2.5000    7.7541
    2.5100    7.7652
    2.5200    7.7721
    2.5300    7.8119
    2.5400    7.8448
    2.5500    7.8627
    2.5600    7.9080
    2.5700    7.9056
    2.5800    7.9006
    2.5900    7.8718
    2.6000    7.8495
    2.6100    7.8853
    2.6200    7.8734
    2.6300    7.8151
    2.6400    7.7807
    2.6500    7.8314
    2.6600    7.8548
    2.6700    7.8910
    2.6800    7.9562
    2.6900    7.9822
    2.7000    7.9774
    2.7100    7.9422
    2.7200    7.9472
    2.7300    7.9571
    2.7400    7.9702
    2.7500    7.9979
    2.7600    7.9684
    2.7700    7.9527
    2.7800    7.9843
    2.7900    8.0263
    2.8000    8.0477
    2.8100    8.0343
    2.8200    7.9891
    2.8300    7.9727
    2.8400    7.9936
    2.8500    8.0295
    2.8600    8.0333
    2.8700    8.0186
    2.8800    8.0628
    2.8900    8.0493
    2.9000    8.0118
    2.9100    8.0051
    2.9200    8.0321
    2.9300    8.0673
    2.9400    8.0604
    2.9500    8.0922
    2.9600    8.1352
    2.9700    8.1639
    2.9800    8.1753
    2.9900    8.2013
    3.0000    8.2225
    3.0100    8.1775
    3.0200    8.1678
    3.0300    8.1932
    3.0400    8.1987
    3.0500    8.1812
    3.0600    8.1642
    3.0700    8.1614
    3.0800    8.1749
    3.0900    8.2015
    3.1000    8.2076
    3.1100    8.1777
    3.1200    8.1444
    3.1300    8.1709
    3.1400    8.1941
    3.1500    8.1922
    3.1600    8.2081
    3.1700    8.2203
    3.1800    8.2453
    3.1900    8.2704
    3.2000    8.2919
    3.2100    8.3169
    3.2200    8.3235
    3.2300    8.3207
    3.2400    8.3238
    3.2500    8.3323
    3.2600    8.3355
    3.2700    8.3304
    3.2800    8.3031
    3.2900    8.2708
    3.3000    8.2687
    3.3100    8.2630
    3.3200    8.2512
    3.3300    8.2788
    3.3400    8.3375
    3.3500    8.3950
    3.3600    8.4160
    3.3700    8.4193
    3.3800    8.4350
    3.3900    8.4364
    3.4000    8.4355
    3.4100    8.4492
    3.4200    8.4394
    3.4300    8.4130
    3.4400    8.3563
    3.4500    8.3067
    3.4600    8.2946
    3.4700    8.2898
    3.4800    8.2904
    3.4900    8.2766
    3.5000    8.2883
    3.5100    8.3054
    3.5200    8.2791
    3.5300    8.2629
    3.5400    8.2517
    3.5500    8.2156
    3.5600    8.1756
    3.5700    8.1318
    3.5800    8.1345
    3.5900    8.1565
    3.6000    8.1299
    3.6100    8.0947
    3.6200    8.0725
    3.6300    8.0496
    3.6400    8.0108
    3.6500    7.9742
    3.6600    7.9623
    3.6700    7.9511
    3.6800    7.9340
    3.6900    7.9046
    3.7000    7.8677
    3.7100    7.8361
    3.7200    7.8048
    3.7300    7.7840
    3.7400    7.7640
    3.7500    7.7339
    3.7600    7.7213
    3.7700    7.7103
    3.7800    7.6707
    3.7900    7.6395
    3.8000    7.6012
    3.8100    7.5536
    3.8200    7.5276
    3.8300    7.5053
    3.8400    7.4810
    3.8500    7.4545
    3.8600    7.4171
    3.8700    7.3853
    3.8800    7.3581
    3.8900    7.3120
    3.9000    7.2641
    3.9100    7.2227
    3.9200    7.1929
    3.9300    7.1738
    3.9400    7.1451
    3.9500    7.1125
    3.9600    7.0921
    3.9700    7.0831
    3.9800    7.0526
    3.9900    7.0216
    4.0000    6.9820
    4.0100    6.9510
    4.0200    6.9318
    4.0300    6.8949
    4.0400    6.8688
    4.0500    6.8381
    4.0600    6.8083
    4.0700    6.7770
    4.0800    6.7397
    4.0900    6.7139
    4.1000    6.6985
    4.1100    6.6774
    4.1200    6.6410
    4.1300    6.6040
    4.1400    6.5725
    4.1500    6.5371
    4.1600    6.5083
    4.1700    6.4764
    4.1800    6.4425
    4.1900    6.4136
    4.2000    6.3826
    4.2100    6.3509
    4.2200    6.3234
    4.2300    6.2931
    4.2400    6.2583
    4.2500    6.2244
    4.2600    6.1895
    4.2700    6.1577
    4.2800    6.1278
    4.2900    6.0991
    4.3000    6.0698
    4.3100    6.0397
    4.3200    6.0098
    4.3300    5.9802
    4.3400    5.9508
    4.3500    5.9223
    4.3600    5.8928
    4.3700    5.8643
    4.3800    5.8373
    4.3900    5.8088
    4.4000    5.7834
    4.4100    5.7602
    4.4200    5.7333
    4.4300    5.7068
    4.4400    5.6811
    4.4500    5.6553
    4.4600    5.6312
    4.4700    5.6055
    4.4800    5.5760
    4.4900    5.5492
    4.5000    5.5327
    4.5100    5.5145
    4.5200    5.4848
    4.5300    5.4573
    4.5400    5.4322
    4.5500    5.4060
    4.5600    5.3848
    4.5700    5.3653
    4.5800    5.3403
    4.5900    5.3155
    4.6000    5.2870
    4.6100    5.2570
    4.6200    5.2268
    4.6300    5.1986
    4.6400    5.1730
    4.6500    5.1451
    4.6600    5.1238
    4.6700    5.0985
    4.6800    5.0742
    4.6900    5.0628
    4.7000    5.0417
    4.7100    5.0292
    4.7200    5.0127
    4.7300    4.9853
    4.7400    4.9610
    4.7500    4.9363
    4.7600    4.9141
    4.7700    4.8891
    4.7800    4.8704
    4.7900    4.8478
    4.8000    4.8133
    4.8100    4.7919
    4.8200    4.8033
    4.8300    4.8295
    4.8400    4.8341
    4.8500    4.8204
    4.8600    4.8102
    4.8700    4.8008
    4.8800    4.7908
    4.8900    4.7590
    4.9000    4.7384
    4.9100    4.7286
    4.9200    4.6913
    4.9300    4.6956
    4.9400    4.7170
    4.9500    4.7103
    4.9600    4.7298
    4.9700    4.7224
    4.9800    4.7066
    4.9900    4.7200
    5.0000    4.7252
    5.0100    4.7300
    5.0200    4.7264
    5.0300    4.7320
    5.0400    4.7361
    5.0500    4.7188
    5.0600    4.7210
    5.0700    4.7554
    5.0800    4.7755
    5.0900    4.7671
    5.1000    4.7719
    5.1100    4.7958
    5.1200    4.8265
    5.1300    4.8493
    5.1400    4.8494
    5.1500    4.8585
    5.1600    4.8723
    5.1700    4.8997
    5.1800    4.9096
    5.1900    4.8967
    5.2000    4.9312
    5.2100    4.9523
    5.2200    4.9475
    5.2300    4.9398
    5.2400    4.9366
    5.2500    4.9435
    5.2600    4.9577
    5.2700    4.9604
    5.2800    4.9635
    5.2900    4.9729
    5.3000    4.9740
    5.3100    4.9754
    5.3200    4.9688
    5.3300    5.0280
    5.3400    5.1472
    5.3500    5.2219
    5.3600    5.2648
    5.3700    5.2732
    5.3800    5.2607
    5.3900    5.2615
    5.4000    5.2771
    5.4100    5.3119
    5.4200    5.3377
    5.4300    5.3534
    5.4400    5.3519
    5.4500    5.3541
    5.4600    5.3925
    5.4700    5.4363
    5.4800    5.4619
    5.4900    5.4922
    5.5000    5.5358
    5.5100    5.5367
    5.5200    5.5287
    5.5300    5.5507
    5.5400    5.5316
    5.5500    5.4988
    5.5600    5.4947
    5.5700    5.5271
    5.5800    5.5576
    5.5900    5.5780
    5.6000    5.5956
    5.6100    5.5636
    5.6200    5.5561
    5.6300    5.5668
    5.6400    5.5863
    5.6500    5.6625
    5.6600    5.7019
    5.6700    5.7310
    5.6800    5.7954
    5.6900    5.8058
    5.7000    5.8006
    5.7100    5.8296
    5.7200    5.8628
    5.7300    5.9040
    5.7400    5.9458
    5.7500    5.9910
    5.7600    6.0152
    5.7700    6.0413
    5.7800    6.0350
    5.7900    5.9913
    5.8000    6.0213
    5.8100    6.0539
    5.8200    6.0613
    5.8300    6.1193
    5.8400    6.1516
    5.8500    6.1376
    5.8600    6.1348
    5.8700    6.1561
    5.8800    6.1830
    5.8900    6.1850
    5.9000    6.1621
    5.9100    6.1505
    5.9200    6.1652
    5.9300    6.1716
    5.9400    6.1814
    5.9500    6.1754
    5.9600    6.1912
    5.9700    6.1848
    5.9800    6.1642
    5.9900    6.2053
    6.0000    6.2191
    6.0100    6.2192
    6.0200    6.2451
    6.0300    6.2570
    6.0400    6.2610
    6.0500    6.2893
    6.0600    6.2950
    6.0700    6.3062
    6.0800    6.3573
    6.0900    6.3932
    6.1000    6.4156
    6.1100    6.4082
    6.1200    6.4154
    6.1300    6.4167
    6.1400    6.4336
    6.1500    6.4857
    6.1600    6.5068
    6.1700    6.5220
    6.1800    6.4934
    6.1900    6.4511
    6.2000    6.4489
    6.2100    6.5059
    6.2200    6.5662
    6.2300    6.5894
    6.2400    6.5955
    6.2500    6.5944
    6.2600    6.6245
    6.2700    6.6384
    6.2800    6.6735
    6.2900    6.6943
    6.3000    6.6691
    6.3100    6.6799
    6.3200    6.6543
    6.3300    6.6379
    6.3400    6.6587
    6.3500    6.6621
    6.3600    6.6790
    6.3700    6.7093
    6.3800    6.7406
    6.3900    6.7472
    6.4000    6.7391
    6.4100    6.7495
    6.4200    6.7390
    6.4300    6.7054
    6.4400    6.6880
    6.4500    6.6809
    6.4600    6.7068
    6.4700    6.7443
    6.4800    6.7459
    6.4900    6.7256
    6.5000    6.7315
    6.5100    6.7910
    6.5200    6.8256
    6.5300    6.8152
    6.5400    6.7820
    6.5500    6.7713
    6.5600    6.7830
    6.5700    6.7963
    6.5800    6.7922
    6.5900    6.7750
    6.6000    6.7613
    6.6100    6.7611
    6.6200    6.7633
    6.6300    6.7435
    6.6400    6.7281
    6.6500    6.7245
    6.6600    6.7345
    6.6700    6.7142
    6.6800    6.6832
    6.6900    6.6512
    6.7000    6.6312
    6.7100    6.6324
    6.7200    6.6049
    6.7300    6.5485
    6.7400    6.5132
    6.7500    6.5080
    6.7600    6.5042
    6.7700    6.4750
    6.7800    6.4228
    6.7900    6.4016
    6.8000    6.3964
    6.8100    6.3692
    6.8200    6.3638
    6.8300    6.3520
    6.8400    6.3244
    6.8500    6.3120
    6.8600    6.3061
    6.8700    6.2867
    6.8800    6.2562
    6.8900    6.2706
    6.9000    6.2607
    6.9100    6.2259
    6.9200    6.2107
    6.9300    6.1790
    6.9400    6.1430
    6.9500    6.1154
    6.9600    6.1203
    6.9700    6.1090
    6.9800    6.0822
    6.9900    6.0581
    7.0000    6.0442
    7.0100    6.0424
    7.0200    6.0179
    7.0300    5.9977
    7.0400    5.9767
    7.0500    5.9592
    7.0600    5.9424
    7.0700    5.9063
    7.0800    5.8729
    7.0900    5.8620
    7.1000    5.8388
    7.1100    5.7999
    7.1200    5.7822
    7.1300    5.7493
    7.1400    5.7129
    7.1500    5.6962
    7.1600    5.6747
    7.1700    5.6440
    7.1800    5.6125
    7.1900    5.5858
    7.2000    5.5630
    7.2100    5.5443
    7.2200    5.5165
    7.2300    5.4946
    7.2400    5.4752
    7.2500    5.4427
    7.2600    5.4092
    7.2700    5.3837
    7.2800    5.3597
    7.2900    5.3360
    7.3000    5.3101
    7.3100    5.2919
    7.3200    5.2673
    7.3300    5.2311
    7.3400    5.2029
    7.3500    5.1745
    7.3600    5.1511
    7.3700    5.1280
    7.3800    5.1002
    7.3900    5.0723
    7.4000    5.0472
    7.4100    5.0198
    7.4200    4.9924
    7.4300    4.9636
    7.4400    4.9342
    7.4500    4.9066
    7.4600    4.8781
    7.4700    4.8517
    7.4800    4.8250
    7.4900    4.7979
    7.5000    4.7714
    7.5100    4.7455
    7.5200    4.7204
    7.5300    4.6949
    7.5400    4.6696
    7.5500    4.6451
    7.5600    4.6219
    7.5700    4.5971
    7.5800    4.5717
    7.5900    4.5471
    7.6000    4.5212
    7.6100    4.4984
    7.6200    4.4745
    7.6300    4.4480
    7.6400    4.4247
    7.6500    4.4011
    7.6600    4.3726
    7.6700    4.3478
    7.6800    4.3284
    7.6900    4.3074
    7.7000    4.2854
    7.7100    4.2622
    7.7200    4.2414
    7.7300    4.2217
    7.7400    4.1968
    7.7500    4.1749
    7.7600    4.1557
    7.7700    4.1419
    7.7800    4.1341
    7.7900    4.1268
    7.8000    4.1222
    7.8100    4.1105
    7.8200    4.1042
    7.8300    4.0868
    7.8400    4.0541
    7.8500    4.0481
    7.8600    4.0522
    7.8700    4.0428
    7.8800    4.0392
    7.8900    4.0409
    7.9000    4.0228
    7.9100    4.0053
    7.9200    3.9956
    7.9300    3.9912
    7.9400    3.9899
    7.9500    3.9928
    7.9600    3.9893
    7.9700    3.9799
    7.9800    3.9704
    7.9900    3.9471
    8.0000    3.9225
    8.0100    3.9080
    8.0200    3.9051
    8.0300    3.9124
    8.0400    3.9164
    8.0500    3.8999
    8.0600    3.8897
    8.0700    3.8912
    8.0800    3.8841
    8.0900    3.8652
    8.1000    3.8682
    8.1100    3.8783
    8.1200    3.8696
    8.1300    3.8696
    8.1400    3.8610
    8.1500    3.8535
    8.1600    3.8665
    8.1700    3.8720
    8.1800    3.8632
    8.1900    3.8641
    8.2000    3.8577
    8.2100    3.8663
    8.2200    3.8923
    8.2300    3.9383
    8.2400    3.9669
    8.2500    3.9696
    8.2600    3.9912
    8.2700    3.9844
    8.2800    3.9763
    8.2900    3.9862
    8.3000    4.0054
    8.3100    4.0251
    8.3200    4.0229
    8.3300    4.0397
    8.3400    4.0693
    8.3500    4.0615
    8.3600    4.0785
    8.3700    4.0986
    8.3800    4.0857
    8.3900    4.0960
    8.4000    4.1370
    8.4100    4.1598
    8.4200    4.1510
    8.4300    4.1465
    8.4400    4.1375
    8.4500    4.1562
    8.4600    4.1756
    8.4700    4.1840
    8.4800    4.2093
    8.4900    4.2506
    8.5000    4.2685
    8.5100    4.2612
    8.5200    4.2645
    8.5300    4.2392
    8.5400    4.2512
    8.5500    4.2744
    8.5600    4.2779
    8.5700    4.2837
    8.5800    4.2712
    8.5900    4.2592
    8.6000    4.2765
    8.6100    4.3060
    8.6200    4.3244
    8.6300    4.2926
    8.6400    4.2510
    8.6500    4.2245
    8.6600    4.2032
    8.6700    4.2187
    8.6800    4.2225
    8.6900    4.2427
    8.7000    4.2526
    8.7100    4.2503
    8.7200    4.2975
    8.7300    4.3202
    8.7400    4.3425
    8.7500    4.4165
    8.7600    4.4531
    8.7700    4.4770
    8.7800    4.5258
    8.7900    4.5580
    8.8000    4.5848
    8.8100    4.6163
    8.8200    4.6315
    8.8300    4.6629
    8.8400    4.7158
    8.8500    4.7823
    8.8600    4.8406
    8.8700    4.8489
    8.8800    4.8699
    8.8900    4.8944
    8.9000    4.8965
    8.9100    4.8958
    8.9200    4.8834
    8.9300    4.8977
    8.9400    4.9442
    8.9500    4.9717
    8.9600    5.0016
    8.9700    5.0119
    8.9800    4.9847
    8.9900    4.9830
    9.0000    5.0113
    9.0100    5.0272
    9.0200    5.0476
    9.0300    5.0792
    9.0400    5.1058
    9.0500    5.1337
    9.0600    5.1318
    9.0700    5.1241
    9.0800    5.1128
    9.0900    5.1295
    9.1000    5.1592
    9.1100    5.1875
    9.1200    5.2160
    9.1300    5.2219
    9.1400    5.2171
    9.1500    5.1987
    9.1600    5.1902
    9.1700    5.2068
    9.1800    5.2352
    9.1900    5.2897
    9.2000    5.3400
    9.2100    5.3840
    9.2200    5.4112
    9.2300    5.3943
    9.2400    5.3953
    9.2500    5.4145
    9.2600    5.4351
    9.2700    5.4248
    9.2800    5.3926
    9.2900    5.3973
    9.3000    5.4141
    9.3100    5.4407
    9.3200    5.4661
    9.3300    5.4615
    9.3400    5.4465
    9.3500    5.4705
    9.3600    5.4976
    9.3700    5.5087
    9.3800    5.5416
    9.3900    5.5440
    9.4000    5.5373
    9.4100    5.5471
    9.4200    5.5538
    9.4300    5.5288
    9.4400    5.5218
    9.4500    5.5596
    9.4600    5.5999
    9.4700    5.6331
    9.4800    5.6637
    9.4900    5.6649
    9.5000    5.6921
    9.5100    5.7229
    9.5200    5.7334
    9.5300    5.7331
    9.5400    5.7319
    9.5500    5.7485
    9.5600    5.7608
    9.5700    5.7862
    9.5800    5.7992
    9.5900    5.8051
    9.6000    5.8186
    9.6100    5.8106
    9.6200    5.7912
    9.6300    5.7603
    9.6400    5.7426
    9.6500    5.7308
    9.6600    5.7426
    9.6700    5.7636
    9.6800    5.7427
    9.6900    5.7439
    9.7000    5.7382
    9.7100    5.7162
    9.7200    5.6908
    9.7300    5.6715
    9.7400    5.6555
    9.7500    5.6501
    9.7600    5.6668
    9.7700    5.6758
    9.7800    5.6709
    9.7900    5.6501
    9.8000    5.6391
    9.8100    5.6537
    9.8200    5.6139
    9.8300    5.5815
    9.8400    5.5656
    9.8500    5.5219
    9.8600    5.5120
    9.8700    5.5098
    9.8800    5.5021
    9.8900    5.4922
    9.9000    5.4589
    9.9100    5.4541
    9.9200    5.4419
    9.9300    5.3984
    9.9400    5.3875
    9.9500    5.3820
    9.9600    5.3666
    9.9700    5.3490
    9.9800    5.3234
    9.9900    5.2890
   10.0000    5.2674
    };

==> Data/Oscillator/sigma01/mah_dist_varn.tex <==
    \addplot[
    thick,
    dotted,
    black
    ]
    table {
         0         0
    0.0100    0.0000
    0.0200    0.0000
    0.0300    0.0000
    0.0400    0.0000
    0.0500    0.0000
    0.0600    0.0001
    0.0700    0.0001
    0.0800    0.0002
    0.0900    0.0003
    0.1000    0.0005
    0.1100    0.0007
    0.1200    0.0009
    0.1300    0.0012
    0.1400    0.0016
    0.1500    0.0021
    0.1600    0.0026
    0.1700    0.0033
    0.1800    0.0041
    0.1900    0.0050
    0.2000    0.0061
    0.2100    0.0074
    0.2200    0.0087
    0.2300    0.0100
    0.2400    0.0116
    0.2500    0.0136
    0.2600    0.0158
    0.2700    0.0182
    0.2800    0.0202
    0.2900    0.0231
    0.3000    0.0260
    0.3100    0.0290
    0.3200    0.0327
    0.3300    0.0361
    0.3400    0.0399
    0.3500    0.0436
    0.3600    0.0466
    0.3700    0.0505
    0.3800    0.0564
    0.3900    0.0627
    0.4000    0.0689
    0.4100    0.0758
    0.4200    0.0832
    0.4300    0.0909
    0.4400    0.0967
    0.4500    0.1034
    0.4600    0.1124
    0.4700    0.1201
    0.4800    0.1271
    0.4900    0.1351
    0.5000    0.1435
    0.5100    0.1516
    0.5200    0.1617
    0.5300    0.1724
    0.5400    0.1831
    0.5500    0.1963
    0.5600    0.2085
    0.5700    0.2199
    0.5800    0.2332
    0.5900    0.2465
    0.6000    0.2585
    0.6100    0.2707
    0.6200    0.2847
    0.6300    0.2991
    0.6400    0.3140
    0.6500    0.3314
    0.6600    0.3484
    0.6700    0.3605
    0.6800    0.3771
    0.6900    0.3923
    0.7000    0.4066
    0.7100    0.4268
    0.7200    0.4483
    0.7300    0.4719
    0.7400    0.4962
    0.7500    0.5189
    0.7600    0.5347
    0.7700    0.5508
    0.7800    0.5704
    0.7900    0.5856
    0.8000    0.6125
    0.8100    0.6450
    0.8200    0.6675
    0.8300    0.6882
    0.8400    0.7146
    0.8500    0.7491
    0.8600    0.7747
    0.8700    0.7985
    0.8800    0.8239
    0.8900    0.8514
    0.9000    0.8904
    0.9100    0.9218
    0.9200    0.9422
    0.9300    0.9586
    0.9400    0.9874
    0.9500    1.0302
    0.9600    1.0724
    0.9700    1.1089
    0.9800    1.1432
    0.9900    1.1703
    1.0000    1.2007
    1.0100    1.2509
    1.0200    1.2910
    1.0300    1.3143
    1.0400    1.3443
    1.0500    1.3908
    1.0600    1.4303
    1.0700    1.4739
    1.0800    1.5187
    1.0900    1.5466
    1.1000    1.5732
    1.1100    1.6195
    1.1200    1.6703
    1.1300    1.7109
    1.1400    1.7369
    1.1500    1.7527
    1.1600    1.7863
    1.1700    1.8131
    1.1800    1.8468
    1.1900    1.8966
    1.2000    1.9253
    1.2100    1.9408
    1.2200    1.9634
    1.2300    1.9919
    1.2400    2.0321
    1.2500    2.0681
    1.2600    2.1067
    1.2700    2.1481
    1.2800    2.1795
    1.2900    2.2065
    1.3000    2.2396
    1.3100    2.2794
    1.3200    2.3038
    1.3300    2.3445
    1.3400    2.3930
    1.3500    2.4153
    1.3600    2.4391
    1.3700    2.4832
    1.3800    2.5204
    1.3900    2.5587
    1.4000    2.5973
    1.4100    2.6333
    1.4200    2.6755
    1.4300    2.7124
    1.4400    2.7341
    1.4500    2.7599
    1.4600    2.7779
    1.4700    2.8210
    1.4800    2.8893
    1.4900    2.9268
    1.5000    2.9710
    1.5100    3.0341
    1.5200    3.0802
    1.5300    3.1049
    1.5400    3.1371
    1.5500    3.1686
    1.5600    3.2128
    1.5700    3.2682
    1.5800    3.3116
    1.5900    3.3588
    1.6000    3.4062
    1.6100    3.4114
    1.6200    3.4312
    1.6300    3.4696
    1.6400    3.5139
    1.6500    3.5488
    1.6600    3.5814
    1.6700    3.6308
    1.6800    3.6724
    1.6900    3.7134
    1.7000    3.7419
    1.7100    3.7873
    1.7200    3.7877
    1.7300    3.7950
    1.7400    3.8526
    1.7500    3.8515
    1.7600    3.8722
    1.7700    3.9197
    1.7800    3.9622
    1.7900    4.0024
    1.8000    4.0205
    1.8100    4.0471
    1.8200    4.0785
    1.8300    4.1210
    1.8400    4.1304
    1.8500    4.1749
    1.8600    4.2679
    1.8700    4.3136
    1.8800    4.3509
    1.8900    4.3983
    1.9000    4.4549
    1.9100    4.5228
    1.9200    4.5716
    1.9300    4.6191
    1.9400    4.6752
    1.9500    4.7230
    1.9600    4.7786
    1.9700    4.8021
    1.9800    4.8320
    1.9900    4.8559
    2.0000    4.8613
    2.0100    4.9240
    2.0200    4.9863
    2.0300    5.0129
    2.0400    5.0143
    2.0500    5.0299
    2.0600    5.0587
    2.0700    5.0727
    2.0800    5.1168
    2.0900    5.1764
    2.1000    5.2386
    2.1100    5.3057
    2.1200    5.3238
    2.1300    5.3322
    2.1400    5.3191
    2.1500    5.3057
    2.1600    5.3746
    2.1700    5.4135
    2.1800    5.3895
    2.1900    5.4130
    2.2000    5.4510
    2.2100    5.4624
    2.2200    5.4753
    2.2300    5.4880
    2.2400    5.5071
    2.2500    5.5403
    2.2600    5.5641
    2.2700    5.6069
    2.2800    5.6240
    2.2900    5.6284
    2.3000    5.6473
    2.3100    5.6734
    2.3200    5.7335
    2.3300    5.7751
    2.3400    5.8077
    2.3500    5.8198
    2.3600    5.8176
    2.3700    5.8252
    2.3800    5.8639
    2.3900    5.9310
    2.4000    5.9633
    2.4100    5.9914
    2.4200    6.0052
    2.4300    5.9835
    2.4400    6.0003
    2.4500    6.0258
    2.4600    6.0104
    2.4700    6.0124
    2.4800    6.0101
    2.4900    5.9901
    2.5000    5.9992
    2.5100    6.0077
    2.5200    6.0129
    2.5300    6.0431
    2.5400    6.0681
    2.5500    6.0816
    2.5600    6.1159
    2.5700    6.1140
    2.5800    6.1102
    2.5900    6.0885
    2.6000    6.0716
    2.6100    6.0987
    2.6200    6.0896
    2.6300    6.0455
    2.6400    6.0195
    2.6500    6.0579
    2.6600    6.0757
    2.6700    6.1033
    2.6800    6.1526
    2.6900    6.1723
    2.7000    6.1688
    2.7100    6.1422
    2.7200    6.1461
    2.7300    6.1536
    2.7400    6.1635
    2.7500    6.1846
    2.7600    6.1622
    2.7700    6.1504
    2.7800    6.1744
    2.7900    6.2062
    2.8000    6.2226
    2.8100    6.2126
    2.8200    6.1783
    2.8300    6.1659
    2.8400    6.1819
    2.8500    6.2092
    2.8600    6.2122
    2.8700    6.2010
    2.8800    6.2347
    2.8900    6.2245
    2.9000    6.1962
    2.9100    6.1913
    2.9200    6.2119
    2.9300    6.2388
    2.9400    6.2338
    2.9500    6.2580
    2.9600    6.2909
    2.9700    6.3127
    2.9800    6.3214
    2.9900    6.3413
    3.0000    6.3576
    3.0100    6.3235
    3.0200    6.3161
    3.0300    6.3355
    3.0400    6.3398
    3.0500    6.3268
    3.0600    6.3141
    3.0700    6.3122
    3.0800    6.3227
    3.0900    6.3432
    3.1000    6.3480
    3.1100    6.3254
    3.1200    6.3001
    3.1300    6.3205
    3.1400    6.3385
    3.1500    6.3372
    3.1600    6.3496
    3.1700    6.3592
    3.1800    6.3788
    3.1900    6.3983
    3.2000    6.4150
    3.2100    6.4342
    3.2200    6.4397
    3.2300    6.4378
    3.2400    6.4406
    3.2500    6.4475
    3.2600    6.4502
    3.2700    6.4467
    3.2800    6.4262
    3.2900    6.4018
    3.3000    6.4005
    3.3100    6.3966
    3.3200    6.3879
    3.3300    6.4096
    3.3400    6.4552
    3.3500    6.4999
    3.3600    6.5165
    3.3700    6.5195
    3.3800    6.5321
    3.3900    6.5337
    3.4000    6.5334
    3.4100    6.5446
    3.4200    6.5376
    3.4300    6.5176
    3.4400    6.4742
    3.4500    6.4363
    3.4600    6.4276
    3.4700    6.4244
    3.4800    6.4255
    3.4900    6.4155
    3.5000    6.4253
    3.5100    6.4392
    3.5200    6.4195
    3.5300    6.4076
    3.5400    6.3996
    3.5500    6.3722
    3.5600    6.3417
    3.5700    6.3084
    3.5800    6.3112
    3.5900    6.3292
    3.6000    6.3092
    3.6100    6.2825
    3.6200    6.2659
    3.6300    6.2488
    3.6400    6.2193
    3.6500    6.1914
    3.6600    6.1829
    3.6700    6.1748
    3.6800    6.1621
    3.6900    6.1398
    3.7000    6.1115
    3.7100    6.0875
    3.7200    6.0636
    3.7300    6.0481
    3.7400    6.0332
    3.7500    6.0103
    3.7600    6.0012
    3.7700    5.9934
    3.7800    5.9630
    3.7900    5.9392
    3.8000    5.9097
    3.8100    5.8728
    3.8200    5.8531
    3.8300    5.8363
    3.8400    5.8180
    3.8500    5.7979
    3.8600    5.7690
    3.8700    5.7446
    3.8800    5.7238
    3.8900    5.6878
    3.9000    5.6503
    3.9100    5.6181
    3.9200    5.5953
    3.9300    5.5810
    3.9400    5.5589
    3.9500    5.5338
    3.9600    5.5184
    3.9700    5.5124
    3.9800    5.4888
    3.9900    5.4647
    4.0000    5.4335
    4.0100    5.4094
    4.0200    5.3952
    4.0300    5.3661
    4.0400    5.3461
    4.0500    5.3222
    4.0600    5.2990
    4.0700    5.2744
    4.0800    5.2448
    4.0900    5.2250
    4.1000    5.2142
    4.1100    5.1985
    4.1200    5.1694
    4.1300    5.1397
    4.1400    5.1148
    4.1500    5.0864
    4.1600    5.0638
    4.1700    5.0384
    4.1800    5.0112
    4.1900    4.9885
    4.2000    4.9638
    4.2100    4.9385
    4.2200    4.9172
    4.2300    4.8930
    4.2400    4.8642
    4.2500    4.8360
    4.2600    4.8065
    4.2700    4.7802
    4.2800    4.7563
    4.2900    4.7342
    4.3000    4.7110
    4.3100    4.6864
    4.3200    4.6614
    4.3300    4.6371
    4.3400    4.6132
    4.3500    4.5892
    4.3600    4.5654
    4.3700    4.5418
    4.3800    4.5188
    4.3900    4.4954
    4.4000    4.4732
    4.4100    4.4524
    4.4200    4.4298
    4.4300    4.4074
    4.4400    4.3856
    4.4500    4.3636
    4.4600    4.3428
    4.4700    4.3209
    4.4800    4.2969
    4.4900    4.2746
    4.5000    4.2585
    4.5100    4.2414
    4.5200    4.2172
    4.5300    4.1943
    4.5400    4.1730
    4.5500    4.1510
    4.5600    4.1322
    4.5700    4.1145
    4.5800    4.0933
    4.5900    4.0721
    4.6000    4.0486
    4.6100    4.0241
    4.6200    3.9993
    4.6300    3.9760
    4.6400    3.9543
    4.6500    3.9312
    4.6600    3.9124
    4.6700    3.8910
    4.6800    3.8703
    4.6900    3.8583
    4.7000    3.8397
    4.7100    3.8271
    4.7200    3.8117
    4.7300    3.7888
    4.7400    3.7680
    4.7500    3.7470
    4.7600    3.7277
    4.7700    3.7064
    4.7800    3.6896
    4.7900    3.6700
    4.8000    3.6421
    4.8100    3.6234
    4.8200    3.6276
    4.8300    3.6423
    4.8400    3.6419
    4.8500    3.6285
    4.8600    3.6177
    4.8700    3.6074
    4.8800    3.5967
    4.8900    3.5706
    4.9000    3.5524
    4.9100    3.5419
    4.9200    3.5119
    4.9300    3.5114
    4.9400    3.5232
    4.9500    3.5150
    4.9600    3.5254
    4.9700    3.5167
    4.9800    3.5019
    4.9900    3.5082
    5.0000    3.5085
    5.0100    3.5086
    5.0200    3.5027
    5.0300    3.5033
    5.0400    3.5030
    5.0500    3.4872
    5.0600    3.4856
    5.0700    3.5072
    5.0800    3.5184
    5.0900    3.5092
    5.1000    3.5094
    5.1100    3.5235
    5.1200    3.5426
    5.1300    3.5560
    5.1400    3.5531
    5.1500    3.5566
    5.1600    3.5635
    5.1700    3.5803
    5.1800    3.5845
    5.1900    3.5721
    5.2000    3.5942
    5.2100    3.6066
    5.2200    3.6002
    5.2300    3.5916
    5.2400    3.5864
    5.2500    3.5886
    5.2600    3.5961
    5.2700    3.5952
    5.2800    3.5947
    5.2900    3.5988
    5.3000    3.5969
    5.3100    3.5951
    5.3200    3.5877
    5.3300    3.6285
    5.3400    3.7133
    5.3500    3.7655
    5.3600    3.7945
    5.3700    3.7981
    5.3800    3.7865
    5.3900    3.7845
    5.4000    3.7935
    5.4100    3.8167
    5.4200    3.8334
    5.4300    3.8425
    5.4400    3.8392
    5.4500    3.8384
    5.4600    3.8645
    5.4700    3.8946
    5.4800    3.9113
    5.4900    3.9315
    5.5000    3.9617
    5.5100    3.9602
    5.5200    3.9523
    5.5300    3.9665
    5.5400    3.9504
    5.5500    3.9242
    5.5600    3.9192
    5.5700    3.9414
    5.5800    3.9621
    5.5900    3.9754
    5.6000    3.9868
    5.6100    3.9614
    5.6200    3.9541
    5.6300    3.9605
    5.6400    3.9733
    5.6500    4.0283
    5.6600    4.0561
    5.6700    4.0762
    5.6800    4.1226
    5.6900    4.1289
    5.7000    4.1237
    5.7100    4.1440
    5.7200    4.1674
    5.7300    4.1968
    5.7400    4.2268
    5.7500    4.2594
    5.7600    4.2763
    5.7700    4.2945
    5.7800    4.2888
    5.7900    4.2553
    5.8000    4.2768
    5.8100    4.3003
    5.8200    4.3050
    5.8300    4.3475
    5.8400    4.3709
    5.8500    4.3598
    5.8600    4.3571
    5.8700    4.3724
    5.8800    4.3919
    5.8900    4.3929
    5.9000    4.3753
    5.9100    4.3664
    5.9200    4.3770
    5.9300    4.3816
    5.9400    4.3888
    5.9500    4.3841
    5.9600    4.3958
    5.9700    4.3910
    5.9800    4.3755
    5.9900    4.4063
    6.0000    4.4166
    6.0100    4.4167
    6.0200    4.4362
    6.0300    4.4452
    6.0400    4.4484
    6.0500    4.4699
    6.0600    4.4744
    6.0700    4.4831
    6.0800    4.5217
    6.0900    4.5490
    6.1000    4.5663
    6.1100    4.5613
    6.1200    4.5672
    6.1300    4.5688
    6.1400    4.5822
    6.1500    4.6220
    6.1600    4.6384
    6.1700    4.6505
    6.1800    4.6299
    6.1900    4.5991
    6.2000    4.5983
    6.2100    4.6420
    6.2200    4.6882
    6.2300    4.7066
    6.2400    4.7122
    6.2500    4.7123
    6.2600    4.7359
    6.2700    4.7475
    6.2800    4.7750
    6.2900    4.7919
    6.3000    4.7741
    6.3100    4.7835
    6.3200    4.7657
    6.3300    4.7548
    6.3400    4.7716
    6.3500    4.7758
    6.3600    4.7899
    6.3700    4.8142
    6.3800    4.8392
    6.3900    4.8458
    6.4000    4.8412
    6.4100    4.8506
    6.4200    4.8444
    6.4300    4.8207
    6.4400    4.8093
    6.4500    4.8057
    6.4600    4.8269
    6.4700    4.8569
    6.4800    4.8600
    6.4900    4.8466
    6.5000    4.8529
    6.5100    4.8995
    6.5200    4.9275
    6.5300    4.9216
    6.5400    4.8984
    6.5500    4.8923
    6.5600    4.9031
    6.5700    4.9152
    6.5800    4.9141
    6.5900    4.9033
    6.6000    4.8949
    6.6100    4.8969
    6.6200    4.9008
    6.6300    4.8880
    6.6400    4.8785
    6.6500    4.8778
    6.6600    4.8877
    6.6700    4.8745
    6.6800    4.8533
    6.6900    4.8313
    6.7000    4.8185
    6.7100    4.8217
    6.7200    4.8031
    6.7300    4.7627
    6.7400    4.7384
    6.7500    4.7368
    6.7600    4.7363
    6.7700    4.7165
    6.7800    4.6793
    6.7900    4.6655
    6.8000    4.6639
    6.8100    4.6457
    6.8200    4.6441
    6.8300    4.6375
    6.8400    4.6191
    6.8500    4.6120
    6.8600    4.6099
    6.8700    4.5976
    6.8800    4.5768
    6.8900    4.5902
    6.9000    4.5851
    6.9100    4.5611
    6.9200    4.5519
    6.9300    4.5303
    6.9400    4.5054
    6.9500    4.4869
    6.9600    4.4930
    6.9700    4.4868
    6.9800    4.4689
    6.9900    4.4531
    7.0000    4.4450
    7.0100    4.4461
    7.0200    4.4299
    7.0300    4.4169
    7.0400    4.4033
    7.0500    4.3923
    7.0600    4.3819
    7.0700    4.3568
    7.0800    4.3337
    7.0900    4.3278
    7.1000    4.3124
    7.1100    4.2851
    7.1200    4.2739
    7.1300    4.2511
    7.1400    4.2257
    7.1500    4.2152
    7.1600    4.2011
    7.1700    4.1800
    7.1800    4.1581
    7.1900    4.1400
    7.2000    4.1248
    7.2100    4.1129
    7.2200    4.0938
    7.2300    4.0793
    7.2400    4.0667
    7.2500    4.0440
    7.2600    4.0205
    7.2700    4.0031
    7.2800    3.9869
    7.2900    3.9708
    7.3000    3.9532
    7.3100    3.9414
    7.3200    3.9246
    7.3300    3.8989
    7.3400    3.8793
    7.3500    3.8595
    7.3600    3.8436
    7.3700    3.8279
    7.3800    3.8085
    7.3900    3.7890
    7.4000    3.7716
    7.4100    3.7524
    7.4200    3.7332
    7.4300    3.7129
    7.4400    3.6919
    7.4500    3.6725
    7.4600    3.6522
    7.4700    3.6336
    7.4800    3.6147
    7.4900    3.5953
    7.5000    3.5765
    7.5100    3.5579
    7.5200    3.5400
    7.5300    3.5219
    7.5400    3.5039
    7.5500    3.4865
    7.5600    3.4699
    7.5700    3.4522
    7.5800    3.4341
    7.5900    3.4165
    7.6000    3.3979
    7.6100    3.3817
    7.6200    3.3645
    7.6300    3.3454
    7.6400    3.3286
    7.6500    3.3116
    7.6600    3.2910
    7.6700    3.2731
    7.6800    3.2591
    7.6900    3.2438
    7.7000    3.2278
    7.7100    3.2110
    7.7200    3.1959
    7.7300    3.1815
    7.7400    3.1633
    7.7500    3.1473
    7.7600    3.1333
    7.7700    3.1232
    7.7800    3.1175
    7.7900    3.1123
    7.8000    3.1091
    7.8100    3.1004
    7.8200    3.0959
    7.8300    3.0830
    7.8400    3.0586
    7.8500    3.0542
    7.8600    3.0573
    7.8700    3.0503
    7.8800    3.0476
    7.8900    3.0488
    7.9000    3.0352
    7.9100    3.0220
    7.9200    3.0146
    7.9300    3.0112
    7.9400    3.0101
    7.9500    3.0121
    7.9600    3.0093
    7.9700    3.0020
    7.9800    2.9947
    7.9900    2.9769
    8.0000    2.9581
    8.0100    2.9469
    8.0200    2.9444
    8.0300    2.9495
    8.0400    2.9522
    8.0500    2.9394
    8.0600    2.9314
    8.0700    2.9320
    8.0800    2.9263
    8.0900    2.9116
    8.1000    2.9134
    8.1100    2.9205
    8.1200    2.9134
    8.1300    2.9129
    8.1400    2.9058
    8.1500    2.8996
    8.1600    2.9088
    8.1700    2.9124
    8.1800    2.9051
    8.1900    2.9052
    8.2000    2.8997
    8.2100    2.9056
    8.2200    2.9246
    8.2300    2.9587
    8.2400    2.9796
    8.2500    2.9809
    8.2600    2.9966
    8.2700    2.9906
    8.2800    2.9837
    8.2900    2.9905
    8.3000    3.0042
    8.3100    3.0183
    8.3200    3.0158
    8.3300    3.0277
    8.3400    3.0493
    8.3500    3.0426
    8.3600    3.0546
    8.3700    3.0690
    8.3800    3.0583
    8.3900    3.0652
    8.4000    3.0954
    8.4100    3.1117
    8.4200    3.1042
    8.4300    3.0998
    8.4400    3.0921
    8.4500    3.1053
    8.4600    3.1190
    8.4700    3.1245
    8.4800    3.1428
    8.4900    3.1731
    8.5000    3.1857
    8.5100    3.1793
    8.5200    3.1809
    8.5300    3.1608
    8.5400    3.1691
    8.5500    3.1856
    8.5600    3.1874
    8.5700    3.1908
    8.5800    3.1804
    8.5900    3.1704
    8.6000    3.1826
    8.6100    3.2040
    8.6200    3.2171
    8.6300    3.1921
    8.6400    3.1597
    8.6500    3.1386
    8.6600    3.1216
    8.6700    3.1324
    8.6800    3.1345
    8.6900    3.1489
    8.7000    3.1555
    8.7100    3.1529
    8.7200    3.1878
    8.7300    3.2043
    8.7400    3.2204
    8.7500    3.2757
    8.7600    3.3027
    8.7700    3.3201
    8.7800    3.3564
    8.7900    3.3800
    8.8000    3.3996
    8.8100    3.4228
    8.8200    3.4335
    8.8300    3.4565
    8.8400    3.4959
    8.8500    3.5458
    8.8600    3.5893
    8.8700    3.5949
    8.8800    3.6101
    8.8900    3.6281
    8.9000    3.6290
    8.9100    3.6277
    8.9200    3.6177
    8.9300    3.6281
    8.9400    3.6627
    8.9500    3.6831
    8.9600    3.7052
    8.9700    3.7125
    8.9800    3.6912
    8.9900    3.6894
    9.0000    3.7103
    9.0100    3.7220
    9.0200    3.7370
    9.0300    3.7606
    9.0400    3.7804
    9.0500    3.8012
    9.0600    3.7994
    9.0700    3.7933
    9.0800    3.7843
    9.0900    3.7967
    9.1000    3.8189
    9.1100    3.8403
    9.1200    3.8616
    9.1300    3.8658
    9.1400    3.8620
    9.1500    3.8478
    9.1600    3.8412
    9.1700    3.8536
    9.1800    3.8751
    9.1900    3.9165
    9.2000    3.9547
    9.2100    3.9881
    9.2200    4.0087
    9.2300    3.9958
    9.2400    3.9965
    9.2500    4.0111
    9.2600    4.0268
    9.2700    4.0189
    9.2800    3.9943
    9.2900    3.9980
    9.3000    4.0110
    9.3100    4.0315
    9.3200    4.0510
    9.3300    4.0477
    9.3400    4.0364
    9.3500    4.0549
    9.3600    4.0757
    9.3700    4.0844
    9.3800    4.1098
    9.3900    4.1118
    9.4000    4.1070
    9.4100    4.1147
    9.4200    4.1202
    9.4300    4.1014
    9.4400    4.0965
    9.4500    4.1257
    9.4600    4.1568
    9.4700    4.1826
    9.4800    4.2065
    9.4900    4.2079
    9.5000    4.2293
    9.5100    4.2534
    9.5200    4.2619
    9.5300    4.2623
    9.5400    4.2619
    9.5500    4.2752
    9.5600    4.2853
    9.5700    4.3053
    9.5800    4.3159
    9.5900    4.3211
    9.6000    4.3321
    9.6100    4.3268
    9.6200    4.3128
    9.6300    4.2898
    9.6400    4.2771
    9.6500    4.2688
    9.6600    4.2787
    9.6700    4.2955
    9.6800    4.2804
    9.6900    4.2821
    9.7000    4.2787
    9.7100    4.2627
    9.7200    4.2442
    9.7300    4.2303
    9.7400    4.2190
    9.7500    4.2157
    9.7600    4.2295
    9.7700    4.2373
    9.7800    4.2345
    9.7900    4.2195
    9.8000    4.2121
    9.8100    4.2243
    9.8200    4.1949
    9.8300    4.1712
    9.8400    4.1600
    9.8500    4.1276
    9.8600    4.1210
    9.8700    4.1203
    9.8800    4.1156
    9.8900    4.1091
    9.9000    4.0846
    9.9100    4.0821
    9.9200    4.0739
    9.9300    4.0417
    9.9400    4.0344
    9.9500    4.0313
    9.9600    4.0207
    9.9700    4.0084
    9.9800    3.9898
    9.9900    3.9646
   10.0000    3.9492
    };

==> Data/Oscillator/sigma01/x_tr_pha.tex <==
    \addplot[
    thick,
    red
    ]
    table {
    0.7884   -0.1266
    0.7871   -0.1317
    0.7858   -0.1399
    0.7843   -0.1491
    0.7828   -0.1555
    0.7812   -0.1643
    0.7795   -0.1739
    0.7777   -0.1816
    0.7759   -0.1848
    0.7740   -0.1852
    0.7722   -0.1912
    0.7702   -0.1968
    0.7682   -0.2001
    0.7662   -0.2068
    0.7641   -0.2136
    0.7619   -0.2204
    0.7597   -0.2282
    0.7574   -0.2340
    0.7550   -0.2381
    0.7526   -0.2422
    0.7502   -0.2471
    0.7477   -0.2550
    0.7451   -0.2627
    0.7424   -0.2673
    0.7397   -0.2721
    0.7370   -0.2774
    0.7342   -0.2826
    0.7313   -0.2891
    0.7284   -0.2961
    0.7254   -0.3037
    0.7223   -0.3105
    0.7192   -0.3177
    0.7160   -0.3270
    0.7126   -0.3359
    0.7092   -0.3469
    0.7057   -0.3553
    0.7021   -0.3600
    0.6985   -0.3671
    0.6948   -0.3730
    0.6910   -0.3800
    0.6872   -0.3885
    0.6833   -0.3953
    0.6793   -0.4017
    0.6752   -0.4073
    0.6711   -0.4143
    0.6670   -0.4215
    0.6627   -0.4280
    0.6584   -0.4336
    0.6540   -0.4378
    0.6496   -0.4414
    0.6452   -0.4472
    0.6407   -0.4540
    0.6361   -0.4612
    0.6315   -0.4697
    0.6267   -0.4768
    0.6219   -0.4808
    0.6171   -0.4857
    0.6122   -0.4918
    0.6073   -0.4972
    0.6023   -0.5018
    0.5972   -0.5073
    0.5921   -0.5139
    0.5870   -0.5186
    0.5818   -0.5221
    0.5765   -0.5244
    0.5713   -0.5278
    0.5660   -0.5345
    0.5606   -0.5421
    0.5551   -0.5491
    0.5496   -0.5527
    0.5441   -0.5557
    0.5385   -0.5604
    0.5329   -0.5645
    0.5272   -0.5685
    0.5215   -0.5730
    0.5157   -0.5801
    0.5099   -0.5878
    0.5040   -0.5933
    0.4980   -0.5974
    0.4920   -0.6021
    0.4860   -0.6050
    0.4799   -0.6073
    0.4738   -0.6110
    0.4677   -0.6131
    0.4616   -0.6162
    0.4554   -0.6203
    0.4492   -0.6225
    0.4429   -0.6257
    0.4367   -0.6295
    0.4303   -0.6342
    0.4240   -0.6405
    0.4175   -0.6452
    0.4111   -0.6478
    0.4046   -0.6475
    0.3981   -0.6487
    0.3916   -0.6525
    0.3851   -0.6557
    0.3785   -0.6611
    0.3718   -0.6668
    0.3652   -0.6723
    0.3584   -0.6763
    0.3516   -0.6793
    0.3448   -0.6829
    0.3380   -0.6862
    0.3311   -0.6891
    0.3242   -0.6920
    0.3173   -0.6947
    0.3103   -0.6957
    0.3033   -0.6954
    0.2964   -0.6960
    0.2894   -0.7008
    0.2824   -0.7063
    0.2753   -0.7078
    0.2682   -0.7095
    0.2611   -0.7115
    0.2540   -0.7122
    0.2469   -0.7122
    0.2397   -0.7145
    0.2326   -0.7186
    0.2254   -0.7217
    0.2181   -0.7213
    0.2110   -0.7186
    0.2038   -0.7174
    0.1966   -0.7184
    0.1894   -0.7213
    0.1822   -0.7233
    0.1749   -0.7234
    0.1677   -0.7235
    0.1605   -0.7239
    0.1532   -0.7263
    0.1459   -0.7297
    0.1386   -0.7317
    0.1313   -0.7350
    0.1239   -0.7368
    0.1166   -0.7364
    0.1092   -0.7364
    0.1018   -0.7382
    0.0944   -0.7386
    0.0871   -0.7372
    0.0797   -0.7372
    0.0723   -0.7375
    0.0650   -0.7378
    0.0576   -0.7399
    0.0502   -0.7419
    0.0427   -0.7429
    0.0353   -0.7446
    0.0278   -0.7465
    0.0204   -0.7479
    0.0129   -0.7502
    0.0054   -0.7507
   -0.0021   -0.7483
   -0.0096   -0.7469
   -0.0171   -0.7461
   -0.0245   -0.7461
   -0.0320   -0.7448
   -0.0394   -0.7427
   -0.0468   -0.7425
   -0.0543   -0.7406
   -0.0617   -0.7380
   -0.0690   -0.7375
   -0.0764   -0.7370
   -0.0838   -0.7368
   -0.0911   -0.7373
   -0.0985   -0.7341
   -0.1058   -0.7277
   -0.1131   -0.7236
   -0.1203   -0.7228
   -0.1275   -0.7232
   -0.1348   -0.7224
   -0.1420   -0.7196
   -0.1492   -0.7180
   -0.1563   -0.7198
   -0.1636   -0.7217
   -0.1708   -0.7206
   -0.1780   -0.7173
   -0.1851   -0.7139
   -0.1922   -0.7109
   -0.1993   -0.7082
   -0.2064   -0.7058
   -0.2134   -0.7025
   -0.2205   -0.7002
   -0.2274   -0.6983
   -0.2344   -0.6957
   -0.2414   -0.6940
   -0.2483   -0.6906
   -0.2552   -0.6856
   -0.2620   -0.6824
   -0.2688   -0.6789
   -0.2756   -0.6734
   -0.2823   -0.6692
   -0.2890   -0.6660
   -0.2956   -0.6629
   -0.3022   -0.6598
   -0.3088   -0.6564
   -0.3154   -0.6526
   -0.3219   -0.6477
   -0.3283   -0.6412
   -0.3347   -0.6350
   -0.3410   -0.6307
   -0.3473   -0.6262
   -0.3535   -0.6212
   -0.3597   -0.6179
   -0.3659   -0.6138
   -0.3720   -0.6081
   -0.3781   -0.6032
   -0.3841   -0.5981
   -0.3900   -0.5928
   -0.3959   -0.5890
   -0.4018   -0.5857
   -0.4076   -0.5814
   -0.4134   -0.5775
   -0.4192   -0.5714
   -0.4249   -0.5657
   -0.4305   -0.5624
   -0.4361   -0.5589
   -0.4417   -0.5560
   -0.4472   -0.5526
   -0.4527   -0.5480
   -0.4582   -0.5415
   -0.4636   -0.5349
   -0.4689   -0.5312
   -0.4742   -0.5254
   -0.4794   -0.5169
   -0.4845   -0.5105
   -0.4896   -0.5070
   -0.4947   -0.5038
   -0.4997   -0.4990
   -0.5046   -0.4933
   -0.5095   -0.4877
   -0.5144   -0.4819
   -0.5192   -0.4753
   -0.5239   -0.4706
   -0.5286   -0.4673
   -0.5332   -0.4635
   -0.5379   -0.4590
   -0.5424   -0.4541
   -0.5469   -0.4486
   -0.5514   -0.4460
   -0.5559   -0.4439
   -0.5603   -0.4370
   -0.5646   -0.4308
   -0.5689   -0.4248
   -0.5731   -0.4172
   -0.5772   -0.4107
   -0.5813   -0.4043
   -0.5853   -0.3996
   -0.5893   -0.3952
   -0.5932   -0.3872
   -0.5970   -0.3790
   -0.6008   -0.3725
   -0.6045   -0.3668
   -0.6081   -0.3613
   -0.6117   -0.3546
   -0.6152   -0.3474
   -0.6187   -0.3408
   -0.6220   -0.3349
   -0.6253   -0.3264
   -0.6286   -0.3200
   -0.6317   -0.3134
   -0.6348   -0.3039
   -0.6378   -0.2958
   -0.6408   -0.2898
   -0.6436   -0.2856
   -0.6465   -0.2799
   -0.6492   -0.2729
   -0.6519   -0.2676
   -0.6546   -0.2621
   -0.6572   -0.2561
   -0.6597   -0.2506
   -0.6622   -0.2429
   -0.6646   -0.2349
   -0.6669   -0.2265
   -0.6691   -0.2172
   -0.6712   -0.2099
   -0.6733   -0.2034
   -0.6753   -0.1973
   -0.6772   -0.1928
   -0.6791   -0.1863
   -0.6810   -0.1783
   -0.6827   -0.1714
   -0.6844   -0.1634
   -0.6860   -0.1547
   -0.6875   -0.1466
   -0.6889   -0.1378
   -0.6902   -0.1284
   -0.6915   -0.1200
   -0.6926   -0.1135
   -0.6937   -0.1079
   -0.6948   -0.1003
   -0.6958   -0.0937
   -0.6967   -0.0885
   -0.6975   -0.0837
   -0.6983   -0.0776
   -0.6991   -0.0685
   -0.6997   -0.0604
   -0.7003   -0.0535
   -0.7008   -0.0493
   -0.7013   -0.0443
   -0.7017   -0.0391
   -0.7021   -0.0371
   -0.7024   -0.0325
   -0.7027   -0.0264
   -0.7029   -0.0200
   -0.7031   -0.0117
   -0.7032   -0.0030
   -0.7032    0.0042
   -0.7031    0.0110
   -0.7029    0.0186
   -0.7027    0.0267
   -0.7024    0.0352
   -0.7020    0.0438
   -0.7015    0.0516
   -0.7010    0.0583
   -0.7004    0.0662
   -0.6997    0.0718
   -0.6989    0.0758
   -0.6981    0.0807
   -0.6973    0.0858
   -0.6964    0.0930
   -0.6954    0.1015
   -0.6944    0.1081
   -0.6933    0.1133
   -0.6921    0.1197
   -0.6909    0.1263
   -0.6896    0.1331
   -0.6882    0.1407
   -0.6868    0.1468
   -0.6853    0.1523
   -0.6837    0.1564
   -0.6822    0.1620
   -0.6805    0.1692
   -0.6788    0.1738
   -0.6770    0.1787
   -0.6752    0.1834
   -0.6734    0.1884
   -0.6714    0.1943
   -0.6695    0.2026
   -0.6674    0.2127
   -0.6652    0.2177
   -0.6630    0.2218
   -0.6608    0.2271
   -0.6585    0.2317
   -0.6561    0.2379
   -0.6537    0.2452
   -0.6512    0.2520
   -0.6487    0.2597
   -0.6460    0.2671
   -0.6433    0.2731
   -0.6406    0.2804
   -0.6377    0.2873
   -0.6348    0.2945
   -0.6319    0.3019
   -0.6288    0.3074
   -0.6257    0.3104
   -0.6226    0.3164
   -0.6194    0.3237
   -0.6161    0.3290
   -0.6128    0.3356
   -0.6094    0.3421
   -0.6060    0.3469
   -0.6025    0.3511
   -0.5989    0.3561
   -0.5953    0.3632
   -0.5917    0.3695
   -0.5880    0.3749
   -0.5842    0.3816
   -0.5803    0.3871
   -0.5764    0.3911
   -0.5725    0.3949
   -0.5685    0.3998
   -0.5645    0.4034
   -0.5605    0.4072
   -0.5564    0.4116
   -0.5522    0.4157
   -0.5480    0.4211
   -0.5438    0.4255
   -0.5395    0.4291
   -0.5352    0.4341
   -0.5309    0.4374
   -0.5265    0.4413
   -0.5220    0.4500
   -0.5175    0.4585
   -0.5129    0.4639
   -0.5082    0.4687
   -0.5035    0.4726
   -0.4987    0.4781
   -0.4939    0.4857
   -0.4890    0.4921
   -0.4841    0.4964
   -0.4791    0.5001
   -0.4741    0.5041
   -0.4690    0.5073
   -0.4639    0.5104
   -0.4588    0.5128
   -0.4537    0.5147
   -0.4485    0.5174
   -0.4433    0.5192
   -0.4381    0.5219
   -0.4329    0.5263
   -0.4276    0.5307
   -0.4223    0.5355
   -0.4169    0.5400
   -0.4115    0.5425
   -0.4061    0.5432
   -0.4006    0.5451
   -0.3952    0.5481
   -0.3896    0.5529
   -0.3841    0.5572
   -0.3785    0.5615
   -0.3729    0.5666
   -0.3672    0.5716
   -0.3614    0.5761
   -0.3557    0.5786
   -0.3499    0.5791
   -0.3441    0.5805
   -0.3382    0.5844
   -0.3324    0.5878
   -0.3265    0.5895
   -0.3206    0.5912
   -0.3147    0.5923
   -0.3087    0.5930
   -0.3028    0.5947
   -0.2969    0.5970
   -0.2909    0.5993
   -0.2849    0.6022
   -0.2788    0.6052
   -0.2728    0.6095
   -0.2666    0.6139
   -0.2605    0.6183
   -0.2543    0.6215
   -0.2481    0.6232
   -0.2418    0.6253
   -0.2355    0.6274
   -0.2293    0.6305
   -0.2229    0.6303
   -0.2167    0.6280
   -0.2104    0.6264
   -0.2041    0.6267
   -0.1978    0.6301
   -0.1915    0.6327
   -0.1852    0.6345
   -0.1788    0.6372
   -0.1725    0.6378
   -0.1661    0.6381
   -0.1597    0.6387
   -0.1533    0.6405
   -0.1469    0.6430
   -0.1404    0.6456
   -0.1340    0.6476
   -0.1275    0.6485
   -0.1210    0.6497
   -0.1145    0.6479
   -0.1080    0.6450
   -0.1016    0.6450
   -0.0951    0.6459
   -0.0887    0.6449
   -0.0822    0.6431
   -0.0758    0.6429
   -0.0694    0.6421
   -0.0630    0.6421
   -0.0565    0.6424
   -0.0501    0.6436
   -0.0437    0.6443
   -0.0372    0.6431
   -0.0308    0.6413
   -0.0244    0.6384
   -0.0180    0.6365
   -0.0117    0.6358
   -0.0053    0.6367
    0.0011    0.6375
    0.0074    0.6368
    0.0138    0.6365
    0.0202    0.6375
    0.0265    0.6377
    0.0329    0.6375
    0.0393    0.6376
    0.0457    0.6359
    0.0520    0.6345
    0.0583    0.6335
    0.0647    0.6308
    0.0710    0.6290
    0.0772    0.6275
    0.0835    0.6256
    0.0898    0.6246
    0.0960    0.6249
    0.1023    0.6242
    0.1085    0.6227
    0.1147    0.6210
    0.1209    0.6192
    0.1271    0.6181
    0.1333    0.6160
    0.1394    0.6137
    0.1455    0.6126
    0.1517    0.6113
    0.1578    0.6111
    0.1639    0.6102
    0.1700    0.6064
    0.1760    0.6013
    0.1820    0.5979
    0.1880    0.5975
    0.1939    0.5959
    0.1999    0.5942
    0.2058    0.5928
    0.2118    0.5906
    0.2176    0.5884
    0.2235    0.5862
    0.2294    0.5839
    0.2352    0.5843
    0.2410    0.5831
    0.2468    0.5767
    0.2526    0.5703
    0.2583    0.5647
    0.2639    0.5598
    0.2695    0.5559
    0.2750    0.5522
    0.2805    0.5492
    0.2860    0.5469
    0.2914    0.5447
    0.2969    0.5441
    0.3023    0.5439
    0.3077    0.5402
    0.3131    0.5325
    0.3184    0.5273
    0.3237    0.5225
    0.3289    0.5167
    0.3340    0.5130
    0.3391    0.5117
    0.3442    0.5101
    0.3493    0.5055
    0.3543    0.5012
    0.3593    0.4977
    0.3643    0.4939
    0.3692    0.4891
    0.3741    0.4829
    0.3789    0.4776
    0.3836    0.4722
    0.3883    0.4652
    0.3929    0.4612
    0.3975    0.4578
    0.4021    0.4527
    0.4066    0.4491
    0.4111    0.4452
    0.4155    0.4414
    0.4199    0.4376
    0.4243    0.4337
    0.4286    0.4308
    0.4329    0.4266
    0.4371    0.4206
    0.4413    0.4136
    0.4454    0.4073
    0.4494    0.4016
    0.4534    0.3958
    0.4573    0.3915
    0.4612    0.3873
    0.4651    0.3832
    0.4689    0.3788
    0.4727    0.3743
    0.4764    0.3696
    0.4801    0.3641
    0.4837    0.3602
    0.4873    0.3556
    0.4908    0.3494
    0.4943    0.3459
    0.4977    0.3439
    0.5011    0.3391
    0.5045    0.3340
    0.5078    0.3290
    0.5111    0.3239
    0.5143    0.3208
    0.5175    0.3152
    0.5206    0.3090
    0.5237    0.3063
    0.5267    0.3024
    0.5297    0.2988
    0.5327    0.2953
    0.5356    0.2885
    0.5384    0.2790
    0.5412    0.2705
    0.5439    0.2652
    0.5465    0.2607
    0.5491    0.2558
    0.5516    0.2498
    0.5541    0.2436
    0.5565    0.2361
    0.5588    0.2276
    0.5610    0.2200
    0.5632    0.2138
    0.5653    0.2086
    0.5674    0.2014
    0.5693    0.1942
    0.5712    0.1875
    0.5731    0.1801
    0.5749    0.1744
    0.5766    0.1696
    0.5782    0.1642
    0.5799    0.1597
    0.5814    0.1549
    0.5830    0.1498
    0.5844    0.1452
    0.5859    0.1412
    0.5873    0.1371
    0.5886    0.1332
    0.5899    0.1287
    0.5912    0.1227
    0.5924    0.1185
    0.5935    0.1138
    0.5946    0.1072
    0.5957    0.1021
    0.5967    0.0973
    0.5976    0.0929
    0.5986    0.0896
    0.5994    0.0850
    0.6002    0.0784
    0.6010    0.0720
    0.6017    0.0650
    0.6023    0.0577
    0.6028    0.0528
    0.6034    0.0478
    0.6038    0.0430
    0.6042    0.0402
    0.6046    0.0374
    0.6050    0.0326
    0.6053    0.0276
    0.6055    0.0227
    0.6057    0.0156
    0.6058    0.0076
    0.6059    0.0025
    0.6059   -0.0023
    0.6058   -0.0077
    0.6057   -0.0143
    0.6055   -0.0213
    0.6053   -0.0266
    0.6050   -0.0335
    0.6046   -0.0407
    0.6042   -0.0465
    0.6037   -0.0537
    0.6031   -0.0608
    0.6025   -0.0689
    0.6017   -0.0793
    0.6009   -0.0890
    0.5999   -0.0973
    0.5989   -0.1056
    0.5978   -0.1147
    0.5966   -0.1222
    0.5954   -0.1295
    0.5941   -0.1370
    0.5927   -0.1418
    0.5912   -0.1467
    0.5897   -0.1523
    0.5882   -0.1584
    0.5865   -0.1662
    0.5848   -0.1736
    0.5831   -0.1782
    0.5813   -0.1808
    0.5795   -0.1850
    0.5776   -0.1929
    0.5756   -0.2001
    0.5736   -0.2050
    0.5715   -0.2104
    0.5694   -0.2174
    0.5672   -0.2219
    0.5649   -0.2277
    0.5626   -0.2363
    0.5602   -0.2438
    0.5577   -0.2513
    0.5552   -0.2569
    0.5526   -0.2617
    0.5499   -0.2676
    0.5472   -0.2727
    0.5445   -0.2764
    0.5417   -0.2801
    0.5389   -0.2850
    0.5360   -0.2894
    0.5331   -0.2925
    0.5302   -0.2940
    0.5272   -0.2950
    0.5243   -0.2975
    0.5213   -0.3011
    0.5182   -0.3073
    0.5151   -0.3140
    0.5120   -0.3201
    0.5087   -0.3264
    0.5054   -0.3311
    0.5021   -0.3358
    0.4987   -0.3421
    0.4953   -0.3482
    0.4918   -0.3534
    0.4882   -0.3577
    0.4846   -0.3628
    0.4809   -0.3680
    0.4772   -0.3719
    0.4735   -0.3748
    0.4697   -0.3779
    0.4659   -0.3826
    0.4621   -0.3883
    0.4582   -0.3953
    0.4542   -0.4007
    0.4502   -0.4047
    0.4461   -0.4085
    0.4420   -0.4130
    0.4378   -0.4158
    0.4337   -0.4175
    0.4295   -0.4201
    0.4253   -0.4230
    0.4210   -0.4273
    0.4167   -0.4304
    0.4124   -0.4328
    0.4081   -0.4371
    0.4037   -0.4437
    0.3992   -0.4502
    0.3947   -0.4565
    0.3901   -0.4615
    0.3854   -0.4653
    0.3808   -0.4695
    0.3760   -0.4748
    0.3713   -0.4787
    0.3665   -0.4805
    0.3617   -0.4833
    0.3568   -0.4854
    0.3519   -0.4882
    0.3470   -0.4918
    0.3421   -0.4939
    0.3372   -0.4960
    0.3322   -0.4993
    0.3272   -0.5025
    0.3221   -0.5054
    0.3171   -0.5097
    0.3119   -0.5147
    0.3068   -0.5175
    0.3016   -0.5198
    0.2964   -0.5234
    0.2911   -0.5273
    0.2858   -0.5314
    0.2805   -0.5376
    0.2751   -0.5447
    0.2696   -0.5497
    0.2641   -0.5545
    0.2585   -0.5579
    0.2529   -0.5605
    0.2473   -0.5607
    0.2417   -0.5610
    0.2361   -0.5637
    0.2304   -0.5675
    0.2247   -0.5715
    0.2190   -0.5752
    0.2132   -0.5783
    0.2075   -0.5788
    0.2017   -0.5789
    0.1959   -0.5806
    0.1900   -0.5846
    0.1842   -0.5860
    0.1783   -0.5833
    0.1725   -0.5821
    0.1667   -0.5842
    0.1608   -0.5850
    0.1550   -0.5853
    0.1491   -0.5874
    0.1432   -0.5878
    0.1374   -0.5892
    0.1314   -0.5937
    0.1255   -0.5961
    0.1195   -0.5958
    0.1136   -0.5958
    0.1076   -0.5957
    0.1017   -0.5944
    0.0957   -0.5925
    0.0898   -0.5923
    0.0839   -0.5923
    0.0780   -0.5915
    0.0721   -0.5920
    0.0661   -0.5940
    0.0602   -0.5946
    0.0542   -0.5943
    0.0483   -0.5945
    0.0423   -0.5952
    0.0364   -0.5976
    0.0304   -0.5989
    0.0244   -0.5985
    0.0184   -0.5968
    0.0125   -0.5941
    0.0065   -0.5916
    0.0006   -0.5907
   -0.0053   -0.5919
   -0.0112   -0.5937
   -0.0171   -0.5939
   -0.0231   -0.5894
   -0.0289   -0.5846
   -0.0348   -0.5838
   -0.0406   -0.5827
   -0.0464   -0.5820
   -0.0523   -0.5838
   -0.0581   -0.5835
   -0.0639   -0.5824
   -0.0697   -0.5816
   -0.0755   -0.5784
   -0.0813   -0.5750
   -0.0870   -0.5721
   -0.0928   -0.5714
   -0.0985   -0.5709
   -0.1042   -0.5662
   -0.1098   -0.5616
   -0.1154   -0.5610
   -0.1210   -0.5612
   -0.1266   -0.5602
   -0.1322   -0.5585
   -0.1378   -0.5557
   -0.1433   -0.5528
   -0.1489   -0.5507
   -0.1544   -0.5497
   -0.1598   -0.5489
   -0.1653   -0.5465
   -0.1708   -0.5454
   -0.1762   -0.5454
   -0.1817   -0.5430
   -0.1871   -0.5410
   -0.1925   -0.5388
   -0.1979   -0.5358
   -0.2032   -0.5344
   -0.2086   -0.5327
   -0.2139   -0.5302
   -0.2192   -0.5282
   -0.2244   -0.5267
   -0.2297   -0.5247
   -0.2349   -0.5238
   -0.2402   -0.5234
   -0.2454   -0.5215
   -0.2506   -0.5202
   -0.2558   -0.5174
   -0.2610   -0.5144
   -0.2661   -0.5115
   -0.2712   -0.5066
   -0.2762   -0.5024
   -0.2812   -0.4990
   -0.2862   -0.4946
   -0.2911   -0.4906
   -0.2960   -0.4867
   -0.3009   -0.4840
   -0.3057   -0.4807
   -0.3105   -0.4770
   -0.3152   -0.4765
   -0.3200   -0.4734
   -0.3247   -0.4682
   -0.3294   -0.4641
   -0.3340   -0.4602
   -0.3386   -0.4579
   -0.3432   -0.4586
   -0.3477   -0.4574
   -0.3523   -0.4531
   -0.3568   -0.4496
   -0.3613   -0.4454
   -0.3657   -0.4424
   -0.3701   -0.4407
   -0.3745   -0.4361
   -0.3789   -0.4299
   -0.3831   -0.4265
   -0.3874   -0.4261
   -0.3916   -0.4249
   -0.3959   -0.4209
   -0.4001   -0.4152
   -0.4042   -0.4096
   -0.4083   -0.4063
   -0.4123   -0.4027
   -0.4163   -0.3991
   -0.4203   -0.3969
   -0.4242   -0.3941
   -0.4282   -0.3916
   -0.4321   -0.3885
   -0.4359   -0.3851
   -0.4398   -0.3817
   -0.4436   -0.3777
   -0.4473   -0.3739
   -0.4511   -0.3700
   -0.4547   -0.3643
   -0.4583   -0.3573
   -0.4619   -0.3516
   -0.4654   -0.3482
   -0.4688   -0.3466
   -0.4723   -0.3456
   -0.4757   -0.3398
   -0.4791   -0.3307
   -0.4824   -0.3242
   -0.4856   -0.3198
   -0.4888   -0.3170
   -0.4919   -0.3125
   -0.4950   -0.3049
   -0.4980   -0.2997
   -0.5010   -0.2968
   -0.5040   -0.2921
   -0.5069   -0.2891
   -0.5097   -0.2850
   -0.5126   -0.2791
   -0.5153   -0.2720
   -0.5180   -0.2649
   -0.5206   -0.2594
   -0.5232   -0.2548
   -0.5257   -0.2512
   -0.5282   -0.2477
   -0.5307   -0.2431
   -0.5331   -0.2356
   -0.5354   -0.2292
   -0.5376   -0.2238
   -0.5399   -0.2183
   -0.5420   -0.2131
   -0.5441   -0.2060
   -0.5461   -0.1989
   -0.5481   -0.1943
   -0.5500   -0.1907
   -0.5519   -0.1861
   -0.5537   -0.1808
   -0.5555   -0.1763
   -0.5573   -0.1713
   -0.5589   -0.1639
   -0.5605   -0.1571
   -0.5621   -0.1518
   -0.5636   -0.1487
   -0.5651   -0.1462
   -0.5665   -0.1429
   -0.5679   -0.1390
   -0.5693   -0.1331
   -0.5706   -0.1249
   -0.5718   -0.1154
   -0.5729   -0.1077
   -0.5739   -0.1023
   -0.5749   -0.0959
   -0.5759   -0.0886
   -0.5767   -0.0814
   -0.5775   -0.0738
   -0.5782   -0.0687
   -0.5789   -0.0639
   -0.5795   -0.0576
   -0.5800   -0.0527
   -0.5805   -0.0485
   -0.5810   -0.0419
   -0.5814   -0.0356
   -0.5817   -0.0320
   -0.5820   -0.0273
   -0.5822   -0.0189
   -0.5824   -0.0108
   -0.5824   -0.0046
   -0.5825    0.0005
   -0.5824    0.0071
   -0.5823    0.0150
   -0.5821    0.0215
   -0.5819    0.0268
   -0.5816    0.0325
   -0.5812    0.0397
   -0.5808    0.0446
   -0.5803    0.0491
   -0.5798    0.0544
   -0.5793    0.0597
   -0.5786    0.0653
   -0.5780    0.0705
   -0.5772    0.0749
   -0.5765    0.0790
   -0.5756    0.0852
   -0.5747    0.0937
   -0.5738    0.1000
   -0.5727    0.1070
   -0.5716    0.1170
   -0.5704    0.1244
   -0.5691    0.1299
   -0.5678    0.1343
   -0.5665    0.1400
   -0.5650    0.1456
   -0.5635    0.1498
   -0.5620    0.1558
   -0.5604    0.1627
   -0.5588    0.1696
   -0.5570    0.1766
   -0.5552    0.1821
   -0.5534    0.1864
   -0.5515    0.1921
   -0.5496    0.1975
   -0.5476    0.2034
   -0.5455    0.2109
   -0.5433    0.2173
   -0.5411    0.2228
   -0.5389    0.2284
   -0.5366    0.2379
   -0.5341    0.2468
   -0.5316    0.2501
   -0.5291    0.2555
   -0.5265    0.2634
   -0.5239    0.2683
   -0.5211    0.2755
   -0.5183    0.2839
   -0.5155    0.2897
   -0.5126    0.2940
   -0.5096    0.2968
   -0.5066    0.2984
   -0.5036    0.3007
   -0.5006    0.3038
   -0.4975    0.3080
   -0.4944    0.3130
   -0.4913    0.3193
   -0.4880    0.3275
   -0.4847    0.3339
   -0.4814    0.3383
   -0.4780    0.3437
   -0.4745    0.3481
   -0.4710    0.3520
    };

==> Data/Oscillator/sigma3/kf_en_pha.tex <==
   \addplot[
    thick,
    dashed,
    teal
    ]
    table {
    1.0000         0
    0.9972   -0.0099
    0.9928   -0.0196
    0.9839   -0.0291
    0.9791   -0.0384
    0.9755   -0.0475
    0.9713   -0.0563
    0.9673   -0.0650
    0.9638   -0.0735
    0.9551   -0.0818
    0.9462   -0.0898
    0.9478   -0.0976
    0.9492   -0.1054
    0.9489   -0.1129
    0.9460   -0.1203
    0.9417   -0.1275
    0.9386   -0.1346
    0.9354   -0.1414
    0.9301   -0.1481
    0.9240   -0.1545
    0.9196   -0.1607
    0.9145   -0.1668
    0.9106   -0.1727
    0.9131   -0.1786
    0.9109   -0.1843
    0.9048   -0.1897
    0.8990   -0.1950
    0.8942   -0.2001
    0.8957   -0.2052
    0.8905   -0.2100
    0.8871   -0.2148
    0.8850   -0.2194
    0.8790   -0.2237
    0.8776   -0.2281
    0.8751   -0.2324
    0.8740   -0.2365
    0.8773   -0.2409
    0.8774   -0.2450
    0.8705   -0.2486
    0.8635   -0.2520
    0.8584   -0.2555
    0.8524   -0.2587
    0.8462   -0.2618
    0.8406   -0.2648
    0.8400   -0.2680
    0.8380   -0.2711
    0.8322   -0.2738
    0.8295   -0.2766
    0.8286   -0.2795
    0.8265   -0.2823
    0.8241   -0.2849
    0.8226   -0.2875
    0.8190   -0.2899
    0.8150   -0.2922
    0.8116   -0.2945
    0.8060   -0.2965
    0.8019   -0.2985
    0.7990   -0.3006
    0.7948   -0.3025
    0.7909   -0.3043
    0.7884   -0.3063
    0.7860   -0.3082
    0.7825   -0.3099
    0.7791   -0.3116
    0.7757   -0.3132
    0.7709   -0.3146
    0.7668   -0.3160
    0.7655   -0.3177
    0.7620   -0.3191
    0.7594   -0.3206
    0.7574   -0.3220
    0.7528   -0.3232
    0.7480   -0.3242
    0.7426   -0.3252
    0.7372   -0.3260
    0.7326   -0.3269
    0.7307   -0.3281
    0.7287   -0.3293
    0.7256   -0.3303
    0.7241   -0.3314
    0.7191   -0.3321
    0.7126   -0.3325
    0.7092   -0.3333
    0.7063   -0.3341
    0.7021   -0.3347
    0.6960   -0.3350
    0.6923   -0.3355
    0.6890   -0.3361
    0.6855   -0.3367
    0.6816   -0.3371
    0.6755   -0.3372
    0.6710   -0.3375
    0.6688   -0.3380
    0.6674   -0.3387
    0.6637   -0.3390
    0.6576   -0.3389
    0.6518   -0.3388
    0.6470   -0.3388
    0.6428   -0.3389
    0.6397   -0.3391
    0.6361   -0.3392
    0.6298   -0.3389
    0.6250   -0.3387
    0.6226   -0.3389
    0.6193   -0.3389
    0.6139   -0.3385
    0.6095   -0.3383
    0.6047   -0.3380
    0.5998   -0.3377
    0.5969   -0.3376
    0.5942   -0.3375
    0.5894   -0.3371
    0.5841   -0.3366
    0.5800   -0.3362
    0.5774   -0.3360
    0.5758   -0.3359
    0.5725   -0.3356
    0.5698   -0.3354
    0.5665   -0.3350
    0.5618   -0.3344
    0.5590   -0.3341
    0.5573   -0.3339
    0.5551   -0.3337
    0.5523   -0.3333
    0.5486   -0.3328
    0.5453   -0.3323
    0.5418   -0.3318
    0.5380   -0.3312
    0.5351   -0.3307
    0.5325   -0.3302
    0.5295   -0.3297
    0.5259   -0.3291
    0.5235   -0.3286
    0.5200   -0.3279
    0.5159   -0.3272
    0.5137   -0.3266
    0.5113   -0.3261
    0.5076   -0.3254
    0.5044   -0.3247
    0.5011   -0.3239
    0.4979   -0.3232
    0.4947   -0.3225
    0.4913   -0.3217
    0.4881   -0.3209
    0.4859   -0.3202
    0.4834   -0.3195
    0.4813   -0.3189
    0.4779   -0.3180
    0.4731   -0.3170
    0.4700   -0.3161
    0.4665   -0.3152
    0.4621   -0.3142
    0.4586   -0.3132
    0.4561   -0.3124
    0.4533   -0.3115
    0.4506   -0.3106
    0.4472   -0.3096
    0.4433   -0.3086
    0.4400   -0.3076
    0.4366   -0.3065
    0.4331   -0.3055
    0.4315   -0.3046
    0.4293   -0.3037
    0.4263   -0.3027
    0.4231   -0.3016
    0.4202   -0.3006
    0.4175   -0.2996
    0.4140   -0.2985
    0.4109   -0.2974
    0.4079   -0.2963
    0.4053   -0.2953
    0.4021   -0.2941
    0.4007   -0.2932
    0.3990   -0.2922
    0.3953   -0.2910
    0.3939   -0.2900
    0.3917   -0.2890
    0.3885   -0.2879
    0.3855   -0.2867
    0.3826   -0.2856
    0.3805   -0.2845
    0.3781   -0.2834
    0.3755   -0.2823
    0.3726   -0.2811
    0.3708   -0.2800
    0.3678   -0.2788
    0.3632   -0.2775
    0.3602   -0.2763
    0.3575   -0.2751
    0.3544   -0.2739
    0.3511   -0.2726
    0.3474   -0.2714
    0.3444   -0.2701
    0.3414   -0.2688
    0.3382   -0.2676
    0.3352   -0.2663
    0.3321   -0.2650
    0.3298   -0.2637
    0.3275   -0.2625
    0.3253   -0.2612
    0.3236   -0.2600
    0.3203   -0.2587
    0.3170   -0.2574
    0.3148   -0.2561
    0.3132   -0.2549
    0.3113   -0.2536
    0.3091   -0.2523
    0.3072   -0.2511
    0.3045   -0.2498
    0.3014   -0.2485
    0.2983   -0.2472
    0.2951   -0.2458
    0.2931   -0.2445
    0.2915   -0.2433
    0.2904   -0.2420
    0.2893   -0.2408
    0.2861   -0.2395
    0.2837   -0.2382
    0.2829   -0.2369
    0.2809   -0.2357
    0.2785   -0.2344
    0.2769   -0.2331
    0.2752   -0.2318
    0.2735   -0.2306
    0.2716   -0.2293
    0.2695   -0.2281
    0.2675   -0.2268
    0.2652   -0.2255
    0.2634   -0.2243
    0.2620   -0.2230
    0.2602   -0.2218
    0.2583   -0.2205
    0.2556   -0.2192
    0.2533   -0.2180
    0.2512   -0.2167
    0.2497   -0.2154
    0.2485   -0.2142
    0.2470   -0.2129
    0.2449   -0.2117
    0.2421   -0.2104
    0.2401   -0.2092
    0.2382   -0.2079
    0.2367   -0.2067
    0.2360   -0.2054
    0.2344   -0.2042
    0.2326   -0.2030
    0.2317   -0.2017
    0.2305   -0.2005
    0.2294   -0.1993
    0.2287   -0.1981
    0.2273   -0.1969
    0.2260   -0.1957
    0.2248   -0.1945
    0.2230   -0.1933
    0.2213   -0.1921
    0.2199   -0.1910
    0.2180   -0.1898
    0.2170   -0.1886
    0.2160   -0.1874
    0.2154   -0.1863
    0.2147   -0.1851
    0.2130   -0.1840
    0.2122   -0.1828
    0.2121   -0.1817
    0.2117   -0.1805
    0.2098   -0.1794
    0.2084   -0.1783
    0.2068   -0.1773
    0.2047   -0.1762
    0.2033   -0.1751
    0.2023   -0.1740
    0.2019   -0.1729
    0.2009   -0.1718
    0.1997   -0.1707
    0.1986   -0.1696
    0.1971   -0.1686
    0.1967   -0.1675
    0.1960   -0.1664
    0.1945   -0.1654
    0.1929   -0.1644
    0.1916   -0.1633
    0.1909   -0.1623
    0.1907   -0.1612
    0.1901   -0.1601
    0.1888   -0.1591
    0.1873   -0.1582
    0.1863   -0.1572
    0.1857   -0.1561
    0.1841   -0.1552
    0.1834   -0.1542
    0.1831   -0.1531
    0.1824   -0.1522
    0.1810   -0.1512
    0.1796   -0.1503
    0.1788   -0.1493
    0.1774   -0.1484
    0.1758   -0.1474
    0.1744   -0.1465
    0.1734   -0.1455
    0.1720   -0.1446
    0.1708   -0.1437
    0.1707   -0.1427
    0.1700   -0.1417
    0.1687   -0.1408
    0.1678   -0.1399
    0.1672   -0.1389
    0.1667   -0.1380
    0.1659   -0.1371
    0.1648   -0.1362
    0.1634   -0.1353
    0.1625   -0.1345
    0.1622   -0.1335
    0.1619   -0.1326
    0.1606   -0.1318
    0.1593   -0.1309
    0.1585   -0.1300
    0.1573   -0.1292
    0.1562   -0.1284
    0.1549   -0.1275
    0.1536   -0.1267
    0.1523   -0.1259
    0.1510   -0.1251
    0.1500   -0.1242
    0.1492   -0.1233
    0.1482   -0.1225
    0.1472   -0.1217
    0.1462   -0.1208
    0.1455   -0.1200
    0.1451   -0.1191
    0.1448   -0.1183
    0.1440   -0.1174
    0.1432   -0.1166
    0.1425   -0.1158
    0.1410   -0.1151
    0.1389   -0.1144
    0.1369   -0.1137
    0.1355   -0.1129
    0.1345   -0.1121
    0.1332   -0.1113
    0.1323   -0.1105
    0.1313   -0.1097
    0.1301   -0.1089
    0.1293   -0.1081
    0.1289   -0.1073
    0.1291   -0.1064
    0.1292   -0.1056
    0.1285   -0.1048
    0.1276   -0.1040
    0.1266   -0.1033
    0.1258   -0.1025
    0.1246   -0.1018
    0.1232   -0.1011
    0.1227   -0.1004
    0.1220   -0.0996
    0.1212   -0.0989
    0.1210   -0.0981
    0.1209   -0.0973
    0.1209   -0.0965
    0.1197   -0.0959
    0.1181   -0.0953
    0.1176   -0.0945
    0.1174   -0.0938
    0.1168   -0.0931
    0.1162   -0.0924
    0.1161   -0.0916
    0.1159   -0.0909
    0.1150   -0.0903
    0.1141   -0.0896
    0.1134   -0.0890
    0.1130   -0.0883
    0.1128   -0.0876
    0.1124   -0.0869
    0.1120   -0.0863
    0.1114   -0.0857
    0.1107   -0.0850
    0.1102   -0.0844
    0.1093   -0.0838
    0.1083   -0.0832
    0.1082   -0.0826
    0.1078   -0.0820
    0.1076   -0.0813
    0.1078   -0.0807
    0.1072   -0.0801
    0.1065   -0.0795
    0.1059   -0.0790
    0.1053   -0.0784
    0.1051   -0.0778
    0.1047   -0.0772
    0.1042   -0.0767
    0.1043   -0.0760
    0.1046   -0.0754
    0.1046   -0.0748
    0.1041   -0.0743
    0.1032   -0.0739
    0.1026   -0.0734
    0.1023   -0.0728
    0.1013   -0.0724
    0.0998   -0.0720
    0.0993   -0.0714
    0.0989   -0.0709
    0.0989   -0.0704
    0.0984   -0.0699
    0.0973   -0.0695
    0.0971   -0.0689
    0.0964   -0.0685
    0.0959   -0.0680
    0.0953   -0.0675
    0.0949   -0.0670
    0.0948   -0.0665
    0.0940   -0.0661
    0.0923   -0.0657
    0.0911   -0.0653
    0.0910   -0.0648
    0.0910   -0.0643
    0.0906   -0.0638
    0.0905   -0.0633
    0.0898   -0.0629
    0.0895   -0.0624
    0.0893   -0.0619
    0.0886   -0.0615
    0.0881   -0.0611
    0.0878   -0.0606
    0.0868   -0.0603
    0.0863   -0.0598
    0.0866   -0.0593
    0.0869   -0.0588
    0.0876   -0.0583
    0.0876   -0.0578
    0.0870   -0.0575
    0.0858   -0.0572
    0.0850   -0.0568
    0.0847   -0.0564
    0.0848   -0.0560
    0.0844   -0.0556
    0.0840   -0.0552
    0.0840   -0.0548
    0.0834   -0.0544
    0.0831   -0.0541
    0.0831   -0.0537
    0.0827   -0.0533
    0.0829   -0.0529
    0.0833   -0.0525
    0.0831   -0.0521
    0.0828   -0.0518
    0.0826   -0.0514
    0.0823   -0.0511
    0.0822   -0.0508
    0.0819   -0.0504
    0.0812   -0.0502
    0.0807   -0.0499
    0.0811   -0.0495
    0.0813   -0.0491
    0.0806   -0.0489
    0.0799   -0.0486
    0.0795   -0.0483
    0.0789   -0.0481
    0.0787   -0.0478
    0.0786   -0.0475
    0.0780   -0.0472
    0.0775   -0.0469
    0.0767   -0.0467
    0.0759   -0.0465
    0.0750   -0.0462
    0.0742   -0.0460
    0.0735   -0.0457
    0.0727   -0.0455
    0.0722   -0.0452
    0.0715   -0.0449
    0.0709   -0.0447
    0.0708   -0.0443
    0.0703   -0.0441
    0.0702   -0.0437
    0.0698   -0.0434
    0.0690   -0.0432
    0.0682   -0.0430
    0.0675   -0.0427
    0.0668   -0.0425
    0.0660   -0.0422
    0.0655   -0.0419
    0.0648   -0.0417
    0.0636   -0.0415
    0.0629   -0.0412
    0.0634   -0.0408
    0.0645   -0.0404
    0.0647   -0.0400
    0.0643   -0.0398
    0.0640   -0.0395
    0.0636   -0.0392
    0.0633   -0.0390
    0.0622   -0.0388
    0.0615   -0.0386
    0.0611   -0.0383
    0.0598   -0.0381
    0.0598   -0.0378
    0.0603   -0.0375
    0.0600   -0.0372
    0.0604   -0.0369
    0.0601   -0.0366
    0.0594   -0.0364
    0.0596   -0.0361
    0.0595   -0.0358
    0.0594   -0.0356
    0.0591   -0.0354
    0.0590   -0.0351
    0.0589   -0.0349
    0.0581   -0.0347
    0.0579   -0.0345
    0.0585   -0.0341
    0.0587   -0.0339
    0.0582   -0.0337
    0.0580   -0.0335
    0.0583   -0.0332
    0.0587   -0.0329
    0.0589   -0.0327
    0.0586   -0.0325
    0.0585   -0.0323
    0.0584   -0.0321
    0.0587   -0.0319
    0.0585   -0.0317
    0.0579   -0.0316
    0.0582   -0.0314
    0.0583   -0.0312
    0.0578   -0.0311
    0.0572   -0.0310
    0.0567   -0.0308
    0.0565   -0.0307
    0.0563   -0.0305
    0.0559   -0.0304
    0.0556   -0.0302
    0.0553   -0.0301
    0.0549   -0.0299
    0.0544   -0.0298
    0.0538   -0.0297
    0.0546   -0.0294
    0.0566   -0.0290
    0.0576   -0.0288
    0.0580   -0.0286
    0.0577   -0.0285
    0.0570   -0.0285
    0.0565   -0.0284
    0.0563   -0.0283
    0.0565   -0.0281
    0.0565   -0.0280
    0.0563   -0.0279
    0.0558   -0.0278
    0.0554   -0.0278
    0.0556   -0.0276
    0.0559   -0.0275
    0.0559   -0.0274
    0.0560   -0.0272
    0.0563   -0.0271
    0.0558   -0.0271
    0.0551   -0.0270
    0.0550   -0.0269
    0.0542   -0.0269
    0.0530   -0.0270
    0.0524   -0.0269
    0.0525   -0.0268
    0.0525   -0.0266
    0.0524   -0.0265
    0.0522   -0.0264
    0.0511   -0.0265
    0.0504   -0.0264
    0.0501   -0.0263
    0.0499   -0.0262
    0.0507   -0.0260
    0.0509   -0.0258
    0.0509   -0.0257
    0.0515   -0.0255
    0.0512   -0.0255
    0.0506   -0.0255
    0.0506   -0.0253
    0.0506   -0.0252
    0.0508   -0.0251
    0.0511   -0.0250
    0.0514   -0.0249
    0.0513   -0.0248
    0.0512   -0.0247
    0.0506   -0.0247
    0.0493   -0.0248
    0.0494   -0.0247
    0.0494   -0.0246
    0.0491   -0.0245
    0.0496   -0.0244
    0.0496   -0.0243
    0.0489   -0.0243
    0.0484   -0.0243
    0.0483   -0.0242
    0.0483   -0.0241
    0.0478   -0.0241
    0.0469   -0.0241
    0.0463   -0.0241
    0.0460   -0.0240
    0.0457   -0.0239
    0.0454   -0.0239
    0.0448   -0.0238
    0.0446   -0.0237
    0.0441   -0.0237
    0.0432   -0.0237
    0.0435   -0.0235
    0.0433   -0.0234
    0.0429   -0.0234
    0.0429   -0.0233
    0.0427   -0.0232
    0.0423   -0.0231
    0.0424   -0.0230
    0.0421   -0.0229
    0.0419   -0.0228
    0.0424   -0.0227
    0.0427   -0.0225
    0.0427   -0.0224
    0.0422   -0.0224
    0.0419   -0.0223
    0.0416   -0.0223
    0.0415   -0.0222
    0.0421   -0.0220
    0.0422   -0.0219
    0.0421   -0.0219
    0.0412   -0.0219
    0.0401   -0.0219
    0.0398   -0.0219
    0.0405   -0.0217
    0.0413   -0.0215
    0.0414   -0.0214
    0.0413   -0.0213
    0.0410   -0.0213
    0.0413   -0.0212
    0.0413   -0.0211
    0.0417   -0.0210
    0.0418   -0.0209
    0.0411   -0.0210
    0.0411   -0.0209
    0.0404   -0.0209
    0.0398   -0.0209
    0.0400   -0.0208
    0.0399   -0.0208
    0.0400   -0.0207
    0.0405   -0.0206
    0.0409   -0.0205
    0.0409   -0.0204
    0.0406   -0.0204
    0.0406   -0.0203
    0.0403   -0.0203
    0.0395   -0.0204
    0.0390   -0.0204
    0.0388   -0.0203
    0.0392   -0.0202
    0.0399   -0.0201
    0.0399   -0.0200
    0.0394   -0.0200
    0.0395   -0.0200
    0.0407   -0.0198
    0.0414   -0.0197
    0.0411   -0.0197
    0.0404   -0.0197
    0.0402   -0.0197
    0.0405   -0.0197
    0.0408   -0.0196
    0.0408   -0.0196
    0.0404   -0.0196
    0.0402   -0.0196
    0.0403   -0.0196
    0.0404   -0.0195
    0.0400   -0.0196
    0.0398   -0.0196
    0.0399   -0.0195
    0.0402   -0.0195
    0.0399   -0.0195
    0.0393   -0.0195
    0.0387   -0.0196
    0.0384   -0.0196
    0.0387   -0.0195
    0.0382   -0.0195
    0.0370   -0.0196
    0.0363   -0.0196
    0.0365   -0.0196
    0.0366   -0.0195
    0.0362   -0.0195
    0.0351   -0.0196
    0.0348   -0.0196
    0.0350   -0.0195
    0.0346   -0.0194
    0.0348   -0.0194
    0.0349   -0.0193
    0.0345   -0.0193
    0.0345   -0.0192
    0.0348   -0.0191
    0.0347   -0.0191
    0.0343   -0.0191
    0.0352   -0.0189
    0.0354   -0.0188
    0.0349   -0.0189
    0.0349   -0.0188
    0.0345   -0.0188
    0.0339   -0.0188
    0.0336   -0.0188
    0.0344   -0.0187
    0.0347   -0.0186
    0.0344   -0.0186
    0.0343   -0.0186
    0.0345   -0.0185
    0.0352   -0.0184
    0.0351   -0.0183
    0.0352   -0.0183
    0.0352   -0.0183
    0.0354   -0.0182
    0.0356   -0.0182
    0.0350   -0.0182
    0.0346   -0.0183
    0.0351   -0.0182
    0.0351   -0.0182
    0.0344   -0.0182
    0.0346   -0.0181
    0.0342   -0.0182
    0.0336   -0.0182
    0.0340   -0.0181
    0.0342   -0.0181
    0.0338   -0.0181
    0.0335   -0.0181
    0.0334   -0.0181
    0.0335   -0.0180
    0.0339   -0.0180
    0.0338   -0.0180
    0.0340   -0.0179
    0.0344   -0.0178
    0.0340   -0.0179
    0.0334   -0.0179
    0.0335   -0.0179
    0.0336   -0.0178
    0.0338   -0.0178
    0.0338   -0.0178
    0.0345   -0.0177
    0.0347   -0.0176
    0.0338   -0.0177
    0.0336   -0.0177
    0.0334   -0.0177
    0.0337   -0.0177
    0.0341   -0.0176
    0.0339   -0.0176
    0.0338   -0.0177
    0.0339   -0.0176
    0.0337   -0.0176
    0.0336   -0.0176
    0.0331   -0.0177
    0.0325   -0.0177
    0.0321   -0.0177
    0.0315   -0.0178
    0.0313   -0.0178
    0.0309   -0.0178
    0.0302   -0.0178
    0.0294   -0.0179
    0.0282   -0.0180
    0.0273   -0.0180
    0.0276   -0.0179
    0.0277   -0.0178
    0.0275   -0.0177
    0.0269   -0.0177
    0.0269   -0.0177
    0.0272   -0.0176
    0.0273   -0.0175
    0.0277   -0.0174
    0.0275   -0.0173
    0.0275   -0.0173
    0.0281   -0.0171
    0.0281   -0.0171
    0.0282   -0.0170
    0.0290   -0.0169
    0.0294   -0.0168
    0.0290   -0.0168
    0.0289   -0.0168
    0.0290   -0.0167
    0.0292   -0.0167
    0.0292   -0.0166
    0.0291   -0.0166
    0.0295   -0.0165
    0.0297   -0.0165
    0.0296   -0.0165
    0.0292   -0.0165
    0.0284   -0.0166
    0.0275   -0.0166
    0.0266   -0.0167
    0.0261   -0.0167
    0.0254   -0.0167
    0.0254   -0.0167
    0.0263   -0.0165
    0.0257   -0.0165
    0.0246   -0.0166
    0.0242   -0.0166
    0.0236   -0.0166
    0.0227   -0.0166
    0.0228   -0.0165
    0.0230   -0.0164
    0.0228   -0.0163
    0.0223   -0.0163
    0.0218   -0.0163
    0.0211   -0.0162
    0.0207   -0.0162
    0.0206   -0.0161
    0.0204   -0.0160
    0.0209   -0.0159
    0.0214   -0.0157
    0.0216   -0.0156
    0.0213   -0.0156
    0.0207   -0.0155
    0.0202   -0.0155
    0.0204   -0.0154
    0.0205   -0.0153
    0.0202   -0.0152
    0.0201   -0.0152
    0.0205   -0.0150
    0.0202   -0.0150
    0.0197   -0.0150
    0.0198   -0.0149
    0.0196   -0.0148
    0.0197   -0.0147
    0.0198   -0.0146
    0.0192   -0.0146
    0.0189   -0.0145
    0.0191   -0.0144
    0.0190   -0.0144
    0.0191   -0.0143
    0.0188   -0.0142
    0.0180   -0.0142
    0.0166   -0.0143
    0.0158   -0.0143
    0.0157   -0.0142
    0.0151   -0.0141
    0.0153   -0.0140
    0.0155   -0.0139
    0.0153   -0.0138
    0.0148   -0.0137
    0.0143   -0.0137
    0.0144   -0.0135
    0.0141   -0.0135
    0.0134   -0.0134
    0.0136   -0.0133
    0.0133   -0.0132
    0.0129   -0.0131
    0.0133   -0.0129
    0.0132   -0.0128
    0.0123   -0.0128
    0.0119   -0.0128
    0.0122   -0.0126
    0.0125   -0.0124
    0.0128   -0.0123
    0.0125   -0.0122
    0.0123   -0.0121
    0.0122   -0.0120
    0.0118   -0.0120
    0.0111   -0.0119
    0.0109   -0.0118
    0.0112   -0.0117
    0.0113   -0.0116
    0.0121   -0.0114
    0.0120   -0.0113
    0.0117   -0.0112
    0.0119   -0.0111
    0.0120   -0.0110
    0.0125   -0.0108
    0.0130   -0.0107
    0.0129   -0.0106
    0.0125   -0.0106
    0.0123   -0.0105
    0.0133   -0.0103
    0.0144   -0.0101
    0.0152   -0.0100
    0.0160   -0.0098
    0.0159   -0.0098
    0.0161   -0.0098
    0.0160   -0.0097
    0.0161   -0.0097
    0.0164   -0.0096
    0.0158   -0.0097
    0.0156   -0.0097
    0.0154   -0.0096
    0.0142   -0.0097
    0.0137   -0.0097
    0.0135   -0.0097
    0.0129   -0.0097
    0.0125   -0.0097
    0.0123   -0.0097
    0.0119   -0.0096
    0.0119   -0.0096
    0.0116   -0.0095
    0.0108   -0.0095
    0.0098   -0.0096
    0.0090   -0.0096
    0.0091   -0.0095
    0.0090   -0.0094
    0.0088   -0.0093
    0.0090   -0.0092
    0.0093   -0.0091
    0.0098   -0.0089
    0.0098   -0.0088
    0.0092   -0.0088
    0.0090   -0.0088
    0.0087   -0.0087
    0.0088   -0.0086
    0.0096   -0.0084
    0.0099   -0.0083
    0.0097   -0.0083
    0.0096   -0.0082
    0.0095   -0.0082
    0.0092   -0.0081
    0.0090   -0.0081
    0.0087   -0.0080
    0.0090   -0.0079
    0.0094   -0.0078
    0.0099   -0.0077
    0.0099   -0.0076
    0.0096   -0.0076
    0.0093   -0.0076
    0.0090   -0.0075
    0.0091   -0.0075
    0.0095   -0.0074
    0.0101   -0.0072
    0.0105   -0.0071
    0.0104   -0.0071
    0.0101   -0.0071
    0.0093   -0.0071
    0.0085   -0.0072
    0.0079   -0.0072
    0.0076   -0.0071
    0.0081   -0.0070
    0.0083   -0.0069
    0.0082   -0.0069
    0.0080   -0.0068
    0.0084   -0.0067
    0.0092   -0.0066
    0.0093   -0.0065
    0.0092   -0.0065
    0.0088   -0.0065
    0.0085   -0.0065
    0.0088   -0.0064
    0.0092   -0.0063
    0.0089   -0.0063
    0.0085   -0.0063
    0.0084   -0.0062
    0.0079   -0.0062
    0.0080   -0.0062
    0.0083   -0.0061
    0.0082   -0.0060
    0.0082   -0.0060
    0.0088   -0.0059
    0.0091   -0.0058
    0.0084   -0.0059
    0.0076   -0.0059
    0.0070   -0.0059
    0.0064   -0.0059
    0.0065   -0.0059
    0.0059   -0.0059
    0.0053   -0.0059
    0.0051   -0.0058
    0.0052   -0.0057
    0.0052   -0.0056
    0.0049   -0.0056
    0.0046   -0.0056
    0.0040   -0.0056
    0.0038   -0.0055
    0.0036   -0.0054
    0.0033   -0.0054
    0.0034   -0.0053
    0.0038   -0.0052
    0.0045   -0.0050
    0.0048   -0.0049
    0.0050   -0.0048
    0.0047   -0.0048
    0.0041   -0.0048
    0.0045   -0.0047
    0.0043   -0.0046
    0.0044   -0.0046
    0.0048   -0.0045
    0.0053   -0.0044
    0.0056   -0.0043
    0.0058   -0.0042
    0.0058   -0.0042
    0.0052   -0.0042
    0.0048   -0.0042
    0.0047   -0.0042
    0.0050   -0.0041
    0.0051   -0.0040
    0.0045   -0.0040
    0.0053   -0.0039
    0.0059   -0.0038
    0.0061   -0.0037
    0.0070   -0.0036
    0.0070   -0.0036
    0.0067   -0.0036
    0.0066   -0.0036
    0.0066   -0.0036
    0.0072   -0.0035
    0.0070   -0.0035
    0.0070   -0.0035
    0.0079   -0.0033
    0.0078   -0.0033
    0.0076   -0.0034
    0.0076   -0.0034
    0.0077   -0.0033
    0.0081   -0.0033
    0.0087   -0.0032
    0.0089   -0.0032
    };

==> Data/Oscillator/sigma3/kf_exp_pha.tex <==
    \addplot[
    thick,
    orange
    ]
    table {
    1.0000         0
    0.9972   -0.0099
    0.9928   -0.0196
    0.9839   -0.0291
    0.9791   -0.0384
    0.9755   -0.0475
    0.9713   -0.0564
    0.9673   -0.0652
    0.9638   -0.0738
    0.9551   -0.0821
    0.9461   -0.0903
    0.9478   -0.0983
    0.9492   -0.1062
    0.9488   -0.1140
    0.9459   -0.1216
    0.9415   -0.1291
    0.9384   -0.1364
    0.9352   -0.1436
    0.9299   -0.1506
    0.9237   -0.1575
    0.9192   -0.1641
    0.9141   -0.1707
    0.9101   -0.1771
    0.9125   -0.1834
    0.9102   -0.1897
    0.9040   -0.1957
    0.8981   -0.2015
    0.8932   -0.2072
    0.8946   -0.2130
    0.8892   -0.2185
    0.8856   -0.2239
    0.8834   -0.2293
    0.8772   -0.2343
    0.8756   -0.2395
    0.8729   -0.2444
    0.8717   -0.2494
    0.8748   -0.2544
    0.8747   -0.2593
    0.8675   -0.2638
    0.8603   -0.2681
    0.8549   -0.2724
    0.8487   -0.2765
    0.8422   -0.2804
    0.8363   -0.2843
    0.8354   -0.2883
    0.8331   -0.2922
    0.8271   -0.2958
    0.8241   -0.2994
    0.8229   -0.3031
    0.8204   -0.3066
    0.8177   -0.3100
    0.8159   -0.3135
    0.8120   -0.3167
    0.8076   -0.3197
    0.8038   -0.3228
    0.7979   -0.3256
    0.7934   -0.3284
    0.7902   -0.3312
    0.7856   -0.3338
    0.7814   -0.3364
    0.7785   -0.3390
    0.7757   -0.3415
    0.7719   -0.3439
    0.7680   -0.3462
    0.7642   -0.3485
    0.7591   -0.3505
    0.7546   -0.3526
    0.7529   -0.3548
    0.7491   -0.3568
    0.7461   -0.3587
    0.7437   -0.3607
    0.7388   -0.3624
    0.7336   -0.3640
    0.7279   -0.3654
    0.7221   -0.3668
    0.7172   -0.3681
    0.7148   -0.3697
    0.7125   -0.3713
    0.7091   -0.3726
    0.7072   -0.3742
    0.7018   -0.3752
    0.6950   -0.3760
    0.6912   -0.3771
    0.6881   -0.3782
    0.6835   -0.3791
    0.6771   -0.3797
    0.6730   -0.3805
    0.6695   -0.3814
    0.6656   -0.3821
    0.6614   -0.3828
    0.6550   -0.3831
    0.6503   -0.3835
    0.6477   -0.3843
    0.6459   -0.3850
    0.6419   -0.3855
    0.6356   -0.3856
    0.6295   -0.3856
    0.6246   -0.3857
    0.6200   -0.3859
    0.6166   -0.3862
    0.6128   -0.3863
    0.6063   -0.3861
    0.6013   -0.3859
    0.5986   -0.3861
    0.5950   -0.3862
    0.5895   -0.3858
    0.5848   -0.3856
    0.5798   -0.3853
    0.5747   -0.3849
    0.5716   -0.3848
    0.5686   -0.3847
    0.5636   -0.3842
    0.5582   -0.3836
    0.5539   -0.3832
    0.5511   -0.3829
    0.5492   -0.3828
    0.5457   -0.3824
    0.5428   -0.3820
    0.5394   -0.3816
    0.5345   -0.3809
    0.5315   -0.3804
    0.5296   -0.3801
    0.5271   -0.3797
    0.5242   -0.3792
    0.5203   -0.3786
    0.5168   -0.3779
    0.5131   -0.3772
    0.5093   -0.3765
    0.5061   -0.3758
    0.5033   -0.3752
    0.5001   -0.3745
    0.4965   -0.3737
    0.4939   -0.3730
    0.4902   -0.3722
    0.4861   -0.3712
    0.4836   -0.3705
    0.4811   -0.3698
    0.4773   -0.3688
    0.4739   -0.3679
    0.4705   -0.3670
    0.4671   -0.3660
    0.4638   -0.3651
    0.4603   -0.3640
    0.4570   -0.3630
    0.4546   -0.3621
    0.4519   -0.3612
    0.4497   -0.3603
    0.4461   -0.3592
    0.4413   -0.3579
    0.4381   -0.3568
    0.4346   -0.3557
    0.4301   -0.3544
    0.4265   -0.3532
    0.4239   -0.3521
    0.4210   -0.3509
    0.4181   -0.3498
    0.4147   -0.3485
    0.4108   -0.3472
    0.4074   -0.3460
    0.4038   -0.3446
    0.4003   -0.3433
    0.3986   -0.3422
    0.3962   -0.3410
    0.3931   -0.3397
    0.3898   -0.3384
    0.3868   -0.3371
    0.3840   -0.3358
    0.3805   -0.3344
    0.3774   -0.3330
    0.3742   -0.3317
    0.3716   -0.3303
    0.3683   -0.3289
    0.3666   -0.3277
    0.3648   -0.3264
    0.3611   -0.3249
    0.3595   -0.3237
    0.3572   -0.3223
    0.3539   -0.3209
    0.3509   -0.3195
    0.3479   -0.3181
    0.3457   -0.3167
    0.3431   -0.3153
    0.3405   -0.3139
    0.3375   -0.3124
    0.3355   -0.3110
    0.3325   -0.3096
    0.3280   -0.3080
    0.3249   -0.3065
    0.3222   -0.3050
    0.3191   -0.3035
    0.3158   -0.3020
    0.3121   -0.3004
    0.3091   -0.2988
    0.3060   -0.2973
    0.3028   -0.2957
    0.2998   -0.2942
    0.2966   -0.2926
    0.2943   -0.2911
    0.2919   -0.2895
    0.2896   -0.2880
    0.2878   -0.2865
    0.2845   -0.2849
    0.2812   -0.2833
    0.2789   -0.2817
    0.2772   -0.2802
    0.2752   -0.2787
    0.2728   -0.2771
    0.2709   -0.2756
    0.2682   -0.2740
    0.2651   -0.2724
    0.2620   -0.2708
    0.2588   -0.2692
    0.2567   -0.2677
    0.2549   -0.2661
    0.2537   -0.2646
    0.2525   -0.2630
    0.2493   -0.2615
    0.2468   -0.2599
    0.2459   -0.2584
    0.2438   -0.2569
    0.2414   -0.2553
    0.2396   -0.2538
    0.2378   -0.2522
    0.2361   -0.2507
    0.2342   -0.2492
    0.2319   -0.2477
    0.2299   -0.2462
    0.2275   -0.2446
    0.2257   -0.2431
    0.2242   -0.2416
    0.2224   -0.2401
    0.2204   -0.2386
    0.2177   -0.2371
    0.2154   -0.2356
    0.2133   -0.2341
    0.2116   -0.2326
    0.2103   -0.2311
    0.2088   -0.2296
    0.2066   -0.2281
    0.2038   -0.2267
    0.2018   -0.2252
    0.1999   -0.2237
    0.1983   -0.2222
    0.1974   -0.2207
    0.1958   -0.2193
    0.1940   -0.2178
    0.1930   -0.2163
    0.1917   -0.2149
    0.1905   -0.2135
    0.1897   -0.2120
    0.1882   -0.2106
    0.1868   -0.2092
    0.1855   -0.2078
    0.1837   -0.2064
    0.1820   -0.2050
    0.1805   -0.2036
    0.1787   -0.2023
    0.1775   -0.2009
    0.1765   -0.1995
    0.1758   -0.1981
    0.1750   -0.1967
    0.1733   -0.1954
    0.1724   -0.1941
    0.1722   -0.1927
    0.1716   -0.1914
    0.1698   -0.1901
    0.1683   -0.1888
    0.1667   -0.1876
    0.1646   -0.1863
    0.1632   -0.1851
    0.1622   -0.1838
    0.1617   -0.1825
    0.1606   -0.1812
    0.1594   -0.1800
    0.1582   -0.1787
    0.1568   -0.1775
    0.1562   -0.1763
    0.1555   -0.1750
    0.1540   -0.1738
    0.1524   -0.1727
    0.1511   -0.1715
    0.1503   -0.1703
    0.1501   -0.1690
    0.1494   -0.1678
    0.1481   -0.1667
    0.1466   -0.1656
    0.1456   -0.1644
    0.1449   -0.1633
    0.1433   -0.1622
    0.1426   -0.1610
    0.1423   -0.1598
    0.1415   -0.1587
    0.1401   -0.1577
    0.1387   -0.1566
    0.1379   -0.1555
    0.1365   -0.1545
    0.1349   -0.1534
    0.1335   -0.1524
    0.1324   -0.1513
    0.1311   -0.1503
    0.1299   -0.1492
    0.1298   -0.1481
    0.1291   -0.1470
    0.1278   -0.1460
    0.1268   -0.1450
    0.1262   -0.1439
    0.1257   -0.1429
    0.1249   -0.1419
    0.1238   -0.1409
    0.1225   -0.1399
    0.1215   -0.1390
    0.1212   -0.1379
    0.1209   -0.1369
    0.1196   -0.1360
    0.1183   -0.1350
    0.1175   -0.1341
    0.1164   -0.1332
    0.1153   -0.1322
    0.1140   -0.1313
    0.1127   -0.1304
    0.1114   -0.1295
    0.1101   -0.1286
    0.1092   -0.1277
    0.1083   -0.1268
    0.1074   -0.1259
    0.1064   -0.1250
    0.1054   -0.1241
    0.1047   -0.1232
    0.1043   -0.1222
    0.1040   -0.1212
    0.1032   -0.1204
    0.1024   -0.1195
    0.1017   -0.1186
    0.1003   -0.1178
    0.0983   -0.1171
    0.0962   -0.1163
    0.0949   -0.1155
    0.0939   -0.1147
    0.0927   -0.1138
    0.0917   -0.1130
    0.0908   -0.1121
    0.0896   -0.1113
    0.0889   -0.1104
    0.0885   -0.1095
    0.0887   -0.1086
    0.0888   -0.1077
    0.0881   -0.1068
    0.0872   -0.1060
    0.0862   -0.1053
    0.0855   -0.1045
    0.0843   -0.1037
    0.0829   -0.1030
    0.0825   -0.1022
    0.0819   -0.1014
    0.0811   -0.1006
    0.0809   -0.0997
    0.0808   -0.0989
    0.0808   -0.0981
    0.0797   -0.0974
    0.0781   -0.0967
    0.0776   -0.0960
    0.0774   -0.0952
    0.0769   -0.0944
    0.0764   -0.0937
    0.0762   -0.0929
    0.0760   -0.0921
    0.0752   -0.0915
    0.0743   -0.0908
    0.0736   -0.0901
    0.0733   -0.0894
    0.0731   -0.0886
    0.0728   -0.0879
    0.0725   -0.0872
    0.0718   -0.0866
    0.0712   -0.0859
    0.0708   -0.0853
    0.0699   -0.0847
    0.0689   -0.0841
    0.0688   -0.0834
    0.0685   -0.0827
    0.0684   -0.0820
    0.0686   -0.0813
    0.0680   -0.0807
    0.0673   -0.0801
    0.0667   -0.0795
    0.0662   -0.0789
    0.0661   -0.0783
    0.0657   -0.0777
    0.0652   -0.0771
    0.0654   -0.0765
    0.0657   -0.0758
    0.0658   -0.0752
    0.0653   -0.0747
    0.0644   -0.0742
    0.0639   -0.0736
    0.0636   -0.0731
    0.0627   -0.0726
    0.0612   -0.0722
    0.0608   -0.0717
    0.0604   -0.0711
    0.0604   -0.0705
    0.0600   -0.0700
    0.0589   -0.0696
    0.0588   -0.0690
    0.0581   -0.0685
    0.0577   -0.0680
    0.0572   -0.0675
    0.0567   -0.0670
    0.0568   -0.0665
    0.0559   -0.0660
    0.0543   -0.0657
    0.0531   -0.0653
    0.0531   -0.0647
    0.0532   -0.0642
    0.0528   -0.0637
    0.0528   -0.0631
    0.0522   -0.0627
    0.0518   -0.0622
    0.0517   -0.0617
    0.0511   -0.0613
    0.0507   -0.0608
    0.0504   -0.0603
    0.0494   -0.0599
    0.0490   -0.0595
    0.0493   -0.0589
    0.0496   -0.0584
    0.0504   -0.0579
    0.0505   -0.0574
    0.0499   -0.0570
    0.0488   -0.0567
    0.0480   -0.0563
    0.0478   -0.0559
    0.0479   -0.0554
    0.0477   -0.0550
    0.0473   -0.0546
    0.0474   -0.0542
    0.0468   -0.0538
    0.0465   -0.0534
    0.0466   -0.0530
    0.0463   -0.0526
    0.0465   -0.0522
    0.0470   -0.0517
    0.0468   -0.0513
    0.0466   -0.0510
    0.0465   -0.0506
    0.0463   -0.0502
    0.0462   -0.0499
    0.0460   -0.0495
    0.0453   -0.0492
    0.0449   -0.0489
    0.0454   -0.0485
    0.0456   -0.0481
    0.0449   -0.0478
    0.0443   -0.0476
    0.0440   -0.0473
    0.0435   -0.0470
    0.0433   -0.0466
    0.0432   -0.0463
    0.0428   -0.0460
    0.0423   -0.0457
    0.0416   -0.0455
    0.0408   -0.0452
    0.0399   -0.0450
    0.0392   -0.0447
    0.0386   -0.0444
    0.0378   -0.0442
    0.0374   -0.0439
    0.0368   -0.0436
    0.0362   -0.0433
    0.0362   -0.0429
    0.0358   -0.0426
    0.0357   -0.0423
    0.0354   -0.0420
    0.0346   -0.0417
    0.0340   -0.0414
    0.0333   -0.0412
    0.0327   -0.0409
    0.0319   -0.0406
    0.0315   -0.0403
    0.0308   -0.0400
    0.0297   -0.0398
    0.0290   -0.0395
    0.0296   -0.0391
    0.0308   -0.0386
    0.0311   -0.0382
    0.0307   -0.0379
    0.0305   -0.0376
    0.0302   -0.0374
    0.0300   -0.0371
    0.0289   -0.0369
    0.0282   -0.0366
    0.0279   -0.0363
    0.0267   -0.0362
    0.0268   -0.0358
    0.0274   -0.0354
    0.0271   -0.0351
    0.0277   -0.0347
    0.0274   -0.0345
    0.0268   -0.0342
    0.0270   -0.0339
    0.0271   -0.0336
    0.0271   -0.0333
    0.0268   -0.0331
    0.0268   -0.0328
    0.0267   -0.0325
    0.0260   -0.0323
    0.0259   -0.0321
    0.0266   -0.0317
    0.0269   -0.0314
    0.0265   -0.0312
    0.0263   -0.0310
    0.0267   -0.0307
    0.0272   -0.0304
    0.0275   -0.0301
    0.0272   -0.0299
    0.0272   -0.0297
    0.0272   -0.0295
    0.0276   -0.0292
    0.0275   -0.0290
    0.0269   -0.0289
    0.0274   -0.0286
    0.0275   -0.0284
    0.0271   -0.0282
    0.0266   -0.0281
    0.0262   -0.0279
    0.0260   -0.0277
    0.0259   -0.0275
    0.0256   -0.0274
    0.0253   -0.0272
    0.0252   -0.0270
    0.0248   -0.0269
    0.0244   -0.0267
    0.0239   -0.0266
    0.0248   -0.0263
    0.0269   -0.0258
    0.0280   -0.0255
    0.0285   -0.0253
    0.0283   -0.0252
    0.0276   -0.0252
    0.0273   -0.0251
    0.0271   -0.0249
    0.0274   -0.0248
    0.0275   -0.0246
    0.0274   -0.0245
    0.0270   -0.0244
    0.0266   -0.0243
    0.0269   -0.0241
    0.0274   -0.0239
    0.0274   -0.0238
    0.0276   -0.0237
    0.0280   -0.0235
    0.0276   -0.0234
    0.0270   -0.0234
    0.0270   -0.0233
    0.0262   -0.0232
    0.0251   -0.0232
    0.0246   -0.0232
    0.0248   -0.0230
    0.0249   -0.0229
    0.0248   -0.0227
    0.0247   -0.0226
    0.0236   -0.0226
    0.0230   -0.0225
    0.0228   -0.0224
    0.0227   -0.0223
    0.0236   -0.0220
    0.0239   -0.0219
    0.0240   -0.0217
    0.0247   -0.0215
    0.0245   -0.0214
    0.0240   -0.0214
    0.0240   -0.0213
    0.0242   -0.0211
    0.0245   -0.0210
    0.0248   -0.0208
    0.0252   -0.0207
    0.0252   -0.0206
    0.0253   -0.0205
    0.0247   -0.0205
    0.0235   -0.0205
    0.0236   -0.0204
    0.0238   -0.0203
    0.0235   -0.0202
    0.0241   -0.0200
    0.0243   -0.0199
    0.0236   -0.0199
    0.0232   -0.0199
    0.0232   -0.0198
    0.0232   -0.0197
    0.0229   -0.0196
    0.0221   -0.0196
    0.0215   -0.0196
    0.0214   -0.0195
    0.0211   -0.0194
    0.0209   -0.0193
    0.0204   -0.0193
    0.0203   -0.0191
    0.0198   -0.0191
    0.0191   -0.0191
    0.0194   -0.0189
    0.0193   -0.0188
    0.0190   -0.0187
    0.0191   -0.0186
    0.0190   -0.0185
    0.0187   -0.0184
    0.0189   -0.0182
    0.0187   -0.0181
    0.0186   -0.0180
    0.0192   -0.0178
    0.0195   -0.0177
    0.0196   -0.0176
    0.0192   -0.0175
    0.0191   -0.0175
    0.0188   -0.0174
    0.0188   -0.0173
    0.0195   -0.0171
    0.0197   -0.0170
    0.0197   -0.0169
    0.0189   -0.0169
    0.0179   -0.0169
    0.0176   -0.0169
    0.0185   -0.0167
    0.0194   -0.0165
    0.0196   -0.0164
    0.0195   -0.0163
    0.0193   -0.0162
    0.0197   -0.0161
    0.0198   -0.0160
    0.0203   -0.0159
    0.0206   -0.0158
    0.0199   -0.0158
    0.0200   -0.0157
    0.0194   -0.0158
    0.0189   -0.0157
    0.0192   -0.0156
    0.0192   -0.0156
    0.0194   -0.0155
    0.0199   -0.0153
    0.0205   -0.0152
    0.0205   -0.0152
    0.0203   -0.0151
    0.0205   -0.0151
    0.0202   -0.0151
    0.0195   -0.0151
    0.0191   -0.0151
    0.0189   -0.0150
    0.0195   -0.0149
    0.0203   -0.0148
    0.0204   -0.0147
    0.0200   -0.0147
    0.0201   -0.0147
    0.0215   -0.0145
    0.0223   -0.0143
    0.0221   -0.0143
    0.0215   -0.0144
    0.0214   -0.0144
    0.0217   -0.0143
    0.0222   -0.0142
    0.0222   -0.0142
    0.0220   -0.0142
    0.0218   -0.0142
    0.0220   -0.0142
    0.0222   -0.0141
    0.0219   -0.0142
    0.0218   -0.0142
    0.0219   -0.0141
    0.0224   -0.0141
    0.0222   -0.0141
    0.0217   -0.0141
    0.0212   -0.0142
    0.0210   -0.0142
    0.0213   -0.0141
    0.0209   -0.0141
    0.0198   -0.0142
    0.0192   -0.0142
    0.0194   -0.0142
    0.0197   -0.0141
    0.0193   -0.0141
    0.0183   -0.0142
    0.0181   -0.0142
    0.0184   -0.0141
    0.0180   -0.0140
    0.0184   -0.0140
    0.0185   -0.0139
    0.0182   -0.0139
    0.0183   -0.0138
    0.0187   -0.0137
    0.0187   -0.0137
    0.0183   -0.0137
    0.0194   -0.0135
    0.0197   -0.0134
    0.0192   -0.0135
    0.0194   -0.0134
    0.0190   -0.0134
    0.0185   -0.0135
    0.0183   -0.0134
    0.0192   -0.0133
    0.0196   -0.0132
    0.0194   -0.0132
    0.0193   -0.0132
    0.0197   -0.0131
    0.0205   -0.0130
    0.0204   -0.0130
    0.0205   -0.0130
    0.0207   -0.0130
    0.0209   -0.0129
    0.0212   -0.0129
    0.0207   -0.0129
    0.0204   -0.0130
    0.0210   -0.0129
    0.0211   -0.0129
    0.0204   -0.0129
    0.0208   -0.0129
    0.0204   -0.0129
    0.0199   -0.0130
    0.0204   -0.0129
    0.0206   -0.0128
    0.0204   -0.0129
    0.0201   -0.0129
    0.0201   -0.0129
    0.0203   -0.0128
    0.0208   -0.0128
    0.0207   -0.0128
    0.0211   -0.0127
    0.0215   -0.0127
    0.0212   -0.0127
    0.0207   -0.0128
    0.0208   -0.0127
    0.0211   -0.0127
    0.0213   -0.0127
    0.0215   -0.0127
    0.0222   -0.0126
    0.0225   -0.0126
    0.0216   -0.0127
    0.0215   -0.0127
    0.0214   -0.0127
    0.0218   -0.0127
    0.0223   -0.0126
    0.0222   -0.0126
    0.0221   -0.0127
    0.0223   -0.0126
    0.0222   -0.0127
    0.0221   -0.0127
    0.0217   -0.0127
    0.0211   -0.0128
    0.0209   -0.0128
    0.0202   -0.0129
    0.0201   -0.0129
    0.0199   -0.0129
    0.0191   -0.0130
    0.0184   -0.0130
    0.0173   -0.0131
    0.0165   -0.0132
    0.0168   -0.0131
    0.0170   -0.0130
    0.0168   -0.0130
    0.0163   -0.0130
    0.0164   -0.0129
    0.0168   -0.0128
    0.0169   -0.0128
    0.0174   -0.0127
    0.0173   -0.0127
    0.0174   -0.0126
    0.0180   -0.0125
    0.0181   -0.0125
    0.0183   -0.0124
    0.0192   -0.0123
    0.0196   -0.0122
    0.0193   -0.0122
    0.0193   -0.0122
    0.0195   -0.0122
    0.0197   -0.0122
    0.0198   -0.0121
    0.0198   -0.0121
    0.0203   -0.0121
    0.0205   -0.0121
    0.0205   -0.0121
    0.0201   -0.0121
    0.0193   -0.0122
    0.0185   -0.0123
    0.0176   -0.0124
    0.0173   -0.0124
    0.0166   -0.0124
    0.0166   -0.0124
    0.0177   -0.0122
    0.0171   -0.0123
    0.0160   -0.0124
    0.0157   -0.0123
    0.0151   -0.0124
    0.0142   -0.0124
    0.0145   -0.0123
    0.0147   -0.0122
    0.0145   -0.0122
    0.0141   -0.0122
    0.0136   -0.0122
    0.0130   -0.0122
    0.0126   -0.0122
    0.0125   -0.0121
    0.0125   -0.0120
    0.0130   -0.0119
    0.0136   -0.0117
    0.0138   -0.0117
    0.0136   -0.0116
    0.0130   -0.0116
    0.0126   -0.0116
    0.0129   -0.0115
    0.0130   -0.0114
    0.0127   -0.0114
    0.0127   -0.0113
    0.0132   -0.0112
    0.0129   -0.0112
    0.0124   -0.0112
    0.0126   -0.0111
    0.0124   -0.0111
    0.0126   -0.0110
    0.0127   -0.0109
    0.0123   -0.0109
    0.0120   -0.0109
    0.0122   -0.0108
    0.0122   -0.0108
    0.0123   -0.0107
    0.0121   -0.0107
    0.0113   -0.0107
    0.0100   -0.0108
    0.0092   -0.0108
    0.0091   -0.0107
    0.0085   -0.0107
    0.0088   -0.0106
    0.0091   -0.0105
    0.0089   -0.0104
    0.0084   -0.0104
    0.0080   -0.0103
    0.0081   -0.0102
    0.0078   -0.0102
    0.0072   -0.0101
    0.0075   -0.0100
    0.0072   -0.0100
    0.0068   -0.0099
    0.0073   -0.0098
    0.0072   -0.0097
    0.0064   -0.0097
    0.0060   -0.0096
    0.0064   -0.0095
    0.0067   -0.0094
    0.0071   -0.0092
    0.0068   -0.0092
    0.0066   -0.0091
    0.0066   -0.0090
    0.0063   -0.0090
    0.0055   -0.0090
    0.0053   -0.0089
    0.0057   -0.0088
    0.0059   -0.0087
    0.0067   -0.0085
    0.0067   -0.0084
    0.0065   -0.0084
    0.0066   -0.0083
    0.0068   -0.0082
    0.0073   -0.0080
    0.0079   -0.0079
    0.0078   -0.0079
    0.0075   -0.0079
    0.0074   -0.0078
    0.0083   -0.0076
    0.0095   -0.0075
    0.0104   -0.0073
    0.0112   -0.0072
    0.0112   -0.0072
    0.0115   -0.0072
    0.0114   -0.0072
    0.0115   -0.0072
    0.0119   -0.0071
    0.0112   -0.0072
    0.0111   -0.0072
    0.0109   -0.0072
    0.0097   -0.0073
    0.0093   -0.0074
    0.0091   -0.0073
    0.0085   -0.0074
    0.0081   -0.0074
    0.0079   -0.0074
    0.0076   -0.0074
    0.0076   -0.0073
    0.0073   -0.0073
    0.0066   -0.0073
    0.0056   -0.0074
    0.0048   -0.0074
    0.0049   -0.0073
    0.0048   -0.0073
    0.0046   -0.0072
    0.0049   -0.0071
    0.0052   -0.0070
    0.0058   -0.0069
    0.0059   -0.0068
    0.0053   -0.0068
    0.0050   -0.0068
    0.0048   -0.0068
    0.0049   -0.0067
    0.0057   -0.0065
    0.0061   -0.0064
    0.0059   -0.0064
    0.0059   -0.0064
    0.0058   -0.0063
    0.0055   -0.0063
    0.0053   -0.0063
    0.0050   -0.0063
    0.0053   -0.0062
    0.0058   -0.0061
    0.0063   -0.0060
    0.0063   -0.0059
    0.0060   -0.0059
    0.0058   -0.0059
    0.0055   -0.0059
    0.0057   -0.0058
    0.0060   -0.0058
    0.0067   -0.0057
    0.0071   -0.0056
    0.0071   -0.0056
    0.0068   -0.0056
    0.0060   -0.0056
    0.0052   -0.0057
    0.0046   -0.0057
    0.0043   -0.0057
    0.0049   -0.0056
    0.0051   -0.0055
    0.0050   -0.0055
    0.0048   -0.0055
    0.0052   -0.0054
    0.0061   -0.0052
    0.0062   -0.0052
    0.0061   -0.0052
    0.0058   -0.0052
    0.0055   -0.0052
    0.0058   -0.0051
    0.0062   -0.0051
    0.0059   -0.0051
    0.0055   -0.0051
    0.0055   -0.0051
    0.0049   -0.0051
    0.0050   -0.0051
    0.0053   -0.0050
    0.0053   -0.0050
    0.0053   -0.0049
    0.0059   -0.0048
    0.0062   -0.0048
    0.0055   -0.0048
    0.0048   -0.0049
    0.0041   -0.0049
    0.0036   -0.0050
    0.0036   -0.0049
    0.0031   -0.0049
    0.0025   -0.0049
    0.0023   -0.0049
    0.0024   -0.0048
    0.0024   -0.0048
    0.0021   -0.0048
    0.0018   -0.0047
    0.0013   -0.0047
    0.0010   -0.0047
    0.0008   -0.0047
    0.0005   -0.0046
    0.0007   -0.0045
    0.0011   -0.0044
    0.0018   -0.0043
    0.0021   -0.0042
    0.0024   -0.0041
    0.0020   -0.0041
    0.0014   -0.0041
    0.0019   -0.0040
    0.0017   -0.0040
    0.0018   -0.0039
    0.0022   -0.0038
    0.0027   -0.0037
    0.0031   -0.0037
    0.0033   -0.0036
    0.0033   -0.0036
    0.0027   -0.0036
    0.0023   -0.0036
    0.0022   -0.0036
    0.0025   -0.0035
    0.0026   -0.0035
    0.0020   -0.0035
    0.0028   -0.0034
    0.0035   -0.0033
    0.0036   -0.0032
    0.0046   -0.0031
    0.0046   -0.0031
    0.0043   -0.0031
    0.0042   -0.0031
    0.0042   -0.0031
    0.0049   -0.0030
    0.0046   -0.0031
    0.0046   -0.0031
    0.0056   -0.0029
    0.0055   -0.0030
    0.0053   -0.0030
    0.0053   -0.0030
    0.0054   -0.0030
    0.0058   -0.0029
    0.0065   -0.0029
    0.0067   -0.0029
    };

==> Data/Oscillator/sigma3/kf_tr_pha.tex <==
    \addplot[
    thick,
    dashed,
    green
    ]
    table {
    1.0000         0
    0.9972   -0.0098
    0.9928   -0.0193
    0.9839   -0.0285
    0.9791   -0.0373
    0.9755   -0.0458
    0.9714   -0.0541
    0.9674   -0.0620
    0.9639   -0.0696
    0.9552   -0.0770
    0.9464   -0.0839
    0.9481   -0.0908
    0.9495   -0.0975
    0.9492   -0.1040
    0.9465   -0.1102
    0.9422   -0.1162
    0.9392   -0.1220
    0.9361   -0.1276
    0.9310   -0.1328
    0.9250   -0.1379
    0.9207   -0.1428
    0.9158   -0.1474
    0.9120   -0.1520
    0.9147   -0.1567
    0.9126   -0.1610
    0.9067   -0.1650
    0.9011   -0.1688
    0.8966   -0.1724
    0.8982   -0.1764
    0.8932   -0.1798
    0.8900   -0.1831
    0.8881   -0.1865
    0.8823   -0.1894
    0.8811   -0.1925
    0.8789   -0.1955
    0.8780   -0.1984
    0.8815   -0.2018
    0.8818   -0.2048
    0.8751   -0.2069
    0.8685   -0.2088
    0.8637   -0.2109
    0.8581   -0.2127
    0.8523   -0.2144
    0.8470   -0.2161
    0.8467   -0.2183
    0.8449   -0.2202
    0.8396   -0.2216
    0.8372   -0.2233
    0.8366   -0.2251
    0.8348   -0.2268
    0.8327   -0.2283
    0.8315   -0.2299
    0.8283   -0.2312
    0.8248   -0.2323
    0.8217   -0.2334
    0.8167   -0.2342
    0.8130   -0.2350
    0.8105   -0.2361
    0.8068   -0.2368
    0.8033   -0.2376
    0.8013   -0.2385
    0.7992   -0.2394
    0.7963   -0.2401
    0.7933   -0.2407
    0.7904   -0.2413
    0.7862   -0.2417
    0.7827   -0.2420
    0.7818   -0.2429
    0.7789   -0.2433
    0.7767   -0.2438
    0.7752   -0.2444
    0.7713   -0.2445
    0.7672   -0.2446
    0.7625   -0.2444
    0.7578   -0.2442
    0.7540   -0.2442
    0.7525   -0.2446
    0.7511   -0.2450
    0.7486   -0.2451
    0.7476   -0.2456
    0.7434   -0.2453
    0.7379   -0.2447
    0.7351   -0.2446
    0.7329   -0.2447
    0.7295   -0.2445
    0.7244   -0.2438
    0.7213   -0.2436
    0.7188   -0.2435
    0.7161   -0.2433
    0.7130   -0.2430
    0.7079   -0.2422
    0.7043   -0.2418
    0.7027   -0.2418
    0.7019   -0.2419
    0.6990   -0.2415
    0.6940   -0.2407
    0.6893   -0.2399
    0.6855   -0.2392
    0.6822   -0.2387
    0.6799   -0.2384
    0.6772   -0.2379
    0.6721   -0.2369
    0.6683   -0.2362
    0.6666   -0.2360
    0.6642   -0.2355
    0.6599   -0.2347
    0.6565   -0.2340
    0.6528   -0.2332
    0.6490   -0.2324
    0.6469   -0.2320
    0.6450   -0.2316
    0.6413   -0.2308
    0.6372   -0.2298
    0.6341   -0.2291
    0.6323   -0.2287
    0.6314   -0.2285
    0.6290   -0.2279
    0.6272   -0.2275
    0.6248   -0.2269
    0.6212   -0.2260
    0.6193   -0.2255
    0.6183   -0.2252
    0.6169   -0.2248
    0.6150   -0.2243
    0.6123   -0.2237
    0.6099   -0.2230
    0.6073   -0.2224
    0.6046   -0.2217
    0.6026   -0.2211
    0.6008   -0.2206
    0.5987   -0.2200
    0.5961   -0.2193
    0.5945   -0.2188
    0.5920   -0.2181
    0.5890   -0.2173
    0.5876   -0.2168
    0.5860   -0.2163
    0.5833   -0.2156
    0.5810   -0.2149
    0.5787   -0.2142
    0.5764   -0.2136
    0.5742   -0.2129
    0.5717   -0.2122
    0.5695   -0.2115
    0.5680   -0.2110
    0.5663   -0.2104
    0.5650   -0.2099
    0.5626   -0.2092
    0.5590   -0.2083
    0.5568   -0.2076
    0.5543   -0.2068
    0.5511   -0.2059
    0.5485   -0.2052
    0.5469   -0.2046
    0.5449   -0.2039
    0.5430   -0.2033
    0.5406   -0.2025
    0.5378   -0.2017
    0.5354   -0.2010
    0.5329   -0.2002
    0.5304   -0.1994
    0.5294   -0.1989
    0.5279   -0.1984
    0.5258   -0.1976
    0.5235   -0.1969
    0.5214   -0.1962
    0.5195   -0.1956
    0.5170   -0.1948
    0.5148   -0.1941
    0.5126   -0.1933
    0.5108   -0.1927
    0.5085   -0.1919
    0.5075   -0.1914
    0.5064   -0.1909
    0.5037   -0.1901
    0.5028   -0.1896
    0.5012   -0.1890
    0.4989   -0.1883
    0.4967   -0.1876
    0.4946   -0.1869
    0.4931   -0.1863
    0.4913   -0.1856
    0.4895   -0.1850
    0.4873   -0.1843
    0.4860   -0.1837
    0.4838   -0.1830
    0.4804   -0.1821
    0.4782   -0.1814
    0.4762   -0.1807
    0.4740   -0.1799
    0.4715   -0.1792
    0.4688   -0.1784
    0.4665   -0.1776
    0.4643   -0.1769
    0.4619   -0.1761
    0.4597   -0.1754
    0.4573   -0.1746
    0.4557   -0.1740
    0.4539   -0.1733
    0.4522   -0.1727
    0.4510   -0.1721
    0.4485   -0.1713
    0.4460   -0.1705
    0.4443   -0.1699
    0.4432   -0.1693
    0.4417   -0.1687
    0.4400   -0.1680
    0.4385   -0.1674
    0.4365   -0.1668
    0.4341   -0.1660
    0.4317   -0.1653
    0.4293   -0.1645
    0.4277   -0.1639
    0.4264   -0.1633
    0.4255   -0.1628
    0.4246   -0.1622
    0.4221   -0.1615
    0.4202   -0.1608
    0.4195   -0.1603
    0.4179   -0.1597
    0.4161   -0.1591
    0.4147   -0.1585
    0.4133   -0.1579
    0.4119   -0.1573
    0.4104   -0.1567
    0.4087   -0.1561
    0.4071   -0.1555
    0.4052   -0.1549
    0.4037   -0.1543
    0.4025   -0.1538
    0.4010   -0.1532
    0.3994   -0.1526
    0.3973   -0.1519
    0.3954   -0.1513
    0.3937   -0.1507
    0.3923   -0.1501
    0.3912   -0.1496
    0.3900   -0.1490
    0.3882   -0.1484
    0.3859   -0.1478
    0.3843   -0.1472
    0.3827   -0.1466
    0.3813   -0.1461
    0.3805   -0.1455
    0.3791   -0.1450
    0.3775   -0.1444
    0.3766   -0.1439
    0.3755   -0.1434
    0.3744   -0.1429
    0.3735   -0.1424
    0.3723   -0.1419
    0.3710   -0.1414
    0.3698   -0.1408
    0.3682   -0.1403
    0.3667   -0.1398
    0.3654   -0.1392
    0.3638   -0.1387
    0.3627   -0.1382
    0.3616   -0.1377
    0.3608   -0.1372
    0.3600   -0.1368
    0.3585   -0.1363
    0.3575   -0.1358
    0.3570   -0.1354
    0.3563   -0.1349
    0.3547   -0.1344
    0.3533   -0.1339
    0.3518   -0.1334
    0.3499   -0.1329
    0.3486   -0.1324
    0.3475   -0.1320
    0.3468   -0.1315
    0.3457   -0.1310
    0.3445   -0.1306
    0.3432   -0.1301
    0.3418   -0.1296
    0.3411   -0.1292
    0.3402   -0.1288
    0.3387   -0.1283
    0.3372   -0.1278
    0.3359   -0.1273
    0.3349   -0.1269
    0.3344   -0.1265
    0.3335   -0.1261
    0.3321   -0.1256
    0.3307   -0.1251
    0.3295   -0.1247
    0.3286   -0.1243
    0.3271   -0.1238
    0.3261   -0.1234
    0.3255   -0.1230
    0.3245   -0.1226
    0.3231   -0.1221
    0.3216   -0.1217
    0.3206   -0.1213
    0.3192   -0.1208
    0.3176   -0.1204
    0.3162   -0.1199
    0.3150   -0.1195
    0.3137   -0.1190
    0.3123   -0.1186
    0.3118   -0.1182
    0.3108   -0.1178
    0.3094   -0.1173
    0.3083   -0.1169
    0.3074   -0.1165
    0.3065   -0.1161
    0.3054   -0.1157
    0.3042   -0.1153
    0.3028   -0.1148
    0.3016   -0.1144
    0.3009   -0.1140
    0.3002   -0.1136
    0.2988   -0.1132
    0.2974   -0.1128
    0.2963   -0.1124
    0.2951   -0.1120
    0.2938   -0.1116
    0.2924   -0.1111
    0.2910   -0.1107
    0.2896   -0.1103
    0.2883   -0.1099
    0.2871   -0.1095
    0.2860   -0.1091
    0.2848   -0.1086
    0.2836   -0.1082
    0.2824   -0.1078
    0.2814   -0.1074
    0.2806   -0.1070
    0.2798   -0.1066
    0.2787   -0.1062
    0.2776   -0.1058
    0.2766   -0.1054
    0.2751   -0.1050
    0.2733   -0.1046
    0.2714   -0.1042
    0.2700   -0.1038
    0.2687   -0.1034
    0.2674   -0.1029
    0.2662   -0.1025
    0.2650   -0.1021
    0.2637   -0.1017
    0.2626   -0.1013
    0.2618   -0.1009
    0.2613   -0.1005
    0.2608   -0.1001
    0.2597   -0.0997
    0.2586   -0.0993
    0.2574   -0.0989
    0.2564   -0.0985
    0.2550   -0.0981
    0.2535   -0.0977
    0.2527   -0.0973
    0.2517   -0.0969
    0.2506   -0.0965
    0.2498   -0.0962
    0.2492   -0.0958
    0.2486   -0.0954
    0.2473   -0.0950
    0.2457   -0.0946
    0.2448   -0.0943
    0.2441   -0.0939
    0.2431   -0.0935
    0.2422   -0.0931
    0.2415   -0.0928
    0.2408   -0.0924
    0.2397   -0.0920
    0.2385   -0.0917
    0.2375   -0.0913
    0.2366   -0.0909
    0.2359   -0.0906
    0.2351   -0.0902
    0.2343   -0.0899
    0.2333   -0.0895
    0.2323   -0.0892
    0.2314   -0.0888
    0.2303   -0.0885
    0.2291   -0.0881
    0.2284   -0.0878
    0.2276   -0.0874
    0.2269   -0.0871
    0.2264   -0.0867
    0.2255   -0.0864
    0.2245   -0.0860
    0.2235   -0.0857
    0.2226   -0.0854
    0.2219   -0.0850
    0.2210   -0.0847
    0.2201   -0.0844
    0.2196   -0.0840
    0.2192   -0.0837
    0.2186   -0.0834
    0.2178   -0.0831
    0.2166   -0.0828
    0.2157   -0.0825
    0.2149   -0.0821
    0.2137   -0.0818
    0.2123   -0.0815
    0.2114   -0.0812
    0.2105   -0.0809
    0.2099   -0.0806
    0.2091   -0.0802
    0.2078   -0.0799
    0.2072   -0.0796
    0.2062   -0.0793
    0.2053   -0.0790
    0.2044   -0.0787
    0.2035   -0.0784
    0.2029   -0.0780
    0.2019   -0.0777
    0.2003   -0.0774
    0.1990   -0.0771
    0.1984   -0.0768
    0.1978   -0.0765
    0.1970   -0.0762
    0.1964   -0.0759
    0.1954   -0.0756
    0.1947   -0.0752
    0.1940   -0.0749
    0.1930   -0.0746
    0.1922   -0.0743
    0.1914   -0.0740
    0.1903   -0.0737
    0.1894   -0.0734
    0.1891   -0.0731
    0.1887   -0.0728
    0.1885   -0.0725
    0.1880   -0.0722
    0.1871   -0.0719
    0.1858   -0.0716
    0.1848   -0.0714
    0.1841   -0.0711
    0.1836   -0.0708
    0.1828   -0.0705
    0.1820   -0.0702
    0.1815   -0.0699
    0.1806   -0.0696
    0.1798   -0.0694
    0.1793   -0.0691
    0.1786   -0.0688
    0.1781   -0.0685
    0.1779   -0.0682
    0.1772   -0.0679
    0.1765   -0.0677
    0.1758   -0.0674
    0.1751   -0.0672
    0.1746   -0.0669
    0.1738   -0.0666
    0.1729   -0.0664
    0.1721   -0.0661
    0.1718   -0.0658
    0.1714   -0.0656
    0.1704   -0.0653
    0.1695   -0.0651
    0.1688   -0.0648
    0.1679   -0.0646
    0.1673   -0.0643
    0.1667   -0.0641
    0.1659   -0.0638
    0.1650   -0.0636
    0.1641   -0.0633
    0.1631   -0.0631
    0.1620   -0.0628
    0.1611   -0.0626
    0.1602   -0.0623
    0.1592   -0.0621
    0.1584   -0.0618
    0.1576   -0.0616
    0.1567   -0.0613
    0.1562   -0.0610
    0.1554   -0.0608
    0.1548   -0.0605
    0.1541   -0.0602
    0.1531   -0.0600
    0.1522   -0.0597
    0.1513   -0.0595
    0.1504   -0.0592
    0.1495   -0.0590
    0.1487   -0.0587
    0.1478   -0.0584
    0.1466   -0.0582
    0.1457   -0.0579
    0.1456   -0.0576
    0.1457   -0.0573
    0.1454   -0.0571
    0.1447   -0.0568
    0.1440   -0.0566
    0.1433   -0.0563
    0.1427   -0.0561
    0.1416   -0.0558
    0.1407   -0.0556
    0.1400   -0.0553
    0.1388   -0.0551
    0.1383   -0.0548
    0.1382   -0.0546
    0.1376   -0.0543
    0.1373   -0.0540
    0.1367   -0.0538
    0.1359   -0.0536
    0.1355   -0.0533
    0.1350   -0.0531
    0.1345   -0.0528
    0.1339   -0.0526
    0.1334   -0.0523
    0.1329   -0.0521
    0.1320   -0.0519
    0.1314   -0.0517
    0.1314   -0.0514
    0.1311   -0.0512
    0.1303   -0.0510
    0.1298   -0.0507
    0.1295   -0.0505
    0.1293   -0.0503
    0.1290   -0.0500
    0.1284   -0.0498
    0.1279   -0.0496
    0.1274   -0.0494
    0.1272   -0.0492
    0.1267   -0.0490
    0.1259   -0.0488
    0.1257   -0.0486
    0.1253   -0.0484
    0.1246   -0.0482
    0.1238   -0.0480
    0.1231   -0.0478
    0.1226   -0.0476
    0.1221   -0.0474
    0.1215   -0.0472
    0.1209   -0.0470
    0.1203   -0.0468
    0.1197   -0.0466
    0.1190   -0.0464
    0.1183   -0.0463
    0.1183   -0.0460
    0.1190   -0.0458
    0.1192   -0.0456
    0.1191   -0.0454
    0.1185   -0.0452
    0.1177   -0.0450
    0.1171   -0.0449
    0.1166   -0.0447
    0.1163   -0.0445
    0.1159   -0.0444
    0.1154   -0.0442
    0.1148   -0.0440
    0.1141   -0.0439
    0.1139   -0.0437
    0.1137   -0.0435
    0.1133   -0.0433
    0.1130   -0.0432
    0.1128   -0.0430
    0.1122   -0.0428
    0.1114   -0.0427
    0.1110   -0.0425
    0.1102   -0.0424
    0.1092   -0.0422
    0.1085   -0.0421
    0.1081   -0.0419
    0.1078   -0.0417
    0.1074   -0.0415
    0.1069   -0.0414
    0.1059   -0.0412
    0.1052   -0.0411
    0.1047   -0.0409
    0.1042   -0.0407
    0.1043   -0.0405
    0.1041   -0.0403
    0.1038   -0.0402
    0.1038   -0.0400
    0.1032   -0.0398
    0.1026   -0.0397
    0.1022   -0.0395
    0.1019   -0.0393
    0.1017   -0.0392
    0.1015   -0.0390
    0.1013   -0.0388
    0.1010   -0.0387
    0.1006   -0.0385
    0.1000   -0.0384
    0.0989   -0.0383
    0.0986   -0.0381
    0.0983   -0.0380
    0.0978   -0.0378
    0.0978   -0.0376
    0.0975   -0.0375
    0.0968   -0.0373
    0.0962   -0.0372
    0.0958   -0.0371
    0.0955   -0.0369
    0.0949   -0.0368
    0.0941   -0.0366
    0.0934   -0.0365
    0.0930   -0.0363
    0.0925   -0.0362
    0.0920   -0.0360
    0.0914   -0.0359
    0.0910   -0.0357
    0.0904   -0.0356
    0.0896   -0.0354
    0.0895   -0.0353
    0.0891   -0.0351
    0.0886   -0.0349
    0.0883   -0.0348
    0.0879   -0.0346
    0.0874   -0.0345
    0.0872   -0.0343
    0.0867   -0.0342
    0.0863   -0.0340
    0.0863   -0.0338
    0.0862   -0.0337
    0.0859   -0.0335
    0.0854   -0.0334
    0.0850   -0.0332
    0.0845   -0.0331
    0.0842   -0.0330
    0.0843   -0.0328
    0.0840   -0.0326
    0.0837   -0.0325
    0.0830   -0.0324
    0.0821   -0.0323
    0.0816   -0.0321
    0.0818   -0.0320
    0.0820   -0.0318
    0.0818   -0.0316
    0.0814   -0.0315
    0.0810   -0.0314
    0.0809   -0.0313
    0.0807   -0.0311
    0.0806   -0.0310
    0.0805   -0.0308
    0.0798   -0.0307
    0.0795   -0.0306
    0.0789   -0.0305
    0.0784   -0.0304
    0.0782   -0.0303
    0.0779   -0.0301
    0.0777   -0.0300
    0.0777   -0.0299
    0.0777   -0.0297
    0.0775   -0.0296
    0.0771   -0.0295
    0.0769   -0.0294
    0.0765   -0.0293
    0.0758   -0.0292
    0.0753   -0.0291
    0.0749   -0.0290
    0.0749   -0.0288
    0.0751   -0.0287
    0.0748   -0.0286
    0.0743   -0.0285
    0.0742   -0.0284
    0.0746   -0.0282
    0.0748   -0.0281
    0.0744   -0.0280
    0.0738   -0.0279
    0.0735   -0.0278
    0.0734   -0.0277
    0.0734   -0.0276
    0.0731   -0.0275
    0.0727   -0.0274
    0.0724   -0.0273
    0.0722   -0.0272
    0.0721   -0.0271
    0.0717   -0.0270
    0.0713   -0.0269
    0.0712   -0.0268
    0.0712   -0.0267
    0.0708   -0.0267
    0.0702   -0.0266
    0.0697   -0.0265
    0.0693   -0.0264
    0.0692   -0.0263
    0.0688   -0.0262
    0.0679   -0.0262
    0.0673   -0.0261
    0.0672   -0.0259
    0.0671   -0.0258
    0.0667   -0.0257
    0.0658   -0.0257
    0.0655   -0.0256
    0.0654   -0.0254
    0.0650   -0.0253
    0.0649   -0.0252
    0.0648   -0.0251
    0.0644   -0.0250
    0.0642   -0.0249
    0.0642   -0.0248
    0.0639   -0.0247
    0.0635   -0.0246
    0.0638   -0.0245
    0.0638   -0.0243
    0.0633   -0.0243
    0.0632   -0.0242
    0.0627   -0.0241
    0.0622   -0.0240
    0.0619   -0.0239
    0.0621   -0.0238
    0.0621   -0.0237
    0.0618   -0.0236
    0.0616   -0.0235
    0.0615   -0.0234
    0.0617   -0.0233
    0.0615   -0.0232
    0.0614   -0.0231
    0.0612   -0.0230
    0.0611   -0.0230
    0.0611   -0.0229
    0.0606   -0.0228
    0.0602   -0.0227
    0.0603   -0.0226
    0.0602   -0.0226
    0.0596   -0.0225
    0.0596   -0.0224
    0.0592   -0.0223
    0.0587   -0.0223
    0.0588   -0.0222
    0.0587   -0.0221
    0.0584   -0.0220
    0.0580   -0.0220
    0.0578   -0.0219
    0.0577   -0.0218
    0.0578   -0.0217
    0.0576   -0.0216
    0.0575   -0.0215
    0.0576   -0.0215
    0.0572   -0.0214
    0.0568   -0.0213
    0.0566   -0.0213
    0.0566   -0.0212
    0.0566   -0.0211
    0.0564   -0.0210
    0.0567   -0.0209
    0.0566   -0.0209
    0.0560   -0.0208
    0.0557   -0.0208
    0.0555   -0.0207
    0.0555   -0.0206
    0.0556   -0.0205
    0.0553   -0.0205
    0.0551   -0.0204
    0.0551   -0.0204
    0.0548   -0.0203
    0.0546   -0.0202
    0.0542   -0.0202
    0.0537   -0.0201
    0.0534   -0.0201
    0.0529   -0.0200
    0.0526   -0.0200
    0.0523   -0.0199
    0.0518   -0.0198
    0.0512   -0.0198
    0.0504   -0.0197
    0.0498   -0.0197
    0.0498   -0.0196
    0.0497   -0.0195
    0.0495   -0.0194
    0.0490   -0.0193
    0.0489   -0.0192
    0.0489   -0.0191
    0.0489   -0.0190
    0.0490   -0.0189
    0.0487   -0.0189
    0.0486   -0.0188
    0.0488   -0.0187
    0.0487   -0.0186
    0.0486   -0.0185
    0.0490   -0.0184
    0.0490   -0.0183
    0.0487   -0.0183
    0.0486   -0.0182
    0.0485   -0.0182
    0.0485   -0.0181
    0.0484   -0.0180
    0.0482   -0.0180
    0.0483   -0.0179
    0.0483   -0.0178
    0.0482   -0.0178
    0.0478   -0.0177
    0.0472   -0.0177
    0.0467   -0.0177
    0.0460   -0.0176
    0.0457   -0.0176
    0.0451   -0.0175
    0.0450   -0.0175
    0.0454   -0.0173
    0.0450   -0.0173
    0.0442   -0.0173
    0.0439   -0.0172
    0.0435   -0.0171
    0.0429   -0.0171
    0.0428   -0.0170
    0.0428   -0.0169
    0.0426   -0.0168
    0.0422   -0.0168
    0.0418   -0.0167
    0.0413   -0.0166
    0.0410   -0.0166
    0.0408   -0.0165
    0.0407   -0.0164
    0.0408   -0.0163
    0.0410   -0.0162
    0.0410   -0.0161
    0.0407   -0.0160
    0.0403   -0.0160
    0.0399   -0.0159
    0.0399   -0.0158
    0.0399   -0.0157
    0.0396   -0.0157
    0.0395   -0.0156
    0.0396   -0.0155
    0.0393   -0.0154
    0.0389   -0.0154
    0.0389   -0.0153
    0.0387   -0.0152
    0.0386   -0.0152
    0.0386   -0.0151
    0.0382   -0.0150
    0.0379   -0.0150
    0.0379   -0.0149
    0.0378   -0.0148
    0.0377   -0.0148
    0.0375   -0.0147
    0.0369   -0.0147
    0.0361   -0.0146
    0.0355   -0.0146
    0.0354   -0.0145
    0.0349   -0.0144
    0.0349   -0.0143
    0.0350   -0.0143
    0.0347   -0.0142
    0.0344   -0.0141
    0.0340   -0.0140
    0.0340   -0.0140
    0.0337   -0.0139
    0.0332   -0.0138
    0.0333   -0.0137
    0.0330   -0.0137
    0.0327   -0.0136
    0.0328   -0.0135
    0.0327   -0.0134
    0.0321   -0.0134
    0.0318   -0.0133
    0.0318   -0.0132
    0.0319   -0.0131
    0.0320   -0.0130
    0.0317   -0.0130
    0.0315   -0.0129
    0.0314   -0.0128
    0.0311   -0.0128
    0.0306   -0.0127
    0.0304   -0.0127
    0.0305   -0.0126
    0.0304   -0.0125
    0.0308   -0.0124
    0.0307   -0.0123
    0.0304   -0.0123
    0.0304   -0.0122
    0.0304   -0.0121
    0.0306   -0.0121
    0.0308   -0.0120
    0.0306   -0.0119
    0.0303   -0.0119
    0.0301   -0.0118
    0.0306   -0.0118
    0.0311   -0.0117
    0.0315   -0.0116
    0.0318   -0.0115
    0.0317   -0.0115
    0.0318   -0.0115
    0.0316   -0.0114
    0.0316   -0.0114
    0.0317   -0.0114
    0.0312   -0.0114
    0.0311   -0.0113
    0.0309   -0.0113
    0.0301   -0.0113
    0.0298   -0.0113
    0.0296   -0.0113
    0.0291   -0.0112
    0.0288   -0.0112
    0.0286   -0.0112
    0.0284   -0.0111
    0.0283   -0.0111
    0.0280   -0.0110
    0.0275   -0.0110
    0.0269   -0.0110
    0.0263   -0.0110
    0.0263   -0.0109
    0.0261   -0.0108
    0.0260   -0.0108
    0.0260   -0.0107
    0.0261   -0.0106
    0.0263   -0.0105
    0.0262   -0.0105
    0.0258   -0.0105
    0.0256   -0.0104
    0.0254   -0.0104
    0.0253   -0.0103
    0.0257   -0.0102
    0.0258   -0.0102
    0.0256   -0.0101
    0.0255   -0.0101
    0.0254   -0.0100
    0.0251   -0.0100
    0.0249   -0.0099
    0.0247   -0.0099
    0.0247   -0.0098
    0.0249   -0.0098
    0.0251   -0.0097
    0.0250   -0.0097
    0.0247   -0.0096
    0.0245   -0.0096
    0.0243   -0.0096
    0.0243   -0.0095
    0.0244   -0.0095
    0.0247   -0.0094
    0.0248   -0.0094
    0.0247   -0.0093
    0.0245   -0.0093
    0.0239   -0.0093
    0.0234   -0.0093
    0.0230   -0.0093
    0.0228   -0.0092
    0.0230   -0.0091
    0.0230   -0.0091
    0.0229   -0.0091
    0.0227   -0.0090
    0.0228   -0.0090
    0.0232   -0.0089
    0.0232   -0.0089
    0.0230   -0.0088
    0.0228   -0.0088
    0.0225   -0.0088
    0.0226   -0.0087
    0.0228   -0.0087
    0.0225   -0.0087
    0.0222   -0.0086
    0.0221   -0.0086
    0.0218   -0.0086
    0.0217   -0.0085
    0.0218   -0.0085
    0.0217   -0.0085
    0.0216   -0.0084
    0.0219   -0.0084
    0.0220   -0.0083
    0.0215   -0.0083
    0.0210   -0.0083
    0.0206   -0.0083
    0.0202   -0.0083
    0.0202   -0.0082
    0.0198   -0.0082
    0.0194   -0.0082
    0.0192   -0.0081
    0.0192   -0.0081
    0.0192   -0.0080
    0.0189   -0.0080
    0.0187   -0.0079
    0.0183   -0.0079
    0.0181   -0.0079
    0.0179   -0.0078
    0.0177   -0.0078
    0.0177   -0.0077
    0.0178   -0.0076
    0.0181   -0.0076
    0.0183   -0.0075
    0.0183   -0.0074
    0.0180   -0.0074
    0.0176   -0.0074
    0.0178   -0.0073
    0.0177   -0.0073
    0.0176   -0.0073
    0.0178   -0.0072
    0.0180   -0.0071
    0.0181   -0.0071
    0.0182   -0.0071
    0.0181   -0.0070
    0.0177   -0.0070
    0.0174   -0.0070
    0.0173   -0.0070
    0.0174   -0.0069
    0.0173   -0.0069
    0.0169   -0.0069
    0.0173   -0.0068
    0.0176   -0.0068
    0.0176   -0.0067
    0.0181   -0.0067
    0.0180   -0.0066
    0.0178   -0.0066
    0.0177   -0.0066
    0.0176   -0.0066
    0.0179   -0.0066
    0.0177   -0.0065
    0.0176   -0.0065
    0.0181   -0.0065
    0.0180   -0.0065
    0.0178   -0.0065
    0.0177   -0.0064
    0.0177   -0.0064
    0.0179   -0.0064
    0.0182   -0.0064
    0.0182   -0.0063
    };

==> Data/Oscillator/sigma3/kf_varn_pha.tex <==
    \addplot[
    thick,
    dotted,
    black
    ]
    table {
    1.0000         0
    0.9972   -0.0099
    0.9928   -0.0196
    0.9839   -0.0291
    0.9791   -0.0384
    0.9755   -0.0475
    0.9713   -0.0565
    0.9673   -0.0652
    0.9638   -0.0738
    0.9551   -0.0822
    0.9461   -0.0904
    0.9478   -0.0984
    0.9492   -0.1064
    0.9488   -0.1142
    0.9459   -0.1219
    0.9415   -0.1295
    0.9384   -0.1369
    0.9352   -0.1441
    0.9299   -0.1512
    0.9237   -0.1582
    0.9192   -0.1650
    0.9141   -0.1716
    0.9100   -0.1781
    0.9124   -0.1846
    0.9101   -0.1910
    0.9039   -0.1971
    0.8980   -0.2032
    0.8931   -0.2091
    0.8944   -0.2150
    0.8890   -0.2207
    0.8854   -0.2263
    0.8832   -0.2319
    0.8770   -0.2372
    0.8754   -0.2425
    0.8726   -0.2477
    0.8714   -0.2529
    0.8745   -0.2581
    0.8743   -0.2631
    0.8671   -0.2680
    0.8598   -0.2727
    0.8544   -0.2773
    0.8481   -0.2818
    0.8416   -0.2861
    0.8356   -0.2904
    0.8346   -0.2947
    0.8323   -0.2989
    0.8262   -0.3029
    0.8231   -0.3068
    0.8219   -0.3108
    0.8194   -0.3146
    0.8166   -0.3184
    0.8147   -0.3222
    0.8107   -0.3258
    0.8063   -0.3293
    0.8024   -0.3327
    0.7964   -0.3361
    0.7917   -0.3393
    0.7884   -0.3426
    0.7837   -0.3457
    0.7794   -0.3487
    0.7764   -0.3517
    0.7735   -0.3546
    0.7696   -0.3575
    0.7657   -0.3603
    0.7617   -0.3630
    0.7565   -0.3656
    0.7518   -0.3682
    0.7501   -0.3707
    0.7461   -0.3732
    0.7430   -0.3756
    0.7405   -0.3779
    0.7354   -0.3802
    0.7301   -0.3824
    0.7241   -0.3845
    0.7181   -0.3865
    0.7129   -0.3885
    0.7105   -0.3904
    0.7081   -0.3923
    0.7046   -0.3941
    0.7026   -0.3959
    0.6970   -0.3977
    0.6899   -0.3993
    0.6859   -0.4009
    0.6826   -0.4024
    0.6778   -0.4039
    0.6711   -0.4053
    0.6668   -0.4066
    0.6631   -0.4079
    0.6591   -0.4092
    0.6547   -0.4104
    0.6479   -0.4115
    0.6429   -0.4126
    0.6402   -0.4136
    0.6384   -0.4146
    0.6342   -0.4156
    0.6275   -0.4165
    0.6210   -0.4173
    0.6158   -0.4181
    0.6110   -0.4188
    0.6074   -0.4195
    0.6034   -0.4201
    0.5964   -0.4207
    0.5910   -0.4212
    0.5882   -0.4217
    0.5845   -0.4221
    0.5786   -0.4225
    0.5736   -0.4229
    0.5683   -0.4232
    0.5628   -0.4234
    0.5595   -0.4236
    0.5565   -0.4238
    0.5511   -0.4239
    0.5453   -0.4240
    0.5407   -0.4241
    0.5377   -0.4240
    0.5359   -0.4240
    0.5322   -0.4239
    0.5292   -0.4238
    0.5255   -0.4237
    0.5203   -0.4236
    0.5172   -0.4234
    0.5153   -0.4231
    0.5128   -0.4228
    0.5098   -0.4225
    0.5056   -0.4223
    0.5019   -0.4220
    0.4980   -0.4216
    0.4939   -0.4213
    0.4907   -0.4208
    0.4878   -0.4204
    0.4845   -0.4199
    0.4806   -0.4195
    0.4780   -0.4189
    0.4741   -0.4184
    0.4696   -0.4179
    0.4671   -0.4172
    0.4646   -0.4166
    0.4605   -0.4160
    0.4570   -0.4154
    0.4534   -0.4147
    0.4498   -0.4140
    0.4464   -0.4133
    0.4426   -0.4125
    0.4392   -0.4117
    0.4368   -0.4109
    0.4341   -0.4101
    0.4320   -0.4092
    0.4282   -0.4084
    0.4229   -0.4076
    0.4195   -0.4067
    0.4157   -0.4058
    0.4109   -0.4049
    0.4070   -0.4040
    0.4044   -0.4030
    0.4014   -0.4019
    0.3985   -0.4009
    0.3948   -0.3999
    0.3906   -0.3989
    0.3870   -0.3978
    0.3832   -0.3967
    0.3795   -0.3956
    0.3779   -0.3944
    0.3756   -0.3931
    0.3724   -0.3920
    0.3688   -0.3908
    0.3658   -0.3896
    0.3629   -0.3884
    0.3592   -0.3872
    0.3558   -0.3860
    0.3525   -0.3847
    0.3498   -0.3834
    0.3464   -0.3822
    0.3450   -0.3808
    0.3433   -0.3794
    0.3393   -0.3781
    0.3380   -0.3767
    0.3357   -0.3753
    0.3322   -0.3740
    0.3290   -0.3727
    0.3259   -0.3713
    0.3237   -0.3699
    0.3212   -0.3685
    0.3185   -0.3671
    0.3153   -0.3657
    0.3135   -0.3643
    0.3103   -0.3629
    0.3052   -0.3617
    0.3019   -0.3602
    0.2991   -0.3588
    0.2958   -0.3573
    0.2922   -0.3559
    0.2882   -0.3545
    0.2849   -0.3530
    0.2817   -0.3515
    0.2782   -0.3501
    0.2750   -0.3485
    0.2715   -0.3470
    0.2692   -0.3454
    0.2667   -0.3438
    0.2645   -0.3421
    0.2628   -0.3404
    0.2592   -0.3389
    0.2557   -0.3374
    0.2533   -0.3357
    0.2519   -0.3340
    0.2499   -0.3323
    0.2476   -0.3307
    0.2457   -0.3290
    0.2429   -0.3274
    0.2395   -0.3258
    0.2361   -0.3242
    0.2325   -0.3227
    0.2306   -0.3209
    0.2289   -0.3192
    0.2280   -0.3173
    0.2271   -0.3155
    0.2236   -0.3140
    0.2210   -0.3123
    0.2205   -0.3105
    0.2184   -0.3088
    0.2159   -0.3071
    0.2143   -0.3054
    0.2126   -0.3036
    0.2110   -0.3019
    0.2091   -0.3002
    0.2068   -0.2985
    0.2049   -0.2969
    0.2024   -0.2952
    0.2006   -0.2935
    0.1993   -0.2918
    0.1975   -0.2901
    0.1955   -0.2884
    0.1925   -0.2868
    0.1901   -0.2852
    0.1880   -0.2835
    0.1865   -0.2818
    0.1854   -0.2800
    0.1840   -0.2782
    0.1818   -0.2766
    0.1787   -0.2751
    0.1766   -0.2734
    0.1747   -0.2717
    0.1732   -0.2700
    0.1727   -0.2681
    0.1712   -0.2664
    0.1694   -0.2648
    0.1687   -0.2630
    0.1676   -0.2612
    0.1666   -0.2595
    0.1662   -0.2577
    0.1649   -0.2560
    0.1636   -0.2543
    0.1625   -0.2527
    0.1606   -0.2511
    0.1589   -0.2495
    0.1576   -0.2478
    0.1557   -0.2463
    0.1548   -0.2446
    0.1539   -0.2429
    0.1536   -0.2411
    0.1531   -0.2394
    0.1514   -0.2379
    0.1508   -0.2362
    0.1511   -0.2344
    0.1509   -0.2327
    0.1490   -0.2313
    0.1476   -0.2298
    0.1460   -0.2283
    0.1438   -0.2269
    0.1424   -0.2254
    0.1416   -0.2238
    0.1415   -0.2221
    0.1406   -0.2205
    0.1395   -0.2190
    0.1385   -0.2175
    0.1371   -0.2160
    0.1369   -0.2144
    0.1364   -0.2128
    0.1350   -0.2114
    0.1333   -0.2100
    0.1321   -0.2086
    0.1316   -0.2070
    0.1317   -0.2054
    0.1313   -0.2039
    0.1301   -0.2025
    0.1286   -0.2011
    0.1278   -0.1997
    0.1274   -0.1982
    0.1257   -0.1969
    0.1252   -0.1954
    0.1253   -0.1938
    0.1247   -0.1924
    0.1234   -0.1911
    0.1219   -0.1898
    0.1214   -0.1884
    0.1200   -0.1871
    0.1183   -0.1859
    0.1170   -0.1846
    0.1161   -0.1833
    0.1148   -0.1820
    0.1136   -0.1807
    0.1139   -0.1791
    0.1134   -0.1777
    0.1121   -0.1765
    0.1113   -0.1752
    0.1110   -0.1738
    0.1107   -0.1724
    0.1101   -0.1711
    0.1091   -0.1698
    0.1078   -0.1686
    0.1069   -0.1674
    0.1069   -0.1660
    0.1070   -0.1646
    0.1057   -0.1634
    0.1044   -0.1623
    0.1038   -0.1610
    0.1027   -0.1599
    0.1017   -0.1587
    0.1004   -0.1575
    0.0991   -0.1564
    0.0979   -0.1553
    0.0966   -0.1542
    0.0957   -0.1530
    0.0950   -0.1517
    0.0942   -0.1505
    0.0933   -0.1494
    0.0925   -0.1482
    0.0919   -0.1470
    0.0918   -0.1457
    0.0918   -0.1444
    0.0911   -0.1432
    0.0905   -0.1421
    0.0900   -0.1409
    0.0885   -0.1399
    0.0863   -0.1391
    0.0840   -0.1382
    0.0827   -0.1371
    0.0818   -0.1360
    0.0805   -0.1350
    0.0797   -0.1338
    0.0789   -0.1327
    0.0777   -0.1317
    0.0771   -0.1305
    0.0769   -0.1293
    0.0776   -0.1279
    0.0781   -0.1266
    0.0776   -0.1255
    0.0768   -0.1245
    0.0759   -0.1234
    0.0754   -0.1223
    0.0741   -0.1214
    0.0727   -0.1205
    0.0725   -0.1193
    0.0721   -0.1183
    0.0714   -0.1172
    0.0715   -0.1160
    0.0718   -0.1149
    0.0721   -0.1137
    0.0710   -0.1128
    0.0693   -0.1120
    0.0691   -0.1109
    0.0692   -0.1098
    0.0688   -0.1088
    0.0685   -0.1078
    0.0687   -0.1067
    0.0688   -0.1056
    0.0681   -0.1047
    0.0673   -0.1038
    0.0667   -0.1029
    0.0666   -0.1019
    0.0667   -0.1009
    0.0666   -0.0999
    0.0665   -0.0989
    0.0661   -0.0980
    0.0655   -0.0972
    0.0654   -0.0962
    0.0645   -0.0954
    0.0636   -0.0947
    0.0639   -0.0937
    0.0637   -0.0928
    0.0639   -0.0918
    0.0645   -0.0908
    0.0641   -0.0899
    0.0636   -0.0892
    0.0631   -0.0884
    0.0628   -0.0876
    0.0629   -0.0867
    0.0628   -0.0858
    0.0624   -0.0850
    0.0630   -0.0841
    0.0638   -0.0831
    0.0641   -0.0822
    0.0639   -0.0815
    0.0630   -0.0809
    0.0627   -0.0802
    0.0625   -0.0794
    0.0617   -0.0788
    0.0601   -0.0783
    0.0598   -0.0776
    0.0596   -0.0769
    0.0600   -0.0760
    0.0598   -0.0753
    0.0587   -0.0748
    0.0589   -0.0740
    0.0582   -0.0734
    0.0579   -0.0727
    0.0576   -0.0721
    0.0574   -0.0714
    0.0577   -0.0706
    0.0569   -0.0701
    0.0551   -0.0697
    0.0539   -0.0693
    0.0542   -0.0685
    0.0545   -0.0677
    0.0543   -0.0671
    0.0546   -0.0663
    0.0540   -0.0658
    0.0539   -0.0651
    0.0540   -0.0644
    0.0535   -0.0639
    0.0532   -0.0633
    0.0531   -0.0626
    0.0522   -0.0622
    0.0519   -0.0616
    0.0526   -0.0608
    0.0533   -0.0601
    0.0546   -0.0592
    0.0549   -0.0586
    0.0545   -0.0581
    0.0533   -0.0578
    0.0525   -0.0573
    0.0525   -0.0568
    0.0530   -0.0561
    0.0529   -0.0556
    0.0526   -0.0551
    0.0530   -0.0545
    0.0525   -0.0540
    0.0524   -0.0535
    0.0528   -0.0529
    0.0526   -0.0525
    0.0531   -0.0519
    0.0540   -0.0512
    0.0540   -0.0507
    0.0540   -0.0503
    0.0540   -0.0498
    0.0540   -0.0493
    0.0542   -0.0489
    0.0541   -0.0484
    0.0534   -0.0481
    0.0531   -0.0478
    0.0540   -0.0472
    0.0546   -0.0466
    0.0539   -0.0464
    0.0534   -0.0461
    0.0531   -0.0457
    0.0526   -0.0454
    0.0527   -0.0450
    0.0528   -0.0446
    0.0524   -0.0443
    0.0520   -0.0440
    0.0513   -0.0437
    0.0505   -0.0435
    0.0496   -0.0433
    0.0488   -0.0430
    0.0483   -0.0428
    0.0475   -0.0425
    0.0472   -0.0422
    0.0466   -0.0419
    0.0460   -0.0416
    0.0463   -0.0411
    0.0459   -0.0408
    0.0460   -0.0404
    0.0458   -0.0401
    0.0450   -0.0399
    0.0443   -0.0396
    0.0436   -0.0394
    0.0431   -0.0391
    0.0423   -0.0388
    0.0419   -0.0385
    0.0412   -0.0383
    0.0399   -0.0381
    0.0393   -0.0379
    0.0403   -0.0373
    0.0420   -0.0365
    0.0425   -0.0361
    0.0422   -0.0358
    0.0421   -0.0355
    0.0419   -0.0352
    0.0417   -0.0349
    0.0406   -0.0348
    0.0399   -0.0346
    0.0396   -0.0343
    0.0382   -0.0342
    0.0385   -0.0338
    0.0395   -0.0332
    0.0393   -0.0330
    0.0401   -0.0325
    0.0398   -0.0322
    0.0393   -0.0320
    0.0398   -0.0316
    0.0399   -0.0313
    0.0401   -0.0309
    0.0399   -0.0307
    0.0400   -0.0304
    0.0400   -0.0301
    0.0393   -0.0300
    0.0393   -0.0297
    0.0403   -0.0292
    0.0408   -0.0289
    0.0404   -0.0287
    0.0404   -0.0285
    0.0409   -0.0281
    0.0417   -0.0277
    0.0422   -0.0274
    0.0420   -0.0273
    0.0420   -0.0270
    0.0422   -0.0268
    0.0428   -0.0265
    0.0428   -0.0263
    0.0422   -0.0263
    0.0429   -0.0259
    0.0432   -0.0257
    0.0427   -0.0256
    0.0422   -0.0256
    0.0418   -0.0255
    0.0416   -0.0253
    0.0416   -0.0251
    0.0414   -0.0250
    0.0411   -0.0249
    0.0409   -0.0248
    0.0406   -0.0247
    0.0402   -0.0246
    0.0396   -0.0245
    0.0408   -0.0241
    0.0436   -0.0234
    0.0451   -0.0230
    0.0458   -0.0228
    0.0456   -0.0227
    0.0449   -0.0228
    0.0445   -0.0228
    0.0444   -0.0227
    0.0448   -0.0225
    0.0450   -0.0224
    0.0450   -0.0223
    0.0445   -0.0224
    0.0441   -0.0224
    0.0445   -0.0222
    0.0451   -0.0220
    0.0453   -0.0219
    0.0455   -0.0218
    0.0461   -0.0216
    0.0456   -0.0216
    0.0450   -0.0217
    0.0450   -0.0217
    0.0440   -0.0218
    0.0427   -0.0220
    0.0421   -0.0220
    0.0424   -0.0219
    0.0426   -0.0218
    0.0425   -0.0217
    0.0424   -0.0216
    0.0412   -0.0218
    0.0404   -0.0219
    0.0402   -0.0219
    0.0401   -0.0218
    0.0413   -0.0214
    0.0417   -0.0213
    0.0419   -0.0212
    0.0428   -0.0209
    0.0425   -0.0209
    0.0419   -0.0210
    0.0420   -0.0209
    0.0423   -0.0208
    0.0427   -0.0207
    0.0431   -0.0206
    0.0436   -0.0204
    0.0436   -0.0204
    0.0437   -0.0204
    0.0431   -0.0205
    0.0415   -0.0208
    0.0417   -0.0207
    0.0419   -0.0206
    0.0416   -0.0206
    0.0424   -0.0204
    0.0426   -0.0204
    0.0418   -0.0205
    0.0412   -0.0206
    0.0412   -0.0206
    0.0413   -0.0205
    0.0408   -0.0206
    0.0398   -0.0207
    0.0391   -0.0208
    0.0389   -0.0208
    0.0386   -0.0208
    0.0383   -0.0208
    0.0377   -0.0209
    0.0376   -0.0209
    0.0369   -0.0209
    0.0360   -0.0210
    0.0365   -0.0209
    0.0363   -0.0208
    0.0359   -0.0209
    0.0360   -0.0208
    0.0358   -0.0207
    0.0355   -0.0207
    0.0357   -0.0206
    0.0354   -0.0206
    0.0353   -0.0206
    0.0360   -0.0203
    0.0365   -0.0202
    0.0366   -0.0201
    0.0360   -0.0202
    0.0358   -0.0202
    0.0355   -0.0202
    0.0355   -0.0201
    0.0364   -0.0199
    0.0365   -0.0199
    0.0365   -0.0198
    0.0355   -0.0200
    0.0342   -0.0202
    0.0338   -0.0202
    0.0349   -0.0200
    0.0360   -0.0197
    0.0363   -0.0196
    0.0361   -0.0196
    0.0358   -0.0196
    0.0363   -0.0195
    0.0364   -0.0195
    0.0370   -0.0193
    0.0373   -0.0193
    0.0364   -0.0194
    0.0365   -0.0194
    0.0357   -0.0196
    0.0350   -0.0197
    0.0354   -0.0196
    0.0353   -0.0196
    0.0356   -0.0195
    0.0362   -0.0193
    0.0368   -0.0192
    0.0369   -0.0192
    0.0365   -0.0193
    0.0367   -0.0192
    0.0363   -0.0193
    0.0354   -0.0195
    0.0348   -0.0196
    0.0346   -0.0196
    0.0352   -0.0195
    0.0362   -0.0193
    0.0362   -0.0193
    0.0357   -0.0194
    0.0358   -0.0193
    0.0375   -0.0190
    0.0385   -0.0188
    0.0382   -0.0189
    0.0374   -0.0191
    0.0371   -0.0192
    0.0375   -0.0191
    0.0380   -0.0190
    0.0380   -0.0191
    0.0377   -0.0192
    0.0374   -0.0193
    0.0376   -0.0193
    0.0378   -0.0192
    0.0374   -0.0193
    0.0371   -0.0194
    0.0373   -0.0194
    0.0378   -0.0193
    0.0374   -0.0195
    0.0367   -0.0196
    0.0360   -0.0198
    0.0357   -0.0199
    0.0360   -0.0198
    0.0355   -0.0199
    0.0340   -0.0202
    0.0332   -0.0204
    0.0334   -0.0203
    0.0337   -0.0203
    0.0331   -0.0204
    0.0317   -0.0206
    0.0314   -0.0207
    0.0317   -0.0206
    0.0313   -0.0206
    0.0316   -0.0205
    0.0317   -0.0205
    0.0313   -0.0206
    0.0314   -0.0205
    0.0318   -0.0204
    0.0317   -0.0204
    0.0311   -0.0205
    0.0324   -0.0202
    0.0328   -0.0201
    0.0321   -0.0203
    0.0322   -0.0202
    0.0317   -0.0203
    0.0309   -0.0204
    0.0306   -0.0205
    0.0317   -0.0202
    0.0321   -0.0202
    0.0318   -0.0202
    0.0317   -0.0202
    0.0320   -0.0201
    0.0330   -0.0199
    0.0328   -0.0200
    0.0329   -0.0200
    0.0330   -0.0200
    0.0333   -0.0199
    0.0336   -0.0199
    0.0329   -0.0200
    0.0323   -0.0201
    0.0330   -0.0200
    0.0331   -0.0200
    0.0322   -0.0202
    0.0326   -0.0201
    0.0321   -0.0202
    0.0313   -0.0204
    0.0318   -0.0203
    0.0321   -0.0202
    0.0317   -0.0203
    0.0312   -0.0204
    0.0311   -0.0204
    0.0314   -0.0204
    0.0319   -0.0203
    0.0317   -0.0203
    0.0321   -0.0202
    0.0326   -0.0201
    0.0321   -0.0203
    0.0314   -0.0204
    0.0315   -0.0204
    0.0317   -0.0203
    0.0320   -0.0203
    0.0321   -0.0203
    0.0330   -0.0201
    0.0332   -0.0201
    0.0320   -0.0204
    0.0319   -0.0204
    0.0316   -0.0205
    0.0321   -0.0204
    0.0326   -0.0203
    0.0324   -0.0204
    0.0322   -0.0204
    0.0324   -0.0204
    0.0322   -0.0204
    0.0320   -0.0205
    0.0314   -0.0206
    0.0306   -0.0208
    0.0302   -0.0209
    0.0293   -0.0210
    0.0291   -0.0211
    0.0287   -0.0211
    0.0277   -0.0213
    0.0268   -0.0215
    0.0252   -0.0217
    0.0241   -0.0219
    0.0245   -0.0218
    0.0247   -0.0216
    0.0244   -0.0216
    0.0236   -0.0217
    0.0237   -0.0216
    0.0241   -0.0215
    0.0242   -0.0214
    0.0248   -0.0212
    0.0245   -0.0212
    0.0246   -0.0211
    0.0253   -0.0209
    0.0254   -0.0209
    0.0255   -0.0208
    0.0266   -0.0205
    0.0271   -0.0204
    0.0266   -0.0205
    0.0266   -0.0205
    0.0266   -0.0204
    0.0269   -0.0203
    0.0269   -0.0203
    0.0268   -0.0203
    0.0274   -0.0202
    0.0276   -0.0201
    0.0276   -0.0201
    0.0270   -0.0202
    0.0259   -0.0204
    0.0249   -0.0206
    0.0237   -0.0208
    0.0231   -0.0209
    0.0222   -0.0210
    0.0222   -0.0209
    0.0234   -0.0206
    0.0226   -0.0207
    0.0212   -0.0209
    0.0207   -0.0210
    0.0199   -0.0210
    0.0188   -0.0212
    0.0190   -0.0210
    0.0192   -0.0209
    0.0190   -0.0208
    0.0184   -0.0209
    0.0177   -0.0209
    0.0168   -0.0210
    0.0163   -0.0209
    0.0162   -0.0208
    0.0161   -0.0207
    0.0167   -0.0205
    0.0174   -0.0202
    0.0176   -0.0201
    0.0173   -0.0201
    0.0165   -0.0201
    0.0159   -0.0201
    0.0162   -0.0199
    0.0163   -0.0198
    0.0159   -0.0198
    0.0159   -0.0197
    0.0164   -0.0195
    0.0160   -0.0194
    0.0153   -0.0195
    0.0155   -0.0193
    0.0153   -0.0193
    0.0154   -0.0191
    0.0156   -0.0190
    0.0149   -0.0190
    0.0145   -0.0190
    0.0148   -0.0188
    0.0146   -0.0188
    0.0148   -0.0186
    0.0144   -0.0186
    0.0134   -0.0187
    0.0117   -0.0189
    0.0106   -0.0190
    0.0105   -0.0189
    0.0098   -0.0189
    0.0100   -0.0186
    0.0103   -0.0184
    0.0100   -0.0183
    0.0095   -0.0183
    0.0089   -0.0183
    0.0090   -0.0181
    0.0086   -0.0180
    0.0077   -0.0180
    0.0081   -0.0178
    0.0077   -0.0177
    0.0072   -0.0177
    0.0078   -0.0174
    0.0076   -0.0173
    0.0065   -0.0173
    0.0060   -0.0173
    0.0065   -0.0170
    0.0068   -0.0168
    0.0073   -0.0165
    0.0070   -0.0164
    0.0066   -0.0163
    0.0066   -0.0162
    0.0061   -0.0161
    0.0052   -0.0162
    0.0049   -0.0160
    0.0054   -0.0158
    0.0056   -0.0156
    0.0066   -0.0152
    0.0066   -0.0151
    0.0062   -0.0150
    0.0064   -0.0148
    0.0066   -0.0147
    0.0073   -0.0144
    0.0079   -0.0141
    0.0078   -0.0140
    0.0073   -0.0140
    0.0072   -0.0139
    0.0084   -0.0136
    0.0099   -0.0132
    0.0110   -0.0128
    0.0120   -0.0126
    0.0120   -0.0125
    0.0123   -0.0124
    0.0121   -0.0124
    0.0123   -0.0123
    0.0127   -0.0122
    0.0119   -0.0123
    0.0117   -0.0123
    0.0115   -0.0122
    0.0099   -0.0125
    0.0094   -0.0125
    0.0091   -0.0125
    0.0083   -0.0126
    0.0078   -0.0126
    0.0076   -0.0125
    0.0072   -0.0125
    0.0072   -0.0124
    0.0068   -0.0124
    0.0058   -0.0125
    0.0045   -0.0126
    0.0035   -0.0127
    0.0036   -0.0125
    0.0035   -0.0124
    0.0033   -0.0123
    0.0036   -0.0121
    0.0041   -0.0119
    0.0048   -0.0116
    0.0048   -0.0115
    0.0041   -0.0115
    0.0038   -0.0114
    0.0034   -0.0114
    0.0036   -0.0112
    0.0047   -0.0109
    0.0051   -0.0107
    0.0048   -0.0106
    0.0048   -0.0105
    0.0047   -0.0104
    0.0043   -0.0104
    0.0040   -0.0104
    0.0037   -0.0103
    0.0041   -0.0101
    0.0047   -0.0099
    0.0054   -0.0096
    0.0054   -0.0096
    0.0050   -0.0096
    0.0046   -0.0095
    0.0043   -0.0095
    0.0045   -0.0094
    0.0050   -0.0092
    0.0058   -0.0089
    0.0064   -0.0087
    0.0063   -0.0087
    0.0060   -0.0087
    0.0049   -0.0088
    0.0040   -0.0089
    0.0032   -0.0090
    0.0028   -0.0089
    0.0036   -0.0087
    0.0038   -0.0085
    0.0037   -0.0085
    0.0034   -0.0084
    0.0040   -0.0082
    0.0051   -0.0079
    0.0053   -0.0078
    0.0051   -0.0078
    0.0047   -0.0078
    0.0043   -0.0078
    0.0047   -0.0076
    0.0053   -0.0074
    0.0049   -0.0074
    0.0045   -0.0074
    0.0044   -0.0074
    0.0037   -0.0074
    0.0039   -0.0073
    0.0043   -0.0072
    0.0042   -0.0071
    0.0042   -0.0070
    0.0051   -0.0068
    0.0055   -0.0067
    0.0046   -0.0068
    0.0036   -0.0069
    0.0028   -0.0070
    0.0021   -0.0070
    0.0022   -0.0069
    0.0016   -0.0070
    0.0008   -0.0070
    0.0006   -0.0070
    0.0007   -0.0068
    0.0008   -0.0067
    0.0003   -0.0067
    0.0000   -0.0067
   -0.0006   -0.0067
   -0.0010   -0.0066
   -0.0012   -0.0066
   -0.0015   -0.0065
   -0.0013   -0.0063
   -0.0008   -0.0061
    0.0001   -0.0058
    0.0006   -0.0056
    0.0009   -0.0055
    0.0005   -0.0055
   -0.0003   -0.0055
    0.0003   -0.0053
    0.0001   -0.0053
    0.0002   -0.0052
    0.0008   -0.0050
    0.0014   -0.0047
    0.0019   -0.0046
    0.0023   -0.0044
    0.0023   -0.0044
    0.0015   -0.0045
    0.0010   -0.0045
    0.0009   -0.0044
    0.0014   -0.0043
    0.0015   -0.0042
    0.0007   -0.0043
    0.0018   -0.0040
    0.0026   -0.0038
    0.0029   -0.0037
    0.0041   -0.0034
    0.0041   -0.0033
    0.0038   -0.0034
    0.0037   -0.0033
    0.0037   -0.0033
    0.0045   -0.0031
    0.0043   -0.0031
    0.0043   -0.0031
    0.0055   -0.0028
    0.0055   -0.0028
    0.0051   -0.0029
    0.0052   -0.0029
    0.0054   -0.0028
    0.0059   -0.0027
    0.0068   -0.0025
    0.0071   -0.0025
    };

==> Data/Oscillator/sigma3/mah_dist_en.tex <==
    \addplot[
    thick,
    dashed,
    teal
    ]
    table {
         0         0
    0.0100    0.0000
    0.0200    0.0000
    0.0300    0.0000
    0.0400    0.0000
    0.0500    0.0000
    0.0600    0.0001
    0.0700    0.0001
    0.0800    0.0002
    0.0900    0.0004
    0.1000    0.0006
    0.1100    0.0008
    0.1200    0.0012
    0.1300    0.0016
    0.1400    0.0021
    0.1500    0.0028
    0.1600    0.0036
    0.1700    0.0046
    0.1800    0.0059
    0.1900    0.0073
    0.2000    0.0090
    0.2100    0.0110
    0.2200    0.0131
    0.2300    0.0153
    0.2400    0.0180
    0.2500    0.0213
    0.2600    0.0249
    0.2700    0.0289
    0.2800    0.0327
    0.2900    0.0375
    0.3000    0.0426
    0.3100    0.0480
    0.3200    0.0543
    0.3300    0.0605
    0.3400    0.0673
    0.3500    0.0743
    0.3600    0.0808
    0.3700    0.0884
    0.3800    0.0983
    0.3900    0.1089
    0.4000    0.1195
    0.4100    0.1310
    0.4200    0.1433
    0.4300    0.1559
    0.4400    0.1671
    0.4500    0.1794
    0.4600    0.1939
    0.4700    0.2075
    0.4800    0.2206
    0.4900    0.2349
    0.5000    0.2497
    0.5100    0.2646
    0.5200    0.2812
    0.5300    0.2985
    0.5400    0.3159
    0.5500    0.3354
    0.5600    0.3542
    0.5700    0.3726
    0.5800    0.3923
    0.5900    0.4123
    0.6000    0.4313
    0.6100    0.4507
    0.6200    0.4713
    0.6300    0.4923
    0.6400    0.5135
    0.6500    0.5365
    0.6600    0.5591
    0.6700    0.5787
    0.6800    0.6011
    0.6900    0.6227
    0.7000    0.6437
    0.7100    0.6681
    0.7200    0.6932
    0.7300    0.7192
    0.7400    0.7454
    0.7500    0.7705
    0.7600    0.7920
    0.7700    0.8136
    0.7800    0.8369
    0.7900    0.8579
    0.8000    0.8846
    0.8100    0.9136
    0.8200    0.9377
    0.8300    0.9608
    0.8400    0.9863
    0.8500    1.0150
    0.8600    1.0396
    0.8700    1.0632
    0.8800    1.0873
    0.8900    1.1120
    0.9000    1.1411
    0.9100    1.1667
    0.9200    1.1878
    0.9300    1.2073
    0.9400    1.2313
    0.9500    1.2602
    0.9600    1.2884
    0.9700    1.3141
    0.9800    1.3386
    0.9900    1.3604
    1.0000    1.3831
    1.0100    1.4120
    1.0200    1.4371
    1.0300    1.4564
    1.0400    1.4776
    1.0500    1.5038
    1.0600    1.5273
    1.0700    1.5517
    1.0800    1.5760
    1.0900    1.5950
    1.1000    1.6133
    1.1100    1.6370
    1.1200    1.6616
    1.1300    1.6829
    1.1400    1.6998
    1.1500    1.7136
    1.1600    1.7321
    1.1700    1.7485
    1.1800    1.7666
    1.1900    1.7886
    1.2000    1.8047
    1.2100    1.8171
    1.2200    1.8312
    1.2300    1.8466
    1.2400    1.8648
    1.2500    1.8816
    1.2600    1.8988
    1.2700    1.9164
    1.2800    1.9312
    1.2900    1.9446
    1.3000    1.9593
    1.3100    1.9754
    1.3200    1.9875
    1.3300    2.0034
    1.3400    2.0209
    1.3500    2.0317
    1.3600    2.0427
    1.3700    2.0583
    1.3800    2.0720
    1.3900    2.0857
    1.4000    2.0993
    1.4100    2.1120
    1.4200    2.1259
    1.4300    2.1383
    1.4400    2.1470
    1.4500    2.1564
    1.4600    2.1639
    1.4700    2.1771
    1.4800    2.1956
    1.4900    2.2069
    1.5000    2.2194
    1.5100    2.2360
    1.5200    2.2485
    1.5300    2.2559
    1.5400    2.2649
    1.5500    2.2735
    1.5600    2.2848
    1.5700    2.2983
    1.5800    2.3090
    1.5900    2.3202
    1.6000    2.3313
    1.6100    2.3330
    1.6200    2.3378
    1.6300    2.3465
    1.6400    2.3565
    1.6500    2.3641
    1.6600    2.3712
    1.6700    2.3817
    1.6800    2.3903
    1.6900    2.3987
    1.7000    2.4041
    1.7100    2.4132
    1.7200    2.4123
    1.7300    2.4130
    1.7400    2.4245
    1.7500    2.4230
    1.7600    2.4263
    1.7700    2.4352
    1.7800    2.4430
    1.7900    2.4501
    1.8000    2.4524
    1.8100    2.4563
    1.8200    2.4612
    1.8300    2.4686
    1.8400    2.4686
    1.8500    2.4761
    1.8600    2.4941
    1.8700    2.5017
    1.8800    2.5073
    1.8900    2.5151
    1.9000    2.5248
    1.9100    2.5367
    1.9200    2.5445
    1.9300    2.5519
    1.9400    2.5610
    1.9500    2.5684
    1.9600    2.5773
    1.9700    2.5793
    1.9800    2.5825
    1.9900    2.5845
    2.0000    2.5825
    2.0100    2.5927
    2.0200    2.6028
    2.0300    2.6051
    2.0400    2.6020
    2.0500    2.6018
    2.0600    2.6045
    2.0700    2.6040
    2.0800    2.6101
    2.0900    2.6193
    2.1000    2.6291
    2.1100    2.6399
    2.1200    2.6399
    2.1300    2.6379
    2.1400    2.6311
    2.1500    2.6244
    2.1600    2.6357
    2.1700    2.6403
    2.1800    2.6310
    2.1900    2.6322
    2.2000    2.6365
    2.2100    2.6350
    2.2200    2.6337
    2.2300    2.6325
    2.2400    2.6326
    2.2500    2.6358
    2.2600    2.6369
    2.2700    2.6421
    2.2800    2.6416
    2.2900    2.6384
    2.3000    2.6383
    2.3100    2.6401
    2.3200    2.6492
    2.3300    2.6541
    2.3400    2.6570
    2.3500    2.6553
    2.3600    2.6505
    2.3700    2.6478
    2.3800    2.6519
    2.3900    2.6625
    2.4000    2.6653
    2.4100    2.6671
    2.4200    2.6656
    2.4300    2.6561
    2.4400    2.6552
    2.4500    2.6563
    2.4600    2.6480
    2.4700    2.6438
    2.4800    2.6385
    2.4900    2.6291
    2.5000    2.6263
    2.5100    2.6235
    2.5200    2.6198
    2.5300    2.6219
    2.5400    2.6228
    2.5500    2.6210
    2.5600    2.6240
    2.5700    2.6183
    2.5800    2.6122
    2.5900    2.6018
    2.6000    2.5927
    2.6100    2.5942
    2.6200    2.5867
    2.6300    2.5709
    2.6400    2.5593
    2.6500    2.5632
    2.6600    2.5621
    2.6700    2.5633
    2.6800    2.5698
    2.6900    2.5690
    2.7000    2.5625
    2.7100    2.5502
    2.7200    2.5454
    2.7300    2.5419
    2.7400    2.5387
    2.7500    2.5383
    2.7600    2.5270
    2.7700    2.5185
    2.7800    2.5187
    2.7900    2.5210
    2.8000    2.5195
    2.8100    2.5110
    2.8200    2.4964
    2.8300    2.4873
    2.8400    2.4855
    2.8500    2.4865
    2.8600    2.4812
    2.8700    2.4722
    2.8800    2.4750
    2.8900    2.4663
    2.9000    2.4528
    2.9100    2.4454
    2.9200    2.4448
    2.9300    2.4459
    2.9400    2.4384
    2.9500    2.4389
    2.9600    2.4417
    2.9700    2.4415
    2.9800    2.4377
    2.9900    2.4370
    3.0000    2.4352
    3.0100    2.4197
    3.0200    2.4115
    3.0300    2.4106
    3.0400    2.4057
    3.0500    2.3957
    3.0600    2.3860
    3.0700    2.3791
    3.0800    2.3758
    3.0900    2.3755
    3.1000    2.3708
    3.1100    2.3582
    3.1200    2.3448
    3.1300    2.3446
    3.1400    2.3436
    3.1500    2.3370
    3.1600    2.3346
    3.1700    2.3315
    3.1800    2.3313
    3.1900    2.3313
    3.2000    2.3303
    3.2100    2.3305
    3.2200    2.3262
    3.2300    2.3199
    3.2400    2.3150
    3.2500    2.3114
    3.2600    2.3066
    3.2700    2.2998
    3.2800    2.2877
    3.2900    2.2744
    3.3000    2.2685
    3.3100    2.2618
    3.3200    2.2536
    3.3300    2.2554
    3.3400    2.2651
    3.3500    2.2747
    3.3600    2.2750
    3.3700    2.2710
    3.3800    2.2702
    3.3900    2.2658
    3.4000    2.2609
    3.4100    2.2600
    3.4200    2.2528
    3.4300    2.2413
    3.4400    2.2217
    3.4500    2.2040
    3.4600    2.1965
    3.4700    2.1911
    3.4800    2.1874
    3.4900    2.1798
    3.5000    2.1795
    3.5100    2.1808
    3.5200    2.1697
    3.5300    2.1617
    3.5400    2.1552
    3.5500    2.1413
    3.5600    2.1263
    3.5700    2.1102
    3.5800    2.1084
    3.5900    2.1127
    3.6000    2.1019
    3.6100    2.0885
    3.6200    2.0793
    3.6300    2.0699
    3.6400    2.0554
    3.6500    2.0415
    3.6600    2.0361
    3.6700    2.0314
    3.6800    2.0243
    3.6900    2.0131
    3.7000    1.9993
    3.7100    1.9875
    3.7200    1.9759
    3.7300    1.9682
    3.7400    1.9609
    3.7500    1.9498
    3.7600    1.9454
    3.7700    1.9422
    3.7800    1.9274
    3.7900    1.9164
    3.8000    1.9026
    3.8100    1.8846
    3.8200    1.8758
    3.8300    1.8686
    3.8400    1.8606
    3.8500    1.8521
    3.8600    1.8386
    3.8700    1.8276
    3.8800    1.8189
    3.8900    1.8011
    3.9000    1.7824
    3.9100    1.7668
    3.9200    1.7574
    3.9300    1.7535
    3.9400    1.7447
    3.9500    1.7340
    3.9600    1.7301
    3.9700    1.7330
    3.9800    1.7233
    3.9900    1.7135
    4.0000    1.6981
    4.0100    1.6886
    4.0200    1.6872
    4.0300    1.6738
    4.0400    1.6679
    4.0500    1.6587
    4.0600    1.6503
    4.0700    1.6408
    4.0800    1.6265
    4.0900    1.6219
    4.1000    1.6267
    4.1100    1.6265
    4.1200    1.6124
    4.1300    1.5976
    4.1400    1.5881
    4.1500    1.5746
    4.1600    1.5682
    4.1700    1.5580
    4.1800    1.5454
    4.1900    1.5394
    4.2000    1.5304
    4.2100    1.5203
    4.2200    1.5173
    4.2300    1.5092
    4.2400    1.4918
    4.2500    1.4747
    4.2600    1.4529
    4.2700    1.4389
    4.2800    1.4319
    4.2900    1.4314
    4.3000    1.4271
    4.3100    1.4164
    4.3200    1.4018
    4.3300    1.3920
    4.3400    1.3837
    4.3500    1.3698
    4.3600    1.3634
    4.3700    1.3538
    4.3800    1.3399
    4.3900    1.3315
    4.4000    1.3167
    4.4100    1.2987
    4.4200    1.2886
    4.4300    1.2786
    4.4400    1.2677
    4.4500    1.2580
    4.4600    1.2465
    4.4700    1.2372
    4.4800    1.2325
    4.4900    1.2252
    4.5000    1.2083
    4.5100    1.1938
    4.5200    1.1895
    4.5300    1.1837
    4.5400    1.1763
    4.5500    1.1699
    4.5600    1.1600
    4.5700    1.1494
    4.5800    1.1428
    4.5900    1.1363
    4.6000    1.1324
    4.6100    1.1294
    4.6200    1.1267
    4.6300    1.1231
    4.6400    1.1183
    4.6500    1.1149
    4.6600    1.1081
    4.6700    1.1035
    4.6800    1.0986
    4.6900    1.0877
    4.7000    1.0816
    4.7100    1.0717
    4.7200    1.0640
    4.7300    1.0613
    4.7400    1.0575
    4.7500    1.0539
    4.7600    1.0493
    4.7700    1.0462
    4.7800    1.0407
    4.7900    1.0369
    4.8000    1.0380
    4.8100    1.0340
    4.8200    1.0181
    4.8300    0.9973
    4.8400    0.9846
    4.8500    0.9785
    4.8600    0.9712
    4.8700    0.9641
    4.8800    0.9573
    4.8900    0.9574
    4.9000    0.9541
    4.9100    0.9477
    4.9200    0.9498
    4.9300    0.9398
    4.9400    0.9249
    4.9500    0.9186
    4.9600    0.9048
    4.9700    0.8987
    4.9800    0.8952
    4.9900    0.8839
    5.0000    0.8750
    5.0100    0.8663
    5.0200    0.8600
    5.0300    0.8516
    5.0400    0.8436
    5.0500    0.8410
    5.0600    0.8339
    5.0700    0.8196
    5.0800    0.8088
    5.0900    0.8045
    5.1000    0.7974
    5.1100    0.7863
    5.1200    0.7741
    5.1300    0.7637
    5.1400    0.7580
    5.1500    0.7507
    5.1600    0.7427
    5.1700    0.7323
    5.1800    0.7251
    5.1900    0.7225
    5.2000    0.7112
    5.2100    0.7025
    5.2200    0.6986
    5.2300    0.6953
    5.2400    0.6913
    5.2500    0.6857
    5.2600    0.6789
    5.2700    0.6741
    5.2800    0.6693
    5.2900    0.6636
    5.3000    0.6594
    5.3100    0.6554
    5.3200    0.6525
    5.3300    0.6392
    5.3400    0.6169
    5.3500    0.6019
    5.3600    0.5919
    5.3700    0.5871
    5.3800    0.5853
    5.3900    0.5818
    5.4000    0.5762
    5.4100    0.5679
    5.4200    0.5610
    5.4300    0.5556
    5.4400    0.5526
    5.4500    0.5492
    5.4600    0.5409
    5.4700    0.5321
    5.4800    0.5258
    5.4900    0.5189
    5.5000    0.5105
    5.5100    0.5075
    5.5200    0.5058
    5.5300    0.5003
    5.5400    0.5000
    5.5500    0.5015
    5.5600    0.4995
    5.5700    0.4930
    5.5800    0.4868
    5.5900    0.4819
    5.6000    0.4774
    5.6100    0.4791
    5.6200    0.4779
    5.6300    0.4743
    5.6400    0.4698
    5.6500    0.4586
    5.6600    0.4518
    5.6700    0.4462
    5.6800    0.4366
    5.6900    0.4333
    5.7000    0.4318
    5.7100    0.4265
    5.7200    0.4208
    5.7300    0.4143
    5.7400    0.4077
    5.7500    0.4008
    5.7600    0.3962
    5.7700    0.3915
    5.7800    0.3903
    5.7900    0.3930
    5.8000    0.3880
    5.8100    0.3827
    5.8200    0.3801
    5.8300    0.3722
    5.8400    0.3671
    5.8500    0.3668
    5.8600    0.3653
    5.8700    0.3613
    5.8800    0.3569
    5.8900    0.3550
    5.9000    0.3556
    5.9100    0.3552
    5.9200    0.3520
    5.9300    0.3497
    5.9400    0.3471
    5.9500    0.3460
    5.9600    0.3427
    5.9700    0.3417
    5.9800    0.3422
    5.9900    0.3365
    6.0000    0.3335
    6.0100    0.3319
    6.0200    0.3277
    6.0300    0.3249
    6.0400    0.3229
    6.0500    0.3185
    6.0600    0.3164
    6.0700    0.3138
    6.0800    0.3071
    6.0900    0.3019
    6.1000    0.2981
    6.1100    0.2971
    6.1200    0.2947
    6.1300    0.2929
    6.1400    0.2896
    6.1500    0.2829
    6.1600    0.2791
    6.1700    0.2760
    6.1800    0.2770
    6.1900    0.2793
    6.2000    0.2778
    6.2100    0.2706
    6.2200    0.2631
    6.2300    0.2591
    6.2400    0.2567
    6.2500    0.2550
    6.2600    0.2503
    6.2700    0.2472
    6.2800    0.2422
    6.2900    0.2383
    6.3000    0.2387
    6.3100    0.2358
    6.3200    0.2362
    6.3300    0.2359
    6.3400    0.2320
    6.3500    0.2296
    6.3600    0.2261
    6.3700    0.2213
    6.3800    0.2164
    6.3900    0.2137
    6.4000    0.2123
    6.4100    0.2093
    6.4200    0.2081
    6.4300    0.2091
    6.4400    0.2086
    6.4500    0.2070
    6.4600    0.2024
    6.4700    0.1968
    6.4800    0.1944
    6.4900    0.1940
    6.5000    0.1911
    6.5100    0.1834
    6.5200    0.1780
    6.5300    0.1766
    6.5400    0.1772
    6.5500    0.1758
    6.5600    0.1723
    6.5700    0.1687
    6.5800    0.1666
    6.5900    0.1657
    6.6000    0.1644
    6.6100    0.1619
    6.6200    0.1592
    6.6300    0.1585
    6.6400    0.1574
    6.6500    0.1551
    6.6600    0.1515
    6.6700    0.1507
    6.6800    0.1508
    6.6900    0.1511
    6.7000    0.1502
    6.7100    0.1473
    6.7200    0.1472
    6.7300    0.1498
    6.7400    0.1505
    6.7500    0.1480
    6.7600    0.1454
    6.7700    0.1454
    6.7800    0.1477
    6.7900    0.1468
    6.8000    0.1442
    6.8100    0.1439
    6.8200    0.1413
    6.8300    0.1393
    6.8400    0.1390
    6.8500    0.1370
    6.8600    0.1342
    6.8700    0.1329
    6.8800    0.1329
    6.8900    0.1277
    6.9000    0.1253
    6.9100    0.1257
    6.9200    0.1239
    6.9300    0.1239
    6.9400    0.1244
    6.9500    0.1239
    6.9600    0.1195
    6.9700    0.1169
    6.9800    0.1163
    6.9900    0.1153
    7.0000    0.1130
    7.0100    0.1091
    7.0200    0.1081
    7.0300    0.1066
    7.0400    0.1051
    7.0500    0.1032
    7.0600    0.1011
    7.0700    0.1016
    7.0800    0.1018
    7.0900    0.0988
    7.1000    0.0975
    7.1100    0.0984
    7.1200    0.0963
    7.1300    0.0964
    7.1400    0.0970
    7.1500    0.0946
    7.1600    0.0929
    7.1700    0.0927
    7.1800    0.0926
    7.1900    0.0917
    7.2000    0.0901
    7.2100    0.0877
    7.2200    0.0870
    7.2300    0.0852
    7.2400    0.0828
    7.2500    0.0830
    7.2600    0.0835
    7.2700    0.0823
    7.2800    0.0808
    7.2900    0.0793
    7.3000    0.0781
    7.3100    0.0752
    7.3200    0.0737
    7.3300    0.0752
    7.3400    0.0747
    7.3500    0.0743
    7.3600    0.0724
    7.3700    0.0704
    7.3800    0.0699
    7.3900    0.0695
    7.4000    0.0682
    7.4100    0.0677
    7.4200    0.0672
    7.4300    0.0675
    7.4400    0.0684
    7.4500    0.0684
    7.4600    0.0693
    7.4700    0.0689
    7.4800    0.0690
    7.4900    0.0703
    7.5000    0.0715
    7.5100    0.0741
    7.5200    0.0757
    7.5300    0.0741
    7.5400    0.0729
    7.5500    0.0727
    7.5600    0.0735
    7.5700    0.0725
    7.5800    0.0709
    7.5900    0.0699
    7.6000    0.0680
    7.6100    0.0678
    7.6200    0.0668
    7.6300    0.0646
    7.6400    0.0638
    7.6500    0.0628
    7.6600    0.0599
    7.6700    0.0584
    7.6800    0.0585
    7.6900    0.0580
    7.7000    0.0571
    7.7100    0.0559
    7.7200    0.0553
    7.7300    0.0548
    7.7400    0.0531
    7.7500    0.0521
    7.7600    0.0515
    7.7700    0.0520
    7.7800    0.0534
    7.7900    0.0548
    7.8000    0.0565
    7.8100    0.0569
    7.8200    0.0581
    7.8300    0.0575
    7.8400    0.0545
    7.8500    0.0554
    7.8600    0.0577
    7.8700    0.0580
    7.8800    0.0590
    7.8900    0.0606
    7.9000    0.0595
    7.9100    0.0586
    7.9200    0.0585
    7.9300    0.0590
    7.9400    0.0598
    7.9500    0.0610
    7.9600    0.0614
    7.9700    0.0611
    7.9800    0.0608
    7.9900    0.0590
    8.0000    0.0570
    8.0100    0.0560
    8.0200    0.0562
    8.0300    0.0572
    8.0400    0.0579
    8.0500    0.0566
    8.0600    0.0559
    8.0700    0.0562
    8.0800    0.0557
    8.0900    0.0541
    8.1000    0.0544
    8.1100    0.0552
    8.1200    0.0544
    8.1300    0.0543
    8.1400    0.0535
    8.1500    0.0528
    8.1600    0.0535
    8.1700    0.0537
    8.1800    0.0528
    8.1900    0.0525
    8.2000    0.0518
    8.2100    0.0520
    8.2200    0.0535
    8.2300    0.0563
    8.2400    0.0578
    8.2500    0.0575
    8.2600    0.0585
    8.2700    0.0576
    8.2800    0.0565
    8.2900    0.0565
    8.3000    0.0572
    8.3100    0.0578
    8.3200    0.0570
    8.3300    0.0574
    8.3400    0.0586
    8.3500    0.0574
    8.3600    0.0577
    8.3700    0.0582
    8.3800    0.0567
    8.3900    0.0565
    8.4000    0.0582
    8.4100    0.0587
    8.4200    0.0574
    8.4300    0.0563
    8.4400    0.0549
    8.4500    0.0551
    8.4600    0.0553
    8.4700    0.0548
    8.4800    0.0553
    8.4900    0.0567
    8.5000    0.0568
    8.5100    0.0554
    8.5200    0.0547
    8.5300    0.0524
    8.5400    0.0521
    8.5500    0.0523
    8.5600    0.0515
    8.5700    0.0508
    8.5800    0.0492
    8.5900    0.0476
    8.6000    0.0474
    8.6100    0.0478
    8.6200    0.0477
    8.6300    0.0452
    8.6400    0.0423
    8.6500    0.0401
    8.6600    0.0382
    8.6700    0.0379
    8.6800    0.0371
    8.6900    0.0370
    8.7000    0.0365
    8.7100    0.0354
    8.7200    0.0364
    8.7300    0.0364
    8.7400    0.0363
    8.7500    0.0384
    8.7600    0.0390
    8.7700    0.0390
    8.7800    0.0400
    8.7900    0.0404
    8.8000    0.0405
    8.8100    0.0408
    8.8200    0.0404
    8.8300    0.0407
    8.8400    0.0419
    8.8500    0.0438
    8.8600    0.0453
    8.8700    0.0446
    8.8800    0.0445
    8.8900    0.0446
    8.9000    0.0436
    8.9100    0.0426
    8.9200    0.0411
    8.9300    0.0407
    8.9400    0.0417
    8.9500    0.0418
    8.9600    0.0420
    8.9700    0.0415
    8.9800    0.0394
    8.9900    0.0384
    9.0000    0.0386
    9.0100    0.0383
    9.0200    0.0382
    9.0300    0.0385
    9.0400    0.0386
    9.0500    0.0388
    9.0600    0.0378
    9.0700    0.0366
    9.0800    0.0353
    9.0900    0.0351
    9.1000    0.0353
    9.1100    0.0356
    9.1200    0.0358
    9.1300    0.0352
    9.1400    0.0342
    9.1500    0.0327
    9.1600    0.0316
    9.1700    0.0315
    9.1800    0.0317
    9.1900    0.0329
    9.2000    0.0340
    9.2100    0.0349
    9.2200    0.0352
    9.2300    0.0339
    9.2400    0.0332
    9.2500    0.0332
    9.2600    0.0333
    9.2700    0.0322
    9.2800    0.0304
    9.2900    0.0299
    9.3000    0.0298
    9.3100    0.0301
    9.3200    0.0305
    9.3300    0.0297
    9.3400    0.0286
    9.3500    0.0288
    9.3600    0.0292
    9.3700    0.0291
    9.3800    0.0297
    9.3900    0.0293
    9.4000    0.0285
    9.4100    0.0284
    9.4200    0.0282
    9.4300    0.0268
    9.4400    0.0261
    9.4500    0.0270
    9.4600    0.0280
    9.4700    0.0288
    9.4800    0.0296
    9.4900    0.0292
    9.5000    0.0299
    9.5100    0.0307
    9.5200    0.0308
    9.5300    0.0304
    9.5400    0.0301
    9.5500    0.0304
    9.5600    0.0306
    9.5700    0.0314
    9.5800    0.0316
    9.5900    0.0317
    9.6000    0.0320
    9.6100    0.0315
    9.6200    0.0305
    9.6300    0.0291
    9.6400    0.0283
    9.6500    0.0277
    9.6600    0.0280
    9.6700    0.0288
    9.6800    0.0279
    9.6900    0.0278
    9.7000    0.0275
    9.7100    0.0266
    9.7200    0.0256
    9.7300    0.0248
    9.7400    0.0241
    9.7500    0.0239
    9.7600    0.0247
    9.7700    0.0251
    9.7800    0.0250
    9.7900    0.0242
    9.8000    0.0239
    9.8100    0.0247
    9.8200    0.0232
    9.8300    0.0220
    9.8400    0.0216
    9.8500    0.0200
    9.8600    0.0198
    9.8700    0.0200
    9.8800    0.0199
    9.8900    0.0198
    9.9000    0.0187
    9.9100    0.0188
    9.9200    0.0186
    9.9300    0.0172
    9.9400    0.0171
    9.9500    0.0172
    9.9600    0.0170
    9.9700    0.0167
    9.9800    0.0160
    9.9900    0.0151
   10.0000    0.0146
    };

==> Data/Oscillator/sigma3/mah_dist_exp.tex <==
    \addplot[
    thick,
    orange
    ]
    table {
         0         0
    0.0100    0.0000
    0.0200    0.0000
    0.0300    0.0000
    0.0400    0.0000
    0.0500    0.0000
    0.0600    0.0001
    0.0700    0.0002
    0.0800    0.0003
    0.0900    0.0004
    0.1000    0.0007
    0.1100    0.0010
    0.1200    0.0014
    0.1300    0.0020
    0.1400    0.0027
    0.1500    0.0037
    0.1600    0.0048
    0.1700    0.0062
    0.1800    0.0080
    0.1900    0.0102
    0.2000    0.0127
    0.2100    0.0158
    0.2200    0.0192
    0.2300    0.0229
    0.2400    0.0273
    0.2500    0.0328
    0.2600    0.0391
    0.2700    0.0460
    0.2800    0.0529
    0.2900    0.0617
    0.3000    0.0711
    0.3100    0.0813
    0.3200    0.0935
    0.3300    0.1056
    0.3400    0.1192
    0.3500    0.1335
    0.3600    0.1474
    0.3700    0.1636
    0.3800    0.1840
    0.3900    0.2061
    0.4000    0.2289
    0.4100    0.2537
    0.4200    0.2803
    0.4300    0.3082
    0.4400    0.3340
    0.4500    0.3623
    0.4600    0.3950
    0.4700    0.4267
    0.4800    0.4580
    0.4900    0.4919
    0.5000    0.5273
    0.5100    0.5631
    0.5200    0.6026
    0.5300    0.6439
    0.5400    0.6858
    0.5500    0.7318
    0.5600    0.7771
    0.5700    0.8216
    0.5800    0.8691
    0.5900    0.9172
    0.6000    0.9639
    0.6100    1.0112
    0.6200    1.0611
    0.6300    1.1117
    0.6400    1.1630
    0.6500    1.2174
    0.6600    1.2712
    0.6700    1.3194
    0.6800    1.3727
    0.6900    1.4244
    0.7000    1.4750
    0.7100    1.5318
    0.7200    1.5894
    0.7300    1.6484
    0.7400    1.7076
    0.7500    1.7645
    0.7600    1.8146
    0.7700    1.8647
    0.7800    1.9176
    0.7900    1.9661
    0.8000    2.0242
    0.8100    2.0857
    0.8200    2.1384
    0.8300    2.1890
    0.8400    2.2432
    0.8500    2.3023
    0.8600    2.3540
    0.8700    2.4037
    0.8800    2.4536
    0.8900    2.5041
    0.9000    2.5610
    0.9100    2.6118
    0.9200    2.6550
    0.9300    2.6953
    0.9400    2.7423
    0.9500    2.7961
    0.9600    2.8481
    0.9700    2.8956
    0.9800    2.9410
    0.9900    2.9817
    1.0000    3.0232
    1.0100    3.0731
    1.0200    3.1168
    1.0300    3.1519
    1.0400    3.1893
    1.0500    3.2329
    1.0600    3.2722
    1.0700    3.3121
    1.0800    3.3513
    1.0900    3.3827
    1.1000    3.4130
    1.1100    3.4498
    1.1200    3.4871
    1.1300    3.5195
    1.1400    3.5459
    1.1500    3.5681
    1.1600    3.5960
    1.1700    3.6208
    1.1800    3.6472
    1.1900    3.6779
    1.2000    3.7010
    1.2100    3.7193
    1.2200    3.7395
    1.2300    3.7608
    1.2400    3.7851
    1.2500    3.8073
    1.2600    3.8295
    1.2700    3.8518
    1.2800    3.8705
    1.2900    3.8874
    1.3000    3.9055
    1.3100    3.9247
    1.3200    3.9393
    1.3300    3.9577
    1.3400    3.9774
    1.3500    3.9896
    1.3600    4.0017
    1.3700    4.0186
    1.3800    4.0331
    1.3900    4.0472
    1.4000    4.0609
    1.4100    4.0735
    1.4200    4.0870
    1.4300    4.0987
    1.4400    4.1063
    1.4500    4.1145
    1.4600    4.1205
    1.4700    4.1322
    1.4800    4.1490
    1.4900    4.1581
    1.5000    4.1683
    1.5100    4.1822
    1.5200    4.1919
    1.5300    4.1962
    1.5400    4.2019
    1.5500    4.2073
    1.5600    4.2150
    1.5700    4.2247
    1.5800    4.2315
    1.5900    4.2386
    1.6000    4.2453
    1.6100    4.2428
    1.6200    4.2434
    1.6300    4.2475
    1.6400    4.2529
    1.6500    4.2558
    1.6600    4.2581
    1.6700    4.2636
    1.6800    4.2672
    1.6900    4.2704
    1.7000    4.2708
    1.7100    4.2746
    1.7200    4.2688
    1.7300    4.2643
    1.7400    4.2705
    1.7500    4.2640
    1.7600    4.2621
    1.7700    4.2657
    1.7800    4.2682
    1.7900    4.2700
    1.8000    4.2671
    1.8100    4.2659
    1.8200    4.2655
    1.8300    4.2676
    1.8400    4.2625
    1.8500    4.2648
    1.8600    4.2773
    1.8700    4.2795
    1.8800    4.2798
    1.8900    4.2823
    1.9000    4.2868
    1.9100    4.2932
    1.9200    4.2956
    1.9300    4.2977
    1.9400    4.3016
    1.9500    4.3036
    1.9600    4.3073
    1.9700    4.3044
    1.9800    4.3027
    1.9900    4.3000
    2.0000    4.2934
    2.0100    4.2986
    2.0200    4.3038
    2.0300    4.3016
    2.0400    4.2941
    2.0500    4.2896
    2.0600    4.2879
    2.0700    4.2832
    2.0800    4.2850
    2.0900    4.2902
    2.1000    4.2958
    2.1100    4.3025
    2.1200    4.2987
    2.1300    4.2929
    2.1400    4.2827
    2.1500    4.2725
    2.1600    4.2804
    2.1700    4.2818
    2.1800    4.2694
    2.1900    4.2675
    2.2000    4.2688
    2.2100    4.2644
    2.2200    4.2604
    2.2300    4.2566
    2.2400    4.2540
    2.2500    4.2549
    2.2600    4.2537
    2.2700    4.2565
    2.2800    4.2537
    2.2900    4.2483
    2.3000    4.2463
    2.3100    4.2462
    2.3200    4.2535
    2.3300    4.2569
    2.3400    4.2584
    2.3500    4.2550
    2.3600    4.2487
    2.3700    4.2446
    2.3800    4.2475
    2.3900    4.2574
    2.4000    4.2591
    2.4100    4.2598
    2.4200    4.2575
    2.4300    4.2467
    2.4400    4.2450
    2.4500    4.2455
    2.4600    4.2362
    2.4700    4.2313
    2.4800    4.2254
    2.4900    4.2151
    2.5000    4.2119
    2.5100    4.2087
    2.5200    4.2048
    2.5300    4.2070
    2.5400    4.2080
    2.5500    4.2061
    2.5600    4.2092
    2.5700    4.2032
    2.5800    4.1966
    2.5900    4.1858
    2.6000    4.1762
    2.6100    4.1782
    2.6200    4.1703
    2.6300    4.1536
    2.6400    4.1416
    2.6500    4.1465
    2.6600    4.1459
    2.6700    4.1477
    2.6800    4.1552
    2.6900    4.1548
    2.7000    4.1483
    2.7100    4.1356
    2.7200    4.1310
    2.7300    4.1279
    2.7400    4.1252
    2.7500    4.1256
    2.7600    4.1139
    2.7700    4.1053
    2.7800    4.1065
    2.7900    4.1098
    2.8000    4.1090
    2.8100    4.1004
    2.8200    4.0849
    2.8300    4.0755
    2.8400    4.0745
    2.8500    4.0766
    2.8600    4.0715
    2.8700    4.0622
    2.8800    4.0663
    2.8900    4.0572
    2.9000    4.0430
    2.9100    4.0355
    2.9200    4.0356
    2.9300    4.0379
    2.9400    4.0302
    2.9500    4.0317
    2.9600    4.0357
    2.9700    4.0365
    2.9800    4.0327
    2.9900    4.0325
    3.0000    4.0309
    3.0100    4.0138
    3.0200    4.0050
    3.0300    4.0048
    3.0400    3.9997
    3.0500    3.9889
    3.0600    3.9780
    3.0700    3.9705
    3.0800    3.9675
    3.0900    3.9677
    3.1000    3.9627
    3.1100    3.9485
    3.1200    3.9332
    3.1300    3.9335
    3.1400    3.9329
    3.1500    3.9255
    3.1600    3.9232
    3.1700    3.9199
    3.1800    3.9202
    3.1900    3.9206
    3.2000    3.9195
    3.2100    3.9198
    3.2200    3.9151
    3.2300    3.9078
    3.2400    3.9023
    3.2500    3.8984
    3.2600    3.8927
    3.2700    3.8847
    3.2800    3.8704
    3.2900    3.8542
    3.3000    3.8472
    3.3100    3.8390
    3.3200    3.8291
    3.3300    3.8314
    3.3400    3.8435
    3.3500    3.8553
    3.3600    3.8558
    3.3700    3.8508
    3.3800    3.8498
    3.3900    3.8442
    3.4000    3.8381
    3.4100    3.8368
    3.4200    3.8277
    3.4300    3.8132
    3.4400    3.7885
    3.4500    3.7659
    3.4600    3.7564
    3.4700    3.7493
    3.4800    3.7444
    3.4900    3.7344
    3.5000    3.7336
    3.5100    3.7348
    3.5200    3.7204
    3.5300    3.7099
    3.5400    3.7012
    3.5500    3.6831
    3.5600    3.6635
    3.5700    3.6427
    3.5800    3.6400
    3.5900    3.6450
    3.6000    3.6307
    3.6100    3.6129
    3.6200    3.6002
    3.6300    3.5875
    3.6400    3.5682
    3.6500    3.5495
    3.6600    3.5420
    3.6700    3.5352
    3.6800    3.5253
    3.6900    3.5099
    3.7000    3.4911
    3.7100    3.4750
    3.7200    3.4590
    3.7300    3.4481
    3.7400    3.4378
    3.7500    3.4224
    3.7600    3.4160
    3.7700    3.4106
    3.7800    3.3906
    3.7900    3.3752
    3.8000    3.3561
    3.8100    3.3314
    3.8200    3.3187
    3.8300    3.3084
    3.8400    3.2969
    3.8500    3.2845
    3.8600    3.2656
    3.8700    3.2500
    3.8800    3.2376
    3.8900    3.2127
    3.9000    3.1864
    3.9100    3.1646
    3.9200    3.1510
    3.9300    3.1448
    3.9400    3.1320
    3.9500    3.1167
    3.9600    3.1105
    3.9700    3.1134
    3.9800    3.0992
    3.9900    3.0847
    4.0000    3.0629
    4.0100    3.0486
    4.0200    3.0456
    4.0300    3.0263
    4.0400    3.0172
    4.0500    3.0033
    4.0600    2.9909
    4.0700    2.9769
    4.0800    2.9562
    4.0900    2.9486
    4.1000    2.9539
    4.1100    2.9525
    4.1200    2.9319
    4.1300    2.9103
    4.1400    2.8960
    4.1500    2.8760
    4.1600    2.8658
    4.1700    2.8507
    4.1800    2.8322
    4.1900    2.8226
    4.2000    2.8090
    4.2100    2.7937
    4.2200    2.7883
    4.2300    2.7760
    4.2400    2.7507
    4.2500    2.7257
    4.2600    2.6940
    4.2700    2.6732
    4.2800    2.6620
    4.2900    2.6600
    4.3000    2.6528
    4.3100    2.6365
    4.3200    2.6145
    4.3300    2.5995
    4.3400    2.5868
    4.3500    2.5659
    4.3600    2.5553
    4.3700    2.5402
    4.3800    2.5193
    4.3900    2.5061
    4.4000    2.4839
    4.4100    2.4569
    4.4200    2.4412
    4.4300    2.4256
    4.4400    2.4087
    4.4500    2.3932
    4.4600    2.3752
    4.4700    2.3607
    4.4800    2.3526
    4.4900    2.3407
    4.5000    2.3151
    4.5100    2.2930
    4.5200    2.2855
    4.5300    2.2758
    4.5400    2.2636
    4.5500    2.2530
    4.5600    2.2374
    4.5700    2.2206
    4.5800    2.2097
    4.5900    2.1990
    4.6000    2.1919
    4.6100    2.1863
    4.6200    2.1807
    4.6300    2.1740
    4.6400    2.1655
    4.6500    2.1593
    4.6600    2.1479
    4.6700    2.1398
    4.6800    2.1312
    4.6900    2.1138
    4.7000    2.1036
    4.7100    2.0878
    4.7200    2.0751
    4.7300    2.0698
    4.7400    2.0627
    4.7500    2.0562
    4.7600    2.0480
    4.7700    2.0420
    4.7800    2.0325
    4.7900    2.0255
    4.8000    2.0255
    4.8100    2.0184
    4.8200    1.9935
    4.8300    1.9614
    4.8400    1.9411
    4.8500    1.9308
    4.8600    1.9184
    4.8700    1.9062
    4.8800    1.8946
    4.8900    1.8934
    4.9000    1.8871
    4.9100    1.8761
    4.9200    1.8776
    4.9300    1.8611
    4.9400    1.8376
    4.9500    1.8267
    4.9600    1.8047
    4.9700    1.7941
    4.9800    1.7875
    4.9900    1.7689
    5.0000    1.7541
    5.0100    1.7397
    5.0200    1.7288
    5.0300    1.7145
    5.0400    1.7012
    5.0500    1.6958
    5.0600    1.6836
    5.0700    1.6605
    5.0800    1.6428
    5.0900    1.6348
    5.1000    1.6226
    5.1100    1.6044
    5.1200    1.5843
    5.1300    1.5671
    5.1400    1.5567
    5.1500    1.5442
    5.1600    1.5305
    5.1700    1.5132
    5.1800    1.5008
    5.1900    1.4953
    5.2000    1.4765
    5.2100    1.4617
    5.2200    1.4543
    5.2300    1.4478
    5.2400    1.4402
    5.2500    1.4301
    5.2600    1.4182
    5.2700    1.4093
    5.2800    1.4005
    5.2900    1.3901
    5.3000    1.3821
    5.3100    1.3743
    5.3200    1.3686
    5.3300    1.3466
    5.3400    1.3107
    5.3500    1.2859
    5.3600    1.2689
    5.3700    1.2600
    5.3800    1.2559
    5.3900    1.2489
    5.4000    1.2388
    5.4100    1.2246
    5.4200    1.2123
    5.4300    1.2025
    5.4400    1.1964
    5.4500    1.1894
    5.4600    1.1750
    5.4700    1.1597
    5.4800    1.1483
    5.4900    1.1361
    5.5000    1.1213
    5.5100    1.1152
    5.5200    1.1110
    5.5300    1.1008
    5.5400    1.0989
    5.5500    1.0998
    5.5600    1.0952
    5.5700    1.0835
    5.5800    1.0724
    5.5900    1.0631
    5.6000    1.0546
    5.6100    1.0557
    5.6200    1.0524
    5.6300    1.0452
    5.6400    1.0366
    5.6500    1.0174
    5.6600    1.0052
    5.6700    0.9949
    5.6800    0.9782
    5.6900    0.9716
    5.7000    0.9677
    5.7100    0.9579
    5.7200    0.9473
    5.7300    0.9354
    5.7400    0.9235
    5.7500    0.9111
    5.7600    0.9022
    5.7700    0.8933
    5.7800    0.8899
    5.7900    0.8928
    5.8000    0.8834
    5.8100    0.8737
    5.8200    0.8679
    5.8300    0.8538
    5.8400    0.8440
    5.8500    0.8421
    5.8600    0.8383
    5.8700    0.8305
    5.8800    0.8219
    5.8900    0.8173
    5.9000    0.8169
    5.9100    0.8146
    5.9200    0.8080
    5.9300    0.8028
    5.9400    0.7970
    5.9500    0.7938
    5.9600    0.7871
    5.9700    0.7839
    5.9800    0.7832
    5.9900    0.7725
    6.0000    0.7663
    6.0100    0.7623
    6.0200    0.7541
    6.0300    0.7481
    6.0400    0.7433
    6.0500    0.7348
    6.0600    0.7301
    6.0700    0.7244
    6.0800    0.7123
    6.0900    0.7025
    6.1000    0.6949
    6.1100    0.6918
    6.1200    0.6863
    6.1300    0.6820
    6.1400    0.6753
    6.1500    0.6631
    6.1600    0.6556
    6.1700    0.6490
    6.1800    0.6493
    6.1900    0.6516
    6.2000    0.6477
    6.2100    0.6347
    6.2200    0.6211
    6.2300    0.6133
    6.2400    0.6080
    6.2500    0.6038
    6.2600    0.5949
    6.2700    0.5885
    6.2800    0.5790
    6.2900    0.5714
    6.3000    0.5707
    6.3100    0.5645
    6.3200    0.5639
    6.3300    0.5618
    6.3400    0.5542
    6.3500    0.5490
    6.3600    0.5418
    6.3700    0.5325
    6.3800    0.5232
    6.3900    0.5175
    6.4000    0.5140
    6.4100    0.5077
    6.4200    0.5045
    6.4300    0.5047
    6.4400    0.5025
    6.4500    0.4987
    6.4600    0.4899
    6.4700    0.4793
    6.4800    0.4740
    6.4900    0.4720
    6.5000    0.4661
    6.5100    0.4522
    6.5200    0.4419
    6.5300    0.4383
    6.5400    0.4380
    6.5500    0.4345
    6.5600    0.4275
    6.5700    0.4203
    6.5800    0.4157
    6.5900    0.4128
    6.6000    0.4096
    6.6100    0.4043
    6.6200    0.3986
    6.6300    0.3962
    6.6400    0.3930
    6.6500    0.3880
    6.6600    0.3809
    6.6700    0.3784
    6.6800    0.3773
    6.6900    0.3765
    6.7000    0.3739
    6.7100    0.3679
    6.7200    0.3664
    6.7300    0.3696
    6.7400    0.3694
    6.7500    0.3642
    6.7600    0.3588
    6.7700    0.3576
    6.7800    0.3602
    6.7900    0.3576
    6.8000    0.3521
    6.8100    0.3505
    6.8200    0.3450
    6.8300    0.3408
    6.8400    0.3391
    6.8500    0.3347
    6.8600    0.3291
    6.8700    0.3258
    6.8800    0.3246
    6.8900    0.3151
    6.9000    0.3101
    6.9100    0.3096
    6.9200    0.3055
    6.9300    0.3045
    6.9400    0.3043
    6.9500    0.3024
    6.9600    0.2942
    6.9700    0.2890
    6.9800    0.2869
    6.9900    0.2843
    7.0000    0.2796
    7.0100    0.2723
    7.0200    0.2697
    7.0300    0.2661
    7.0400    0.2627
    7.0500    0.2585
    7.0600    0.2541
    7.0700    0.2539
    7.0800    0.2533
    7.0900    0.2475
    7.1000    0.2444
    7.1100    0.2450
    7.1200    0.2405
    7.1300    0.2398
    7.1400    0.2399
    7.1500    0.2350
    7.1600    0.2313
    7.1700    0.2300
    7.1800    0.2291
    7.1900    0.2266
    7.2000    0.2231
    7.2100    0.2183
    7.2200    0.2162
    7.2300    0.2122
    7.2400    0.2076
    7.2500    0.2070
    7.2600    0.2069
    7.2700    0.2042
    7.2800    0.2009
    7.2900    0.1975
    7.3000    0.1947
    7.3100    0.1891
    7.3200    0.1860
    7.3300    0.1876
    7.3400    0.1860
    7.3500    0.1845
    7.3600    0.1807
    7.3700    0.1767
    7.3800    0.1751
    7.3900    0.1736
    7.4000    0.1707
    7.4100    0.1692
    7.4200    0.1677
    7.4300    0.1673
    7.4400    0.1679
    7.4500    0.1672
    7.4600    0.1679
    7.4700    0.1665
    7.4800    0.1660
    7.4900    0.1672
    7.5000    0.1684
    7.5100    0.1717
    7.5200    0.1734
    7.5300    0.1701
    7.5400    0.1675
    7.5500    0.1666
    7.5600    0.1671
    7.5700    0.1649
    7.5800    0.1617
    7.5900    0.1595
    7.6000    0.1557
    7.6100    0.1547
    7.6200    0.1526
    7.6300    0.1486
    7.6400    0.1466
    7.6500    0.1444
    7.6600    0.1393
    7.6700    0.1362
    7.6800    0.1357
    7.6900    0.1343
    7.7000    0.1323
    7.7100    0.1298
    7.7200    0.1282
    7.7300    0.1269
    7.7400    0.1237
    7.7500    0.1215
    7.7600    0.1200
    7.7700    0.1201
    7.7800    0.1217
    7.7900    0.1233
    7.8000    0.1254
    7.8100    0.1254
    7.8200    0.1266
    7.8300    0.1251
    7.8400    0.1201
    7.8500    0.1209
    7.8600    0.1238
    7.8700    0.1237
    7.8800    0.1246
    7.8900    0.1264
    7.9000    0.1244
    7.9100    0.1225
    7.9200    0.1219
    7.9300    0.1221
    7.9400    0.1227
    7.9500    0.1239
    7.9600    0.1241
    7.9700    0.1232
    7.9800    0.1222
    7.9900    0.1191
    8.0000    0.1158
    8.0100    0.1139
    8.0200    0.1136
    8.0300    0.1147
    8.0400    0.1152
    8.0500    0.1129
    8.0600    0.1114
    8.0700    0.1114
    8.0800    0.1102
    8.0900    0.1076
    8.1000    0.1074
    8.1100    0.1081
    8.1200    0.1066
    8.1300    0.1061
    8.1400    0.1045
    8.1500    0.1031
    8.1600    0.1037
    8.1700    0.1036
    8.1800    0.1018
    8.1900    0.1011
    8.2000    0.0996
    8.2100    0.0996
    8.2200    0.1013
    8.2300    0.1048
    8.2400    0.1066
    8.2500    0.1058
    8.2600    0.1068
    8.2700    0.1051
    8.2800    0.1032
    8.2900    0.1029
    8.3000    0.1034
    8.3100    0.1040
    8.3200    0.1025
    8.3300    0.1026
    8.3400    0.1039
    8.3500    0.1019
    8.3600    0.1020
    8.3700    0.1024
    8.3800    0.1000
    8.3900    0.0994
    8.4000    0.1014
    8.4100    0.1017
    8.4200    0.0996
    8.4300    0.0978
    8.4400    0.0956
    8.4500    0.0955
    8.4600    0.0954
    8.4700    0.0945
    8.4800    0.0949
    8.4900    0.0964
    8.5000    0.0962
    8.5100    0.0941
    8.5200    0.0928
    8.5300    0.0895
    8.5400    0.0887
    8.5500    0.0887
    8.5600    0.0873
    8.5700    0.0861
    8.5800    0.0837
    8.5900    0.0813
    8.6000    0.0808
    8.6100    0.0811
    8.6200    0.0807
    8.6300    0.0770
    8.6400    0.0729
    8.6500    0.0697
    8.6600    0.0669
    8.6700    0.0663
    8.6800    0.0649
    8.6900    0.0646
    8.7000    0.0636
    8.7100    0.0620
    8.7200    0.0631
    8.7300    0.0629
    8.7400    0.0625
    8.7500    0.0651
    8.7600    0.0656
    8.7700    0.0654
    8.7800    0.0666
    8.7900    0.0668
    8.8000    0.0668
    8.8100    0.0670
    8.8200    0.0663
    8.8300    0.0664
    8.8400    0.0678
    8.8500    0.0701
    8.8600    0.0718
    8.8700    0.0708
    8.8800    0.0705
    8.8900    0.0703
    8.9000    0.0689
    8.9100    0.0674
    8.9200    0.0653
    8.9300    0.0646
    8.9400    0.0657
    8.9500    0.0657
    8.9600    0.0658
    8.9700    0.0649
    8.9800    0.0621
    8.9900    0.0606
    9.0000    0.0607
    9.0100    0.0601
    9.0200    0.0598
    9.0300    0.0600
    9.0400    0.0600
    9.0500    0.0601
    9.0600    0.0587
    9.0700    0.0571
    9.0800    0.0552
    9.0900    0.0547
    9.1000    0.0549
    9.1100    0.0551
    9.1200    0.0552
    9.1300    0.0543
    9.1400    0.0528
    9.1500    0.0508
    9.1600    0.0493
    9.1700    0.0490
    9.1800    0.0491
    9.1900    0.0506
    9.2000    0.0519
    9.2100    0.0529
    9.2200    0.0532
    9.2300    0.0513
    9.2400    0.0503
    9.2500    0.0502
    9.2600    0.0502
    9.2700    0.0487
    9.2800    0.0462
    9.2900    0.0455
    9.3000    0.0453
    9.3100    0.0456
    9.3200    0.0459
    9.3300    0.0448
    9.3400    0.0433
    9.3500    0.0436
    9.3600    0.0440
    9.3700    0.0438
    9.3800    0.0445
    9.3900    0.0439
    9.4000    0.0429
    9.4100    0.0426
    9.4200    0.0422
    9.4300    0.0404
    9.4400    0.0395
    9.4500    0.0405
    9.4600    0.0417
    9.4700    0.0427
    9.4800    0.0435
    9.4900    0.0430
    9.5000    0.0437
    9.5100    0.0446
    9.5200    0.0447
    9.5300    0.0442
    9.5400    0.0436
    9.5500    0.0441
    9.5600    0.0442
    9.5700    0.0451
    9.5800    0.0454
    9.5900    0.0453
    9.6000    0.0457
    9.6100    0.0450
    9.6200    0.0438
    9.6300    0.0419
    9.6400    0.0408
    9.6500    0.0400
    9.6600    0.0403
    9.6700    0.0412
    9.6800    0.0400
    9.6900    0.0399
    9.7000    0.0395
    9.7100    0.0383
    9.7200    0.0369
    9.7300    0.0359
    9.7400    0.0350
    9.7500    0.0348
    9.7600    0.0356
    9.7700    0.0361
    9.7800    0.0359
    9.7900    0.0349
    9.8000    0.0345
    9.8100    0.0354
    9.8200    0.0335
    9.8300    0.0320
    9.8400    0.0314
    9.8500    0.0294
    9.8600    0.0291
    9.8700    0.0293
    9.8800    0.0291
    9.8900    0.0289
    9.9000    0.0275
    9.9100    0.0276
    9.9200    0.0274
    9.9300    0.0255
    9.9400    0.0254
    9.9500    0.0255
    9.9600    0.0252
    9.9700    0.0247
    9.9800    0.0239
    9.9900    0.0226
   10.0000    0.0220
    };

==> Data/Oscillator/sigma3/mah_dist_varn.tex <==
    \addplot[
    thick,
    dotted,
    black
    ]
    table {
         0         0
    0.0100    0.0000
    0.0200    0.0000
    0.0300    0.0000
    0.0400    0.0000
    0.0500    0.0000
    0.0600    0.0001
    0.0700    0.0002
    0.0800    0.0003
    0.0900    0.0005
    0.1000    0.0007
    0.1100    0.0010
    0.1200    0.0015
    0.1300    0.0021
    0.1400    0.0028
    0.1500    0.0039
    0.1600    0.0051
    0.1700    0.0066
    0.1800    0.0086
    0.1900    0.0109
    0.2000    0.0137
    0.2100    0.0171
    0.2200    0.0209
    0.2300    0.0249
    0.2400    0.0299
    0.2500    0.0361
    0.2600    0.0431
    0.2700    0.0510
    0.2800    0.0588
    0.2900    0.0689
    0.3000    0.0797
    0.3100    0.0915
    0.3200    0.1057
    0.3300    0.1198
    0.3400    0.1357
    0.3500    0.1524
    0.3600    0.1684
    0.3700    0.1873
    0.3800    0.2121
    0.3900    0.2391
    0.4000    0.2669
    0.4100    0.2975
    0.4200    0.3306
    0.4300    0.3655
    0.4400    0.3970
    0.4500    0.4320
    0.4600    0.4737
    0.4700    0.5135
    0.4800    0.5524
    0.4900    0.5951
    0.5000    0.6401
    0.5100    0.6854
    0.5200    0.7366
    0.5300    0.7906
    0.5400    0.8455
    0.5500    0.9075
    0.5600    0.9681
    0.5700    1.0272
    0.5800    1.0917
    0.5900    1.1571
    0.6000    1.2197
    0.6100    1.2834
    0.6200    1.3520
    0.6300    1.4221
    0.6400    1.4934
    0.6500    1.5715
    0.6600    1.6483
    0.6700    1.7135
    0.6800    1.7896
    0.6900    1.8624
    0.7000    1.9327
    0.7100    2.0172
    0.7200    2.1042
    0.7300    2.1954
    0.7400    2.2877
    0.7500    2.3756
    0.7600    2.4472
    0.7700    2.5192
    0.7800    2.5985
    0.7900    2.6672
    0.8000    2.7612
    0.8100    2.8661
    0.8200    2.9483
    0.8300    3.0258
    0.8400    3.1145
    0.8500    3.2184
    0.8600    3.3029
    0.8700    3.3825
    0.8800    3.4641
    0.8900    3.5488
    0.9000    3.6545
    0.9100    3.7438
    0.9200    3.8107
    0.9300    3.8691
    0.9400    3.9500
    0.9500    4.0553
    0.9600    4.1574
    0.9700    4.2471
    0.9800    4.3313
    0.9900    4.4012
    1.0000    4.4757
    1.0100    4.5824
    1.0200    4.6699
    1.0300    4.7275
    1.0400    4.7951
    1.0500    4.8881
    1.0600    4.9679
    1.0700    5.0525
    1.0800    5.1370
    1.0900    5.1935
    1.1000    5.2465
    1.1100    5.3285
    1.1200    5.4151
    1.1300    5.4845
    1.1400    5.5310
    1.1500    5.5613
    1.1600    5.6167
    1.1700    5.6609
    1.1800    5.7138
    1.1900    5.7880
    1.2000    5.8311
    1.2100    5.8548
    1.2200    5.8875
    1.2300    5.9273
    1.2400    5.9818
    1.2500    6.0292
    1.2600    6.0789
    1.2700    6.1308
    1.2800    6.1684
    1.2900    6.1992
    1.3000    6.2369
    1.3100    6.2818
    1.3200    6.3063
    1.3300    6.3504
    1.3400    6.4027
    1.3500    6.4215
    1.3600    6.4413
    1.3700    6.4848
    1.3800    6.5188
    1.3900    6.5529
    1.4000    6.5864
    1.4100    6.6159
    1.4200    6.6514
    1.4300    6.6798
    1.4400    6.6900
    1.4500    6.7039
    1.4600    6.7087
    1.4700    6.7411
    1.4800    6.7999
    1.4900    6.8234
    1.5000    6.8533
    1.5100    6.9024
    1.5200    6.9321
    1.5300    6.9381
    1.5400    6.9514
    1.5500    6.9633
    1.5600    6.9876
    1.5700    7.0224
    1.5800    7.0439
    1.5900    7.0682
    1.6000    7.0918
    1.6100    7.0727
    1.6200    7.0679
    1.6300    7.0810
    1.6400    7.0992
    1.6500    7.1074
    1.6600    7.1130
    1.6700    7.1340
    1.6800    7.1465
    1.6900    7.1579
    1.7000    7.1570
    1.7100    7.1713
    1.7200    7.1435
    1.7300    7.1221
    1.7400    7.1466
    1.7500    7.1169
    1.7600    7.1069
    1.7700    7.1208
    1.7800    7.1296
    1.7900    7.1357
    1.8000    7.1219
    1.8100    7.1153
    1.8200    7.1125
    1.8300    7.1193
    1.8400    7.0967
    1.8500    7.1044
    1.8600    7.1531
    1.8700    7.1604
    1.8800    7.1599
    1.8900    7.1678
    1.9000    7.1829
    1.9100    7.2065
    1.9200    7.2138
    1.9300    7.2195
    1.9400    7.2317
    1.9500    7.2368
    1.9600    7.2476
    1.9700    7.2323
    1.9800    7.2219
    1.9900    7.2067
    2.0000    7.1769
    2.0100    7.1920
    2.0200    7.2063
    2.0300    7.1924
    2.0400    7.1587
    2.0500    7.1361
    2.0600    7.1236
    2.0700    7.1000
    2.0800    7.0993
    2.0900    7.1101
    2.1000    7.1224
    2.1100    7.1381
    2.1200    7.1162
    2.1300    7.0872
    2.1400    7.0421
    2.1500    6.9973
    2.1600    7.0141
    2.1700    7.0081
    2.1800    6.9554
    2.1900    6.9381
    2.2000    6.9314
    2.2100    6.9052
    2.2200    6.8801
    2.2300    6.8551
    2.2400    6.8347
    2.2500    6.8247
    2.2600    6.8077
    2.2700    6.8043
    2.2800    6.7823
    2.2900    6.7515
    2.3000    6.7312
    2.3100    6.7164
    2.3200    6.7258
    2.3300    6.7215
    2.3400    6.7109
    2.3500    6.6855
    2.3600    6.6505
    2.3700    6.6223
    2.3800    6.6161
    2.3900    6.6302
    2.4000    6.6195
    2.4100    6.6058
    2.4200    6.5821
    2.4300    6.5336
    2.4400    6.5124
    2.4500    6.4973
    2.4600    6.4536
    2.4700    6.4226
    2.4800    6.3885
    2.4900    6.3423
    2.5000    6.3166
    2.5100    6.2908
    2.5200    6.2628
    2.5300    6.2523
    2.5400    6.2382
    2.5500    6.2163
    2.5600    6.2087
    2.5700    6.1759
    2.5800    6.1419
    2.5900    6.0956
    2.6000    6.0532
    2.6100    6.0421
    2.6200    6.0053
    2.6300    5.9443
    2.6400    5.8963
    2.6500    5.8936
    2.6600    5.8763
    2.6700    5.8660
    2.6800    5.8710
    2.6900    5.8551
    2.7000    5.8231
    2.7100    5.7750
    2.7200    5.7485
    2.7300    5.7254
    2.7400    5.7037
    2.7500    5.6901
    2.7600    5.6459
    2.7700    5.6097
    2.7800    5.5987
    2.7900    5.5934
    2.8000    5.5773
    2.8100    5.5423
    2.8200    5.4905
    2.8300    5.4545
    2.8400    5.4389
    2.8500    5.4314
    2.8600    5.4064
    2.8700    5.3717
    2.8800    5.3694
    2.8900    5.3357
    2.9000    5.2892
    2.9100    5.2598
    2.9200    5.2489
    2.9300    5.2428
    2.9400    5.2137
    2.9500    5.2062
    2.9600    5.2049
    2.9700    5.1958
    2.9800    5.1771
    2.9900    5.1670
    3.0000    5.1541
    3.0100    5.1044
    3.0200    5.0748
    3.0300    5.0650
    3.0400    5.0442
    3.0500    5.0106
    3.0600    4.9776
    3.0700    4.9526
    3.0800    4.9374
    3.0900    4.9299
    3.1000    4.9108
    3.1100    4.8712
    3.1200    4.8298
    3.1300    4.8234
    3.1400    4.8152
    3.1500    4.7923
    3.1600    4.7804
    3.1700    4.7667
    3.1800    4.7608
    3.1900    4.7552
    3.2000    4.7475
    3.2100    4.7424
    3.2200    4.7264
    3.2300    4.7049
    3.2400    4.6873
    3.2500    4.6733
    3.2600    4.6562
    3.2700    4.6342
    3.2800    4.5987
    3.2900    4.5603
    3.3000    4.5412
    3.3100    4.5201
    3.3200    4.4953
    3.3300    4.4961
    3.3400    4.5171
    3.3500    4.5377
    3.3600    4.5348
    3.3700    4.5208
    3.3800    4.5153
    3.3900    4.5005
    3.4000    4.4845
    3.4100    4.4788
    3.4200    4.4574
    3.4300    4.4251
    3.4400    4.3727
    3.4500    4.3252
    3.4600    4.3038
    3.4700    4.2877
    3.4800    4.2758
    3.4900    4.2542
    3.5000    4.2510
    3.5100    4.2520
    3.5200    4.2221
    3.5300    4.1997
    3.5400    4.1815
    3.5500    4.1449
    3.5600    4.1058
    3.5700    4.0641
    3.5800    4.0580
    3.5900    4.0669
    3.6000    4.0389
    3.6100    4.0043
    3.6200    3.9802
    3.6300    3.9558
    3.6400    3.9191
    3.6500    3.8841
    3.6600    3.8699
    3.6700    3.8570
    3.6800    3.8389
    3.6900    3.8108
    3.7000    3.7764
    3.7100    3.7471
    3.7200    3.7184
    3.7300    3.6992
    3.7400    3.6811
    3.7500    3.6539
    3.7600    3.6431
    3.7700    3.6348
    3.7800    3.5992
    3.7900    3.5724
    3.8000    3.5390
    3.8100    3.4959
    3.8200    3.4749
    3.8300    3.4580
    3.8400    3.4392
    3.8500    3.4188
    3.8600    3.3869
    3.8700    3.3612
    3.8800    3.3410
    3.8900    3.2992
    3.9000    3.2553
    3.9100    3.2192
    3.9200    3.1975
    3.9300    3.1892
    3.9400    3.1692
    3.9500    3.1446
    3.9600    3.1361
    3.9700    3.1438
    3.9800    3.1220
    3.9900    3.0998
    4.0000    3.0650
    4.0100    3.0436
    4.0200    3.0410
    4.0300    3.0106
    4.0400    2.9979
    4.0500    2.9775
    4.0600    2.9591
    4.0700    2.9381
    4.0800    2.9061
    4.0900    2.8964
    4.1000    2.9084
    4.1100    2.9091
    4.1200    2.8776
    4.1300    2.8446
    4.1400    2.8238
    4.1500    2.7937
    4.1600    2.7803
    4.1700    2.7581
    4.1800    2.7306
    4.1900    2.7179
    4.2000    2.6985
    4.2100    2.6768
    4.2200    2.6713
    4.2300    2.6540
    4.2400    2.6157
    4.2500    2.5783
    4.2600    2.5303
    4.2700    2.5002
    4.2800    2.4859
    4.2900    2.4861
    4.3000    2.4778
    4.3100    2.4551
    4.3200    2.4238
    4.3300    2.4035
    4.3400    2.3862
    4.3500    2.3568
    4.3600    2.3439
    4.3700    2.3240
    4.3800    2.2946
    4.3900    2.2775
    4.4000    2.2463
    4.4100    2.2079
    4.4200    2.1872
    4.4300    2.1667
    4.4400    2.1446
    4.4500    2.1247
    4.4600    2.1009
    4.4700    2.0823
    4.4800    2.0736
    4.4900    2.0591
    4.5000    2.0240
    4.5100    1.9939
    4.5200    1.9863
    4.5300    1.9754
    4.5400    1.9608
    4.5500    1.9486
    4.5600    1.9288
    4.5700    1.9075
    4.5800    1.8949
    4.5900    1.8825
    4.6000    1.8755
    4.6100    1.8708
    4.6200    1.8666
    4.6300    1.8605
    4.6400    1.8515
    4.6500    1.8458
    4.6600    1.8327
    4.6700    1.8244
    4.6800    1.8155
    4.6900    1.7935
    4.7000    1.7820
    4.7100    1.7624
    4.7200    1.7473
    4.7300    1.7431
    4.7400    1.7364
    4.7500    1.7302
    4.7600    1.7220
    4.7700    1.7169
    4.7800    1.7066
    4.7900    1.7000
    4.8000    1.7037
    4.8100    1.6968
    4.8200    1.6643
    4.8300    1.6216
    4.8400    1.5961
    4.8500    1.5847
    4.8600    1.5709
    4.8700    1.5573
    4.8800    1.5443
    4.8900    1.5462
    4.9000    1.5408
    4.9100    1.5288
    4.9200    1.5347
    4.9300    1.5149
    4.9400    1.4851
    4.9500    1.4730
    4.9600    1.4458
    4.9700    1.4344
    4.9800    1.4284
    4.9900    1.4063
    5.0000    1.3893
    5.0100    1.3728
    5.0200    1.3611
    5.0300    1.3451
    5.0400    1.3301
    5.0500    1.3261
    5.0600    1.3128
    5.0700    1.2847
    5.0800    1.2640
    5.0900    1.2565
    5.1000    1.2433
    5.1100    1.2222
    5.1200    1.1986
    5.1300    1.1789
    5.1400    1.1688
    5.1500    1.1553
    5.1600    1.1405
    5.1700    1.1208
    5.1800    1.1078
    5.1900    1.1038
    5.2000    1.0825
    5.2100    1.0663
    5.2200    1.0599
    5.2300    1.0546
    5.2400    1.0480
    5.2500    1.0380
    5.2600    1.0258
    5.2700    1.0176
    5.2800    1.0094
    5.2900    0.9994
    5.3000    0.9923
    5.3100    0.9855
    5.3200    0.9812
    5.3300    0.9561
    5.3400    0.9133
    5.3500    0.8852
    5.3600    0.8669
    5.3700    0.8586
    5.3800    0.8564
    5.3900    0.8507
    5.4000    0.8411
    5.4100    0.8262
    5.4200    0.8140
    5.4300    0.8047
    5.4400    0.8001
    5.4500    0.7947
    5.4600    0.7800
    5.4700    0.7641
    5.4800    0.7531
    5.4900    0.7411
    5.5000    0.7261
    5.5100    0.7216
    5.5200    0.7194
    5.5300    0.7101
    5.5400    0.7107
    5.5500    0.7147
    5.5600    0.7120
    5.5700    0.7006
    5.5800    0.6900
    5.5900    0.6817
    5.6000    0.6743
    5.6100    0.6785
    5.6200    0.6772
    5.6300    0.6716
    5.6400    0.6641
    5.6500    0.6439
    5.6600    0.6321
    5.6700    0.6226
    5.6800    0.6057
    5.6900    0.6006
    5.7000    0.5989
    5.7100    0.5899
    5.7200    0.5803
    5.7300    0.5691
    5.7400    0.5578
    5.7500    0.5460
    5.7600    0.5385
    5.7700    0.5308
    5.7800    0.5295
    5.7900    0.5356
    5.8000    0.5273
    5.8100    0.5185
    5.8200    0.5146
    5.8300    0.5011
    5.8400    0.4925
    5.8500    0.4930
    5.8600    0.4912
    5.8700    0.4849
    5.8800    0.4777
    5.8900    0.4752
    5.9000    0.4773
    5.9100    0.4775
    5.9200    0.4726
    5.9300    0.4694
    5.9400    0.4655
    5.9500    0.4646
    5.9600    0.4596
    5.9700    0.4588
    5.9800    0.4608
    5.9900    0.4510
    6.0000    0.4465
    6.0100    0.4446
    6.0200    0.4378
    6.0300    0.4336
    6.0400    0.4309
    6.0500    0.4237
    6.0600    0.4207
    6.0700    0.4168
    6.0800    0.4054
    6.0900    0.3968
    6.1000    0.3907
    6.1100    0.3900
    6.1200    0.3865
    6.1300    0.3841
    6.1400    0.3790
    6.1500    0.3676
    6.1600    0.3617
    6.1700    0.3569
    6.1800    0.3597
    6.1900    0.3650
    6.2000    0.3632
    6.2100    0.3508
    6.2200    0.3379
    6.2300    0.3316
    6.2400    0.3282
    6.2500    0.3259
    6.2600    0.3184
    6.2700    0.3136
    6.2800    0.3053
    6.2900    0.2993
    6.3000    0.3009
    6.3100    0.2965
    6.3200    0.2982
    6.3300    0.2984
    6.3400    0.2923
    6.3500    0.2889
    6.3600    0.2834
    6.3700    0.2755
    6.3800    0.2676
    6.3900    0.2636
    6.4000    0.2621
    6.4100    0.2575
    6.4200    0.2563
    6.4300    0.2589
    6.4400    0.2588
    6.4500    0.2570
    6.4600    0.2495
    6.4700    0.2402
    6.4800    0.2367
    6.4900    0.2368
    6.5000    0.2326
    6.5100    0.2197
    6.5200    0.2109
    6.5300    0.2092
    6.5400    0.2111
    6.5500    0.2094
    6.5600    0.2040
    6.5700    0.1984
    6.5800    0.1956
    6.5900    0.1947
    6.6000    0.1934
    6.6100    0.1897
    6.6200    0.1857
    6.6300    0.1852
    6.6400    0.1840
    6.6500    0.1807
    6.6600    0.1752
    6.6700    0.1746
    6.6800    0.1757
    6.6900    0.1769
    6.7000    0.1762
    6.7100    0.1718
    6.7200    0.1723
    6.7300    0.1780
    6.7400    0.1799
    6.7500    0.1763
    6.7600    0.1724
    6.7700    0.1732
    6.7800    0.1783
    6.7900    0.1775
    6.8000    0.1735
    6.8100    0.1738
    6.8200    0.1697
    6.8300    0.1669
    6.8400    0.1671
    6.8500    0.1643
    6.8600    0.1600
    6.8700    0.1584
    6.8800    0.1592
    6.8900    0.1504
    6.9000    0.1468
    6.9100    0.1484
    6.9200    0.1457
    6.9300    0.1465
    6.9400    0.1483
    6.9500    0.1482
    6.9600    0.1407
    6.9700    0.1369
    6.9800    0.1364
    6.9900    0.1353
    7.0000    0.1319
    7.0100    0.1256
    7.0200    0.1245
    7.0300    0.1224
    7.0400    0.1205
    7.0500    0.1177
    7.0600    0.1146
    7.0700    0.1162
    7.0800    0.1172
    7.0900    0.1124
    7.1000    0.1107
    7.1100    0.1131
    7.1200    0.1099
    7.1300    0.1108
    7.1400    0.1126
    7.1500    0.1089
    7.1600    0.1064
    7.1700    0.1067
    7.1800    0.1073
    7.1900    0.1063
    7.2000    0.1040
    7.2100    0.1003
    7.2200    0.0996
    7.2300    0.0969
    7.2400    0.0933
    7.2500    0.0943
    7.2600    0.0958
    7.2700    0.0943
    7.2800    0.0921
    7.2900    0.0899
    7.3000    0.0884
    7.3100    0.0837
    7.3200    0.0817
    7.3300    0.0850
    7.3400    0.0846
    7.3500    0.0845
    7.3600    0.0816
    7.3700    0.0786
    7.3800    0.0783
    7.3900    0.0781
    7.4000    0.0763
    7.4100    0.0760
    7.4200    0.0757
    7.4300    0.0768
    7.4400    0.0790
    7.4500    0.0796
    7.4600    0.0819
    7.4700    0.0817
    7.4800    0.0824
    7.4900    0.0854
    7.5000    0.0883
    7.5100    0.0939
    7.5200    0.0976
    7.5300    0.0949
    7.5400    0.0931
    7.5500    0.0933
    7.5600    0.0955
    7.5700    0.0940
    7.5800    0.0915
    7.5900    0.0900
    7.6000    0.0867
    7.6100    0.0868
    7.6200    0.0854
    7.6300    0.0817
    7.6400    0.0806
    7.6500    0.0791
    7.6600    0.0741
    7.6700    0.0716
    7.6800    0.0723
    7.6900    0.0718
    7.7000    0.0706
    7.7100    0.0688
    7.7200    0.0680
    7.7300    0.0676
    7.7400    0.0649
    7.7500    0.0633
    7.7600    0.0627
    7.7700    0.0640
    7.7800    0.0672
    7.7900    0.0703
    7.8000    0.0742
    7.8100    0.0755
    7.8200    0.0783
    7.8300    0.0775
    7.8400    0.0720
    7.8500    0.0742
    7.8600    0.0792
    7.8700    0.0802
    7.8800    0.0827
    7.8900    0.0863
    7.9000    0.0846
    7.9100    0.0830
    7.9200    0.0833
    7.9300    0.0847
    7.9400    0.0867
    7.9500    0.0896
    7.9600    0.0909
    7.9700    0.0906
    7.9800    0.0903
    7.9900    0.0868
    8.0000    0.0831
    8.0100    0.0814
    8.0200    0.0820
    8.0300    0.0845
    8.0400    0.0863
    8.0500    0.0840
    8.0600    0.0828
    8.0700    0.0838
    8.0800    0.0830
    8.0900    0.0801
    8.1000    0.0809
    8.1100    0.0830
    8.1200    0.0816
    8.1300    0.0817
    8.1400    0.0804
    8.1500    0.0791
    8.1600    0.0810
    8.1700    0.0817
    8.1800    0.0800
    8.1900    0.0798
    8.2000    0.0785
    8.2100    0.0793
    8.2200    0.0827
    8.2300    0.0890
    8.2400    0.0927
    8.2500    0.0923
    8.2600    0.0947
    8.2700    0.0928
    8.2800    0.0906
    8.2900    0.0910
    8.3000    0.0927
    8.3100    0.0944
    8.3200    0.0928
    8.3300    0.0939
    8.3400    0.0968
    8.3500    0.0944
    8.3600    0.0954
    8.3700    0.0967
    8.3800    0.0935
    8.3900    0.0933
    8.4000    0.0973
    8.4100    0.0987
    8.4200    0.0958
    8.4300    0.0936
    8.4400    0.0907
    8.4500    0.0913
    8.4600    0.0919
    8.4700    0.0911
    8.4800    0.0925
    8.4900    0.0958
    8.5000    0.0961
    8.5100    0.0932
    8.5200    0.0917
    8.5300    0.0868
    8.5400    0.0862
    8.5500    0.0869
    8.5600    0.0853
    8.5700    0.0839
    8.5800    0.0805
    8.5900    0.0772
    8.6000    0.0771
    8.6100    0.0782
    8.6200    0.0781
    8.6300    0.0727
    8.6400    0.0666
    8.6500    0.0621
    8.6600    0.0582
    8.6700    0.0578
    8.6800    0.0563
    8.6900    0.0562
    8.7000    0.0552
    8.7100    0.0532
    8.7200    0.0555
    8.7300    0.0557
    8.7400    0.0557
    8.7500    0.0604
    8.7600    0.0617
    8.7700    0.0619
    8.7800    0.0644
    8.7900    0.0653
    8.8000    0.0658
    8.8100    0.0666
    8.8200    0.0659
    8.8300    0.0667
    8.8400    0.0696
    8.8500    0.0738
    8.8600    0.0773
    8.8700    0.0759
    8.8800    0.0758
    8.8900    0.0760
    8.9000    0.0740
    8.9100    0.0719
    8.9200    0.0686
    8.9300    0.0679
    8.9400    0.0701
    8.9500    0.0706
    8.9600    0.0712
    8.9700    0.0701
    8.9800    0.0656
    8.9900    0.0635
    9.0000    0.0640
    9.0100    0.0635
    9.0200    0.0633
    9.0300    0.0641
    9.0400    0.0645
    9.0500    0.0650
    9.0600    0.0630
    9.0700    0.0605
    9.0800    0.0577
    9.0900    0.0574
    9.1000    0.0581
    9.1100    0.0587
    9.1200    0.0593
    9.1300    0.0581
    9.1400    0.0560
    9.1500    0.0529
    9.1600    0.0507
    9.1700    0.0504
    9.1800    0.0511
    9.1900    0.0538
    9.2000    0.0564
    9.2100    0.0584
    9.2200    0.0592
    9.2300    0.0563
    9.2400    0.0549
    9.2500    0.0550
    9.2600    0.0552
    9.2700    0.0530
    9.2800    0.0491
    9.2900    0.0482
    9.3000    0.0482
    9.3100    0.0489
    9.3200    0.0497
    9.3300    0.0481
    9.3400    0.0458
    9.3500    0.0465
    9.3600    0.0475
    9.3700    0.0472
    9.3800    0.0487
    9.3900    0.0479
    9.4000    0.0464
    9.4100    0.0461
    9.4200    0.0457
    9.4300    0.0429
    9.4400    0.0415
    9.4500    0.0435
    9.4600    0.0458
    9.4700    0.0476
    9.4800    0.0493
    9.4900    0.0486
    9.5000    0.0501
    9.5100    0.0520
    9.5200    0.0522
    9.5300    0.0515
    9.5400    0.0508
    9.5500    0.0517
    9.5600    0.0522
    9.5700    0.0539
    9.5800    0.0545
    9.5900    0.0546
    9.6000    0.0554
    9.6100    0.0543
    9.6200    0.0522
    9.6300    0.0492
    9.6400    0.0474
    9.6500    0.0461
    9.6600    0.0470
    9.6700    0.0487
    9.6800    0.0467
    9.6900    0.0467
    9.7000    0.0461
    9.7100    0.0441
    9.7200    0.0420
    9.7300    0.0404
    9.7400    0.0391
    9.7500    0.0387
    9.7600    0.0403
    9.7700    0.0413
    9.7800    0.0411
    9.7900    0.0396
    9.8000    0.0390
    9.8100    0.0406
    9.8200    0.0375
    9.8300    0.0352
    9.8400    0.0343
    9.8500    0.0311
    9.8600    0.0308
    9.8700    0.0311
    9.8800    0.0311
    9.8900    0.0308
    9.9000    0.0287
    9.9100    0.0290
    9.9200    0.0287
    9.9300    0.0259
    9.9400    0.0257
    9.9500    0.0261
    9.9600    0.0256
    9.9700    0.0250
    9.9800    0.0238
    9.9900    0.0220
   10.0000    0.0212
    };

==> Data/Oscillator/sigma3/x_tr_pha.tex <==
    \addplot[
    thick,
    red
    ]
    table {
    0.7884   -0.1266
    0.7871   -0.1280
    0.7858   -0.1324
    0.7845   -0.1378
    0.7831   -0.1401
    0.7817   -0.1448
    0.7802   -0.1501
    0.7787   -0.1535
    0.7771   -0.1523
    0.7756   -0.1484
    0.7742   -0.1501
    0.7726   -0.1514
    0.7711   -0.1504
    0.7696   -0.1529
    0.7681   -0.1552
    0.7665   -0.1576
    0.7649   -0.1609
    0.7633   -0.1621
    0.7617   -0.1617
    0.7601   -0.1613
    0.7585   -0.1617
    0.7568   -0.1650
    0.7552   -0.1681
    0.7535   -0.1679
    0.7518   -0.1681
    0.7501   -0.1688
    0.7484   -0.1693
    0.7467   -0.1712
    0.7450   -0.1735
    0.7432   -0.1762
    0.7415   -0.1782
    0.7397   -0.1805
    0.7379   -0.1849
    0.7360   -0.1888
    0.7341   -0.1946
    0.7321   -0.1977
    0.7301   -0.1971
    0.7282   -0.1990
    0.7262   -0.1995
    0.7242   -0.2012
    0.7221   -0.2043
    0.7201   -0.2058
    0.7180   -0.2067
    0.7159   -0.2070
    0.7139   -0.2085
    0.7118   -0.2103
    0.7097   -0.2113
    0.7076   -0.2116
    0.7054   -0.2104
    0.7033   -0.2087
    0.7013   -0.2092
    0.6992   -0.2107
    0.6970   -0.2127
    0.6949   -0.2158
    0.6927   -0.2175
    0.6906   -0.2162
    0.6884   -0.2157
    0.6862   -0.2166
    0.6841   -0.2168
    0.6819   -0.2161
    0.6798   -0.2164
    0.6776   -0.2178
    0.6754   -0.2174
    0.6732   -0.2158
    0.6711   -0.2132
    0.6690   -0.2117
    0.6668   -0.2135
    0.6647   -0.2163
    0.6625   -0.2184
    0.6603   -0.2170
    0.6582   -0.2152
    0.6560   -0.2152
    0.6539   -0.2146
    0.6517   -0.2140
    0.6496   -0.2139
    0.6474   -0.2164
    0.6453   -0.2195
    0.6431   -0.2203
    0.6409   -0.2198
    0.6387   -0.2200
    0.6365   -0.2184
    0.6343   -0.2164
    0.6321   -0.2157
    0.6300   -0.2135
    0.6279   -0.2126
    0.6257   -0.2126
    0.6236   -0.2108
    0.6215   -0.2100
    0.6194   -0.2100
    0.6173   -0.2109
    0.6152   -0.2133
    0.6131   -0.2142
    0.6109   -0.2130
    0.6088   -0.2090
    0.6067   -0.2067
    0.6047   -0.2071
    0.6026   -0.2068
    0.6005   -0.2089
    0.5984   -0.2112
    0.5963   -0.2133
    0.5942   -0.2139
    0.5920   -0.2135
    0.5899   -0.2139
    0.5877   -0.2138
    0.5856   -0.2136
    0.5835   -0.2133
    0.5813   -0.2129
    0.5792   -0.2110
    0.5771   -0.2077
    0.5751   -0.2056
    0.5730   -0.2077
    0.5709   -0.2105
    0.5688   -0.2093
    0.5667   -0.2084
    0.5646   -0.2080
    0.5626   -0.2062
    0.5605   -0.2039
    0.5585   -0.2040
    0.5564   -0.2058
    0.5544   -0.2067
    0.5523   -0.2042
    0.5503   -0.1995
    0.5483   -0.1966
    0.5463   -0.1958
    0.5444   -0.1971
    0.5424   -0.1974
    0.5404   -0.1960
    0.5385   -0.1946
    0.5365   -0.1937
    0.5346   -0.1948
    0.5326   -0.1969
    0.5307   -0.1976
    0.5287   -0.1997
    0.5267   -0.2001
    0.5247   -0.1985
    0.5227   -0.1975
    0.5207   -0.1982
    0.5188   -0.1977
    0.5168   -0.1953
    0.5148   -0.1946
    0.5129   -0.1942
    0.5110   -0.1938
    0.5090   -0.1953
    0.5071   -0.1967
    0.5051   -0.1971
    0.5031   -0.1983
    0.5011   -0.1997
    0.4991   -0.2006
    0.4971   -0.2024
    0.4951   -0.2024
    0.4931   -0.1997
    0.4911   -0.1981
    0.4891   -0.1971
    0.4871   -0.1970
    0.4852   -0.1957
    0.4832   -0.1937
    0.4813   -0.1937
    0.4794   -0.1920
    0.4774   -0.1898
    0.4756   -0.1898
    0.4737   -0.1898
    0.4718   -0.1901
    0.4698   -0.1913
    0.4679   -0.1887
    0.4661   -0.1831
    0.4643   -0.1801
    0.4625   -0.1804
    0.4607   -0.1820
    0.4588   -0.1823
    0.4570   -0.1807
    0.4552   -0.1805
    0.4534   -0.1836
    0.4515   -0.1868
    0.4497   -0.1870
    0.4478   -0.1851
    0.4460   -0.1831
    0.4441   -0.1817
    0.4423   -0.1806
    0.4405   -0.1800
    0.4387   -0.1786
    0.4370   -0.1782
    0.4352   -0.1782
    0.4334   -0.1776
    0.4316   -0.1779
    0.4298   -0.1767
    0.4281   -0.1739
    0.4264   -0.1731
    0.4246   -0.1720
    0.4229   -0.1690
    0.4212   -0.1675
    0.4196   -0.1670
    0.4179   -0.1666
    0.4162   -0.1664
    0.4146   -0.1659
    0.4129   -0.1650
    0.4113   -0.1632
    0.4097   -0.1598
    0.4081   -0.1569
    0.4065   -0.1560
    0.4050   -0.1549
    0.4034   -0.1535
    0.4019   -0.1538
    0.4003   -0.1533
    0.3988   -0.1513
    0.3973   -0.1503
    0.3958   -0.1490
    0.3943   -0.1477
    0.3929   -0.1479
    0.3914   -0.1486
    0.3899   -0.1484
    0.3884   -0.1486
    0.3869   -0.1468
    0.3855   -0.1454
    0.3840   -0.1464
    0.3825   -0.1471
    0.3811   -0.1486
    0.3796   -0.1495
    0.3781   -0.1493
    0.3766   -0.1472
    0.3751   -0.1452
    0.3737   -0.1460
    0.3722   -0.1448
    0.3708   -0.1410
    0.3694   -0.1394
    0.3680   -0.1408
    0.3666   -0.1424
    0.3651   -0.1425
    0.3637   -0.1417
    0.3623   -0.1411
    0.3609   -0.1403
    0.3595   -0.1388
    0.3581   -0.1392
    0.3567   -0.1410
    0.3553   -0.1422
    0.3539   -0.1429
    0.3525   -0.1430
    0.3510   -0.1426
    0.3496   -0.1452
    0.3481   -0.1482
    0.3466   -0.1463
    0.3452   -0.1452
    0.3437   -0.1445
    0.3423   -0.1422
    0.3409   -0.1410
    0.3395   -0.1400
    0.3381   -0.1407
    0.3367   -0.1417
    0.3353   -0.1391
    0.3339   -0.1364
    0.3325   -0.1355
    0.3312   -0.1356
    0.3298   -0.1357
    0.3285   -0.1347
    0.3271   -0.1332
    0.3258   -0.1324
    0.3245   -0.1324
    0.3232   -0.1297
    0.3219   -0.1293
    0.3206   -0.1286
    0.3193   -0.1252
    0.3181   -0.1232
    0.3168   -0.1234
    0.3156   -0.1253
    0.3143   -0.1257
    0.3131   -0.1249
    0.3118   -0.1257
    0.3106   -0.1263
    0.3093   -0.1265
    0.3080   -0.1270
    0.3068   -0.1255
    0.3055   -0.1237
    0.3043   -0.1215
    0.3031   -0.1186
    0.3019   -0.1177
    0.3007   -0.1176
    0.2996   -0.1179
    0.2984   -0.1198
    0.2972   -0.1197
    0.2960   -0.1180
    0.2948   -0.1175
    0.2936   -0.1160
    0.2925   -0.1138
    0.2914   -0.1123
    0.2903   -0.1100
    0.2892   -0.1073
    0.2881   -0.1056
    0.2870   -0.1059
    0.2860   -0.1070
    0.2849   -0.1061
    0.2839   -0.1062
    0.2828   -0.1077
    0.2817   -0.1094
    0.2806   -0.1100
    0.2795   -0.1074
    0.2784   -0.1060
    0.2774   -0.1057
    0.2763   -0.1082
    0.2752   -0.1098
    0.2741   -0.1110
    0.2730   -0.1154
    0.2718   -0.1171
    0.2707   -0.1173
    0.2695   -0.1171
    0.2683   -0.1151
    0.2672   -0.1126
    0.2661   -0.1117
    0.2650   -0.1113
    0.2638   -0.1100
    0.2628   -0.1083
    0.2617   -0.1062
    0.2606   -0.1041
    0.2596   -0.1027
    0.2586   -0.1025
    0.2576   -0.1011
    0.2565   -0.1019
    0.2555   -0.1043
    0.2545   -0.1057
    0.2534   -0.1069
    0.2523   -0.1059
    0.2513   -0.1036
    0.2502   -0.1033
    0.2492   -0.1043
    0.2482   -0.1040
    0.2471   -0.1036
    0.2461   -0.1029
    0.2451   -0.1015
    0.2441   -0.1015
    0.2430   -0.1022
    0.2420   -0.1041
    0.2410   -0.1045
    0.2399   -0.1032
    0.2389   -0.1045
    0.2378   -0.1054
    0.2368   -0.1065
    0.2357   -0.1072
    0.2346   -0.1070
    0.2336   -0.1044
    0.2326   -0.0999
    0.2316   -0.1008
    0.2305   -0.1023
    0.2295   -0.1026
    0.2285   -0.1037
    0.2275   -0.1029
    0.2264   -0.1011
    0.2254   -0.0998
    0.2244   -0.0977
    0.2235   -0.0958
    0.2225   -0.0953
    0.2216   -0.0936
    0.2206   -0.0922
    0.2197   -0.0906
    0.2188   -0.0887
    0.2180   -0.0888
    0.2171   -0.0912
    0.2161   -0.0905
    0.2152   -0.0886
    0.2144   -0.0886
    0.2135   -0.0874
    0.2126   -0.0862
    0.2117   -0.0866
    0.2109   -0.0876
    0.2100   -0.0878
    0.2091   -0.0857
    0.2083   -0.0846
    0.2074   -0.0842
    0.2066   -0.0825
    0.2058   -0.0821
    0.2050   -0.0831
    0.2041   -0.0841
    0.2033   -0.0840
    0.2024   -0.0853
    0.2016   -0.0862
    0.2007   -0.0863
    0.1998   -0.0867
    0.1990   -0.0858
    0.1981   -0.0859
    0.1973   -0.0866
    0.1964   -0.0859
    0.1955   -0.0870
    0.1947   -0.0872
    0.1938   -0.0827
    0.1930   -0.0784
    0.1922   -0.0773
    0.1915   -0.0768
    0.1907   -0.0771
    0.1899   -0.0757
    0.1892   -0.0723
    0.1885   -0.0701
    0.1878   -0.0700
    0.1871   -0.0704
    0.1864   -0.0704
    0.1857   -0.0711
    0.1849   -0.0718
    0.1842   -0.0733
    0.1835   -0.0750
    0.1827   -0.0758
    0.1820   -0.0775
    0.1812   -0.0782
    0.1804   -0.0771
    0.1796   -0.0760
    0.1789   -0.0744
    0.1781   -0.0732
    0.1774   -0.0738
    0.1767   -0.0762
    0.1759   -0.0773
    0.1751   -0.0771
    0.1744   -0.0751
    0.1736   -0.0737
    0.1729   -0.0722
    0.1722   -0.0698
    0.1715   -0.0676
    0.1708   -0.0659
    0.1702   -0.0662
    0.1695   -0.0683
    0.1688   -0.0694
    0.1681   -0.0679
    0.1674   -0.0670
    0.1668   -0.0676
    0.1661   -0.0682
    0.1654   -0.0693
    0.1647   -0.0706
    0.1640   -0.0709
    0.1633   -0.0706
    0.1626   -0.0701
    0.1619   -0.0690
    0.1612   -0.0678
    0.1605   -0.0653
    0.1599   -0.0626
    0.1593   -0.0600
    0.1587   -0.0586
    0.1581   -0.0586
    0.1575   -0.0581
    0.1569   -0.0576
    0.1564   -0.0561
    0.1558   -0.0578
    0.1552   -0.0615
    0.1546   -0.0642
    0.1539   -0.0650
    0.1533   -0.0625
    0.1527   -0.0609
    0.1521   -0.0601
    0.1515   -0.0583
    0.1509   -0.0586
    0.1503   -0.0591
    0.1497   -0.0592
    0.1491   -0.0581
    0.1486   -0.0562
    0.1480   -0.0542
    0.1475   -0.0528
    0.1470   -0.0525
    0.1464   -0.0518
    0.1459   -0.0540
    0.1453   -0.0571
    0.1448   -0.0573
    0.1442   -0.0564
    0.1436   -0.0575
    0.1431   -0.0591
    0.1425   -0.0592
    0.1419   -0.0596
    0.1413   -0.0593
    0.1407   -0.0586
    0.1401   -0.0569
    0.1395   -0.0558
    0.1390   -0.0565
    0.1384   -0.0577
    0.1378   -0.0598
    0.1372   -0.0608
    0.1366   -0.0606
    0.1360   -0.0586
    0.1354   -0.0569
    0.1349   -0.0566
    0.1343   -0.0558
    0.1338   -0.0537
    0.1332   -0.0524
    0.1327   -0.0514
    0.1322   -0.0501
    0.1317   -0.0506
    0.1312   -0.0506
    0.1307   -0.0503
    0.1302   -0.0515
    0.1297   -0.0517
    0.1292   -0.0516
    0.1286   -0.0518
    0.1281   -0.0510
    0.1276   -0.0490
    0.1271   -0.0479
    0.1267   -0.0476
    0.1262   -0.0473
    0.1257   -0.0472
    0.1252   -0.0463
    0.1248   -0.0463
    0.1243   -0.0465
    0.1239   -0.0454
    0.1234   -0.0445
    0.1230   -0.0424
    0.1226   -0.0412
    0.1221   -0.0426
    0.1217   -0.0453
    0.1212   -0.0461
    0.1208   -0.0440
    0.1204   -0.0430
    0.1199   -0.0420
    0.1195   -0.0407
    0.1191   -0.0402
    0.1187   -0.0397
    0.1183   -0.0391
    0.1179   -0.0385
    0.1176   -0.0354
    0.1172   -0.0337
    0.1169   -0.0372
    0.1165   -0.0405
    0.1161   -0.0429
    0.1156   -0.0445
    0.1152   -0.0450
    0.1147   -0.0452
    0.1143   -0.0446
    0.1138   -0.0434
    0.1134   -0.0420
    0.1130   -0.0391
    0.1126   -0.0357
    0.1123   -0.0359
    0.1119   -0.0399
    0.1115   -0.0414
    0.1111   -0.0423
    0.1106   -0.0441
    0.1102   -0.0437
    0.1098   -0.0410
    0.1094   -0.0385
    0.1090   -0.0391
    0.1086   -0.0393
    0.1082   -0.0387
    0.1078   -0.0383
    0.1074   -0.0388
    0.1070   -0.0407
    0.1066   -0.0416
    0.1062   -0.0425
    0.1058   -0.0449
    0.1053   -0.0443
    0.1049   -0.0430
    0.1044   -0.0434
    0.1040   -0.0423
    0.1036   -0.0414
    0.1032   -0.0404
    0.1028   -0.0395
    0.1024   -0.0386
    0.1020   -0.0366
    0.1017   -0.0361
    0.1013   -0.0372
    0.1009   -0.0392
    0.1005   -0.0405
    0.1001   -0.0411
    0.0997   -0.0418
    0.0993   -0.0409
    0.0989   -0.0399
    0.0985   -0.0387
    0.0981   -0.0379
    0.0977   -0.0372
    0.0974   -0.0366
    0.0970   -0.0369
    0.0966   -0.0355
    0.0963   -0.0348
    0.0959   -0.0356
    0.0956   -0.0338
    0.0953   -0.0305
    0.0950   -0.0300
    0.0947   -0.0298
    0.0944   -0.0295
    0.0941   -0.0292
    0.0938   -0.0269
    0.0935   -0.0272
    0.0932   -0.0280
    0.0930   -0.0253
    0.0927   -0.0238
    0.0925   -0.0221
    0.0923   -0.0202
    0.0921   -0.0217
    0.0918   -0.0258
    0.0916   -0.0287
    0.0913   -0.0283
    0.0910   -0.0273
    0.0907   -0.0265
    0.0905   -0.0268
    0.0902   -0.0274
    0.0899   -0.0291
    0.0896   -0.0318
    0.0893   -0.0335
    0.0889   -0.0337
    0.0886   -0.0330
    0.0883   -0.0342
    0.0879   -0.0353
    0.0876   -0.0359
    0.0872   -0.0372
    0.0868   -0.0368
    0.0865   -0.0354
    0.0861   -0.0347
    0.0858   -0.0331
    0.0855   -0.0318
    0.0851   -0.0309
    0.0848   -0.0294
    0.0846   -0.0274
    0.0843   -0.0256
    0.0840   -0.0236
    0.0838   -0.0221
    0.0836   -0.0223
    0.0834   -0.0207
    0.0832   -0.0196
    0.0830   -0.0204
    0.0828   -0.0196
    0.0826   -0.0186
    0.0824   -0.0172
    0.0823   -0.0148
    0.0821   -0.0137
    0.0820   -0.0146
    0.0818   -0.0152
    0.0817   -0.0165
    0.0815   -0.0181
    0.0813   -0.0172
    0.0811   -0.0163
    0.0810   -0.0154
    0.0808   -0.0126
    0.0807   -0.0097
    0.0806   -0.0089
    0.0806   -0.0085
    0.0805   -0.0078
    0.0804   -0.0094
    0.0803   -0.0118
    0.0802   -0.0113
    0.0801   -0.0105
    0.0800   -0.0104
    0.0798   -0.0113
    0.0797   -0.0128
    0.0796   -0.0125
    0.0795   -0.0137
    0.0793   -0.0152
    0.0792   -0.0154
    0.0790   -0.0170
    0.0788   -0.0183
    0.0786   -0.0207
    0.0784   -0.0253
    0.0781   -0.0289
    0.0778   -0.0312
    0.0775   -0.0335
    0.0772   -0.0364
    0.0768   -0.0377
    0.0764   -0.0388
    0.0760   -0.0400
    0.0756   -0.0386
    0.0752   -0.0373
    0.0749   -0.0369
    0.0745   -0.0368
    0.0741   -0.0385
    0.0737   -0.0398
    0.0733   -0.0383
    0.0730   -0.0349
    0.0726   -0.0332
    0.0723   -0.0352
    0.0719   -0.0365
    0.0716   -0.0355
    0.0712   -0.0350
    0.0709   -0.0362
    0.0705   -0.0348
    0.0702   -0.0349
    0.0698   -0.0377
    0.0694   -0.0393
    0.0690   -0.0409
    0.0686   -0.0407
    0.0682   -0.0397
    0.0678   -0.0399
    0.0674   -0.0393
    0.0670   -0.0372
    0.0667   -0.0354
    0.0663   -0.0347
    0.0660   -0.0337
    0.0656   -0.0314
    0.0654   -0.0277
    0.0651   -0.0236
    0.0649   -0.0211
    0.0647   -0.0197
    0.0645   -0.0212
    0.0642   -0.0230
    0.0640   -0.0242
    0.0638   -0.0256
    0.0635   -0.0254
    0.0633   -0.0253
    0.0630   -0.0268
    0.0627   -0.0281
    0.0624   -0.0285
    0.0622   -0.0280
    0.0619   -0.0284
    0.0616   -0.0288
    0.0613   -0.0281
    0.0610   -0.0264
    0.0608   -0.0250
    0.0605   -0.0252
    0.0603   -0.0265
    0.0600   -0.0291
    0.0597   -0.0300
    0.0594   -0.0297
    0.0591   -0.0291
    0.0588   -0.0292
    0.0585   -0.0278
    0.0583   -0.0253
    0.0580   -0.0239
    0.0578   -0.0228
    0.0575   -0.0232
    0.0573   -0.0225
    0.0571   -0.0210
    0.0569   -0.0216
    0.0567   -0.0244
    0.0564   -0.0271
    0.0561   -0.0297
    0.0558   -0.0308
    0.0555   -0.0308
    0.0552   -0.0313
    0.0549   -0.0329
    0.0545   -0.0331
    0.0542   -0.0313
    0.0539   -0.0305
    0.0536   -0.0291
    0.0533   -0.0286
    0.0530   -0.0288
    0.0528   -0.0276
    0.0525   -0.0266
    0.0522   -0.0267
    0.0519   -0.0269
    0.0517   -0.0268
    0.0514   -0.0281
    0.0511   -0.0301
    0.0508   -0.0298
    0.0505   -0.0293
    0.0502   -0.0300
    0.0499   -0.0311
    0.0496   -0.0324
    0.0493   -0.0358
    0.0489   -0.0400
    0.0485   -0.0420
    0.0480   -0.0439
    0.0476   -0.0445
    0.0472   -0.0442
    0.0467   -0.0416
    0.0463   -0.0393
    0.0459   -0.0395
    0.0455   -0.0408
    0.0451   -0.0423
    0.0447   -0.0435
    0.0442   -0.0440
    0.0438   -0.0422
    0.0434   -0.0400
    0.0430   -0.0396
    0.0426   -0.0414
    0.0422   -0.0408
    0.0418   -0.0361
    0.0415   -0.0331
    0.0411   -0.0335
    0.0408   -0.0326
    0.0405   -0.0314
    0.0402   -0.0321
    0.0398   -0.0310
    0.0395   -0.0311
    0.0392   -0.0342
    0.0389   -0.0353
    0.0385   -0.0337
    0.0382   -0.0326
    0.0379   -0.0313
    0.0376   -0.0290
    0.0373   -0.0263
    0.0370   -0.0254
    0.0368   -0.0248
    0.0365   -0.0233
    0.0363   -0.0234
    0.0361   -0.0249
    0.0358   -0.0251
    0.0356   -0.0244
    0.0353   -0.0244
    0.0351   -0.0248
    0.0348   -0.0270
    0.0345   -0.0281
    0.0343   -0.0274
    0.0340   -0.0257
    0.0338   -0.0231
    0.0335   -0.0207
    0.0333   -0.0201
    0.0331   -0.0217
    0.0329   -0.0238
    0.0327   -0.0243
    0.0324   -0.0202
    0.0322   -0.0161
    0.0321   -0.0160
    0.0319   -0.0157
    0.0318   -0.0159
    0.0316   -0.0186
    0.0314   -0.0191
    0.0312   -0.0189
    0.0310   -0.0192
    0.0308   -0.0170
    0.0307   -0.0148
    0.0305   -0.0132
    0.0304   -0.0139
    0.0303   -0.0148
    0.0301   -0.0116
    0.0300   -0.0086
    0.0300   -0.0097
    0.0298   -0.0117
    0.0297   -0.0124
    0.0296   -0.0124
    0.0295   -0.0115
    0.0294   -0.0105
    0.0293   -0.0105
    0.0292   -0.0115
    0.0290   -0.0128
    0.0289   -0.0124
    0.0288   -0.0134
    0.0286   -0.0156
    0.0285   -0.0153
    0.0283   -0.0156
    0.0282   -0.0156
    0.0280   -0.0149
    0.0279   -0.0159
    0.0277   -0.0166
    0.0275   -0.0165
    0.0274   -0.0170
    0.0272   -0.0180
    0.0270   -0.0184
    0.0268   -0.0201
    0.0266   -0.0222
    0.0264   -0.0229
    0.0261   -0.0241
    0.0259   -0.0239
    0.0257   -0.0235
    0.0254   -0.0233
    0.0252   -0.0212
    0.0250   -0.0199
    0.0248   -0.0194
    0.0246   -0.0181
    0.0244   -0.0172
    0.0243   -0.0164
    0.0241   -0.0170
    0.0239   -0.0169
    0.0238   -0.0165
    0.0236   -0.0193
    0.0234   -0.0195
    0.0232   -0.0177
    0.0230   -0.0170
    0.0229   -0.0166
    0.0227   -0.0178
    0.0225   -0.0221
    0.0223   -0.0243
    0.0220   -0.0234
    0.0218   -0.0235
    0.0216   -0.0228
    0.0213   -0.0234
    0.0211   -0.0253
    0.0208   -0.0243
    0.0206   -0.0219
    0.0204   -0.0222
    0.0202   -0.0256
    0.0199   -0.0281
    0.0196   -0.0278
    0.0193   -0.0259
    0.0191   -0.0242
    0.0188   -0.0248
    0.0186   -0.0252
    0.0183   -0.0256
    0.0181   -0.0273
    0.0178   -0.0285
    0.0175   -0.0299
    0.0172   -0.0308
    0.0169   -0.0314
    0.0166   -0.0319
    0.0163   -0.0320
    0.0159   -0.0321
    0.0156   -0.0323
    0.0153   -0.0307
    0.0150   -0.0279
    0.0147   -0.0265
    0.0145   -0.0274
    0.0142   -0.0302
    0.0139   -0.0334
    0.0135   -0.0318
    0.0132   -0.0271
    0.0130   -0.0250
    0.0127   -0.0252
    0.0125   -0.0269
    0.0122   -0.0269
    0.0119   -0.0239
    0.0117   -0.0235
    0.0115   -0.0252
    0.0112   -0.0252
    0.0109   -0.0268
    0.0107   -0.0274
    0.0104   -0.0262
    0.0101   -0.0239
    0.0099   -0.0216
    0.0097   -0.0211
    0.0095   -0.0214
    0.0093   -0.0228
    0.0090   -0.0242
    0.0088   -0.0244
    0.0086   -0.0219
    0.0084   -0.0205
    0.0082   -0.0202
    0.0080   -0.0198
    0.0078   -0.0197
    0.0076   -0.0177
    0.0074   -0.0159
    0.0072   -0.0165
    0.0071   -0.0181
    0.0069   -0.0188
    0.0067   -0.0187
    0.0065   -0.0194
    0.0063   -0.0196
    0.0061   -0.0175
    0.0060   -0.0159
    0.0058   -0.0160
    0.0056   -0.0183
    0.0054   -0.0210
    0.0052   -0.0229
    0.0050   -0.0242
    0.0047   -0.0234
    0.0045   -0.0205
    0.0043   -0.0162
    0.0042   -0.0140
    0.0040   -0.0141
    0.0039   -0.0131
    0.0038   -0.0114
    0.0037   -0.0097
    0.0036   -0.0077
    0.0035   -0.0083
    0.0034   -0.0091
    0.0033   -0.0084
    0.0032   -0.0091
    0.0032   -0.0105
    0.0030   -0.0095
    0.0030   -0.0088
    0.0029   -0.0108
    0.0027   -0.0116
    0.0026   -0.0089
    0.0026   -0.0064
    0.0025   -0.0059
    0.0024   -0.0064
    0.0024   -0.0054
    0.0023   -0.0033
    0.0023   -0.0025
    0.0023   -0.0029
    0.0023   -0.0030
    0.0022   -0.0015
    0.0022   -0.0024
    0.0022   -0.0035
    0.0022   -0.0039
    0.0021   -0.0042
    0.0021   -0.0042
    0.0020   -0.0046
    0.0020   -0.0059
    0.0019   -0.0072
    0.0018   -0.0065
    0.0018   -0.0036
    0.0018   -0.0028
    0.0017   -0.0014
    0.0017    0.0029
    0.0018    0.0047
    0.0018    0.0044
    0.0019    0.0031
    0.0019    0.0031
    0.0019    0.0032
    0.0019    0.0018
    0.0020    0.0022
    0.0020    0.0036
    0.0020    0.0049
    0.0021    0.0063
    0.0022    0.0062
    0.0022    0.0050
    0.0023    0.0051
    0.0023    0.0051
    0.0024    0.0055
    0.0024    0.0075
    0.0025    0.0084
    0.0026    0.0085
    0.0027    0.0086
    0.0028    0.0126
    0.0029    0.0160
    0.0031    0.0136
    0.0032    0.0136
    0.0034    0.0159
    0.0035    0.0154
    0.0037    0.0171
    0.0039    0.0200
    0.0041    0.0203
    0.0043    0.0191
    0.0044    0.0165
    0.0046    0.0128
    0.0047    0.0100
    0.0048    0.0080
    0.0049    0.0073
    0.0049    0.0074
    0.0050    0.0087
    0.0051    0.0120
    0.0053    0.0135
    0.0054    0.0129
    0.0055    0.0134
    0.0057    0.0130
    0.0058    0.0120
    };
